Model reduction of convection-dominated viscous conservation laws using implicit feature tracking and landmark image registration

Reduced-order models (ROMs) remain generally unreliable for convection-dominated problems, such as those encountered in hypersonic flows, due to the slowly decaying Kolmogorov $n$-width of linear subspace approximations, known as the Kolmogorov barrier. This limitation hinders the accuracy of traditional ROMs and necessitates impractical amounts of training data during the offline phase. To address this challenge, we introduce a novel landmark-based registration procedure tailored for ROMs of convection-dominated problems. Our approach leverages limited training data and incorporates a nonlinear transformation of the data using a landmark-based registration technique combined with radial basis function (RBF) interpolation. During the offline phase, we align dominant convective features in a reference domain, resulting in a rapid decay of error relative to the reduced space dimension. Landmarks are generated through a three-step process: (1) detecting shocks via edge detection techniques, (2) sampling using Monte Carlo methods, and (3) domain partitioning with $k$-means clustering, where cluster centroids serve as landmarks. Accurate landmark correspondence is achieved by minimizing pairing distances for similar features. The online phase integrates standard minimum-residual ROM methodologies, extending the optimization space to include admissible domain mappings. We validate our approach on two test cases: a space-time Burgers' equation parameterized by the initial condition, and a hypersonic viscous flow over a cylinder parameterized by the Mach number. Results demonstrate the efficacy of the proposed method in overcoming the Kolmogorov barrier and enhancing the reliability of ROMs for convection-dominated problems.

==> figs/burgers/control_points/burgers_xc.tikz <==
\begin{tikzpicture}
\begin{axis}[
axis equal image,
axis lines=none,
width=.8\textwidth,
xtick={-1,-.5,0,.5,1},
ymax=1,
xmax=1,
xmin=-1,
ymin=0]
\addplot []
graphics [xmin=-1,xmax=1,ymin=0,ymax=1] { burgers_hdm_Q1.png};

\addplot [red, only marks, mark options={solid, thin}, mark=square*, mark size=0.5, mark repeat=0]
coordinates {
(-1.00000000e+00,  0.00000000e+00)
(-1.00000000e+00,  1.00000000e+00)
( 1.00000000e+00,  0.00000000e+00)
( 1.00000000e+00,  1.00000000e+00)
(-1.00000000e+00,  2.00000000e-02)
(-1.00000000e+00,  4.00000000e-02)
(-1.00000000e+00,  6.00000000e-02)
(-1.00000000e+00,  8.00000000e-02)
(-1.00000000e+00,  1.00000000e-01)
(-1.00000000e+00,  1.20000000e-01)
(-1.00000000e+00,  1.40000000e-01)
(-1.00000000e+00,  1.60000000e-01)
(-1.00000000e+00,  1.80000000e-01)
(-1.00000000e+00,  2.00000000e-01)
(-1.00000000e+00,  2.20000000e-01)
(-1.00000000e+00,  2.40000000e-01)
(-1.00000000e+00,  2.60000000e-01)
(-1.00000000e+00,  2.80000000e-01)
(-1.00000000e+00,  3.00000000e-01)
(-1.00000000e+00,  3.20000000e-01)
(-1.00000000e+00,  3.40000000e-01)
(-1.00000000e+00,  3.60000000e-01)
(-1.00000000e+00,  3.80000000e-01)
(-1.00000000e+00,  4.00000000e-01)
(-1.00000000e+00,  4.20000000e-01)
(-1.00000000e+00,  4.40000000e-01)
(-1.00000000e+00,  4.60000000e-01)
(-1.00000000e+00,  4.80000000e-01)
(-1.00000000e+00,  5.00000000e-01)
(-1.00000000e+00,  5.20000000e-01)
(-1.00000000e+00,  5.40000000e-01)
(-1.00000000e+00,  5.60000000e-01)
(-1.00000000e+00,  5.80000000e-01)
(-1.00000000e+00,  6.00000000e-01)
(-1.00000000e+00,  6.20000000e-01)
(-1.00000000e+00,  6.40000000e-01)
(-1.00000000e+00,  6.60000000e-01)
(-1.00000000e+00,  6.80000000e-01)
(-1.00000000e+00,  7.00000000e-01)
(-1.00000000e+00,  7.20000000e-01)
(-1.00000000e+00,  7.40000000e-01)
(-1.00000000e+00,  7.60000000e-01)
(-1.00000000e+00,  7.80000000e-01)
(-1.00000000e+00,  8.00000000e-01)
(-1.00000000e+00,  8.20000000e-01)
(-1.00000000e+00,  8.40000000e-01)
(-1.00000000e+00,  8.60000000e-01)
(-1.00000000e+00,  8.80000000e-01)
(-1.00000000e+00,  9.00000000e-01)
(-1.00000000e+00,  9.20000000e-01)
(-1.00000000e+00,  9.40000000e-01)
(-1.00000000e+00,  9.60000000e-01)
(-1.00000000e+00,  9.80000000e-01)
( 1.00000000e+00,  2.00000000e-02)
( 1.00000000e+00,  4.00000000e-02)
( 1.00000000e+00,  6.00000000e-02)
( 1.00000000e+00,  8.00000000e-02)
( 1.00000000e+00,  1.00000000e-01)
( 1.00000000e+00,  1.20000000e-01)
( 1.00000000e+00,  1.40000000e-01)
( 1.00000000e+00,  1.60000000e-01)
( 1.00000000e+00,  1.80000000e-01)
( 1.00000000e+00,  2.00000000e-01)
( 1.00000000e+00,  2.20000000e-01)
( 1.00000000e+00,  2.40000000e-01)
( 1.00000000e+00,  2.60000000e-01)
( 1.00000000e+00,  2.80000000e-01)
( 1.00000000e+00,  3.00000000e-01)
( 1.00000000e+00,  3.20000000e-01)
( 1.00000000e+00,  3.40000000e-01)
( 1.00000000e+00,  3.60000000e-01)
( 1.00000000e+00,  3.80000000e-01)
( 1.00000000e+00,  4.00000000e-01)
( 1.00000000e+00,  4.20000000e-01)
( 1.00000000e+00,  4.40000000e-01)
( 1.00000000e+00,  4.60000000e-01)
( 1.00000000e+00,  4.80000000e-01)
( 1.00000000e+00,  5.00000000e-01)
( 1.00000000e+00,  5.20000000e-01)
( 1.00000000e+00,  5.40000000e-01)
( 1.00000000e+00,  5.60000000e-01)
( 1.00000000e+00,  5.80000000e-01)
( 1.00000000e+00,  6.00000000e-01)
( 1.00000000e+00,  6.20000000e-01)
( 1.00000000e+00,  6.40000000e-01)
( 1.00000000e+00,  6.60000000e-01)
( 1.00000000e+00,  6.80000000e-01)
( 1.00000000e+00,  7.00000000e-01)
( 1.00000000e+00,  7.20000000e-01)
( 1.00000000e+00,  7.40000000e-01)
( 1.00000000e+00,  7.60000000e-01)
( 1.00000000e+00,  7.80000000e-01)
( 1.00000000e+00,  8.00000000e-01)
( 1.00000000e+00,  8.20000000e-01)
( 1.00000000e+00,  8.40000000e-01)
( 1.00000000e+00,  8.60000000e-01)
( 1.00000000e+00,  8.80000000e-01)
( 1.00000000e+00,  9.00000000e-01)
( 1.00000000e+00,  9.20000000e-01)
( 1.00000000e+00,  9.40000000e-01)
( 1.00000000e+00,  9.60000000e-01)
( 1.00000000e+00,  9.80000000e-01)
(-9.60000000e-01,  0.00000000e+00)
(-9.20000000e-01,  0.00000000e+00)
(-8.80000000e-01,  0.00000000e+00)
(-8.40000000e-01,  0.00000000e+00)
(-8.00000000e-01,  0.00000000e+00)
(-7.60000000e-01,  0.00000000e+00)
(-7.20000000e-01,  0.00000000e+00)
(-6.80000000e-01,  0.00000000e+00)
(-6.40000000e-01,  0.00000000e+00)
(-6.00000000e-01,  0.00000000e+00)
(-5.60000000e-01,  0.00000000e+00)
(-5.20000000e-01,  0.00000000e+00)
(-4.80000000e-01,  0.00000000e+00)
(-4.40000000e-01,  0.00000000e+00)
(-4.00000000e-01,  0.00000000e+00)
(-3.60000000e-01,  0.00000000e+00)
(-3.20000000e-01,  0.00000000e+00)
(-2.80000000e-01,  0.00000000e+00)
(-2.40000000e-01,  0.00000000e+00)
(-2.00000000e-01,  0.00000000e+00)
(-1.60000000e-01,  0.00000000e+00)
(-1.20000000e-01,  0.00000000e+00)
(-8.00000000e-02,  0.00000000e+00)
(-4.00000000e-02,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 4.00000000e-02,  0.00000000e+00)
( 8.00000000e-02,  0.00000000e+00)
( 1.20000000e-01,  0.00000000e+00)
( 1.60000000e-01,  0.00000000e+00)
( 2.00000000e-01,  0.00000000e+00)
( 2.40000000e-01,  0.00000000e+00)
( 2.80000000e-01,  0.00000000e+00)
( 3.20000000e-01,  0.00000000e+00)
( 3.60000000e-01,  0.00000000e+00)
( 4.00000000e-01,  0.00000000e+00)
( 4.40000000e-01,  0.00000000e+00)
( 4.80000000e-01,  0.00000000e+00)
( 5.20000000e-01,  0.00000000e+00)
( 5.60000000e-01,  0.00000000e+00)
( 6.00000000e-01,  0.00000000e+00)
( 6.40000000e-01,  0.00000000e+00)
( 6.80000000e-01,  0.00000000e+00)
( 7.20000000e-01,  0.00000000e+00)
( 7.60000000e-01,  0.00000000e+00)
( 8.00000000e-01,  0.00000000e+00)
( 8.40000000e-01,  0.00000000e+00)
( 8.80000000e-01,  0.00000000e+00)
( 9.20000000e-01,  0.00000000e+00)
( 9.60000000e-01,  0.00000000e+00)
(-4.76204097e-01,  9.51071830e-02)
(-4.26393645e-01,  2.94333072e-01)
(-3.76010317e-01,  4.95698499e-01)
(-3.26509758e-01,  6.94370258e-01)
(-2.76166065e-01,  8.95303253e-01)
(-9.58291625e-01,  1.00000000e+00)
(-9.16583250e-01,  1.00000000e+00)
(-8.74874875e-01,  1.00000000e+00)
(-8.33166500e-01,  1.00000000e+00)
(-7.91458125e-01,  1.00000000e+00)
(-7.49749750e-01,  1.00000000e+00)
(-7.08041375e-01,  1.00000000e+00)
(-6.66333000e-01,  1.00000000e+00)
(-6.24624625e-01,  1.00000000e+00)
(-5.82916250e-01,  1.00000000e+00)
(-5.41207875e-01,  1.00000000e+00)
(-4.99499499e-01,  1.00000000e+00)
(-4.57791124e-01,  1.00000000e+00)
(-4.16082749e-01,  1.00000000e+00)
(-3.74374374e-01,  1.00000000e+00)
(-3.32665999e-01,  1.00000000e+00)
(-2.90957624e-01,  1.00000000e+00)
(-2.49249249e-01,  1.00000000e+00)
(-2.10210210e-01,  1.00000000e+00)
(-1.71171171e-01,  1.00000000e+00)
(-1.32132132e-01,  1.00000000e+00)
(-9.30930931e-02,  1.00000000e+00)
(-5.40540541e-02,  1.00000000e+00)
(-1.50150150e-02,  1.00000000e+00)
( 2.40240240e-02,  1.00000000e+00)
( 6.30630631e-02,  1.00000000e+00)
( 1.02102102e-01,  1.00000000e+00)
( 1.41141141e-01,  1.00000000e+00)
( 1.80180180e-01,  1.00000000e+00)
( 2.19219219e-01,  1.00000000e+00)
( 2.58258258e-01,  1.00000000e+00)
( 2.97297297e-01,  1.00000000e+00)
( 3.36336336e-01,  1.00000000e+00)
( 3.75375375e-01,  1.00000000e+00)
( 4.14414414e-01,  1.00000000e+00)
( 4.53453453e-01,  1.00000000e+00)
( 4.92492492e-01,  1.00000000e+00)
( 5.31531532e-01,  1.00000000e+00)
( 5.70570571e-01,  1.00000000e+00)
( 6.09609610e-01,  1.00000000e+00)
( 6.48648649e-01,  1.00000000e+00)
( 6.87687688e-01,  1.00000000e+00)
( 7.26726727e-01,  1.00000000e+00)
( 7.65765766e-01,  1.00000000e+00)
( 8.04804805e-01,  1.00000000e+00)
( 8.43843844e-01,  1.00000000e+00)
( 8.82882883e-01,  1.00000000e+00)
( 9.21921922e-01,  1.00000000e+00)
( 9.60960961e-01,  1.00000000e+00)};\label{line:burgers_xc}

\end{axis}
\end{tikzpicture}

==> figs/burgers/slice/200/burgers_rom_200_slice.tikz <==
\begin{tikzpicture}
\begin{axis}[
width=.60\textwidth,
xtick={-1,-.5,0,.5,1},
xlabel={$x$},
ymax=2.2,
xmax=1,
ylabel={$q(x,t)$},
xmin=-1,
ymin=-0.2]
\addplot [blue, , mark repeat=0]
coordinates {
(-9.97997998e-01,  1.99679773e+00)
(-9.95995996e-01,  1.99679773e+00)
(-9.93993994e-01,  1.99679773e+00)
(-9.91991992e-01,  1.99679773e+00)
(-9.89989990e-01,  1.99679773e+00)
(-9.87987988e-01,  1.99679773e+00)
(-9.85985986e-01,  1.99679773e+00)
(-9.83983984e-01,  1.99679773e+00)
(-9.81981982e-01,  1.99679773e+00)
(-9.79979980e-01,  1.99679773e+00)
(-9.77977978e-01,  1.99679773e+00)
(-9.75975976e-01,  1.99679773e+00)
(-9.73973974e-01,  1.99679773e+00)
(-9.71971972e-01,  1.99679773e+00)
(-9.69969970e-01,  1.99679773e+00)
(-9.67967968e-01,  1.99679773e+00)
(-9.65965966e-01,  1.99679773e+00)
(-9.63963964e-01,  1.99679773e+00)
(-9.61961962e-01,  1.99679773e+00)
(-9.59959960e-01,  1.99679773e+00)
(-9.57957958e-01,  1.99679773e+00)
(-9.55955956e-01,  1.99679773e+00)
(-9.53953954e-01,  1.99679773e+00)
(-9.51951952e-01,  1.99679773e+00)
(-9.49949950e-01,  1.99679773e+00)
(-9.47947948e-01,  1.99679773e+00)
(-9.45945946e-01,  1.99679773e+00)
(-9.43943944e-01,  1.99679773e+00)
(-9.41941942e-01,  1.99679773e+00)
(-9.39939940e-01,  1.99679773e+00)
(-9.37937938e-01,  1.99679773e+00)
(-9.35935936e-01,  1.99679773e+00)
(-9.33933934e-01,  1.99679773e+00)
(-9.31931932e-01,  1.99679773e+00)
(-9.29929930e-01,  1.99679773e+00)
(-9.27927928e-01,  1.99679773e+00)
(-9.25925926e-01,  1.99679773e+00)
(-9.23923924e-01,  1.99679773e+00)
(-9.21921922e-01,  1.99679773e+00)
(-9.19919920e-01,  1.99679773e+00)
(-9.17917918e-01,  1.99679773e+00)
(-9.15915916e-01,  1.99679773e+00)
(-9.13913914e-01,  1.99679773e+00)
(-9.11911912e-01,  1.99679773e+00)
(-9.09909910e-01,  1.99679773e+00)
(-9.07907908e-01,  1.99679773e+00)
(-9.05905906e-01,  1.99679773e+00)
(-9.03903904e-01,  1.99679773e+00)
(-9.01901902e-01,  1.99679773e+00)
(-8.99899900e-01,  1.99679773e+00)
(-8.97897898e-01,  1.99679773e+00)
(-8.95895896e-01,  1.99679773e+00)
(-8.93893894e-01,  1.99679773e+00)
(-8.91891892e-01,  1.99679773e+00)
(-8.89889890e-01,  1.99679773e+00)
(-8.87887888e-01,  1.99679773e+00)
(-8.85885886e-01,  1.99679773e+00)
(-8.83883884e-01,  1.99679773e+00)
(-8.81881882e-01,  1.99679773e+00)
(-8.79879880e-01,  1.99679773e+00)
(-8.77877878e-01,  1.99679773e+00)
(-8.75875876e-01,  1.99679773e+00)
(-8.73873874e-01,  1.99679773e+00)
(-8.71871872e-01,  1.99679773e+00)
(-8.69869870e-01,  1.99679773e+00)
(-8.67867868e-01,  1.99679773e+00)
(-8.65865866e-01,  1.99679773e+00)
(-8.63863864e-01,  1.99679773e+00)
(-8.61861862e-01,  1.99679773e+00)
(-8.59859860e-01,  1.99679773e+00)
(-8.57857858e-01,  1.99679773e+00)
(-8.55855856e-01,  1.99679773e+00)
(-8.53853854e-01,  1.99679773e+00)
(-8.51851852e-01,  1.99679773e+00)
(-8.49849850e-01,  1.99679773e+00)
(-8.47847848e-01,  1.99679773e+00)
(-8.45845846e-01,  1.99679773e+00)
(-8.43843844e-01,  1.99679773e+00)
(-8.41841842e-01,  1.99679773e+00)
(-8.39839840e-01,  1.99679773e+00)
(-8.37837838e-01,  1.99679773e+00)
(-8.35835836e-01,  1.99679773e+00)
(-8.33833834e-01,  1.99679773e+00)
(-8.31831832e-01,  1.99679773e+00)
(-8.29829830e-01,  1.99679773e+00)
(-8.27827828e-01,  1.99679773e+00)
(-8.25825826e-01,  1.99679773e+00)
(-8.23823824e-01,  1.99679773e+00)
(-8.21821822e-01,  1.99679773e+00)
(-8.19819820e-01,  1.99679773e+00)
(-8.17817818e-01,  1.99679773e+00)
(-8.15815816e-01,  1.99679773e+00)
(-8.13813814e-01,  1.99679773e+00)
(-8.11811812e-01,  1.99679773e+00)
(-8.09809810e-01,  1.99679773e+00)
(-8.07807808e-01,  1.99679773e+00)
(-8.05805806e-01,  1.99679773e+00)
(-8.03803804e-01,  1.99679773e+00)
(-8.01801802e-01,  1.99679773e+00)
(-7.99799800e-01,  1.99679773e+00)
(-7.97797798e-01,  1.99679773e+00)
(-7.95795796e-01,  1.99679773e+00)
(-7.93793794e-01,  1.99679773e+00)
(-7.91791792e-01,  1.99679773e+00)
(-7.89789790e-01,  1.99679773e+00)
(-7.87787788e-01,  1.99679773e+00)
(-7.85785786e-01,  1.99679773e+00)
(-7.83783784e-01,  1.99679773e+00)
(-7.81781782e-01,  1.99679773e+00)
(-7.79779780e-01,  1.99679773e+00)
(-7.77777778e-01,  1.99679773e+00)
(-7.75775776e-01,  1.99679773e+00)
(-7.73773774e-01,  1.99679773e+00)
(-7.71771772e-01,  1.99679773e+00)
(-7.69769770e-01,  1.99679773e+00)
(-7.67767768e-01,  1.99679773e+00)
(-7.65765766e-01,  1.99679773e+00)
(-7.63763764e-01,  1.99679773e+00)
(-7.61761762e-01,  1.99679773e+00)
(-7.59759760e-01,  1.99679773e+00)
(-7.57757758e-01,  1.99679773e+00)
(-7.55755756e-01,  1.99679773e+00)
(-7.53753754e-01,  1.99679773e+00)
(-7.51751752e-01,  1.99679773e+00)
(-7.49749750e-01,  1.99679773e+00)
(-7.47747748e-01,  1.99679773e+00)
(-7.45745746e-01,  1.99679773e+00)
(-7.43743744e-01,  1.99679773e+00)
(-7.41741742e-01,  1.99679773e+00)
(-7.39739740e-01,  1.99679773e+00)
(-7.37737738e-01,  1.99679773e+00)
(-7.35735736e-01,  1.99679773e+00)
(-7.33733734e-01,  1.99679773e+00)
(-7.31731732e-01,  1.99679773e+00)
(-7.29729730e-01,  1.99679773e+00)
(-7.27727728e-01,  1.99679773e+00)
(-7.25725726e-01,  1.99679773e+00)
(-7.23723724e-01,  1.99679773e+00)
(-7.21721722e-01,  1.99679773e+00)
(-7.19719720e-01,  1.99679773e+00)
(-7.17717718e-01,  1.99679773e+00)
(-7.15715716e-01,  1.99679773e+00)
(-7.13713714e-01,  1.99679773e+00)
(-7.11711712e-01,  1.99679773e+00)
(-7.09709710e-01,  1.99679773e+00)
(-7.07707708e-01,  1.99679773e+00)
(-7.05705706e-01,  1.99679773e+00)
(-7.03703704e-01,  1.99679773e+00)
(-7.01701702e-01,  1.99679773e+00)
(-6.99699700e-01,  1.99679773e+00)
(-6.97697698e-01,  1.99679773e+00)
(-6.95695696e-01,  1.99679773e+00)
(-6.93693694e-01,  1.99679773e+00)
(-6.91691692e-01,  1.99679773e+00)
(-6.89689690e-01,  1.99679773e+00)
(-6.87687688e-01,  1.99679773e+00)
(-6.85685686e-01,  1.99679773e+00)
(-6.83683684e-01,  1.99679773e+00)
(-6.81681682e-01,  1.99679773e+00)
(-6.79679680e-01,  1.99679773e+00)
(-6.77677678e-01,  1.99679773e+00)
(-6.75675676e-01,  1.99679773e+00)
(-6.73673674e-01,  1.99679773e+00)
(-6.71671672e-01,  1.99679773e+00)
(-6.69669670e-01,  1.99679773e+00)
(-6.67667668e-01,  1.99679773e+00)
(-6.65665666e-01,  1.99679773e+00)
(-6.63663664e-01,  1.99679773e+00)
(-6.61661662e-01,  1.99679773e+00)
(-6.59659660e-01,  1.99679773e+00)
(-6.57657658e-01,  1.99679773e+00)
(-6.55655656e-01,  1.99679773e+00)
(-6.53653654e-01,  1.99679773e+00)
(-6.51651652e-01,  1.99679773e+00)
(-6.49649650e-01,  1.99679773e+00)
(-6.47647648e-01,  1.99679773e+00)
(-6.45645646e-01,  1.99679773e+00)
(-6.43643644e-01,  1.99679773e+00)
(-6.41641642e-01,  1.99679773e+00)
(-6.39639640e-01,  1.99679773e+00)
(-6.37637638e-01,  1.99679773e+00)
(-6.35635636e-01,  1.99679773e+00)
(-6.33633634e-01,  1.99679773e+00)
(-6.31631632e-01,  1.99679773e+00)
(-6.29629630e-01,  1.99679773e+00)
(-6.27627628e-01,  1.99679773e+00)
(-6.25625626e-01,  1.99679773e+00)
(-6.23623624e-01,  1.99679773e+00)
(-6.21621622e-01,  1.99679773e+00)
(-6.19619620e-01,  1.99679773e+00)
(-6.17617618e-01,  1.99679773e+00)
(-6.15615616e-01,  1.99679773e+00)
(-6.13613614e-01,  1.99679773e+00)
(-6.11611612e-01,  1.99679773e+00)
(-6.09609610e-01,  1.99679773e+00)
(-6.07607608e-01,  1.99679773e+00)
(-6.05605606e-01,  1.99679773e+00)
(-6.03603604e-01,  1.99679773e+00)
(-6.01601602e-01,  1.99679773e+00)
(-5.99599600e-01,  1.99679773e+00)
(-5.97597598e-01,  1.99679773e+00)
(-5.95595596e-01,  1.99679773e+00)
(-5.93593594e-01,  1.99679773e+00)
(-5.91591592e-01,  1.99679773e+00)
(-5.89589590e-01,  1.99679773e+00)
(-5.87587588e-01,  1.99679773e+00)
(-5.85585586e-01,  1.99679773e+00)
(-5.83583584e-01,  1.99679773e+00)
(-5.81581582e-01,  1.99679773e+00)
(-5.79579580e-01,  1.99679773e+00)
(-5.77577578e-01,  1.99679773e+00)
(-5.75575576e-01,  1.99679773e+00)
(-5.73573574e-01,  1.99679773e+00)
(-5.71571572e-01,  1.99679773e+00)
(-5.69569570e-01,  1.99679773e+00)
(-5.67567568e-01,  1.99679773e+00)
(-5.65565566e-01,  1.99679773e+00)
(-5.63563564e-01,  1.99679773e+00)
(-5.61561562e-01,  1.99679773e+00)
(-5.59559560e-01,  1.99679773e+00)
(-5.57557558e-01,  1.99679773e+00)
(-5.55555556e-01,  1.99679773e+00)
(-5.53553554e-01,  1.99679773e+00)
(-5.51551552e-01,  1.99679773e+00)
(-5.49549550e-01,  1.99679773e+00)
(-5.47547548e-01,  1.99679773e+00)
(-5.45545546e-01,  1.99679773e+00)
(-5.43543544e-01,  1.99679773e+00)
(-5.41541542e-01,  1.99679773e+00)
(-5.39539540e-01,  1.99679773e+00)
(-5.37537538e-01,  1.99679773e+00)
(-5.35535536e-01,  1.99679773e+00)
(-5.33533534e-01,  1.99679773e+00)
(-5.31531532e-01,  1.99679773e+00)
(-5.29529530e-01,  1.99679773e+00)
(-5.27527528e-01,  1.99679773e+00)
(-5.25525526e-01,  1.99679773e+00)
(-5.23523524e-01,  1.99679773e+00)
(-5.21521522e-01,  1.99679773e+00)
(-5.19519520e-01,  1.99679773e+00)
(-5.17517518e-01,  1.99679773e+00)
(-5.15515516e-01,  1.99679773e+00)
(-5.13513514e-01,  1.99679773e+00)
(-5.11511512e-01,  1.99679773e+00)
(-5.09509510e-01,  1.99679773e+00)
(-5.07507508e-01,  1.99679773e+00)
(-5.05505506e-01,  1.99679773e+00)
(-5.03503504e-01,  1.99679773e+00)
(-5.01501502e-01,  1.99679773e+00)
(-4.99499499e-01,  1.99679773e+00)
(-4.97497497e-01,  1.99679773e+00)
(-4.95495495e-01,  1.99679773e+00)
(-4.93493493e-01,  1.99679773e+00)
(-4.91491491e-01,  1.99679773e+00)
(-4.89489489e-01,  1.99679773e+00)
(-4.87487487e-01,  1.99679773e+00)
(-4.85485485e-01,  1.99679773e+00)
(-4.83483483e-01,  1.99679773e+00)
(-4.81481481e-01,  1.99679773e+00)
(-4.79479479e-01,  1.99679773e+00)
(-4.77477477e-01,  1.99679773e+00)
(-4.75475475e-01,  1.99679773e+00)
(-4.73473473e-01,  1.99679773e+00)
(-4.71471471e-01,  1.99679773e+00)
(-4.69469469e-01,  1.99679773e+00)
(-4.67467467e-01,  1.99679773e+00)
(-4.65465465e-01,  1.99679773e+00)
(-4.63463463e-01,  1.99679773e+00)
(-4.61461461e-01,  1.99679773e+00)
(-4.59459459e-01,  1.99679773e+00)
(-4.57457457e-01,  1.99679773e+00)
(-4.55455455e-01,  1.99679773e+00)
(-4.53453453e-01,  1.99679773e+00)
(-4.51451451e-01,  1.99679773e+00)
(-4.49449449e-01,  1.99679773e+00)
(-4.47447447e-01,  1.99679773e+00)
(-4.45445445e-01,  1.99679773e+00)
(-4.43443443e-01,  1.99679773e+00)
(-4.41441441e-01,  1.99679773e+00)
(-4.39439439e-01,  1.99679773e+00)
(-4.37437437e-01,  1.99679773e+00)
(-4.35435435e-01,  1.99679773e+00)
(-4.33433433e-01,  1.99679773e+00)
(-4.31431431e-01,  1.99679773e+00)
(-4.29429429e-01,  1.99679773e+00)
(-4.27427427e-01,  1.99679773e+00)
(-4.25425425e-01,  1.99679773e+00)
(-4.23423423e-01,  1.99679773e+00)
(-4.21421421e-01,  1.99679773e+00)
(-4.19419419e-01,  1.99679773e+00)
(-4.17417417e-01,  1.99679773e+00)
(-4.15415415e-01,  1.99679773e+00)
(-4.13413413e-01,  1.99679773e+00)
(-4.11411411e-01,  1.99679773e+00)
(-4.09409409e-01,  1.99679773e+00)
(-4.07407407e-01,  1.99679773e+00)
(-4.05405405e-01,  1.99679773e+00)
(-4.03403403e-01,  1.99679773e+00)
(-4.01401401e-01,  1.99679773e+00)
(-3.99399399e-01,  1.99679773e+00)
(-3.97397397e-01,  1.99679773e+00)
(-3.95395395e-01,  1.99679773e+00)
(-3.93393393e-01,  1.99679773e+00)
(-3.91391391e-01,  1.99679773e+00)
(-3.89389389e-01,  1.99679773e+00)
(-3.87387387e-01,  1.99679773e+00)
(-3.85385385e-01,  1.99679773e+00)
(-3.83383383e-01,  1.99679773e+00)
(-3.81381381e-01,  1.99679773e+00)
(-3.79379379e-01,  1.99679773e+00)
(-3.77377377e-01,  1.99679773e+00)
(-3.75375375e-01,  1.99679773e+00)
(-3.73373373e-01,  1.99679773e+00)
(-3.71371371e-01,  1.99679773e+00)
(-3.69369369e-01,  1.99679773e+00)
(-3.67367367e-01,  1.99679773e+00)
(-3.65365365e-01,  1.99679773e+00)
(-3.63363363e-01,  1.99679773e+00)
(-3.61361361e-01,  1.99679773e+00)
(-3.59359359e-01,  1.99679773e+00)
(-3.57357357e-01,  1.99679773e+00)
(-3.55355355e-01,  1.99679773e+00)
(-3.53353353e-01,  1.99679773e+00)
(-3.51351351e-01,  1.99679773e+00)
(-3.49349349e-01,  1.99679773e+00)
(-3.47347347e-01,  1.99679773e+00)
(-3.45345345e-01,  1.99679773e+00)
(-3.43343343e-01,  1.99679773e+00)
(-3.41341341e-01,  1.99679773e+00)
(-3.39339339e-01,  1.99679773e+00)
(-3.37337337e-01,  1.99679773e+00)
(-3.35335335e-01,  1.99679773e+00)
(-3.33333333e-01,  1.99679773e+00)
(-3.31331331e-01,  1.99679773e+00)
(-3.29329329e-01,  1.99679773e+00)
(-3.27327327e-01,  1.99679773e+00)
(-3.25325325e-01,  1.99679774e+00)
(-3.23323323e-01,  1.99679774e+00)
(-3.21321321e-01,  1.99679775e+00)
(-3.19319319e-01,  1.99679769e+00)
(-3.17317317e-01,  1.99679760e+00)
(-3.15315315e-01,  1.99679764e+00)
(-3.13313313e-01,  1.99679770e+00)
(-3.11311311e-01,  1.99679769e+00)
(-3.09309309e-01,  1.99679757e+00)
(-3.07307307e-01,  1.99679733e+00)
(-3.05305305e-01,  1.99679697e+00)
(-3.03303303e-01,  1.99679653e+00)
(-3.01301301e-01,  1.99679609e+00)
(-2.99299299e-01,  1.99679701e+00)
(-2.97297297e-01,  1.99679602e+00)
(-2.95295295e-01,  1.99679175e+00)
(-2.93293293e-01,  1.99678696e+00)
(-2.91291291e-01,  1.99678175e+00)
(-2.89289289e-01,  1.99677357e+00)
(-2.87287287e-01,  1.99675723e+00)
(-2.85285285e-01,  1.99672485e+00)
(-2.83283283e-01,  1.99666592e+00)
(-2.81281281e-01,  1.99656727e+00)
(-2.79279279e-01,  1.99658679e+00)
(-2.77277277e-01,  1.99645284e+00)
(-2.75275275e-01,  1.99591555e+00)
(-2.73273273e-01,  1.99520537e+00)
(-2.71271271e-01,  1.99430756e+00)
(-2.69269269e-01,  1.99296220e+00)
(-2.67267267e-01,  1.99066416e+00)
(-2.65265265e-01,  1.98666316e+00)
(-2.63263263e-01,  1.97996371e+00)
(-2.61261261e-01,  1.96932513e+00)
(-2.59259259e-01,  1.95571782e+00)
(-2.57257257e-01,  1.93294194e+00)
(-2.55255255e-01,  1.89563532e+00)
(-2.53253253e-01,  1.84805522e+00)
(-2.51251251e-01,  1.79432308e+00)
(-2.49249249e-01,  1.73842450e+00)
(-2.47247247e-01,  1.68420924e+00)
(-2.45245245e-01,  1.63539121e+00)
(-2.43243243e-01,  1.59554849e+00)
(-2.41241241e-01,  1.56812330e+00)
(-2.39239239e-01,  1.55298012e+00)
(-2.37237237e-01,  1.54166311e+00)
(-2.35235235e-01,  1.53427322e+00)
(-2.33233233e-01,  1.52968387e+00)
(-2.31231231e-01,  1.52696738e+00)
(-2.29229229e-01,  1.52539497e+00)
(-2.27227227e-01,  1.52443677e+00)
(-2.25225225e-01,  1.52376179e+00)
(-2.23223223e-01,  1.52323797e+00)
(-2.21221221e-01,  1.52293211e+00)
(-2.19219219e-01,  1.52290387e+00)
(-2.17217217e-01,  1.52282181e+00)
(-2.15215215e-01,  1.52276870e+00)
(-2.13213213e-01,  1.52273621e+00)
(-2.11211211e-01,  1.52271745e+00)
(-2.09209209e-01,  1.52270700e+00)
(-2.07207207e-01,  1.52270091e+00)
(-2.05205205e-01,  1.52269668e+00)
(-2.03203203e-01,  1.52269328e+00)
(-2.01201201e-01,  1.52269113e+00)
(-1.99199199e-01,  1.52269077e+00)
(-1.97197197e-01,  1.52269016e+00)
(-1.95195195e-01,  1.52268976e+00)
(-1.93193193e-01,  1.52268951e+00)
(-1.91191191e-01,  1.52268936e+00)
(-1.89189189e-01,  1.52268927e+00)
(-1.87187187e-01,  1.52268923e+00)
(-1.85185185e-01,  1.52268919e+00)
(-1.83183183e-01,  1.52268917e+00)
(-1.81181181e-01,  1.52268915e+00)
(-1.79179179e-01,  1.52268915e+00)
(-1.77177177e-01,  1.52268915e+00)
(-1.75175175e-01,  1.52268914e+00)
(-1.73173173e-01,  1.52268914e+00)
(-1.71171171e-01,  1.52268914e+00)
(-1.69169169e-01,  1.52268914e+00)
(-1.67167167e-01,  1.52268914e+00)
(-1.65165165e-01,  1.52268914e+00)
(-1.63163163e-01,  1.52268914e+00)
(-1.61161161e-01,  1.52268914e+00)
(-1.59159159e-01,  1.52268914e+00)
(-1.57157157e-01,  1.52268914e+00)
(-1.55155155e-01,  1.52268914e+00)
(-1.53153153e-01,  1.52268914e+00)
(-1.51151151e-01,  1.52268914e+00)
(-1.49149149e-01,  1.52268914e+00)
(-1.47147147e-01,  1.52268914e+00)
(-1.45145145e-01,  1.52268914e+00)
(-1.43143143e-01,  1.52268914e+00)
(-1.41141141e-01,  1.52268914e+00)
(-1.39139139e-01,  1.52268914e+00)
(-1.37137137e-01,  1.52268912e+00)
(-1.35135135e-01,  1.52268913e+00)
(-1.33133133e-01,  1.52268915e+00)
(-1.31131131e-01,  1.52268915e+00)
(-1.29129129e-01,  1.52268915e+00)
(-1.27127127e-01,  1.52268914e+00)
(-1.25125125e-01,  1.52268913e+00)
(-1.23123123e-01,  1.52268914e+00)
(-1.21121121e-01,  1.52268919e+00)
(-1.19119119e-01,  1.52268910e+00)
(-1.17117117e-01,  1.52268899e+00)
(-1.15115115e-01,  1.52268907e+00)
(-1.13113113e-01,  1.52268920e+00)
(-1.11111111e-01,  1.52268926e+00)
(-1.09109109e-01,  1.52268924e+00)
(-1.07107107e-01,  1.52268915e+00)
(-1.05105105e-01,  1.52268909e+00)
(-1.03103103e-01,  1.52268918e+00)
(-1.01101101e-01,  1.52268966e+00)
(-9.90990991e-02,  1.52268875e+00)
(-9.70970971e-02,  1.52268768e+00)
(-9.50950951e-02,  1.52268847e+00)
(-9.30930931e-02,  1.52268965e+00)
(-9.10910911e-02,  1.52269032e+00)
(-8.90890891e-02,  1.52269014e+00)
(-8.70870871e-02,  1.52268934e+00)
(-8.50850851e-02,  1.52268873e+00)
(-8.30830831e-02,  1.52268969e+00)
(-8.10810811e-02,  1.52269418e+00)
(-7.90790791e-02,  1.52268522e+00)
(-7.70770771e-02,  1.52267509e+00)
(-7.50750751e-02,  1.52268250e+00)
(-7.30730731e-02,  1.52269368e+00)
(-7.10710711e-02,  1.52270016e+00)
(-6.90690691e-02,  1.52269879e+00)
(-6.70670671e-02,  1.52269173e+00)
(-6.50650651e-02,  1.52268646e+00)
(-6.30630631e-02,  1.52269575e+00)
(-6.10610611e-02,  1.52273772e+00)
(-5.90590591e-02,  1.52265008e+00)
(-5.70570571e-02,  1.52255563e+00)
(-5.50550551e-02,  1.52262353e+00)
(-5.30530531e-02,  1.52272754e+00)
(-5.10510511e-02,  1.52278992e+00)
(-4.90490490e-02,  1.52278144e+00)
(-4.70470470e-02,  1.52272135e+00)
(-4.50450450e-02,  1.52267741e+00)
(-4.30430430e-02,  1.52276588e+00)
(-4.10410410e-02,  1.52315150e+00)
(-3.90390390e-02,  1.52230711e+00)
(-3.70370370e-02,  1.52143115e+00)
(-3.50350350e-02,  1.52203486e+00)
(-3.30330330e-02,  1.52298901e+00)
(-3.10310310e-02,  1.52359326e+00)
(-2.90290290e-02,  1.52357607e+00)
(-2.70270270e-02,  1.52309477e+00)
(-2.50250250e-02,  1.52273551e+00)
(-2.30230230e-02,  1.52351331e+00)
(-2.10210210e-02,  1.52687200e+00)
(-1.90190190e-02,  1.52112637e+00)
(-1.70170170e-02,  1.50989215e+00)
(-1.50150150e-02,  1.51073355e+00)
(-1.30130130e-02,  1.51946710e+00)
(-1.10110110e-02,  1.52758353e+00)
(-9.00900901e-03,  1.52224781e+00)
(-7.00700701e-03,  1.48629912e+00)
(-5.00500501e-03,  1.39825088e+00)
(-3.00300300e-03,  1.23229074e+00)
(-1.00100100e-03,  9.58280561e-01)
( 1.00100100e-03,  5.67945642e-01)
( 3.00300300e-03,  2.79860337e-01)
( 5.00500501e-03,  1.17447759e-01)
( 7.00700701e-03,  3.88838179e-02)
( 9.00900901e-03,  1.03530899e-02)
( 1.10110110e-02,  6.04882456e-03)
( 1.30130130e-02,  8.17294199e-03)
( 1.50150150e-02,  6.93603317e-03)
( 1.70170170e-02,  5.57360060e-04)
( 1.90190190e-02, -4.73514439e-03)
( 2.10210210e-02, -1.44329402e-03)
( 2.30230230e-02,  2.32283063e-04)
( 2.50250250e-02,  6.72848716e-04)
( 2.70270270e-02,  4.76584964e-04)
( 2.90290290e-02,  8.88635315e-05)
( 3.10310310e-02, -1.97754162e-04)
( 3.30330330e-02, -2.43516999e-04)
( 3.50350350e-02, -6.14841655e-05)
( 3.70370370e-02,  1.82474849e-04)
( 3.90390390e-02,  1.69680253e-04)
( 4.10410410e-02, -3.43485376e-05)
( 4.30430430e-02, -2.43526955e-05)
( 4.50450450e-02, -1.38512749e-05)
( 4.70470470e-02, -5.04150765e-06)
( 4.90490490e-02,  7.48063337e-07)
( 5.10510511e-02,  3.05758462e-06)
( 5.30530531e-02,  2.29589200e-06)
( 5.50550551e-02, -2.59489399e-07)
( 5.70570571e-02, -2.46234521e-06)
( 5.90590591e-02, -1.29777174e-06)
( 6.10610611e-02,  8.12451746e-07)
( 6.30630631e-02,  3.19835859e-07)
( 6.50650651e-02,  6.55602365e-08)
( 6.70670671e-02, -3.33189528e-08)
( 6.90690691e-02, -4.39150823e-08)
( 7.10710711e-02, -1.75110681e-08)
( 7.30730731e-02,  1.04406310e-08)
( 7.50750751e-02,  2.03180139e-08)
( 7.70770771e-02,  8.32953682e-09)
( 7.90790791e-02, -1.34858864e-08)
( 8.10810811e-02, -1.00283621e-08)
( 8.30830831e-02, -5.26698991e-10)
( 8.50850851e-02,  2.70836365e-09)
( 8.70870871e-02,  2.47678252e-09)
( 8.90890891e-02,  9.09483416e-10)
( 9.10910911e-02, -5.31638777e-10)
( 9.30930931e-02, -1.05372008e-09)
( 9.50950951e-02, -5.32927440e-10)
( 9.70970971e-02,  4.85541293e-10)
( 9.90990991e-02,  7.87457350e-10)
( 1.01101101e-01,  6.02416580e-11)
( 1.03103103e-01, -1.08250664e-10)
( 1.05105105e-01, -1.25911425e-10)
( 1.07107107e-01, -7.23575887e-11)
( 1.09109109e-01, -5.85897864e-12)
( 1.11111111e-01,  3.66617238e-11)
( 1.13113113e-01,  3.96289790e-11)
( 1.15115115e-01,  8.81438871e-12)
( 1.17117117e-01, -2.86633034e-11)
( 1.19119119e-01, -2.43382122e-11)
( 1.21121121e-01,  5.48761726e-12)
( 1.23123123e-01,  4.81378589e-12)
( 1.25125125e-01,  3.00059364e-12)
( 1.27127127e-01,  1.03727441e-12)
( 1.29129129e-01, -4.13218682e-13)
( 1.31131131e-01, -1.01421331e-12)
( 1.33133133e-01, -7.55317919e-13)
( 1.35135135e-01,  4.75782466e-14)
( 1.37137137e-01,  7.52305165e-13)
( 1.39139139e-01,  3.90412029e-13)
( 1.41141141e-01, -2.46179815e-13)
( 1.43143143e-01, -1.20213504e-13)
( 1.45145145e-01, -3.68909577e-14)
( 1.47147147e-01,  9.44128471e-15)
( 1.49149149e-01,  2.58407168e-14)
( 1.51151151e-01,  2.07688665e-14)
( 1.53153153e-01,  4.09129561e-15)
( 1.55155155e-01, -1.29224001e-14)
( 1.57157157e-01, -1.75985908e-14)
( 1.59159159e-01,  4.14038708e-15)
( 1.61161161e-01,  1.08959042e-14)
( 1.63163163e-01,  1.97686770e-16)
( 1.65165165e-01, -3.06798510e-15)
( 1.67167167e-01, -2.39607893e-15)
( 1.69169169e-01, -4.05041259e-16)
( 1.71171171e-01,  1.16320231e-15)
( 1.73173173e-01,  1.44324712e-15)
( 1.75175175e-01,  4.46209456e-16)
( 1.77177177e-01, -9.40273467e-16)
( 1.79179179e-01, -9.52043488e-16)
( 1.81181181e-01,  1.11523271e-16)
( 1.83183183e-01,  1.91243534e-16)
( 1.85185185e-01,  1.45091209e-16)
( 1.87187187e-01,  5.44714882e-17)
( 1.89189189e-01, -2.39732108e-17)
( 1.91191191e-01, -5.83632446e-17)
( 1.93193193e-01, -4.15817436e-17)
( 1.95195195e-01,  8.72538803e-18)
( 1.97197197e-01,  5.01494718e-17)
( 1.99199199e-01,  1.55190553e-17)
( 2.01201201e-01, -1.82917943e-17)
( 2.03203203e-01, -4.05437440e-18)
( 2.05205205e-01,  1.50667118e-18)
( 2.07207207e-01,  2.14032976e-18)
( 2.09209209e-01,  7.10819315e-19)
( 2.11211211e-01, -8.02411416e-19)
( 2.13213213e-01, -1.30468300e-18)
( 2.15215215e-01, -5.86085292e-19)
( 2.17217217e-01,  6.78522582e-19)
( 2.19219219e-01,  9.29512203e-19)
( 2.21221221e-01,  1.72690224e-20)
( 2.23223223e-01, -1.65896748e-19)
( 2.25225225e-01, -1.59400778e-19)
( 2.27227227e-01, -7.24072224e-20)
( 2.29229229e-01,  1.72878100e-20)
( 2.31231231e-01,  6.32562569e-20)
( 2.33233233e-01,  5.04381032e-20)
( 2.35235235e-01, -4.85861976e-21)
( 2.37237237e-01, -5.49578336e-20)
( 2.39239239e-01, -2.08154132e-20)
( 2.41241241e-01,  1.71140402e-20)
( 2.43243243e-01,  5.07280849e-21)
( 2.45245245e-01, -1.80350422e-22)
( 2.47247247e-01, -1.39849585e-21)
( 2.49249249e-01, -7.19913721e-22)
( 2.51251251e-01,  3.31883393e-22)
( 2.53253253e-01,  8.48156259e-22)
( 2.55255255e-01,  5.34938992e-22)
( 2.57257257e-01, -2.86960948e-22)
( 2.59259259e-01, -6.81962755e-22)
( 2.61261261e-01, -1.17840802e-22)
( 2.63263263e-01,  1.06656895e-22)
( 2.65265265e-01,  1.32949580e-22)
( 2.67267267e-01,  6.82049653e-23)
( 2.69269269e-01, -1.01520636e-23)
( 2.71271271e-01, -5.44394503e-23)
( 2.73273273e-01, -4.67179659e-23)
( 2.75275275e-01,  1.20879095e-24)
( 2.77277277e-01,  4.77943934e-23)
( 2.79279279e-01,  2.17495871e-23)
( 2.81281281e-01, -1.17509055e-23)
( 2.83283283e-01, -4.57571509e-24)
( 2.85285285e-01, -8.41589873e-25)
( 2.87287287e-01,  6.07934416e-25)
( 2.89289289e-01,  7.24113064e-25)
( 2.91291291e-01,  2.52992356e-25)
( 2.93293293e-01, -2.64590426e-25)
( 2.95295295e-01, -4.93006999e-25)
( 2.97297297e-01, -3.01838082e-25)
( 2.99299299e-01,  2.34126605e-25)
( 3.01301301e-01,  1.05461940e-25)
( 3.03303303e-01, -1.01140805e-25)
( 3.05305305e-01, -1.23477249e-25)
( 3.07307307e-01, -6.25459349e-26)
( 3.09309309e-01,  9.33075355e-27)
( 3.11311311e-01,  4.85065935e-26)
( 3.13313313e-01,  4.00115229e-26)
( 3.15315315e-01, -2.44835981e-27)
( 3.17317317e-01, -3.64907953e-26)
( 3.19319319e-01,  8.94263635e-27)
( 3.21321321e-01,  2.87086368e-26)
( 3.23323323e-01,  7.20531276e-27)
( 3.25325325e-01, -1.94177698e-27)
( 3.27327327e-01, -3.52269513e-27)
( 3.29329329e-01, -1.41209925e-27)
( 3.31331331e-01,  1.43075816e-27)
( 3.33333333e-01,  2.96202973e-27)
( 3.35335335e-01,  2.05327315e-27)
( 3.37337337e-01, -1.50854878e-27)
( 3.39339339e-01, -7.02106817e-27)
( 3.41341341e-01, -3.22541503e-27)
( 3.43343343e-01,  6.11322961e-28)
( 3.45345345e-01,  1.60041717e-27)
( 3.47347347e-01,  1.07182759e-27)
( 3.49349349e-01,  4.65823581e-29)
( 3.51351351e-01, -7.63222246e-28)
( 3.53353353e-01, -9.54421796e-28)
( 3.55355355e-01, -4.32783725e-28)
( 3.57357357e-01,  5.86992680e-28)
( 3.59359359e-01,  1.58127627e-27)
( 3.61361361e-01,  4.79447103e-28)
( 3.63363363e-01, -3.04889570e-28)
( 3.65365365e-01, -4.50852032e-28)
( 3.67367367e-01, -2.68877695e-28)
( 3.69369369e-01,  4.66050726e-30)
( 3.71371371e-01,  2.07454118e-28)
( 3.73373373e-01,  2.51259157e-28)
( 3.75375375e-01,  1.21896121e-28)
( 3.77377377e-01, -1.20750015e-28)
( 3.79379379e-01, -3.42729800e-28)
( 3.81381381e-01, -5.83115093e-29)
( 3.83383383e-01,  1.13706593e-28)
( 3.85385385e-01,  1.29928078e-28)
( 3.87387387e-01,  7.01708219e-29)
( 3.89389389e-01, -5.78609452e-30)
( 3.91391391e-01, -5.82023896e-29)
( 3.93393393e-01, -6.73765796e-29)
( 3.95395395e-01, -3.36459789e-29)
( 3.97397397e-01,  2.26133003e-29)
( 3.99399399e-01,  6.09863474e-29)
( 4.01401401e-01, -9.13660816e-30)
( 4.03403403e-01, -3.93470588e-29)
( 4.05405405e-01, -3.56228863e-29)
( 4.07407407e-01, -1.68978483e-29)
( 4.09409409e-01,  3.01677088e-30)
( 4.11411411e-01,  1.54321609e-29)
( 4.13413413e-01,  1.67819851e-29)
( 4.15415415e-01,  8.62238016e-30)
( 4.17417417e-01, -2.36804321e-30)
( 4.19419419e-01, -4.38820081e-30)
( 4.21421421e-01,  1.05042761e-29)
( 4.23423423e-01,  1.26132432e-29)
( 4.25425425e-01,  9.01889293e-30)
( 4.27427427e-01,  3.53061416e-30)
( 4.29429429e-01, -1.20923431e-30)
( 4.31431431e-01, -3.72532373e-30)
( 4.33433433e-01, -3.70935542e-30)
( 4.35435435e-01, -2.02006075e-30)
( 4.37437437e-01, -6.83201141e-31)
( 4.39439439e-01, -2.89156808e-30)
( 4.41441441e-01, -5.16126890e-30)
( 4.43443443e-01, -3.76348604e-30)
( 4.45445445e-01, -2.05320784e-30)
( 4.47447447e-01, -5.56726583e-31)
( 4.49449449e-01,  4.18311446e-31)
( 4.51451451e-01,  7.82905972e-31)
( 4.53453453e-01,  6.66702724e-31)
( 4.55455455e-01,  4.17993441e-31)
( 4.57457457e-01,  6.03715866e-31)
( 4.59459459e-01,  2.00945375e-30)
( 4.61461461e-01,  1.99578941e-30)
( 4.63463463e-01,  1.04640505e-30)
( 4.65465465e-01,  3.95883872e-31)
( 4.67467467e-01,  1.99537457e-32)
( 4.69469469e-01, -1.29840386e-31)
( 4.71471471e-01, -1.26136496e-31)
( 4.73473473e-01, -6.57554731e-32)
( 4.75475475e-01, -6.97011261e-32)
( 4.77477477e-01, -2.83160179e-31)
( 4.79479479e-01, -8.75502275e-31)
( 4.81481481e-01, -6.75624984e-31)
( 4.83483483e-01, -2.70139781e-31)
( 4.85485485e-01, -5.25758677e-32)
( 4.87487487e-01,  3.26505753e-32)
( 4.89489489e-01,  3.66712887e-32)
( 4.91491491e-01,  6.16593689e-33)
( 4.93493493e-01, -1.66378927e-32)
( 4.95495495e-01,  6.03531029e-33)
( 4.97497497e-01,  1.07508979e-31)
( 4.99499499e-01,  3.16654471e-31)
( 5.01501502e-01,  2.07911976e-31)
( 5.03503504e-01,  6.40915832e-32)
( 5.05505506e-01, -2.14041602e-33)
( 5.07507508e-01, -1.87556588e-32)
( 5.09509510e-01, -9.43341291e-33)
( 5.11511512e-01,  6.43942268e-33)
( 5.13513514e-01,  1.37683182e-32)
( 5.15515516e-01,  1.75111287e-33)
( 5.17517518e-01, -3.61219851e-32)
( 5.19519520e-01, -1.02068398e-31)
( 5.21521522e-01, -5.91186066e-32)
( 5.23523524e-01, -1.36582090e-32)
( 5.25525526e-01,  4.97124232e-33)
( 5.27527528e-01,  7.36589391e-33)
( 5.29529530e-01,  2.18505011e-33)
( 5.31531532e-01, -3.84882682e-33)
( 5.33533534e-01, -5.95011674e-33)
( 5.35535536e-01, -1.27004160e-33)
( 5.37537538e-01,  1.11033346e-32)
( 5.39539540e-01,  3.01451056e-32)
( 5.41541542e-01,  1.56374414e-32)
( 5.43543544e-01,  2.47342356e-33)
( 5.45545546e-01, -2.39613800e-33)
( 5.47547548e-01, -2.44216340e-33)
( 5.49549550e-01, -4.40830965e-34)
( 5.51551552e-01,  1.52642280e-33)
( 5.53553554e-01,  2.07290324e-33)
( 5.55555556e-01,  5.06657502e-34)
( 5.57557558e-01, -3.16952540e-33)
( 5.59559560e-01, -8.25811465e-33)
( 5.61561562e-01, -3.85040781e-33)
( 5.63563564e-01, -3.15727165e-34)
( 5.65565566e-01,  8.66696291e-34)
( 5.67567568e-01,  7.25447811e-34)
( 5.69569570e-01,  7.02727579e-35)
( 5.71571572e-01, -5.07923396e-34)
( 5.73573574e-01, -6.37075071e-34)
( 5.75575576e-01, -1.63956581e-34)
( 5.77577578e-01,  8.45817870e-34)
( 5.79579580e-01,  2.10779418e-33)
( 5.81581582e-01,  8.78146951e-34)
( 5.83583584e-01, -5.72437959e-36)
( 5.85585586e-01, -2.70657353e-34)
( 5.87587588e-01, -1.97723877e-34)
( 5.89589590e-01, -5.26376832e-36)
( 5.91591592e-01,  1.51115245e-34)
( 5.93593594e-01,  1.78537524e-34)
( 5.95595596e-01,  4.68595196e-35)
( 5.97597598e-01, -2.11330229e-34)
( 5.99599600e-01, -5.00711093e-34)
( 6.01601602e-01, -1.83059008e-34)
( 6.03603604e-01,  2.24862327e-35)
( 6.05605606e-01,  7.63563386e-35)
( 6.07607608e-01,  4.99462328e-35)
( 6.09609610e-01, -1.96664369e-36)
( 6.11611612e-01, -4.12223329e-35)
( 6.13613614e-01, -4.62783597e-35)
( 6.15615616e-01, -1.22097314e-35)
( 6.17617618e-01,  4.92910615e-35)
( 6.19619620e-01,  1.09914046e-34)
( 6.21621622e-01,  3.38456744e-35)
( 6.23623624e-01, -1.02661127e-35)
( 6.25625626e-01, -1.98280095e-35)
( 6.27627628e-01, -1.17223004e-35)
( 6.29629630e-01,  1.26044204e-36)
( 6.31631632e-01,  1.04213575e-35)
( 6.33633634e-01,  1.11532976e-35)
( 6.35635636e-01,  2.94082599e-36)
( 6.37637638e-01, -1.06397817e-35)
( 6.39639640e-01, -2.19205376e-35)
( 6.41641642e-01, -5.12939476e-36)
( 6.43643644e-01,  3.44894557e-36)
( 6.45645646e-01,  4.77419054e-36)
( 6.47647648e-01,  2.54636532e-36)
( 6.49649650e-01, -4.70594727e-37)
( 6.51651652e-01, -2.44884398e-36)
( 6.53653654e-01, -2.49662661e-36)
( 6.55655656e-01, -6.58276564e-37)
( 6.57657658e-01,  2.08578245e-36)
( 6.59659660e-01,  3.81903694e-36)
( 6.61661662e-01,  4.55266920e-37)
( 6.63663664e-01, -9.93120587e-37)
( 6.65665666e-01, -1.06603303e-36)
( 6.67667668e-01, -5.05765438e-37)
( 6.69669670e-01,  1.42978252e-37)
( 6.71671672e-01,  5.33085178e-37)
( 6.73673674e-01,  5.15033563e-37)
( 6.75675676e-01,  1.36892715e-37)
( 6.77677678e-01, -3.55676979e-37)
( 6.79679680e-01, -5.19424046e-37)
( 6.81681682e-01,  7.00342429e-38)
( 6.83683684e-01,  2.56961897e-37)
( 6.85685686e-01,  2.19218327e-37)
( 6.87687688e-01,  8.92871271e-38)
( 6.89689690e-01, -3.81666228e-38)
( 6.91691692e-01, -1.06296354e-37)
( 6.93693694e-01, -9.60740108e-38)
( 6.95695696e-01, -2.62900499e-38)
( 6.97697698e-01,  4.64465591e-38)
( 6.99699700e-01,  2.77083341e-38)
( 7.01701702e-01, -5.36894626e-38)
( 7.03703704e-01, -6.08476597e-38)
( 7.05705706e-01, -4.07759818e-38)
( 7.07707708e-01, -1.30155108e-38)
( 7.09709710e-01,  9.19277834e-39)
( 7.11711712e-01,  1.89080177e-38)
( 7.13713714e-01,  1.54894461e-38)
( 7.15715716e-01,  4.59640943e-39)
( 7.17717718e-01, -1.81163958e-39)
( 7.19719720e-01,  1.45248587e-38)
( 7.21721722e-01,  1.94568041e-38)
( 7.23723724e-01,  1.32577831e-38)
( 7.25725726e-01,  6.57059183e-39)
( 7.27727728e-01,  1.16172088e-39)
( 7.29729730e-01, -2.01228401e-39)
( 7.31731732e-01, -2.80482169e-39)
( 7.33733734e-01, -1.87923564e-39)
( 7.35735736e-01, -7.08813998e-40)
( 7.37737738e-01, -1.57678953e-39)
( 7.39739740e-01, -7.57633964e-39)
( 7.41741742e-01, -5.59756170e-39)
( 7.43743744e-01, -2.64747844e-39)
( 7.45745746e-01, -8.05156080e-40)
( 7.47747748e-01,  1.30895472e-40)
( 7.49749750e-01,  3.97784290e-40)
( 7.51751752e-01,  2.68236447e-40)
( 7.53753754e-01,  5.05960133e-41)
( 7.55755756e-01,  8.88250536e-41)
( 7.57757758e-01,  7.62503630e-40)
( 7.59759760e-01,  2.48682980e-39)
( 7.61761762e-01,  1.40926243e-39)
( 7.63763764e-01,  4.76957557e-40)
( 7.65765766e-01,  2.72439035e-41)
( 7.67767768e-01, -1.06979472e-40)
( 7.69769770e-01, -6.92523906e-41)
( 7.71771772e-01,  2.04464451e-41)
( 7.73773774e-01,  6.56994552e-41)
( 7.75775776e-01, -6.34981969e-42)
( 7.77777778e-01, -2.44996718e-40)
( 7.79779780e-01, -6.75975456e-40)
( 7.81781782e-01, -3.21092959e-40)
( 7.83783784e-01, -7.44596854e-41)
( 7.85785786e-01,  2.52696327e-41)
( 7.87787788e-01,  3.73955719e-41)
( 7.89789790e-01,  9.88272766e-42)
( 7.91791792e-01, -2.06402856e-41)
( 7.93793794e-01, -2.88808349e-41)
( 7.95795796e-01, -8.82268631e-43)
( 7.97797798e-01,  6.59760836e-41)
( 7.99799800e-01,  1.62978911e-40)
( 8.01801802e-01,  6.70234449e-41)
( 8.03803804e-01,  8.92388537e-42)
( 8.05805806e-01, -1.13263748e-41)
( 8.07807808e-01, -1.02569918e-41)
( 8.09809810e-01, -8.57522126e-43)
( 8.11811812e-01,  7.42257734e-42)
( 8.13813814e-01,  8.67394949e-42)
( 8.15815816e-01,  5.27336870e-43)
( 8.17817818e-01, -1.58464183e-41)
( 8.19819820e-01, -3.57363740e-41)
( 8.21821822e-01, -1.28251150e-41)
( 8.23823824e-01, -3.55336342e-43)
( 8.25825826e-01,  3.39691071e-42)
( 8.27827828e-01,  2.45107581e-42)
( 8.29829830e-01, -9.41980822e-44)
( 8.31831832e-01, -2.06107462e-42)
( 8.33833834e-01, -2.19252410e-42)
( 8.35835836e-01, -1.52323452e-43)
( 8.37837838e-01,  3.47494375e-42)
( 8.39839840e-01,  7.18388730e-42)
( 8.41841842e-01,  2.22655742e-42)
( 8.43843844e-01, -2.29161865e-43)
( 8.45845846e-01, -8.53052751e-43)
( 8.47847848e-01, -5.28495878e-43)
( 8.49849850e-01,  7.39288038e-44)
( 8.51851852e-01,  4.96442043e-43)
( 8.53853854e-01,  4.94065285e-43)
( 8.55855856e-01,  3.46206689e-44)
( 8.57857858e-01, -7.01268968e-43)
( 8.59859860e-01, -1.32018009e-42)
( 8.61861862e-01, -3.40697689e-43)
( 8.63863864e-01,  1.01477199e-43)
( 8.65865866e-01,  1.90490207e-43)
( 8.67867868e-01,  1.04078155e-43)
( 8.69869870e-01, -2.47568874e-44)
( 8.71871872e-01, -1.07747601e-43)
( 8.73873874e-01, -1.01361415e-43)
( 8.75875876e-01, -6.80050826e-45)
( 8.77877878e-01,  1.29998191e-43)
( 8.79879880e-01,  2.18363005e-43)
( 8.81881882e-01,  4.24168179e-44)
( 8.83883884e-01, -2.91950774e-44)
( 8.85885886e-01, -3.86500798e-44)
( 8.87887888e-01, -1.87120343e-44)
( 8.89889890e-01,  6.46953801e-45)
( 8.91891892e-01,  2.13594405e-44)
( 8.93893894e-01,  1.90368005e-44)
( 8.95895896e-01,  1.19506938e-45)
( 8.97897898e-01, -2.18579771e-44)
( 8.99899900e-01, -3.12002392e-44)
( 9.01901902e-01, -3.02202023e-45)
( 9.03903904e-01,  6.97047759e-45)
( 9.05905906e-01,  7.16308676e-45)
( 9.07907908e-01,  3.03121581e-45)
( 9.09909910e-01, -1.46284101e-45)
( 9.11911912e-01, -3.86990380e-45)
( 9.13913914e-01, -3.25390700e-45)
( 9.15915916e-01, -1.91899345e-46)
( 9.17917918e-01,  3.22595610e-45)
( 9.19919920e-01,  3.39638192e-45)
( 9.21921922e-01, -4.19283452e-46)
( 9.23923924e-01, -1.47031878e-45)
( 9.25925926e-01, -1.20433318e-45)
( 9.27927928e-01, -4.26585912e-46)
( 9.29929930e-01,  2.95725075e-46)
( 9.31931932e-01,  6.33463217e-46)
( 9.33933934e-01,  4.95553304e-46)
( 9.35935936e-01,  2.89814857e-47)
( 9.37937938e-01, -3.81204731e-46)
( 9.39939940e-01, -1.11896477e-46)
( 9.41941942e-01,  2.52155576e-46)
( 9.43943944e-01,  2.79794703e-46)
( 9.45945946e-01,  1.79374194e-46)
( 9.47947948e-01,  4.68229340e-47)
( 9.49949950e-01, -5.38791460e-47)
( 9.51951952e-01, -9.07010663e-47)
( 9.53953954e-01, -6.35607995e-47)
( 9.55955956e-01, -4.32527039e-48)
( 9.57957958e-01,  2.31896437e-47)
( 9.59959960e-01, -7.67808865e-47)
( 9.61961962e-01, -7.35411961e-47)
( 9.63963964e-01, -4.81903627e-47)
( 9.65965966e-01, -2.21813359e-47)
( 9.67967968e-01, -2.03291535e-48)
( 9.69969970e-01,  8.89976941e-48)
( 9.71971972e-01,  1.04252588e-47)
( 9.73973974e-01,  5.51576328e-48)
( 9.75975976e-01,  3.07163450e-49)
( 9.77977978e-01,  4.09900990e-48)
( 9.79979980e-01,  2.93545233e-47)
( 9.81981982e-01,  1.41087522e-47)
( 9.83983984e-01,  6.39640039e-48)
( 9.85985986e-01,  3.08249814e-48)
( 9.87987988e-01,  1.16478130e-48)
( 9.89989990e-01, -1.12972838e-48)
( 9.91991992e-01, -4.34472329e-48)
( 9.93993994e-01, -7.79460991e-48)
( 9.95995996e-01, -9.56450887e-48)
( 9.97997998e-01, -6.51025491e-48)};\label{line:burgers_rom_200_slice_ref}

\addplot [red, dashed, , mark repeat=0]
coordinates {
(-9.99999998e-01,  1.99712771e+00)
(-9.96056647e-01,  1.99712771e+00)
(-9.92110164e-01,  1.99712771e+00)
(-9.88160764e-01,  1.99712771e+00)
(-9.84208667e-01,  1.99712771e+00)
(-9.80254061e-01,  1.99712771e+00)
(-9.76297178e-01,  1.99712771e+00)
(-9.72338174e-01,  1.99712771e+00)
(-9.68377297e-01,  1.99712771e+00)
(-9.64414721e-01,  1.99712771e+00)
(-9.60450673e-01,  1.99712771e+00)
(-9.56485317e-01,  1.99712771e+00)
(-9.52518871e-01,  1.99712771e+00)
(-9.48551549e-01,  1.99712771e+00)
(-9.44583529e-01,  1.99712771e+00)
(-9.40615028e-01,  1.99712771e+00)
(-9.36646220e-01,  1.99712771e+00)
(-9.32677345e-01,  1.99712771e+00)
(-9.28708582e-01,  1.99712771e+00)
(-9.24740129e-01,  1.99712771e+00)
(-9.20772192e-01,  1.99712771e+00)
(-9.16804971e-01,  1.99712771e+00)
(-9.12838616e-01,  1.99712771e+00)
(-9.08873070e-01,  1.99712771e+00)
(-9.04908313e-01,  1.99712771e+00)
(-9.00944246e-01,  1.99712771e+00)
(-8.96980858e-01,  1.99712771e+00)
(-8.93018072e-01,  1.99712771e+00)
(-8.89055834e-01,  1.99712771e+00)
(-8.85094088e-01,  1.99712771e+00)
(-8.81132783e-01,  1.99712771e+00)
(-8.77171873e-01,  1.99712771e+00)
(-8.73211301e-01,  1.99712771e+00)
(-8.69251009e-01,  1.99712771e+00)
(-8.65290936e-01,  1.99712771e+00)
(-8.61331047e-01,  1.99712771e+00)
(-8.57371272e-01,  1.99712771e+00)
(-8.53411580e-01,  1.99712771e+00)
(-8.49451885e-01,  1.99712771e+00)
(-8.45492143e-01,  1.99712771e+00)
(-8.41532325e-01,  1.99712771e+00)
(-8.37572352e-01,  1.99712771e+00)
(-8.33612194e-01,  1.99712771e+00)
(-8.29651794e-01,  1.99712771e+00)
(-8.25691186e-01,  1.99712771e+00)
(-8.21730375e-01,  1.99712771e+00)
(-8.17769376e-01,  1.99712771e+00)
(-8.13808194e-01,  1.99712771e+00)
(-8.09846864e-01,  1.99712771e+00)
(-8.05885384e-01,  1.99712771e+00)
(-8.01923775e-01,  1.99712771e+00)
(-7.97962049e-01,  1.99712771e+00)
(-7.94000206e-01,  1.99712771e+00)
(-7.90038290e-01,  1.99712771e+00)
(-7.86076296e-01,  1.99712771e+00)
(-7.82114244e-01,  1.99712771e+00)
(-7.78152133e-01,  1.99712771e+00)
(-7.74190008e-01,  1.99712771e+00)
(-7.70227864e-01,  1.99712771e+00)
(-7.66265717e-01,  1.99712771e+00)
(-7.62303587e-01,  1.99712771e+00)
(-7.58341468e-01,  1.99712771e+00)
(-7.54379411e-01,  1.99712771e+00)
(-7.50417407e-01,  1.99712771e+00)
(-7.46455460e-01,  1.99712771e+00)
(-7.42493568e-01,  1.99712771e+00)
(-7.38531742e-01,  1.99712771e+00)
(-7.34569966e-01,  1.99712771e+00)
(-7.30608228e-01,  1.99712771e+00)
(-7.26646538e-01,  1.99712771e+00)
(-7.22684873e-01,  1.99712771e+00)
(-7.18723258e-01,  1.99712771e+00)
(-7.14761667e-01,  1.99712771e+00)
(-7.10800109e-01,  1.99712771e+00)
(-7.06838555e-01,  1.99712771e+00)
(-7.02877034e-01,  1.99712771e+00)
(-6.98915521e-01,  1.99712771e+00)
(-6.94954030e-01,  1.99712771e+00)
(-6.90992535e-01,  1.99712771e+00)
(-6.87031037e-01,  1.99712771e+00)
(-6.83069557e-01,  1.99712771e+00)
(-6.79108062e-01,  1.99712771e+00)
(-6.75146560e-01,  1.99712771e+00)
(-6.71185047e-01,  1.99712771e+00)
(-6.67223527e-01,  1.99712771e+00)
(-6.63261988e-01,  1.99712771e+00)
(-6.59300432e-01,  1.99712771e+00)
(-6.55338863e-01,  1.99712771e+00)
(-6.51377263e-01,  1.99712771e+00)
(-6.47415678e-01,  1.99712771e+00)
(-6.43454076e-01,  1.99712771e+00)
(-6.39492462e-01,  1.99712771e+00)
(-6.35530832e-01,  1.99712771e+00)
(-6.31569198e-01,  1.99712771e+00)
(-6.27607554e-01,  1.99712771e+00)
(-6.23645911e-01,  1.99712771e+00)
(-6.19684248e-01,  1.99712771e+00)
(-6.15722592e-01,  1.99712771e+00)
(-6.11760932e-01,  1.99712771e+00)
(-6.07799275e-01,  1.99712771e+00)
(-6.03837609e-01,  1.99712771e+00)
(-5.99875942e-01,  1.99712771e+00)
(-5.95914283e-01,  1.99712771e+00)
(-5.91952615e-01,  1.99712771e+00)
(-5.87990961e-01,  1.99712771e+00)
(-5.84029301e-01,  1.99712771e+00)
(-5.80067656e-01,  1.99712771e+00)
(-5.76106006e-01,  1.99712771e+00)
(-5.72144379e-01,  1.99712771e+00)
(-5.68182744e-01,  1.99712771e+00)
(-5.64221105e-01,  1.99712771e+00)
(-5.60259477e-01,  1.99712771e+00)
(-5.56297860e-01,  1.99712771e+00)
(-5.52336243e-01,  1.99712771e+00)
(-5.48374606e-01,  1.99712771e+00)
(-5.44412984e-01,  1.99712771e+00)
(-5.40451363e-01,  1.99712771e+00)
(-5.36489759e-01,  1.99712771e+00)
(-5.32528133e-01,  1.99712771e+00)
(-5.28566505e-01,  1.99712771e+00)
(-5.24604888e-01,  1.99712771e+00)
(-5.20643276e-01,  1.99712771e+00)
(-5.16681668e-01,  1.99712771e+00)
(-5.12720040e-01,  1.99712771e+00)
(-5.08758424e-01,  1.99712771e+00)
(-5.04796802e-01,  1.99712771e+00)
(-5.00835186e-01,  1.99712771e+00)
(-4.96873564e-01,  1.99712771e+00)
(-4.92911938e-01,  1.99712771e+00)
(-4.88950324e-01,  1.99712771e+00)
(-4.84988700e-01,  1.99712771e+00)
(-4.81027091e-01,  1.99712771e+00)
(-4.77065452e-01,  1.99712771e+00)
(-4.73103829e-01,  1.99712771e+00)
(-4.69142209e-01,  1.99712771e+00)
(-4.65180590e-01,  1.99712771e+00)
(-4.61218953e-01,  1.99712771e+00)
(-4.57257320e-01,  1.99712771e+00)
(-4.53295704e-01,  1.99712771e+00)
(-4.49334069e-01,  1.99712771e+00)
(-4.45372446e-01,  1.99712771e+00)
(-4.41410805e-01,  1.99712771e+00)
(-4.37449178e-01,  1.99712771e+00)
(-4.33487553e-01,  1.99712771e+00)
(-4.29525922e-01,  1.99712771e+00)
(-4.25564295e-01,  1.99712771e+00)
(-4.21602658e-01,  1.99712771e+00)
(-4.17641036e-01,  1.99712771e+00)
(-4.13679403e-01,  1.99712771e+00)
(-4.09717787e-01,  1.99712771e+00)
(-4.05756151e-01,  1.99712771e+00)
(-4.01794529e-01,  1.99712771e+00)
(-3.97832906e-01,  1.99712771e+00)
(-3.93871289e-01,  1.99712771e+00)
(-3.89909657e-01,  1.99712771e+00)
(-3.85948028e-01,  1.99712771e+00)
(-3.81986404e-01,  1.99712771e+00)
(-3.78024781e-01,  1.99712771e+00)
(-3.74063159e-01,  1.99712771e+00)
(-3.70101525e-01,  1.99712771e+00)
(-3.66139906e-01,  1.99712771e+00)
(-3.62178282e-01,  1.99712771e+00)
(-3.58216664e-01,  1.99712771e+00)
(-3.54255039e-01,  1.99712771e+00)
(-3.50293407e-01,  1.99712771e+00)
(-3.46331789e-01,  1.99712771e+00)
(-3.42370167e-01,  1.99712771e+00)
(-3.38408552e-01,  1.99712771e+00)
(-3.34446918e-01,  1.99712771e+00)
(-3.30485297e-01,  1.99712771e+00)
(-3.26523682e-01,  1.99712771e+00)
(-3.22562072e-01,  1.99712771e+00)
(-3.18600442e-01,  1.99712771e+00)
(-3.14638821e-01,  1.99712771e+00)
(-3.10677206e-01,  1.99712771e+00)
(-3.06715594e-01,  1.99712771e+00)
(-3.02753966e-01,  1.99712771e+00)
(-2.98792339e-01,  1.99712771e+00)
(-2.94830715e-01,  1.99712771e+00)
(-2.90869090e-01,  1.99712771e+00)
(-2.86907474e-01,  1.99712771e+00)
(-2.82945835e-01,  1.99712771e+00)
(-2.78984211e-01,  1.99712771e+00)
(-2.75022583e-01,  1.99712771e+00)
(-2.71060955e-01,  1.99712771e+00)
(-2.67099323e-01,  1.99712771e+00)
(-2.63137677e-01,  1.99712771e+00)
(-2.59176045e-01,  1.99712771e+00)
(-2.55214404e-01,  1.99712771e+00)
(-2.51252775e-01,  1.99712771e+00)
(-2.47291121e-01,  1.99712771e+00)
(-2.43329484e-01,  1.99712771e+00)
(-2.39367846e-01,  1.99712771e+00)
(-2.35406203e-01,  1.99712771e+00)
(-2.31444558e-01,  1.99712771e+00)
(-2.27482910e-01,  1.99712771e+00)
(-2.23521280e-01,  1.99712771e+00)
(-2.19559643e-01,  1.99712771e+00)
(-2.15598009e-01,  1.99712771e+00)
(-2.11636370e-01,  1.99712771e+00)
(-2.07674741e-01,  1.99712771e+00)
(-2.03713115e-01,  1.99712771e+00)
(-1.99751498e-01,  1.99712771e+00)
(-1.95789882e-01,  1.99712771e+00)
(-1.91828256e-01,  1.99712771e+00)
(-1.87866654e-01,  1.99712771e+00)
(-1.83905053e-01,  1.99712771e+00)
(-1.79943462e-01,  1.99712771e+00)
(-1.75981863e-01,  1.99712771e+00)
(-1.72020285e-01,  1.99712771e+00)
(-1.68058705e-01,  1.99712771e+00)
(-1.64097150e-01,  1.99712771e+00)
(-1.60135571e-01,  1.99712771e+00)
(-1.56173993e-01,  1.99712771e+00)
(-1.52212439e-01,  1.99712771e+00)
(-1.48250861e-01,  1.99712771e+00)
(-1.44289302e-01,  1.99712771e+00)
(-1.40327718e-01,  1.99712771e+00)
(-1.36366140e-01,  1.99712771e+00)
(-1.32404546e-01,  1.99712771e+00)
(-1.28442944e-01,  1.99712771e+00)
(-1.24481324e-01,  1.99712771e+00)
(-1.20519697e-01,  1.99712771e+00)
(-1.16558061e-01,  1.99712771e+00)
(-1.12596400e-01,  1.99712771e+00)
(-1.08634733e-01,  1.99712771e+00)
(-1.04673020e-01,  1.99712771e+00)
(-1.00711305e-01,  1.99712771e+00)
(-9.67495632e-02,  1.99712771e+00)
(-9.27877983e-02,  1.99712771e+00)
(-8.88259940e-02,  1.99712771e+00)
(-8.48641756e-02,  1.99712771e+00)
(-8.09023486e-02,  1.99712771e+00)
(-7.69405110e-02,  1.99712771e+00)
(-7.29786631e-02,  1.99712771e+00)
(-6.90168053e-02,  1.99712771e+00)
(-6.50549791e-02,  1.99712771e+00)
(-6.10931601e-02,  1.99712771e+00)
(-5.71313654e-02,  1.99712771e+00)
(-5.31695872e-02,  1.99712771e+00)
(-4.92078478e-02,  1.99712771e+00)
(-4.52461502e-02,  1.99712771e+00)
(-4.12845032e-02,  1.99712771e+00)
(-3.73229046e-02,  1.99712771e+00)
(-3.33613466e-02,  1.99712771e+00)
(-2.93998788e-02,  1.99712771e+00)
(-2.54384634e-02,  1.99712771e+00)
(-2.14771311e-02,  1.99712771e+00)
(-1.75158713e-02,  1.99712771e+00)
(-1.35547010e-02,  1.99712771e+00)
(-9.59363147e-03,  1.99712771e+00)
(-5.63265243e-03,  1.99712771e+00)
(-1.67173693e-03,  1.99712771e+00)
( 2.28911726e-03,  1.99712771e+00)
( 6.24993421e-03,  1.99712771e+00)
( 1.02107436e-02,  1.99712771e+00)
( 1.41715693e-02,  1.99712771e+00)
( 1.81324329e-02,  1.99712771e+00)
( 2.20933529e-02,  1.99712771e+00)
( 2.60543534e-02,  1.99712771e+00)
( 3.00154530e-02,  1.99712771e+00)
( 3.39766787e-02,  1.99712771e+00)
( 3.79380624e-02,  1.99712771e+00)
( 4.18996038e-02,  1.99712771e+00)
( 4.58613489e-02,  1.99712771e+00)
( 4.98232943e-02,  1.99712771e+00)
( 5.37855105e-02,  1.99712771e+00)
( 5.77479669e-02,  1.99712771e+00)
( 6.17107123e-02,  1.99712771e+00)
( 6.56737650e-02,  1.99712771e+00)
( 6.96371465e-02,  1.99712771e+00)
( 7.36009026e-02,  1.99712771e+00)
( 7.75649835e-02,  1.99712771e+00)
( 8.15293532e-02,  1.99712771e+00)
( 8.54939070e-02,  1.99712771e+00)
( 8.94585815e-02,  1.99712771e+00)
( 9.34232583e-02,  1.99712771e+00)
( 9.73878742e-02,  1.99712771e+00)
( 1.01352335e-01,  1.99712771e+00)
( 1.05316570e-01,  1.99712771e+00)
( 1.09280493e-01,  1.99712771e+00)
( 1.13243997e-01,  1.99712771e+00)
( 1.17207010e-01,  1.99712771e+00)
( 1.21169461e-01,  1.99712771e+00)
( 1.25131255e-01,  1.99712771e+00)
( 1.29092297e-01,  1.99712771e+00)
( 1.33052518e-01,  1.99712771e+00)
( 1.37011823e-01,  1.99712771e+00)
( 1.40970144e-01,  1.99712771e+00)
( 1.44927387e-01,  1.99712771e+00)
( 1.48883450e-01,  1.99712771e+00)
( 1.52838286e-01,  1.99712771e+00)
( 1.56791772e-01,  1.99712771e+00)
( 1.60744026e-01,  1.99712771e+00)
( 1.64695301e-01,  1.99712771e+00)
( 1.68645917e-01,  1.99712771e+00)
( 1.72596203e-01,  1.99712771e+00)
( 1.76546475e-01,  1.99712771e+00)
( 1.80497032e-01,  1.99712771e+00)
( 1.84448193e-01,  1.99712771e+00)
( 1.88400278e-01,  1.99712771e+00)
( 1.92353604e-01,  1.99712771e+00)
( 1.96308496e-01,  1.99712771e+00)
( 2.00265231e-01,  1.99712771e+00)
( 2.04224174e-01,  1.99712771e+00)
( 2.08185600e-01,  1.99712771e+00)
( 2.12149865e-01,  1.99712771e+00)
( 2.16117246e-01,  1.99712771e+00)
( 2.20088081e-01,  1.99712771e+00)
( 2.24062672e-01,  1.99712771e+00)
( 2.28041345e-01,  1.99712771e+00)
( 2.32024429e-01,  1.99712771e+00)
( 2.36012206e-01,  1.99712771e+00)
( 2.40004986e-01,  1.99712771e+00)
( 2.44002329e-01,  1.99712771e+00)
( 2.48003106e-01,  1.99712771e+00)
( 2.52006117e-01,  1.99712771e+00)
( 2.56010187e-01,  1.99712771e+00)
( 2.60014145e-01,  1.99712771e+00)
( 2.64016811e-01,  1.99712771e+00)
( 2.68017018e-01,  1.99712771e+00)
( 2.72013555e-01,  1.99712771e+00)
( 2.76005289e-01,  1.99712771e+00)
( 2.79991000e-01,  1.99712771e+00)
( 2.83969550e-01,  1.99712771e+00)
( 2.87939736e-01,  1.99712771e+00)
( 2.91900382e-01,  1.99712771e+00)
( 2.95850309e-01,  1.99712771e+00)
( 2.99788351e-01,  1.99712771e+00)
( 3.03713341e-01,  1.99712771e+00)
( 3.07624064e-01,  1.99712771e+00)
( 3.11519378e-01,  1.99712771e+00)
( 3.15398085e-01,  1.99712771e+00)
( 3.19259025e-01,  1.99712770e+00)
( 3.23101278e-01,  1.99712770e+00)
( 3.26927150e-01,  1.99712770e+00)
( 3.30740998e-01,  1.99712770e+00)
( 3.34547225e-01,  1.99712772e+00)
( 3.38350224e-01,  1.99712774e+00)
( 3.42154365e-01,  1.99712777e+00)
( 3.45964072e-01,  1.99712751e+00)
( 3.49783725e-01,  1.99712716e+00)
( 3.53617743e-01,  1.99712733e+00)
( 3.57470479e-01,  1.99712755e+00)
( 3.61346354e-01,  1.99712752e+00)
( 3.65249748e-01,  1.99712703e+00)
( 3.69185080e-01,  1.99712600e+00)
( 3.73156720e-01,  1.99712449e+00)
( 3.77169055e-01,  1.99712265e+00)
( 3.81226496e-01,  1.99712078e+00)
( 3.85333442e-01,  1.99712467e+00)
( 3.89494288e-01,  1.99712050e+00)
( 3.93713399e-01,  1.99710251e+00)
( 3.97995189e-01,  1.99708232e+00)
( 4.02344036e-01,  1.99706038e+00)
( 4.06762369e-01,  1.99702594e+00)
( 4.11239194e-01,  1.99695707e+00)
( 4.15758137e-01,  1.99682068e+00)
( 4.20302838e-01,  1.99657246e+00)
( 4.24856862e-01,  1.99615693e+00)
( 4.29403834e-01,  1.99623911e+00)
( 4.33927340e-01,  1.99567487e+00)
( 4.38410980e-01,  1.99341161e+00)
( 4.42838370e-01,  1.99042006e+00)
( 4.47193115e-01,  1.98663815e+00)
( 4.51458785e-01,  1.98097096e+00)
( 4.55618997e-01,  1.97129076e+00)
( 4.59657375e-01,  1.95443700e+00)
( 4.63557482e-01,  1.92621632e+00)
( 4.67302955e-01,  1.88140253e+00)
( 4.70877348e-01,  1.82408332e+00)
( 4.74264299e-01,  1.72814257e+00)
( 4.77447401e-01,  1.57099271e+00)
( 4.80410253e-01,  1.37056703e+00)
( 4.83136438e-01,  1.14422661e+00)
( 4.85609561e-01,  9.08760313e-01)
( 4.87818903e-01,  6.80384787e-01)
( 4.89776290e-01,  4.74744472e-01)
( 4.91499271e-01,  3.06911596e-01)
( 4.93005356e-01,  1.91386175e-01)
( 4.94312080e-01,  1.27597237e-01)
( 4.95436958e-01,  7.99256796e-02)
( 4.96397489e-01,  4.87966223e-02)
( 4.97211227e-01,  2.94644996e-02)
( 4.97895671e-01,  1.80215852e-02)
( 4.98468361e-01,  1.13979922e-02)
( 4.98946804e-01,  7.36167354e-03)
( 4.99348502e-01,  4.51842156e-03)
( 4.99691017e-01,  2.31186822e-03)
( 4.99991845e-01,  1.02348503e-03)
( 5.00268524e-01,  9.04515951e-04)
( 5.00538530e-01,  5.58839524e-04)
( 5.00819442e-01,  3.35143572e-04)
( 5.01128732e-01,  1.98280024e-04)
( 5.01483969e-01,  1.19260299e-04)
( 5.01902153e-01,  7.52553048e-05)
( 5.02389725e-01,  4.95954392e-05)
( 5.02942464e-01,  3.17705895e-05)
( 5.03555660e-01,  1.74301324e-05)
( 5.04224641e-01,  8.38293443e-06)
( 5.04944668e-01,  6.88812907e-06)
( 5.05711092e-01,  4.29662147e-06)
( 5.06519190e-01,  2.59751237e-06)
( 5.07364299e-01,  1.54047904e-06)
( 5.08241678e-01,  9.17992906e-07)
( 5.09146652e-01,  5.65319564e-07)
( 5.10074562e-01,  3.60518780e-07)
( 5.11020663e-01,  2.24444482e-07)
( 5.11980292e-01,  1.20744766e-07)
( 5.12948727e-01,  5.58618956e-08)
( 5.13921299e-01,  4.27011792e-08)
( 5.14893304e-01,  2.57867917e-08)
( 5.15860053e-01,  1.52150938e-08)
( 5.16816830e-01,  9.01704550e-09)
( 5.17758956e-01,  5.59586417e-09)
( 5.18682754e-01,  3.72702445e-09)
( 5.19588448e-01,  2.55825830e-09)
( 5.20477311e-01,  1.60955500e-09)
( 5.21350595e-01,  7.73161130e-10)
( 5.22209581e-01,  3.13580579e-10)
( 5.23055507e-01,  3.60225020e-10)
( 5.23889633e-01,  2.30382665e-10)
( 5.24713203e-01,  1.40541805e-10)
( 5.25527502e-01,  8.15366659e-11)
( 5.26333776e-01,  4.53306503e-11)
( 5.27133288e-01,  2.50163392e-11)
( 5.27927293e-01,  1.48154908e-11)
( 5.28717027e-01,  1.00790411e-11)
( 5.29503790e-01,  7.28710342e-12)
( 5.30288811e-01,  4.04896888e-12)
( 5.31073362e-01,  1.35174306e-12)
( 5.31858670e-01,  8.99818372e-13)
( 5.32646032e-01,  6.02427578e-13)
( 5.33436696e-01,  4.10407909e-13)
( 5.34231888e-01,  2.84935403e-13)
( 5.35032050e-01,  1.97524896e-13)
( 5.35836882e-01,  1.30030031e-13)
( 5.36646075e-01,  7.46432518e-14)
( 5.37459255e-01,  3.38958051e-14)
( 5.38276127e-01,  2.06577407e-14)
( 5.39096298e-01,  2.38658515e-14)
( 5.39919483e-01,  1.22429394e-14)
( 5.40745320e-01,  5.99461353e-15)
( 5.41573478e-01,  3.10660375e-15)
( 5.42403604e-01,  2.01096408e-15)
( 5.43235386e-01,  1.58607240e-15)
( 5.44068474e-01,  1.15663055e-15)
( 5.44902521e-01,  4.93664295e-16)
( 5.45737220e-01, -1.85476676e-16)
( 5.46572205e-01, -2.17118724e-16)
( 5.47407151e-01,  2.58674065e-16)
( 5.48241720e-01,  9.38222676e-17)
( 5.49075578e-01,  1.94027644e-17)
( 5.49908369e-01, -6.84199457e-19)
( 5.50739856e-01,  5.31416489e-18)
( 5.51570049e-01,  1.70031903e-17)
( 5.52399019e-01,  2.18407534e-17)
( 5.53226879e-01,  1.51372746e-17)
( 5.54053704e-01,  5.57182098e-20)
( 5.54879605e-01, -1.23884077e-17)
( 5.55704651e-01, -3.99656672e-18)
( 5.56528943e-01,  3.07746157e-18)
( 5.57352563e-01,  4.16931842e-18)
( 5.58175603e-01,  2.36203391e-18)
( 5.58998166e-01, -6.71569689e-20)
( 5.59820340e-01, -1.64681433e-18)
( 5.60642206e-01, -1.71129339e-18)
( 5.61463836e-01, -4.00744479e-19)
( 5.62285366e-01,  1.33888698e-18)
( 5.63106851e-01,  1.75586046e-18)
( 5.63928402e-01,  2.58698182e-19)
( 5.64750081e-01, -1.70481734e-19)
( 5.65572003e-01, -2.91084130e-19)
( 5.66394257e-01, -2.18870463e-19)
( 5.67216870e-01, -5.55378905e-20)
( 5.68039812e-01,  1.11280726e-19)
( 5.68863054e-01,  2.08016822e-19)
( 5.69686595e-01,  1.75166132e-19)
( 5.70510403e-01, -3.27113126e-20)
( 5.71334453e-01, -4.46991184e-19)
( 5.72158700e-01, -3.50057050e-19)
( 5.72983148e-01,  3.69501918e-20)
( 5.73807769e-01,  1.65165825e-19)
( 5.74632529e-01,  1.37304178e-19)
( 5.75457408e-01,  3.83724592e-20)
( 5.76282365e-01, -6.43292413e-20)
( 5.77107413e-01, -1.21207955e-19)
( 5.77932504e-01, -1.00377831e-19)
( 5.78757611e-01,  1.23398578e-20)
( 5.79582708e-01,  2.13416722e-19)
( 5.80407786e-01,  1.45605498e-19)
( 5.81232815e-01, -3.49605115e-20)
( 5.82057767e-01, -8.89241867e-20)
( 5.82882623e-01, -6.86543800e-20)
( 5.83707377e-01, -1.67443670e-20)
( 5.84532059e-01,  3.39881531e-20)
( 5.85356652e-01,  6.05010577e-20)
( 5.86181176e-01,  4.95278004e-20)
( 5.87005619e-01, -2.42258849e-21)
( 5.87830013e-01, -8.90655024e-20)
( 5.88654359e-01, -5.10635426e-20)
( 5.89478647e-01,  2.46930899e-20)
( 5.90302900e-01,  4.42564079e-20)
( 5.91127109e-01,  3.17926284e-20)
( 5.91951306e-01,  6.66455023e-21)
( 5.92775464e-01, -1.65684459e-20)
( 5.93599635e-01, -2.81503974e-20)
( 5.94423763e-01, -2.31287602e-20)
( 5.95247908e-01, -1.35440787e-21)
( 5.96072047e-01,  3.25183673e-20)
( 5.96896212e-01,  1.33181218e-20)
( 5.97720375e-01, -1.52877751e-20)
( 5.98544557e-01, -2.08752390e-20)
( 5.99368782e-01, -1.38356011e-20)
( 6.00193025e-01, -2.34710272e-21)
( 6.01017294e-01,  7.62510498e-21)
( 6.01841567e-01,  1.23289609e-20)
( 6.02665871e-01,  1.02254941e-20)
( 6.03490196e-01,  1.98882360e-21)
( 6.04314537e-01, -9.49384143e-21)
( 6.05138884e-01, -5.55091722e-22)
( 6.05963242e-01,  8.62822092e-21)
( 6.06787620e-01,  9.31490700e-21)
( 6.07612004e-01,  5.61051878e-21)
( 6.08436392e-01,  6.70499995e-22)
( 6.09260780e-01, -3.29981416e-21)
( 6.10085180e-01, -5.04519700e-21)
( 6.10909581e-01, -4.26053039e-21)
( 6.11733986e-01, -1.59080473e-21)
( 6.12558380e-01,  1.36888108e-21)
( 6.13382769e-01, -2.43688430e-21)
( 6.14207162e-01, -4.51410518e-21)
( 6.15031541e-01, -3.91472085e-21)
( 6.15855927e-01, -2.08759932e-21)
( 6.16680273e-01, -1.06178034e-22)
( 6.17504636e-01,  1.33153610e-21)
( 6.18328999e-01,  1.90296672e-21)
( 6.19153350e-01,  1.66096802e-21)
( 6.19977693e-01,  1.03382472e-21)
( 6.20802032e-01,  8.25252101e-22)
( 6.21626378e-01,  2.27896925e-21)
( 6.22450712e-01,  2.20966187e-21)
( 6.23275056e-01,  1.53814320e-21)
( 6.24099377e-01,  6.90664062e-22)
( 6.24923722e-01, -3.97919444e-23)
( 6.25748047e-01, -4.93508385e-22)
( 6.26572381e-01, -6.44036011e-22)
( 6.27396704e-01, -5.98192759e-22)
( 6.28221052e-01, -5.96063746e-22)
( 6.29045381e-01, -1.01100127e-21)
( 6.29869711e-01, -1.48665675e-21)
( 6.30694042e-01, -1.01742483e-21)
( 6.31518372e-01, -5.57627031e-22)
( 6.32342713e-01, -1.87547685e-22)
( 6.33167051e-01,  5.26492391e-23)
( 6.33991396e-01,  1.62920160e-22)
( 6.34815721e-01,  1.83341880e-22)
( 6.35640068e-01,  1.94111582e-22)
( 6.36464411e-01,  3.15546834e-22)
( 6.37288755e-01,  7.08085585e-22)
( 6.38113097e-01,  8.23305112e-22)
( 6.38937437e-01,  4.41884327e-22)
( 6.39761789e-01,  1.81729413e-22)
( 6.40586136e-01,  2.97282497e-23)
( 6.41410491e-01, -3.56470433e-23)
( 6.42234831e-01, -4.43401128e-23)
( 6.43059184e-01, -3.47103698e-23)
( 6.43883538e-01, -5.35329899e-23)
( 6.44707889e-01, -1.55998913e-22)
( 6.45532231e-01, -4.05714844e-22)
( 6.46356576e-01, -4.10281659e-22)
( 6.47180921e-01, -1.81169882e-22)
( 6.48005265e-01, -5.00473064e-23)
( 6.48829624e-01,  8.46590506e-24)
( 6.49653961e-01,  1.93570551e-23)
( 6.50478302e-01,  7.22091345e-24)
( 6.51302650e-01, -3.74028377e-24)
( 6.52127001e-01,  1.02831663e-23)
( 6.52951338e-01,  7.27084329e-23)
( 6.53775678e-01,  2.06560152e-22)
( 6.54600026e-01,  1.88645075e-22)
( 6.55424380e-01,  7.00374149e-23)
( 6.56248720e-01,  9.36196008e-24)
( 6.57073055e-01, -1.15936596e-23)
( 6.57897401e-01, -9.24356631e-24)
( 6.58721750e-01,  1.79636529e-24)
( 6.59546102e-01,  8.70850827e-24)
( 6.60370430e-01,  4.73483296e-25)
( 6.61194782e-01, -3.21298413e-23)
( 6.62019124e-01, -9.65243496e-23)
( 6.62843466e-01, -8.10501613e-23)
( 6.63667820e-01, -2.54390242e-23)
( 6.64492146e-01,  7.21486058e-25)
( 6.65316488e-01,  7.60317372e-24)
( 6.66140823e-01,  4.01591152e-24)
( 6.66965173e-01, -2.59235928e-24)
( 6.67789505e-01, -6.13562883e-24)
( 6.68613843e-01, -1.88981875e-24)
( 6.69438186e-01,  1.35072179e-23)
( 6.70262534e-01,  4.20556966e-23)
( 6.71086875e-01,  3.27607716e-23)
( 6.71911210e-01,  8.61985806e-24)
( 6.72735556e-01, -1.97142226e-24)
( 6.73559903e-01, -3.98185409e-24)
( 6.74384249e-01, -1.61141315e-24)
( 6.75208583e-01,  1.70873387e-24)
( 6.76032932e-01,  3.31622925e-24)
( 6.76857272e-01,  1.31752429e-24)
( 6.77681625e-01, -5.41212072e-24)
( 6.78505965e-01, -1.72286365e-23)
( 6.79330295e-01, -1.25000426e-23)
( 6.80154649e-01, -2.68799067e-24)
( 6.80978993e-01,  1.35402482e-24)
( 6.81803339e-01,  1.83795654e-24)
( 6.82627673e-01,  6.00951078e-25)
( 6.83452012e-01, -8.94651102e-25)
( 6.84276365e-01, -1.56131568e-24)
( 6.85100714e-01, -6.86314481e-25)
( 6.85925059e-01,  2.06827456e-24)
( 6.86749392e-01,  6.66556736e-24)
( 6.87573750e-01,  4.50647546e-24)
( 6.88398091e-01,  7.50361685e-25)
( 6.89222447e-01, -7.05454494e-25)
( 6.90046778e-01, -7.75427977e-25)
( 6.90871126e-01, -2.08441820e-25)
( 6.91695480e-01,  4.12192767e-25)
( 6.92519829e-01,  6.68736418e-25)
( 6.93344176e-01,  3.09021612e-25)
( 6.94168513e-01, -7.53547328e-25)
( 6.94992866e-01, -2.43999423e-24)
( 6.95817204e-01, -1.53316213e-24)
( 6.96641557e-01, -1.75294435e-25)
( 6.97465885e-01,  3.18967837e-25)
( 6.98290228e-01,  3.04115023e-25)
( 6.99114581e-01,  6.69380283e-26)
( 6.99938925e-01, -1.73471669e-25)
( 7.00763263e-01, -2.65722018e-25)
( 7.01587598e-01, -1.26120397e-25)
( 7.02411951e-01,  2.61326389e-25)
( 7.03236294e-01,  8.44912108e-25)
( 7.04060644e-01,  4.90350648e-25)
( 7.04884977e-01,  2.66456961e-26)
( 7.05709320e-01, -1.30914849e-25)
( 7.06533670e-01, -1.11821121e-25)
( 7.07358014e-01, -1.96675763e-26)
( 7.08182359e-01,  6.78470031e-26)
( 7.09006695e-01,  9.89195127e-26)
( 7.09831050e-01,  4.76425237e-26)
( 7.10655390e-01, -8.59957161e-26)
( 7.11479733e-01, -2.76111283e-25)
( 7.12304068e-01, -1.46313872e-25)
( 7.13128404e-01,  2.96936074e-27)
( 7.13952754e-01,  4.97559053e-26)
( 7.14777104e-01,  3.87025610e-26)
( 7.15601431e-01,  5.15018351e-27)
( 7.16425771e-01, -2.48763151e-26)
( 7.17250117e-01, -3.46679665e-26)
( 7.18074461e-01, -1.68317463e-26)
( 7.18898802e-01,  2.67094265e-26)
( 7.19723142e-01,  8.47166887e-26)
( 7.20547494e-01,  4.01449902e-26)
( 7.21371832e-01, -4.93869933e-27)
( 7.22196185e-01, -1.76832652e-26)
( 7.23020517e-01, -1.26210415e-26)
( 7.23844862e-01, -1.12605401e-27)
( 7.24669208e-01,  8.58597928e-27)
( 7.25493557e-01,  1.14576486e-26)
( 7.26317905e-01,  5.58985243e-27)
( 7.27142243e-01, -7.75820293e-27)
( 7.27966591e-01, -2.41690029e-26)
( 7.28790928e-01, -9.83193134e-27)
( 7.29615286e-01,  2.81883594e-27)
( 7.30439614e-01,  5.90348543e-27)
( 7.31263962e-01,  3.87087457e-27)
( 7.32088307e-01,  1.61486357e-28)
( 7.32912645e-01, -2.79257064e-27)
( 7.33736998e-01, -3.56756229e-27)
( 7.34561328e-01, -1.74812890e-27)
( 7.35385684e-01,  2.07271480e-27)
( 7.36210026e-01,  6.29357964e-27)
( 7.37034378e-01,  1.99608409e-27)
( 7.37858716e-01, -1.24186991e-27)
( 7.38683059e-01, -1.85324806e-27)
( 7.39507412e-01, -1.11087317e-27)
( 7.40331759e-01,  1.45639189e-29)
( 7.41156107e-01,  8.54504253e-28)
( 7.41980439e-01,  1.04252082e-27)
( 7.42804787e-01,  5.14318539e-28)
( 7.43629133e-01, -4.92265758e-28)
( 7.44453481e-01, -1.43726331e-27)
( 7.45277812e-01, -2.50097112e-28)
( 7.46102156e-01,  4.76163358e-28)
( 7.46926500e-01,  5.45928683e-28)
( 7.47750852e-01,  2.95249388e-28)
( 7.48575187e-01, -2.41351857e-29)
( 7.49399528e-01, -2.44796883e-28)
( 7.50223867e-01, -2.83618732e-28)
( 7.51048217e-01, -1.41794947e-28)
( 7.51872557e-01,  9.51690739e-29)
( 7.52696890e-01,  2.57456748e-28)
( 7.53521235e-01, -3.79529148e-29)
( 7.54345579e-01, -1.65545484e-28)
( 7.55169927e-01, -1.50021229e-28)
( 7.55994266e-01, -7.11989937e-29)
( 7.56818609e-01,  1.26919831e-29)
( 7.57642954e-01,  6.50120731e-29)
( 7.58467307e-01,  7.07112561e-29)
( 7.59291651e-01,  3.63291204e-29)
( 7.60115979e-01, -1.00051370e-29)
( 7.60940322e-01, -1.85727107e-29)
( 7.61764674e-01,  4.41965186e-29)
( 7.62589020e-01,  5.31198669e-29)
( 7.63413359e-01,  3.79944944e-29)
( 7.64237697e-01,  1.48774303e-29)
( 7.65062042e-01, -5.09267253e-30)
( 7.65886390e-01, -1.56955375e-29)
( 7.66710738e-01, -1.56292645e-29)
( 7.67535076e-01, -8.51032967e-30)
( 7.68359418e-01, -2.87358559e-30)
( 7.69183766e-01, -1.21722611e-29)
( 7.70008118e-01, -2.17378479e-29)
( 7.70832455e-01, -1.58530369e-29)
( 7.71656806e-01, -8.64966842e-30)
( 7.72481150e-01, -2.34573117e-30)
( 7.73305496e-01,  1.76206866e-30)
( 7.74129843e-01,  3.29830766e-30)
( 7.74954183e-01,  2.80884516e-30)
( 7.75778532e-01,  1.76082321e-30)
( 7.76602872e-01,  2.54266660e-30)
( 7.77427220e-01,  8.46408284e-30)
( 7.78251552e-01,  8.40692075e-30)
( 7.79075894e-01,  4.40790833e-30)
( 7.79900243e-01,  1.66769135e-30)
( 7.80724586e-01,  8.40947908e-32)
( 7.81548935e-01, -5.46942720e-31)
( 7.82373276e-01, -5.31368927e-31)
( 7.83197615e-01, -2.77017944e-31)
( 7.84021962e-01, -2.93610251e-31)
( 7.84846307e-01, -1.19275269e-30)
( 7.85670644e-01, -3.68793849e-30)
( 7.86494987e-01, -2.84599887e-30)
( 7.87319343e-01, -1.13793975e-30)
( 7.88143684e-01, -2.21474487e-31)
( 7.88968035e-01,  1.37535171e-31)
( 7.89792366e-01,  1.54474330e-31)
( 7.90616711e-01,  2.59749644e-32)
( 7.91441059e-01, -7.00840878e-32)
( 7.92265408e-01,  2.54228750e-32)
( 7.93089737e-01,  4.52868418e-31)
( 7.93914084e-01,  1.33387197e-30)
( 7.94738426e-01,  8.75806744e-31)
( 7.95562771e-01,  2.69978972e-31)
( 7.96387111e-01, -9.01616135e-33)
( 7.97211448e-01, -7.90061185e-32)
( 7.98035797e-01, -3.97372243e-32)
( 7.98860137e-01,  2.71253351e-32)
( 7.99684486e-01,  5.79975122e-32)
( 8.00508820e-01,  7.37639775e-33)
( 8.01333169e-01, -1.52159779e-31)
( 8.02157513e-01, -4.29951651e-31)
( 8.02981862e-01, -2.49030464e-31)
( 8.03806205e-01, -5.75336536e-32)
( 8.04630542e-01,  2.09408065e-32)
( 8.05454891e-01,  3.10279991e-32)
( 8.06279232e-01,  9.20427386e-33)
( 8.07103579e-01, -1.62127525e-32)
( 8.07927914e-01, -2.50641964e-32)
( 8.08752255e-01, -5.34990731e-33)
( 8.09576609e-01,  4.67715325e-32)
( 8.10400952e-01,  1.26982808e-31)
( 8.11225298e-01,  6.58709272e-32)
( 8.12049628e-01,  1.04190101e-32)
( 8.12873976e-01, -1.00934586e-32)
( 8.13698323e-01, -1.02873339e-32)
( 8.14522674e-01, -1.85694940e-33)
( 8.15347009e-01,  6.42988176e-33)
( 8.16171349e-01,  8.73186748e-33)
( 8.16995701e-01,  2.13423647e-33)
( 8.17820046e-01, -1.33512617e-32)
( 8.18644388e-01, -3.47863566e-32)
( 8.19468731e-01, -1.62193986e-32)
( 8.20293079e-01, -1.32996388e-33)
( 8.21117425e-01,  3.65085847e-33)
( 8.21941769e-01,  3.05586535e-33)
( 8.22766108e-01,  2.96015838e-34)
( 8.23590460e-01, -2.13956884e-33)
( 8.24414800e-01, -2.68360534e-33)
( 8.25239143e-01, -6.90648174e-34)
( 8.26063484e-01,  3.56291026e-33)
( 8.26887826e-01,  8.87883970e-33)
( 8.27712170e-01,  3.69909260e-33)
( 8.28536520e-01, -2.41133334e-35)
( 8.29360856e-01, -1.14011288e-33)
( 8.30185197e-01, -8.32889014e-34)
( 8.31009547e-01, -2.21730112e-35)
( 8.31833892e-01,  6.36555534e-34)
( 8.32658249e-01,  7.52068715e-34)
( 8.33482576e-01,  1.97390315e-34)
( 8.34306924e-01, -8.90204195e-34)
( 8.35131267e-01, -2.10918766e-33)
( 8.35955615e-01, -7.71114928e-34)
( 8.36779962e-01,  9.47206630e-35)
( 8.37604294e-01,  3.21642261e-34)
( 8.38428647e-01,  2.10392739e-34)
( 8.39252989e-01, -8.28425991e-36)
( 8.40077340e-01, -1.73644318e-34)
( 8.40901673e-01, -1.94942247e-34)
( 8.41726022e-01, -5.14320837e-35)
( 8.42550361e-01,  2.07632905e-34)
( 8.43374710e-01,  4.63000226e-34)
( 8.44199055e-01,  1.42570995e-34)
( 8.45023390e-01, -4.32448146e-35)
( 8.45847731e-01, -8.35232004e-35)
( 8.46672076e-01, -4.93788369e-35)
( 8.47496428e-01,  5.30946656e-36)
( 8.48320763e-01,  4.38987651e-35)
( 8.49145109e-01,  4.69819783e-35)
( 8.49969449e-01,  1.23878899e-35)
( 8.50793803e-01, -4.48188516e-35)
( 8.51618144e-01, -9.23377334e-35)
( 8.52442477e-01, -2.16069831e-35)
( 8.53266829e-01,  1.45282850e-35)
( 8.54091172e-01,  2.01107264e-35)
( 8.54915518e-01,  1.07262699e-35)
( 8.55739862e-01, -1.98232595e-36)
( 8.56564193e-01, -1.03154725e-35)
( 8.57388542e-01, -1.05167513e-35)
( 8.58212888e-01, -2.77291401e-36)
( 8.59037222e-01,  8.78611773e-36)
( 8.59861568e-01,  1.60872521e-35)
( 8.60685917e-01,  1.91775933e-36)
( 8.61510259e-01, -4.18340580e-36)
( 8.62334601e-01, -4.49054105e-36)
( 8.63158940e-01, -2.13047851e-36)
( 8.63983284e-01,  6.02279376e-37)
( 8.64807627e-01,  2.24555976e-36)
( 8.65631978e-01,  2.16951942e-36)
( 8.66456312e-01,  5.76644755e-37)
( 8.67280654e-01, -1.49824820e-36)
( 8.68105005e-01, -2.18801382e-36)
( 8.68929352e-01,  2.95011162e-37)
( 8.69753696e-01,  1.08242232e-36)
( 8.70578030e-01,  9.23431891e-37)
( 8.71402379e-01,  3.76111713e-37)
( 8.72226728e-01, -1.60772492e-37)
( 8.73051075e-01, -4.47761117e-37)
( 8.73875411e-01, -4.04700677e-37)
( 8.74699760e-01, -1.10743800e-37)
( 8.75524106e-01,  1.95650767e-37)
( 8.76348454e-01,  1.16718158e-37)
( 8.77172794e-01, -2.26160662e-37)
( 8.77997134e-01, -2.56313741e-37)
( 8.78821483e-01, -1.71764115e-37)
( 8.79645829e-01, -5.48263365e-38)
( 8.80470179e-01,  3.87235173e-38)
( 8.81294515e-01,  7.96478412e-38)
( 8.82118855e-01,  6.52475031e-38)
( 8.82943201e-01,  1.93618440e-38)
( 8.83767549e-01, -7.63132254e-39)
( 8.84591898e-01,  6.11842903e-38)
( 8.85416236e-01,  8.19595407e-38)
( 8.86240579e-01,  5.58468803e-38)
( 8.87064919e-01,  2.76778594e-38)
( 8.87889275e-01,  4.89361507e-39)
( 8.88713604e-01, -8.47651404e-39)
( 8.89537949e-01, -1.18149875e-38)
( 8.90362296e-01, -7.91606315e-39)
( 8.91186632e-01, -2.98579712e-39)
( 8.92010975e-01, -6.64204382e-39)
( 8.92835312e-01, -3.19144559e-38)
( 8.93659651e-01, -2.35790823e-38)
( 8.94483998e-01, -1.11521972e-38)
( 8.95308346e-01, -3.39162702e-39)
( 8.96132682e-01,  5.51382061e-40)
( 8.96957027e-01,  1.67562039e-39)
( 8.97781372e-01,  1.12991506e-39)
( 8.98605714e-01,  2.13129864e-40)
( 8.99430064e-01,  3.74165282e-40)
( 9.00254400e-01,  3.21195849e-39)
( 9.01078755e-01,  1.04754834e-38)
( 9.01903100e-01,  5.93635527e-39)
( 9.02727450e-01,  2.00912864e-39)
( 9.03551791e-01,  1.14761798e-40)
( 9.04376144e-01, -4.50638672e-40)
( 9.05200499e-01, -2.91717699e-40)
( 9.06024849e-01,  8.61282890e-41)
( 9.06849205e-01,  2.76751369e-40)
( 9.07673542e-01, -2.67478823e-41)
( 9.08497896e-01, -1.03202038e-39)
( 9.09322257e-01, -2.84746855e-39)
( 9.10146605e-01, -1.35256702e-39)
( 9.10970945e-01, -3.13652827e-40)
( 9.11795301e-01,  1.06445410e-40)
( 9.12619647e-01,  1.57524528e-40)
( 9.13443999e-01,  4.16298491e-41)
( 9.14268329e-01, -8.69448197e-41)
( 9.15092674e-01, -1.21657182e-40)
( 9.15917020e-01, -3.71645473e-42)
( 9.16741355e-01,  2.77916634e-40)
( 9.17565694e-01,  6.86529843e-40)
( 9.18390018e-01,  2.82328523e-40)
( 9.19214346e-01,  3.75908367e-41)
( 9.20038674e-01, -4.77110460e-41)
( 9.20863003e-01, -4.32063935e-41)
( 9.21687315e-01, -3.61221294e-42)
( 9.22511631e-01,  3.12667500e-41)
( 9.23335948e-01,  3.65380107e-41)
( 9.24160266e-01,  2.22134568e-42)
( 9.24984581e-01, -6.67512072e-41)
( 9.25808898e-01, -1.50535349e-40)
( 9.26633225e-01, -5.40243158e-41)
( 9.27457553e-01, -1.49681331e-42)
( 9.28281882e-01,  1.43090941e-41)
( 9.29106215e-01,  1.03248738e-41)
( 9.29930565e-01, -3.96798544e-43)
( 9.30754904e-01, -8.68203883e-42)
( 9.31579272e-01, -9.23575458e-42)
( 9.32403632e-01, -6.41644951e-43)
( 9.33227997e-01,  1.46377993e-41)
( 9.34052383e-01,  3.02612958e-41)
( 9.34876772e-01,  9.37911605e-42)
( 9.35701187e-01, -9.65317894e-43)
( 9.36525595e-01, -3.59338621e-42)
( 9.37350020e-01, -2.22622786e-42)
( 9.38174462e-01,  3.11416549e-43)
( 9.38998893e-01,  2.09120478e-42)
( 9.39823327e-01,  2.08119296e-42)
( 9.40647753e-01,  1.45835570e-43)
( 9.41472183e-01, -2.95401455e-42)
( 9.42296599e-01, -5.56110619e-42)
( 9.43121017e-01, -1.43514968e-42)
( 9.43945405e-01,  4.27460982e-43)
( 9.44769789e-01,  8.02418003e-43)
( 9.45594150e-01,  4.38417212e-43)
( 9.46418482e-01, -1.04285530e-43)
( 9.47242799e-01, -4.53874328e-43)
( 9.48067068e-01, -4.26973257e-43)
( 9.48891321e-01, -2.86463558e-44)
( 9.49715539e-01,  5.47602369e-43)
( 9.50539712e-01,  9.19828944e-43)
( 9.51363849e-01,  1.78675948e-43)
( 9.52187938e-01, -1.22980892e-43)
( 9.53011992e-01, -1.62808998e-43)
( 9.53836021e-01, -7.88222840e-44)
( 9.54660015e-01,  2.72521818e-44)
( 9.55484018e-01,  8.99741767e-44)
( 9.56308029e-01,  8.01903237e-44)
( 9.57132046e-01,  5.03409179e-45)
( 9.57956089e-01, -9.20742045e-44)
( 9.58780171e-01, -1.31427405e-43)
( 9.59604294e-01, -1.27299113e-44)
( 9.60428481e-01,  2.93623320e-44)
( 9.61252749e-01,  3.01736759e-44)
( 9.62077075e-01,  1.27686466e-44)
( 9.62901495e-01, -6.16204883e-45)
( 9.63726034e-01, -1.63015229e-44)
( 9.64550681e-01, -1.37067075e-44)
( 9.65375444e-01, -8.08353831e-46)
( 9.66200331e-01,  1.35889676e-44)
( 9.67025375e-01,  1.43068667e-44)
( 9.67850589e-01, -1.76618313e-45)
( 9.68675950e-01, -6.19354810e-45)
( 9.69501418e-01, -5.07311444e-45)
( 9.70326993e-01, -1.79694390e-45)
( 9.71152609e-01,  1.24570773e-45)
( 9.71978235e-01,  2.66839066e-45)
( 9.72803817e-01,  2.08746107e-45)
( 9.73629321e-01,  1.22081162e-46)
( 9.74454722e-01, -1.60578091e-45)
( 9.75279957e-01, -4.71350989e-46)
( 9.76105002e-01,  1.06217625e-45)
( 9.76929800e-01,  1.17860288e-45)
( 9.77754325e-01,  7.55593082e-46)
( 9.78578541e-01,  1.97236203e-46)
( 9.79402383e-01, -2.26959681e-46)
( 9.80225828e-01, -3.82067769e-46)
( 9.81048831e-01, -2.67742528e-46)
( 9.81871364e-01, -1.82197021e-47)
( 9.82693361e-01,  9.76836966e-47)
( 9.83514804e-01, -3.23430618e-46)
( 9.84335631e-01, -3.09783797e-46)
( 9.85155919e-01, -2.02996339e-46)
( 9.85975822e-01, -9.34363164e-47)
( 9.86795468e-01, -8.56342116e-48)
( 9.87615013e-01,  3.74892510e-47)
( 9.88434611e-01,  4.39151989e-47)
( 9.89254426e-01,  2.32345159e-47)
( 9.90074595e-01,  1.29389057e-48)
( 9.90895278e-01,  1.72666059e-47)
( 9.91716602e-01,  1.23652540e-46)
( 9.92538756e-01,  5.94314895e-47)
( 9.93361864e-01,  2.69440981e-47)
( 9.94186096e-01,  1.29846675e-47)
( 9.95011590e-01,  4.90650673e-48)
( 9.95838494e-01, -4.75885036e-48)
( 9.96666999e-01, -1.83016452e-47)
( 9.97497230e-01, -3.28338942e-47)
( 9.98329372e-01, -4.02893892e-47)
( 9.99163564e-01, -2.74236971e-47)
( 9.99999994e-01,  2.41858402e-47)};\label{line:burgers_romft_200_slice}

\addplot [black, dotted, , mark repeat=0]
coordinates {
( 5.00000000e-01, -3.00000000e+00)
( 5.00000000e-01, -2.99399399e+00)
( 5.00000000e-01, -2.98798799e+00)
( 5.00000000e-01, -2.98198198e+00)
( 5.00000000e-01, -2.97597598e+00)
( 5.00000000e-01, -2.96996997e+00)
( 5.00000000e-01, -2.96396396e+00)
( 5.00000000e-01, -2.95795796e+00)
( 5.00000000e-01, -2.95195195e+00)
( 5.00000000e-01, -2.94594595e+00)
( 5.00000000e-01, -2.93993994e+00)
( 5.00000000e-01, -2.93393393e+00)
( 5.00000000e-01, -2.92792793e+00)
( 5.00000000e-01, -2.92192192e+00)
( 5.00000000e-01, -2.91591592e+00)
( 5.00000000e-01, -2.90990991e+00)
( 5.00000000e-01, -2.90390390e+00)
( 5.00000000e-01, -2.89789790e+00)
( 5.00000000e-01, -2.89189189e+00)
( 5.00000000e-01, -2.88588589e+00)
( 5.00000000e-01, -2.87987988e+00)
( 5.00000000e-01, -2.87387387e+00)
( 5.00000000e-01, -2.86786787e+00)
( 5.00000000e-01, -2.86186186e+00)
( 5.00000000e-01, -2.85585586e+00)
( 5.00000000e-01, -2.84984985e+00)
( 5.00000000e-01, -2.84384384e+00)
( 5.00000000e-01, -2.83783784e+00)
( 5.00000000e-01, -2.83183183e+00)
( 5.00000000e-01, -2.82582583e+00)
( 5.00000000e-01, -2.81981982e+00)
( 5.00000000e-01, -2.81381381e+00)
( 5.00000000e-01, -2.80780781e+00)
( 5.00000000e-01, -2.80180180e+00)
( 5.00000000e-01, -2.79579580e+00)
( 5.00000000e-01, -2.78978979e+00)
( 5.00000000e-01, -2.78378378e+00)
( 5.00000000e-01, -2.77777778e+00)
( 5.00000000e-01, -2.77177177e+00)
( 5.00000000e-01, -2.76576577e+00)
( 5.00000000e-01, -2.75975976e+00)
( 5.00000000e-01, -2.75375375e+00)
( 5.00000000e-01, -2.74774775e+00)
( 5.00000000e-01, -2.74174174e+00)
( 5.00000000e-01, -2.73573574e+00)
( 5.00000000e-01, -2.72972973e+00)
( 5.00000000e-01, -2.72372372e+00)
( 5.00000000e-01, -2.71771772e+00)
( 5.00000000e-01, -2.71171171e+00)
( 5.00000000e-01, -2.70570571e+00)
( 5.00000000e-01, -2.69969970e+00)
( 5.00000000e-01, -2.69369369e+00)
( 5.00000000e-01, -2.68768769e+00)
( 5.00000000e-01, -2.68168168e+00)
( 5.00000000e-01, -2.67567568e+00)
( 5.00000000e-01, -2.66966967e+00)
( 5.00000000e-01, -2.66366366e+00)
( 5.00000000e-01, -2.65765766e+00)
( 5.00000000e-01, -2.65165165e+00)
( 5.00000000e-01, -2.64564565e+00)
( 5.00000000e-01, -2.63963964e+00)
( 5.00000000e-01, -2.63363363e+00)
( 5.00000000e-01, -2.62762763e+00)
( 5.00000000e-01, -2.62162162e+00)
( 5.00000000e-01, -2.61561562e+00)
( 5.00000000e-01, -2.60960961e+00)
( 5.00000000e-01, -2.60360360e+00)
( 5.00000000e-01, -2.59759760e+00)
( 5.00000000e-01, -2.59159159e+00)
( 5.00000000e-01, -2.58558559e+00)
( 5.00000000e-01, -2.57957958e+00)
( 5.00000000e-01, -2.57357357e+00)
( 5.00000000e-01, -2.56756757e+00)
( 5.00000000e-01, -2.56156156e+00)
( 5.00000000e-01, -2.55555556e+00)
( 5.00000000e-01, -2.54954955e+00)
( 5.00000000e-01, -2.54354354e+00)
( 5.00000000e-01, -2.53753754e+00)
( 5.00000000e-01, -2.53153153e+00)
( 5.00000000e-01, -2.52552553e+00)
( 5.00000000e-01, -2.51951952e+00)
( 5.00000000e-01, -2.51351351e+00)
( 5.00000000e-01, -2.50750751e+00)
( 5.00000000e-01, -2.50150150e+00)
( 5.00000000e-01, -2.49549550e+00)
( 5.00000000e-01, -2.48948949e+00)
( 5.00000000e-01, -2.48348348e+00)
( 5.00000000e-01, -2.47747748e+00)
( 5.00000000e-01, -2.47147147e+00)
( 5.00000000e-01, -2.46546547e+00)
( 5.00000000e-01, -2.45945946e+00)
( 5.00000000e-01, -2.45345345e+00)
( 5.00000000e-01, -2.44744745e+00)
( 5.00000000e-01, -2.44144144e+00)
( 5.00000000e-01, -2.43543544e+00)
( 5.00000000e-01, -2.42942943e+00)
( 5.00000000e-01, -2.42342342e+00)
( 5.00000000e-01, -2.41741742e+00)
( 5.00000000e-01, -2.41141141e+00)
( 5.00000000e-01, -2.40540541e+00)
( 5.00000000e-01, -2.39939940e+00)
( 5.00000000e-01, -2.39339339e+00)
( 5.00000000e-01, -2.38738739e+00)
( 5.00000000e-01, -2.38138138e+00)
( 5.00000000e-01, -2.37537538e+00)
( 5.00000000e-01, -2.36936937e+00)
( 5.00000000e-01, -2.36336336e+00)
( 5.00000000e-01, -2.35735736e+00)
( 5.00000000e-01, -2.35135135e+00)
( 5.00000000e-01, -2.34534535e+00)
( 5.00000000e-01, -2.33933934e+00)
( 5.00000000e-01, -2.33333333e+00)
( 5.00000000e-01, -2.32732733e+00)
( 5.00000000e-01, -2.32132132e+00)
( 5.00000000e-01, -2.31531532e+00)
( 5.00000000e-01, -2.30930931e+00)
( 5.00000000e-01, -2.30330330e+00)
( 5.00000000e-01, -2.29729730e+00)
( 5.00000000e-01, -2.29129129e+00)
( 5.00000000e-01, -2.28528529e+00)
( 5.00000000e-01, -2.27927928e+00)
( 5.00000000e-01, -2.27327327e+00)
( 5.00000000e-01, -2.26726727e+00)
( 5.00000000e-01, -2.26126126e+00)
( 5.00000000e-01, -2.25525526e+00)
( 5.00000000e-01, -2.24924925e+00)
( 5.00000000e-01, -2.24324324e+00)
( 5.00000000e-01, -2.23723724e+00)
( 5.00000000e-01, -2.23123123e+00)
( 5.00000000e-01, -2.22522523e+00)
( 5.00000000e-01, -2.21921922e+00)
( 5.00000000e-01, -2.21321321e+00)
( 5.00000000e-01, -2.20720721e+00)
( 5.00000000e-01, -2.20120120e+00)
( 5.00000000e-01, -2.19519520e+00)
( 5.00000000e-01, -2.18918919e+00)
( 5.00000000e-01, -2.18318318e+00)
( 5.00000000e-01, -2.17717718e+00)
( 5.00000000e-01, -2.17117117e+00)
( 5.00000000e-01, -2.16516517e+00)
( 5.00000000e-01, -2.15915916e+00)
( 5.00000000e-01, -2.15315315e+00)
( 5.00000000e-01, -2.14714715e+00)
( 5.00000000e-01, -2.14114114e+00)
( 5.00000000e-01, -2.13513514e+00)
( 5.00000000e-01, -2.12912913e+00)
( 5.00000000e-01, -2.12312312e+00)
( 5.00000000e-01, -2.11711712e+00)
( 5.00000000e-01, -2.11111111e+00)
( 5.00000000e-01, -2.10510511e+00)
( 5.00000000e-01, -2.09909910e+00)
( 5.00000000e-01, -2.09309309e+00)
( 5.00000000e-01, -2.08708709e+00)
( 5.00000000e-01, -2.08108108e+00)
( 5.00000000e-01, -2.07507508e+00)
( 5.00000000e-01, -2.06906907e+00)
( 5.00000000e-01, -2.06306306e+00)
( 5.00000000e-01, -2.05705706e+00)
( 5.00000000e-01, -2.05105105e+00)
( 5.00000000e-01, -2.04504505e+00)
( 5.00000000e-01, -2.03903904e+00)
( 5.00000000e-01, -2.03303303e+00)
( 5.00000000e-01, -2.02702703e+00)
( 5.00000000e-01, -2.02102102e+00)
( 5.00000000e-01, -2.01501502e+00)
( 5.00000000e-01, -2.00900901e+00)
( 5.00000000e-01, -2.00300300e+00)
( 5.00000000e-01, -1.99699700e+00)
( 5.00000000e-01, -1.99099099e+00)
( 5.00000000e-01, -1.98498498e+00)
( 5.00000000e-01, -1.97897898e+00)
( 5.00000000e-01, -1.97297297e+00)
( 5.00000000e-01, -1.96696697e+00)
( 5.00000000e-01, -1.96096096e+00)
( 5.00000000e-01, -1.95495495e+00)
( 5.00000000e-01, -1.94894895e+00)
( 5.00000000e-01, -1.94294294e+00)
( 5.00000000e-01, -1.93693694e+00)
( 5.00000000e-01, -1.93093093e+00)
( 5.00000000e-01, -1.92492492e+00)
( 5.00000000e-01, -1.91891892e+00)
( 5.00000000e-01, -1.91291291e+00)
( 5.00000000e-01, -1.90690691e+00)
( 5.00000000e-01, -1.90090090e+00)
( 5.00000000e-01, -1.89489489e+00)
( 5.00000000e-01, -1.88888889e+00)
( 5.00000000e-01, -1.88288288e+00)
( 5.00000000e-01, -1.87687688e+00)
( 5.00000000e-01, -1.87087087e+00)
( 5.00000000e-01, -1.86486486e+00)
( 5.00000000e-01, -1.85885886e+00)
( 5.00000000e-01, -1.85285285e+00)
( 5.00000000e-01, -1.84684685e+00)
( 5.00000000e-01, -1.84084084e+00)
( 5.00000000e-01, -1.83483483e+00)
( 5.00000000e-01, -1.82882883e+00)
( 5.00000000e-01, -1.82282282e+00)
( 5.00000000e-01, -1.81681682e+00)
( 5.00000000e-01, -1.81081081e+00)
( 5.00000000e-01, -1.80480480e+00)
( 5.00000000e-01, -1.79879880e+00)
( 5.00000000e-01, -1.79279279e+00)
( 5.00000000e-01, -1.78678679e+00)
( 5.00000000e-01, -1.78078078e+00)
( 5.00000000e-01, -1.77477477e+00)
( 5.00000000e-01, -1.76876877e+00)
( 5.00000000e-01, -1.76276276e+00)
( 5.00000000e-01, -1.75675676e+00)
( 5.00000000e-01, -1.75075075e+00)
( 5.00000000e-01, -1.74474474e+00)
( 5.00000000e-01, -1.73873874e+00)
( 5.00000000e-01, -1.73273273e+00)
( 5.00000000e-01, -1.72672673e+00)
( 5.00000000e-01, -1.72072072e+00)
( 5.00000000e-01, -1.71471471e+00)
( 5.00000000e-01, -1.70870871e+00)
( 5.00000000e-01, -1.70270270e+00)
( 5.00000000e-01, -1.69669670e+00)
( 5.00000000e-01, -1.69069069e+00)
( 5.00000000e-01, -1.68468468e+00)
( 5.00000000e-01, -1.67867868e+00)
( 5.00000000e-01, -1.67267267e+00)
( 5.00000000e-01, -1.66666667e+00)
( 5.00000000e-01, -1.66066066e+00)
( 5.00000000e-01, -1.65465465e+00)
( 5.00000000e-01, -1.64864865e+00)
( 5.00000000e-01, -1.64264264e+00)
( 5.00000000e-01, -1.63663664e+00)
( 5.00000000e-01, -1.63063063e+00)
( 5.00000000e-01, -1.62462462e+00)
( 5.00000000e-01, -1.61861862e+00)
( 5.00000000e-01, -1.61261261e+00)
( 5.00000000e-01, -1.60660661e+00)
( 5.00000000e-01, -1.60060060e+00)
( 5.00000000e-01, -1.59459459e+00)
( 5.00000000e-01, -1.58858859e+00)
( 5.00000000e-01, -1.58258258e+00)
( 5.00000000e-01, -1.57657658e+00)
( 5.00000000e-01, -1.57057057e+00)
( 5.00000000e-01, -1.56456456e+00)
( 5.00000000e-01, -1.55855856e+00)
( 5.00000000e-01, -1.55255255e+00)
( 5.00000000e-01, -1.54654655e+00)
( 5.00000000e-01, -1.54054054e+00)
( 5.00000000e-01, -1.53453453e+00)
( 5.00000000e-01, -1.52852853e+00)
( 5.00000000e-01, -1.52252252e+00)
( 5.00000000e-01, -1.51651652e+00)
( 5.00000000e-01, -1.51051051e+00)
( 5.00000000e-01, -1.50450450e+00)
( 5.00000000e-01, -1.49849850e+00)
( 5.00000000e-01, -1.49249249e+00)
( 5.00000000e-01, -1.48648649e+00)
( 5.00000000e-01, -1.48048048e+00)
( 5.00000000e-01, -1.47447447e+00)
( 5.00000000e-01, -1.46846847e+00)
( 5.00000000e-01, -1.46246246e+00)
( 5.00000000e-01, -1.45645646e+00)
( 5.00000000e-01, -1.45045045e+00)
( 5.00000000e-01, -1.44444444e+00)
( 5.00000000e-01, -1.43843844e+00)
( 5.00000000e-01, -1.43243243e+00)
( 5.00000000e-01, -1.42642643e+00)
( 5.00000000e-01, -1.42042042e+00)
( 5.00000000e-01, -1.41441441e+00)
( 5.00000000e-01, -1.40840841e+00)
( 5.00000000e-01, -1.40240240e+00)
( 5.00000000e-01, -1.39639640e+00)
( 5.00000000e-01, -1.39039039e+00)
( 5.00000000e-01, -1.38438438e+00)
( 5.00000000e-01, -1.37837838e+00)
( 5.00000000e-01, -1.37237237e+00)
( 5.00000000e-01, -1.36636637e+00)
( 5.00000000e-01, -1.36036036e+00)
( 5.00000000e-01, -1.35435435e+00)
( 5.00000000e-01, -1.34834835e+00)
( 5.00000000e-01, -1.34234234e+00)
( 5.00000000e-01, -1.33633634e+00)
( 5.00000000e-01, -1.33033033e+00)
( 5.00000000e-01, -1.32432432e+00)
( 5.00000000e-01, -1.31831832e+00)
( 5.00000000e-01, -1.31231231e+00)
( 5.00000000e-01, -1.30630631e+00)
( 5.00000000e-01, -1.30030030e+00)
( 5.00000000e-01, -1.29429429e+00)
( 5.00000000e-01, -1.28828829e+00)
( 5.00000000e-01, -1.28228228e+00)
( 5.00000000e-01, -1.27627628e+00)
( 5.00000000e-01, -1.27027027e+00)
( 5.00000000e-01, -1.26426426e+00)
( 5.00000000e-01, -1.25825826e+00)
( 5.00000000e-01, -1.25225225e+00)
( 5.00000000e-01, -1.24624625e+00)
( 5.00000000e-01, -1.24024024e+00)
( 5.00000000e-01, -1.23423423e+00)
( 5.00000000e-01, -1.22822823e+00)
( 5.00000000e-01, -1.22222222e+00)
( 5.00000000e-01, -1.21621622e+00)
( 5.00000000e-01, -1.21021021e+00)
( 5.00000000e-01, -1.20420420e+00)
( 5.00000000e-01, -1.19819820e+00)
( 5.00000000e-01, -1.19219219e+00)
( 5.00000000e-01, -1.18618619e+00)
( 5.00000000e-01, -1.18018018e+00)
( 5.00000000e-01, -1.17417417e+00)
( 5.00000000e-01, -1.16816817e+00)
( 5.00000000e-01, -1.16216216e+00)
( 5.00000000e-01, -1.15615616e+00)
( 5.00000000e-01, -1.15015015e+00)
( 5.00000000e-01, -1.14414414e+00)
( 5.00000000e-01, -1.13813814e+00)
( 5.00000000e-01, -1.13213213e+00)
( 5.00000000e-01, -1.12612613e+00)
( 5.00000000e-01, -1.12012012e+00)
( 5.00000000e-01, -1.11411411e+00)
( 5.00000000e-01, -1.10810811e+00)
( 5.00000000e-01, -1.10210210e+00)
( 5.00000000e-01, -1.09609610e+00)
( 5.00000000e-01, -1.09009009e+00)
( 5.00000000e-01, -1.08408408e+00)
( 5.00000000e-01, -1.07807808e+00)
( 5.00000000e-01, -1.07207207e+00)
( 5.00000000e-01, -1.06606607e+00)
( 5.00000000e-01, -1.06006006e+00)
( 5.00000000e-01, -1.05405405e+00)
( 5.00000000e-01, -1.04804805e+00)
( 5.00000000e-01, -1.04204204e+00)
( 5.00000000e-01, -1.03603604e+00)
( 5.00000000e-01, -1.03003003e+00)
( 5.00000000e-01, -1.02402402e+00)
( 5.00000000e-01, -1.01801802e+00)
( 5.00000000e-01, -1.01201201e+00)
( 5.00000000e-01, -1.00600601e+00)
( 5.00000000e-01, -1.00000000e+00)
( 5.00000000e-01, -9.93993994e-01)
( 5.00000000e-01, -9.87987988e-01)
( 5.00000000e-01, -9.81981982e-01)
( 5.00000000e-01, -9.75975976e-01)
( 5.00000000e-01, -9.69969970e-01)
( 5.00000000e-01, -9.63963964e-01)
( 5.00000000e-01, -9.57957958e-01)
( 5.00000000e-01, -9.51951952e-01)
( 5.00000000e-01, -9.45945946e-01)
( 5.00000000e-01, -9.39939940e-01)
( 5.00000000e-01, -9.33933934e-01)
( 5.00000000e-01, -9.27927928e-01)
( 5.00000000e-01, -9.21921922e-01)
( 5.00000000e-01, -9.15915916e-01)
( 5.00000000e-01, -9.09909910e-01)
( 5.00000000e-01, -9.03903904e-01)
( 5.00000000e-01, -8.97897898e-01)
( 5.00000000e-01, -8.91891892e-01)
( 5.00000000e-01, -8.85885886e-01)
( 5.00000000e-01, -8.79879880e-01)
( 5.00000000e-01, -8.73873874e-01)
( 5.00000000e-01, -8.67867868e-01)
( 5.00000000e-01, -8.61861862e-01)
( 5.00000000e-01, -8.55855856e-01)
( 5.00000000e-01, -8.49849850e-01)
( 5.00000000e-01, -8.43843844e-01)
( 5.00000000e-01, -8.37837838e-01)
( 5.00000000e-01, -8.31831832e-01)
( 5.00000000e-01, -8.25825826e-01)
( 5.00000000e-01, -8.19819820e-01)
( 5.00000000e-01, -8.13813814e-01)
( 5.00000000e-01, -8.07807808e-01)
( 5.00000000e-01, -8.01801802e-01)
( 5.00000000e-01, -7.95795796e-01)
( 5.00000000e-01, -7.89789790e-01)
( 5.00000000e-01, -7.83783784e-01)
( 5.00000000e-01, -7.77777778e-01)
( 5.00000000e-01, -7.71771772e-01)
( 5.00000000e-01, -7.65765766e-01)
( 5.00000000e-01, -7.59759760e-01)
( 5.00000000e-01, -7.53753754e-01)
( 5.00000000e-01, -7.47747748e-01)
( 5.00000000e-01, -7.41741742e-01)
( 5.00000000e-01, -7.35735736e-01)
( 5.00000000e-01, -7.29729730e-01)
( 5.00000000e-01, -7.23723724e-01)
( 5.00000000e-01, -7.17717718e-01)
( 5.00000000e-01, -7.11711712e-01)
( 5.00000000e-01, -7.05705706e-01)
( 5.00000000e-01, -6.99699700e-01)
( 5.00000000e-01, -6.93693694e-01)
( 5.00000000e-01, -6.87687688e-01)
( 5.00000000e-01, -6.81681682e-01)
( 5.00000000e-01, -6.75675676e-01)
( 5.00000000e-01, -6.69669670e-01)
( 5.00000000e-01, -6.63663664e-01)
( 5.00000000e-01, -6.57657658e-01)
( 5.00000000e-01, -6.51651652e-01)
( 5.00000000e-01, -6.45645646e-01)
( 5.00000000e-01, -6.39639640e-01)
( 5.00000000e-01, -6.33633634e-01)
( 5.00000000e-01, -6.27627628e-01)
( 5.00000000e-01, -6.21621622e-01)
( 5.00000000e-01, -6.15615616e-01)
( 5.00000000e-01, -6.09609610e-01)
( 5.00000000e-01, -6.03603604e-01)
( 5.00000000e-01, -5.97597598e-01)
( 5.00000000e-01, -5.91591592e-01)
( 5.00000000e-01, -5.85585586e-01)
( 5.00000000e-01, -5.79579580e-01)
( 5.00000000e-01, -5.73573574e-01)
( 5.00000000e-01, -5.67567568e-01)
( 5.00000000e-01, -5.61561562e-01)
( 5.00000000e-01, -5.55555556e-01)
( 5.00000000e-01, -5.49549550e-01)
( 5.00000000e-01, -5.43543544e-01)
( 5.00000000e-01, -5.37537538e-01)
( 5.00000000e-01, -5.31531532e-01)
( 5.00000000e-01, -5.25525526e-01)
( 5.00000000e-01, -5.19519520e-01)
( 5.00000000e-01, -5.13513514e-01)
( 5.00000000e-01, -5.07507508e-01)
( 5.00000000e-01, -5.01501502e-01)
( 5.00000000e-01, -4.95495495e-01)
( 5.00000000e-01, -4.89489489e-01)
( 5.00000000e-01, -4.83483483e-01)
( 5.00000000e-01, -4.77477477e-01)
( 5.00000000e-01, -4.71471471e-01)
( 5.00000000e-01, -4.65465465e-01)
( 5.00000000e-01, -4.59459459e-01)
( 5.00000000e-01, -4.53453453e-01)
( 5.00000000e-01, -4.47447447e-01)
( 5.00000000e-01, -4.41441441e-01)
( 5.00000000e-01, -4.35435435e-01)
( 5.00000000e-01, -4.29429429e-01)
( 5.00000000e-01, -4.23423423e-01)
( 5.00000000e-01, -4.17417417e-01)
( 5.00000000e-01, -4.11411411e-01)
( 5.00000000e-01, -4.05405405e-01)
( 5.00000000e-01, -3.99399399e-01)
( 5.00000000e-01, -3.93393393e-01)
( 5.00000000e-01, -3.87387387e-01)
( 5.00000000e-01, -3.81381381e-01)
( 5.00000000e-01, -3.75375375e-01)
( 5.00000000e-01, -3.69369369e-01)
( 5.00000000e-01, -3.63363363e-01)
( 5.00000000e-01, -3.57357357e-01)
( 5.00000000e-01, -3.51351351e-01)
( 5.00000000e-01, -3.45345345e-01)
( 5.00000000e-01, -3.39339339e-01)
( 5.00000000e-01, -3.33333333e-01)
( 5.00000000e-01, -3.27327327e-01)
( 5.00000000e-01, -3.21321321e-01)
( 5.00000000e-01, -3.15315315e-01)
( 5.00000000e-01, -3.09309309e-01)
( 5.00000000e-01, -3.03303303e-01)
( 5.00000000e-01, -2.97297297e-01)
( 5.00000000e-01, -2.91291291e-01)
( 5.00000000e-01, -2.85285285e-01)
( 5.00000000e-01, -2.79279279e-01)
( 5.00000000e-01, -2.73273273e-01)
( 5.00000000e-01, -2.67267267e-01)
( 5.00000000e-01, -2.61261261e-01)
( 5.00000000e-01, -2.55255255e-01)
( 5.00000000e-01, -2.49249249e-01)
( 5.00000000e-01, -2.43243243e-01)
( 5.00000000e-01, -2.37237237e-01)
( 5.00000000e-01, -2.31231231e-01)
( 5.00000000e-01, -2.25225225e-01)
( 5.00000000e-01, -2.19219219e-01)
( 5.00000000e-01, -2.13213213e-01)
( 5.00000000e-01, -2.07207207e-01)
( 5.00000000e-01, -2.01201201e-01)
( 5.00000000e-01, -1.95195195e-01)
( 5.00000000e-01, -1.89189189e-01)
( 5.00000000e-01, -1.83183183e-01)
( 5.00000000e-01, -1.77177177e-01)
( 5.00000000e-01, -1.71171171e-01)
( 5.00000000e-01, -1.65165165e-01)
( 5.00000000e-01, -1.59159159e-01)
( 5.00000000e-01, -1.53153153e-01)
( 5.00000000e-01, -1.47147147e-01)
( 5.00000000e-01, -1.41141141e-01)
( 5.00000000e-01, -1.35135135e-01)
( 5.00000000e-01, -1.29129129e-01)
( 5.00000000e-01, -1.23123123e-01)
( 5.00000000e-01, -1.17117117e-01)
( 5.00000000e-01, -1.11111111e-01)
( 5.00000000e-01, -1.05105105e-01)
( 5.00000000e-01, -9.90990991e-02)
( 5.00000000e-01, -9.30930931e-02)
( 5.00000000e-01, -8.70870871e-02)
( 5.00000000e-01, -8.10810811e-02)
( 5.00000000e-01, -7.50750751e-02)
( 5.00000000e-01, -6.90690691e-02)
( 5.00000000e-01, -6.30630631e-02)
( 5.00000000e-01, -5.70570571e-02)
( 5.00000000e-01, -5.10510511e-02)
( 5.00000000e-01, -4.50450450e-02)
( 5.00000000e-01, -3.90390390e-02)
( 5.00000000e-01, -3.30330330e-02)
( 5.00000000e-01, -2.70270270e-02)
( 5.00000000e-01, -2.10210210e-02)
( 5.00000000e-01, -1.50150150e-02)
( 5.00000000e-01, -9.00900901e-03)
( 5.00000000e-01, -3.00300300e-03)
( 5.00000000e-01,  3.00300300e-03)
( 5.00000000e-01,  9.00900901e-03)
( 5.00000000e-01,  1.50150150e-02)
( 5.00000000e-01,  2.10210210e-02)
( 5.00000000e-01,  2.70270270e-02)
( 5.00000000e-01,  3.30330330e-02)
( 5.00000000e-01,  3.90390390e-02)
( 5.00000000e-01,  4.50450450e-02)
( 5.00000000e-01,  5.10510511e-02)
( 5.00000000e-01,  5.70570571e-02)
( 5.00000000e-01,  6.30630631e-02)
( 5.00000000e-01,  6.90690691e-02)
( 5.00000000e-01,  7.50750751e-02)
( 5.00000000e-01,  8.10810811e-02)
( 5.00000000e-01,  8.70870871e-02)
( 5.00000000e-01,  9.30930931e-02)
( 5.00000000e-01,  9.90990991e-02)
( 5.00000000e-01,  1.05105105e-01)
( 5.00000000e-01,  1.11111111e-01)
( 5.00000000e-01,  1.17117117e-01)
( 5.00000000e-01,  1.23123123e-01)
( 5.00000000e-01,  1.29129129e-01)
( 5.00000000e-01,  1.35135135e-01)
( 5.00000000e-01,  1.41141141e-01)
( 5.00000000e-01,  1.47147147e-01)
( 5.00000000e-01,  1.53153153e-01)
( 5.00000000e-01,  1.59159159e-01)
( 5.00000000e-01,  1.65165165e-01)
( 5.00000000e-01,  1.71171171e-01)
( 5.00000000e-01,  1.77177177e-01)
( 5.00000000e-01,  1.83183183e-01)
( 5.00000000e-01,  1.89189189e-01)
( 5.00000000e-01,  1.95195195e-01)
( 5.00000000e-01,  2.01201201e-01)
( 5.00000000e-01,  2.07207207e-01)
( 5.00000000e-01,  2.13213213e-01)
( 5.00000000e-01,  2.19219219e-01)
( 5.00000000e-01,  2.25225225e-01)
( 5.00000000e-01,  2.31231231e-01)
( 5.00000000e-01,  2.37237237e-01)
( 5.00000000e-01,  2.43243243e-01)
( 5.00000000e-01,  2.49249249e-01)
( 5.00000000e-01,  2.55255255e-01)
( 5.00000000e-01,  2.61261261e-01)
( 5.00000000e-01,  2.67267267e-01)
( 5.00000000e-01,  2.73273273e-01)
( 5.00000000e-01,  2.79279279e-01)
( 5.00000000e-01,  2.85285285e-01)
( 5.00000000e-01,  2.91291291e-01)
( 5.00000000e-01,  2.97297297e-01)
( 5.00000000e-01,  3.03303303e-01)
( 5.00000000e-01,  3.09309309e-01)
( 5.00000000e-01,  3.15315315e-01)
( 5.00000000e-01,  3.21321321e-01)
( 5.00000000e-01,  3.27327327e-01)
( 5.00000000e-01,  3.33333333e-01)
( 5.00000000e-01,  3.39339339e-01)
( 5.00000000e-01,  3.45345345e-01)
( 5.00000000e-01,  3.51351351e-01)
( 5.00000000e-01,  3.57357357e-01)
( 5.00000000e-01,  3.63363363e-01)
( 5.00000000e-01,  3.69369369e-01)
( 5.00000000e-01,  3.75375375e-01)
( 5.00000000e-01,  3.81381381e-01)
( 5.00000000e-01,  3.87387387e-01)
( 5.00000000e-01,  3.93393393e-01)
( 5.00000000e-01,  3.99399399e-01)
( 5.00000000e-01,  4.05405405e-01)
( 5.00000000e-01,  4.11411411e-01)
( 5.00000000e-01,  4.17417417e-01)
( 5.00000000e-01,  4.23423423e-01)
( 5.00000000e-01,  4.29429429e-01)
( 5.00000000e-01,  4.35435435e-01)
( 5.00000000e-01,  4.41441441e-01)
( 5.00000000e-01,  4.47447447e-01)
( 5.00000000e-01,  4.53453453e-01)
( 5.00000000e-01,  4.59459459e-01)
( 5.00000000e-01,  4.65465465e-01)
( 5.00000000e-01,  4.71471471e-01)
( 5.00000000e-01,  4.77477477e-01)
( 5.00000000e-01,  4.83483483e-01)
( 5.00000000e-01,  4.89489489e-01)
( 5.00000000e-01,  4.95495495e-01)
( 5.00000000e-01,  5.01501502e-01)
( 5.00000000e-01,  5.07507508e-01)
( 5.00000000e-01,  5.13513514e-01)
( 5.00000000e-01,  5.19519520e-01)
( 5.00000000e-01,  5.25525526e-01)
( 5.00000000e-01,  5.31531532e-01)
( 5.00000000e-01,  5.37537538e-01)
( 5.00000000e-01,  5.43543544e-01)
( 5.00000000e-01,  5.49549550e-01)
( 5.00000000e-01,  5.55555556e-01)
( 5.00000000e-01,  5.61561562e-01)
( 5.00000000e-01,  5.67567568e-01)
( 5.00000000e-01,  5.73573574e-01)
( 5.00000000e-01,  5.79579580e-01)
( 5.00000000e-01,  5.85585586e-01)
( 5.00000000e-01,  5.91591592e-01)
( 5.00000000e-01,  5.97597598e-01)
( 5.00000000e-01,  6.03603604e-01)
( 5.00000000e-01,  6.09609610e-01)
( 5.00000000e-01,  6.15615616e-01)
( 5.00000000e-01,  6.21621622e-01)
( 5.00000000e-01,  6.27627628e-01)
( 5.00000000e-01,  6.33633634e-01)
( 5.00000000e-01,  6.39639640e-01)
( 5.00000000e-01,  6.45645646e-01)
( 5.00000000e-01,  6.51651652e-01)
( 5.00000000e-01,  6.57657658e-01)
( 5.00000000e-01,  6.63663664e-01)
( 5.00000000e-01,  6.69669670e-01)
( 5.00000000e-01,  6.75675676e-01)
( 5.00000000e-01,  6.81681682e-01)
( 5.00000000e-01,  6.87687688e-01)
( 5.00000000e-01,  6.93693694e-01)
( 5.00000000e-01,  6.99699700e-01)
( 5.00000000e-01,  7.05705706e-01)
( 5.00000000e-01,  7.11711712e-01)
( 5.00000000e-01,  7.17717718e-01)
( 5.00000000e-01,  7.23723724e-01)
( 5.00000000e-01,  7.29729730e-01)
( 5.00000000e-01,  7.35735736e-01)
( 5.00000000e-01,  7.41741742e-01)
( 5.00000000e-01,  7.47747748e-01)
( 5.00000000e-01,  7.53753754e-01)
( 5.00000000e-01,  7.59759760e-01)
( 5.00000000e-01,  7.65765766e-01)
( 5.00000000e-01,  7.71771772e-01)
( 5.00000000e-01,  7.77777778e-01)
( 5.00000000e-01,  7.83783784e-01)
( 5.00000000e-01,  7.89789790e-01)
( 5.00000000e-01,  7.95795796e-01)
( 5.00000000e-01,  8.01801802e-01)
( 5.00000000e-01,  8.07807808e-01)
( 5.00000000e-01,  8.13813814e-01)
( 5.00000000e-01,  8.19819820e-01)
( 5.00000000e-01,  8.25825826e-01)
( 5.00000000e-01,  8.31831832e-01)
( 5.00000000e-01,  8.37837838e-01)
( 5.00000000e-01,  8.43843844e-01)
( 5.00000000e-01,  8.49849850e-01)
( 5.00000000e-01,  8.55855856e-01)
( 5.00000000e-01,  8.61861862e-01)
( 5.00000000e-01,  8.67867868e-01)
( 5.00000000e-01,  8.73873874e-01)
( 5.00000000e-01,  8.79879880e-01)
( 5.00000000e-01,  8.85885886e-01)
( 5.00000000e-01,  8.91891892e-01)
( 5.00000000e-01,  8.97897898e-01)
( 5.00000000e-01,  9.03903904e-01)
( 5.00000000e-01,  9.09909910e-01)
( 5.00000000e-01,  9.15915916e-01)
( 5.00000000e-01,  9.21921922e-01)
( 5.00000000e-01,  9.27927928e-01)
( 5.00000000e-01,  9.33933934e-01)
( 5.00000000e-01,  9.39939940e-01)
( 5.00000000e-01,  9.45945946e-01)
( 5.00000000e-01,  9.51951952e-01)
( 5.00000000e-01,  9.57957958e-01)
( 5.00000000e-01,  9.63963964e-01)
( 5.00000000e-01,  9.69969970e-01)
( 5.00000000e-01,  9.75975976e-01)
( 5.00000000e-01,  9.81981982e-01)
( 5.00000000e-01,  9.87987988e-01)
( 5.00000000e-01,  9.93993994e-01)
( 5.00000000e-01,  1.00000000e+00)
( 5.00000000e-01,  1.00600601e+00)
( 5.00000000e-01,  1.01201201e+00)
( 5.00000000e-01,  1.01801802e+00)
( 5.00000000e-01,  1.02402402e+00)
( 5.00000000e-01,  1.03003003e+00)
( 5.00000000e-01,  1.03603604e+00)
( 5.00000000e-01,  1.04204204e+00)
( 5.00000000e-01,  1.04804805e+00)
( 5.00000000e-01,  1.05405405e+00)
( 5.00000000e-01,  1.06006006e+00)
( 5.00000000e-01,  1.06606607e+00)
( 5.00000000e-01,  1.07207207e+00)
( 5.00000000e-01,  1.07807808e+00)
( 5.00000000e-01,  1.08408408e+00)
( 5.00000000e-01,  1.09009009e+00)
( 5.00000000e-01,  1.09609610e+00)
( 5.00000000e-01,  1.10210210e+00)
( 5.00000000e-01,  1.10810811e+00)
( 5.00000000e-01,  1.11411411e+00)
( 5.00000000e-01,  1.12012012e+00)
( 5.00000000e-01,  1.12612613e+00)
( 5.00000000e-01,  1.13213213e+00)
( 5.00000000e-01,  1.13813814e+00)
( 5.00000000e-01,  1.14414414e+00)
( 5.00000000e-01,  1.15015015e+00)
( 5.00000000e-01,  1.15615616e+00)
( 5.00000000e-01,  1.16216216e+00)
( 5.00000000e-01,  1.16816817e+00)
( 5.00000000e-01,  1.17417417e+00)
( 5.00000000e-01,  1.18018018e+00)
( 5.00000000e-01,  1.18618619e+00)
( 5.00000000e-01,  1.19219219e+00)
( 5.00000000e-01,  1.19819820e+00)
( 5.00000000e-01,  1.20420420e+00)
( 5.00000000e-01,  1.21021021e+00)
( 5.00000000e-01,  1.21621622e+00)
( 5.00000000e-01,  1.22222222e+00)
( 5.00000000e-01,  1.22822823e+00)
( 5.00000000e-01,  1.23423423e+00)
( 5.00000000e-01,  1.24024024e+00)
( 5.00000000e-01,  1.24624625e+00)
( 5.00000000e-01,  1.25225225e+00)
( 5.00000000e-01,  1.25825826e+00)
( 5.00000000e-01,  1.26426426e+00)
( 5.00000000e-01,  1.27027027e+00)
( 5.00000000e-01,  1.27627628e+00)
( 5.00000000e-01,  1.28228228e+00)
( 5.00000000e-01,  1.28828829e+00)
( 5.00000000e-01,  1.29429429e+00)
( 5.00000000e-01,  1.30030030e+00)
( 5.00000000e-01,  1.30630631e+00)
( 5.00000000e-01,  1.31231231e+00)
( 5.00000000e-01,  1.31831832e+00)
( 5.00000000e-01,  1.32432432e+00)
( 5.00000000e-01,  1.33033033e+00)
( 5.00000000e-01,  1.33633634e+00)
( 5.00000000e-01,  1.34234234e+00)
( 5.00000000e-01,  1.34834835e+00)
( 5.00000000e-01,  1.35435435e+00)
( 5.00000000e-01,  1.36036036e+00)
( 5.00000000e-01,  1.36636637e+00)
( 5.00000000e-01,  1.37237237e+00)
( 5.00000000e-01,  1.37837838e+00)
( 5.00000000e-01,  1.38438438e+00)
( 5.00000000e-01,  1.39039039e+00)
( 5.00000000e-01,  1.39639640e+00)
( 5.00000000e-01,  1.40240240e+00)
( 5.00000000e-01,  1.40840841e+00)
( 5.00000000e-01,  1.41441441e+00)
( 5.00000000e-01,  1.42042042e+00)
( 5.00000000e-01,  1.42642643e+00)
( 5.00000000e-01,  1.43243243e+00)
( 5.00000000e-01,  1.43843844e+00)
( 5.00000000e-01,  1.44444444e+00)
( 5.00000000e-01,  1.45045045e+00)
( 5.00000000e-01,  1.45645646e+00)
( 5.00000000e-01,  1.46246246e+00)
( 5.00000000e-01,  1.46846847e+00)
( 5.00000000e-01,  1.47447447e+00)
( 5.00000000e-01,  1.48048048e+00)
( 5.00000000e-01,  1.48648649e+00)
( 5.00000000e-01,  1.49249249e+00)
( 5.00000000e-01,  1.49849850e+00)
( 5.00000000e-01,  1.50450450e+00)
( 5.00000000e-01,  1.51051051e+00)
( 5.00000000e-01,  1.51651652e+00)
( 5.00000000e-01,  1.52252252e+00)
( 5.00000000e-01,  1.52852853e+00)
( 5.00000000e-01,  1.53453453e+00)
( 5.00000000e-01,  1.54054054e+00)
( 5.00000000e-01,  1.54654655e+00)
( 5.00000000e-01,  1.55255255e+00)
( 5.00000000e-01,  1.55855856e+00)
( 5.00000000e-01,  1.56456456e+00)
( 5.00000000e-01,  1.57057057e+00)
( 5.00000000e-01,  1.57657658e+00)
( 5.00000000e-01,  1.58258258e+00)
( 5.00000000e-01,  1.58858859e+00)
( 5.00000000e-01,  1.59459459e+00)
( 5.00000000e-01,  1.60060060e+00)
( 5.00000000e-01,  1.60660661e+00)
( 5.00000000e-01,  1.61261261e+00)
( 5.00000000e-01,  1.61861862e+00)
( 5.00000000e-01,  1.62462462e+00)
( 5.00000000e-01,  1.63063063e+00)
( 5.00000000e-01,  1.63663664e+00)
( 5.00000000e-01,  1.64264264e+00)
( 5.00000000e-01,  1.64864865e+00)
( 5.00000000e-01,  1.65465465e+00)
( 5.00000000e-01,  1.66066066e+00)
( 5.00000000e-01,  1.66666667e+00)
( 5.00000000e-01,  1.67267267e+00)
( 5.00000000e-01,  1.67867868e+00)
( 5.00000000e-01,  1.68468468e+00)
( 5.00000000e-01,  1.69069069e+00)
( 5.00000000e-01,  1.69669670e+00)
( 5.00000000e-01,  1.70270270e+00)
( 5.00000000e-01,  1.70870871e+00)
( 5.00000000e-01,  1.71471471e+00)
( 5.00000000e-01,  1.72072072e+00)
( 5.00000000e-01,  1.72672673e+00)
( 5.00000000e-01,  1.73273273e+00)
( 5.00000000e-01,  1.73873874e+00)
( 5.00000000e-01,  1.74474474e+00)
( 5.00000000e-01,  1.75075075e+00)
( 5.00000000e-01,  1.75675676e+00)
( 5.00000000e-01,  1.76276276e+00)
( 5.00000000e-01,  1.76876877e+00)
( 5.00000000e-01,  1.77477477e+00)
( 5.00000000e-01,  1.78078078e+00)
( 5.00000000e-01,  1.78678679e+00)
( 5.00000000e-01,  1.79279279e+00)
( 5.00000000e-01,  1.79879880e+00)
( 5.00000000e-01,  1.80480480e+00)
( 5.00000000e-01,  1.81081081e+00)
( 5.00000000e-01,  1.81681682e+00)
( 5.00000000e-01,  1.82282282e+00)
( 5.00000000e-01,  1.82882883e+00)
( 5.00000000e-01,  1.83483483e+00)
( 5.00000000e-01,  1.84084084e+00)
( 5.00000000e-01,  1.84684685e+00)
( 5.00000000e-01,  1.85285285e+00)
( 5.00000000e-01,  1.85885886e+00)
( 5.00000000e-01,  1.86486486e+00)
( 5.00000000e-01,  1.87087087e+00)
( 5.00000000e-01,  1.87687688e+00)
( 5.00000000e-01,  1.88288288e+00)
( 5.00000000e-01,  1.88888889e+00)
( 5.00000000e-01,  1.89489489e+00)
( 5.00000000e-01,  1.90090090e+00)
( 5.00000000e-01,  1.90690691e+00)
( 5.00000000e-01,  1.91291291e+00)
( 5.00000000e-01,  1.91891892e+00)
( 5.00000000e-01,  1.92492492e+00)
( 5.00000000e-01,  1.93093093e+00)
( 5.00000000e-01,  1.93693694e+00)
( 5.00000000e-01,  1.94294294e+00)
( 5.00000000e-01,  1.94894895e+00)
( 5.00000000e-01,  1.95495495e+00)
( 5.00000000e-01,  1.96096096e+00)
( 5.00000000e-01,  1.96696697e+00)
( 5.00000000e-01,  1.97297297e+00)
( 5.00000000e-01,  1.97897898e+00)
( 5.00000000e-01,  1.98498498e+00)
( 5.00000000e-01,  1.99099099e+00)
( 5.00000000e-01,  1.99699700e+00)
( 5.00000000e-01,  2.00300300e+00)
( 5.00000000e-01,  2.00900901e+00)
( 5.00000000e-01,  2.01501502e+00)
( 5.00000000e-01,  2.02102102e+00)
( 5.00000000e-01,  2.02702703e+00)
( 5.00000000e-01,  2.03303303e+00)
( 5.00000000e-01,  2.03903904e+00)
( 5.00000000e-01,  2.04504505e+00)
( 5.00000000e-01,  2.05105105e+00)
( 5.00000000e-01,  2.05705706e+00)
( 5.00000000e-01,  2.06306306e+00)
( 5.00000000e-01,  2.06906907e+00)
( 5.00000000e-01,  2.07507508e+00)
( 5.00000000e-01,  2.08108108e+00)
( 5.00000000e-01,  2.08708709e+00)
( 5.00000000e-01,  2.09309309e+00)
( 5.00000000e-01,  2.09909910e+00)
( 5.00000000e-01,  2.10510511e+00)
( 5.00000000e-01,  2.11111111e+00)
( 5.00000000e-01,  2.11711712e+00)
( 5.00000000e-01,  2.12312312e+00)
( 5.00000000e-01,  2.12912913e+00)
( 5.00000000e-01,  2.13513514e+00)
( 5.00000000e-01,  2.14114114e+00)
( 5.00000000e-01,  2.14714715e+00)
( 5.00000000e-01,  2.15315315e+00)
( 5.00000000e-01,  2.15915916e+00)
( 5.00000000e-01,  2.16516517e+00)
( 5.00000000e-01,  2.17117117e+00)
( 5.00000000e-01,  2.17717718e+00)
( 5.00000000e-01,  2.18318318e+00)
( 5.00000000e-01,  2.18918919e+00)
( 5.00000000e-01,  2.19519520e+00)
( 5.00000000e-01,  2.20120120e+00)
( 5.00000000e-01,  2.20720721e+00)
( 5.00000000e-01,  2.21321321e+00)
( 5.00000000e-01,  2.21921922e+00)
( 5.00000000e-01,  2.22522523e+00)
( 5.00000000e-01,  2.23123123e+00)
( 5.00000000e-01,  2.23723724e+00)
( 5.00000000e-01,  2.24324324e+00)
( 5.00000000e-01,  2.24924925e+00)
( 5.00000000e-01,  2.25525526e+00)
( 5.00000000e-01,  2.26126126e+00)
( 5.00000000e-01,  2.26726727e+00)
( 5.00000000e-01,  2.27327327e+00)
( 5.00000000e-01,  2.27927928e+00)
( 5.00000000e-01,  2.28528529e+00)
( 5.00000000e-01,  2.29129129e+00)
( 5.00000000e-01,  2.29729730e+00)
( 5.00000000e-01,  2.30330330e+00)
( 5.00000000e-01,  2.30930931e+00)
( 5.00000000e-01,  2.31531532e+00)
( 5.00000000e-01,  2.32132132e+00)
( 5.00000000e-01,  2.32732733e+00)
( 5.00000000e-01,  2.33333333e+00)
( 5.00000000e-01,  2.33933934e+00)
( 5.00000000e-01,  2.34534535e+00)
( 5.00000000e-01,  2.35135135e+00)
( 5.00000000e-01,  2.35735736e+00)
( 5.00000000e-01,  2.36336336e+00)
( 5.00000000e-01,  2.36936937e+00)
( 5.00000000e-01,  2.37537538e+00)
( 5.00000000e-01,  2.38138138e+00)
( 5.00000000e-01,  2.38738739e+00)
( 5.00000000e-01,  2.39339339e+00)
( 5.00000000e-01,  2.39939940e+00)
( 5.00000000e-01,  2.40540541e+00)
( 5.00000000e-01,  2.41141141e+00)
( 5.00000000e-01,  2.41741742e+00)
( 5.00000000e-01,  2.42342342e+00)
( 5.00000000e-01,  2.42942943e+00)
( 5.00000000e-01,  2.43543544e+00)
( 5.00000000e-01,  2.44144144e+00)
( 5.00000000e-01,  2.44744745e+00)
( 5.00000000e-01,  2.45345345e+00)
( 5.00000000e-01,  2.45945946e+00)
( 5.00000000e-01,  2.46546547e+00)
( 5.00000000e-01,  2.47147147e+00)
( 5.00000000e-01,  2.47747748e+00)
( 5.00000000e-01,  2.48348348e+00)
( 5.00000000e-01,  2.48948949e+00)
( 5.00000000e-01,  2.49549550e+00)
( 5.00000000e-01,  2.50150150e+00)
( 5.00000000e-01,  2.50750751e+00)
( 5.00000000e-01,  2.51351351e+00)
( 5.00000000e-01,  2.51951952e+00)
( 5.00000000e-01,  2.52552553e+00)
( 5.00000000e-01,  2.53153153e+00)
( 5.00000000e-01,  2.53753754e+00)
( 5.00000000e-01,  2.54354354e+00)
( 5.00000000e-01,  2.54954955e+00)
( 5.00000000e-01,  2.55555556e+00)
( 5.00000000e-01,  2.56156156e+00)
( 5.00000000e-01,  2.56756757e+00)
( 5.00000000e-01,  2.57357357e+00)
( 5.00000000e-01,  2.57957958e+00)
( 5.00000000e-01,  2.58558559e+00)
( 5.00000000e-01,  2.59159159e+00)
( 5.00000000e-01,  2.59759760e+00)
( 5.00000000e-01,  2.60360360e+00)
( 5.00000000e-01,  2.60960961e+00)
( 5.00000000e-01,  2.61561562e+00)
( 5.00000000e-01,  2.62162162e+00)
( 5.00000000e-01,  2.62762763e+00)
( 5.00000000e-01,  2.63363363e+00)
( 5.00000000e-01,  2.63963964e+00)
( 5.00000000e-01,  2.64564565e+00)
( 5.00000000e-01,  2.65165165e+00)
( 5.00000000e-01,  2.65765766e+00)
( 5.00000000e-01,  2.66366366e+00)
( 5.00000000e-01,  2.66966967e+00)
( 5.00000000e-01,  2.67567568e+00)
( 5.00000000e-01,  2.68168168e+00)
( 5.00000000e-01,  2.68768769e+00)
( 5.00000000e-01,  2.69369369e+00)
( 5.00000000e-01,  2.69969970e+00)
( 5.00000000e-01,  2.70570571e+00)
( 5.00000000e-01,  2.71171171e+00)
( 5.00000000e-01,  2.71771772e+00)
( 5.00000000e-01,  2.72372372e+00)
( 5.00000000e-01,  2.72972973e+00)
( 5.00000000e-01,  2.73573574e+00)
( 5.00000000e-01,  2.74174174e+00)
( 5.00000000e-01,  2.74774775e+00)
( 5.00000000e-01,  2.75375375e+00)
( 5.00000000e-01,  2.75975976e+00)
( 5.00000000e-01,  2.76576577e+00)
( 5.00000000e-01,  2.77177177e+00)
( 5.00000000e-01,  2.77777778e+00)
( 5.00000000e-01,  2.78378378e+00)
( 5.00000000e-01,  2.78978979e+00)
( 5.00000000e-01,  2.79579580e+00)
( 5.00000000e-01,  2.80180180e+00)
( 5.00000000e-01,  2.80780781e+00)
( 5.00000000e-01,  2.81381381e+00)
( 5.00000000e-01,  2.81981982e+00)
( 5.00000000e-01,  2.82582583e+00)
( 5.00000000e-01,  2.83183183e+00)
( 5.00000000e-01,  2.83783784e+00)
( 5.00000000e-01,  2.84384384e+00)
( 5.00000000e-01,  2.84984985e+00)
( 5.00000000e-01,  2.85585586e+00)
( 5.00000000e-01,  2.86186186e+00)
( 5.00000000e-01,  2.86786787e+00)
( 5.00000000e-01,  2.87387387e+00)
( 5.00000000e-01,  2.87987988e+00)
( 5.00000000e-01,  2.88588589e+00)
( 5.00000000e-01,  2.89189189e+00)
( 5.00000000e-01,  2.89789790e+00)
( 5.00000000e-01,  2.90390390e+00)
( 5.00000000e-01,  2.90990991e+00)
( 5.00000000e-01,  2.91591592e+00)
( 5.00000000e-01,  2.92192192e+00)
( 5.00000000e-01,  2.92792793e+00)
( 5.00000000e-01,  2.93393393e+00)
( 5.00000000e-01,  2.93993994e+00)
( 5.00000000e-01,  2.94594595e+00)
( 5.00000000e-01,  2.95195195e+00)
( 5.00000000e-01,  2.95795796e+00)
( 5.00000000e-01,  2.96396396e+00)
( 5.00000000e-01,  2.96996997e+00)
( 5.00000000e-01,  2.97597598e+00)
( 5.00000000e-01,  2.98198198e+00)
( 5.00000000e-01,  2.98798799e+00)
( 5.00000000e-01,  2.99399399e+00)
( 5.00000000e-01,  3.00000000e+00)};\label{line:burgers_200_slice_ref}

\end{axis}
\end{tikzpicture}

==> figs/burgers/slice/75/burgers_rom_75_slice.tikz <==
\begin{tikzpicture}
\begin{axis}[
width=.60\textwidth,
xtick={-1,-.5,0,.5,1},
xlabel={$x$},
ymax=1,
xmax=1,
ylabel={$q(x,t)$},
xmin=-1,
ymin=-0.2]
\addplot [blue, , mark repeat=0]
coordinates {
(-9.97997998e-01,  7.49823590e-01)
(-9.95995996e-01,  7.49823590e-01)
(-9.93993994e-01,  7.49823590e-01)
(-9.91991992e-01,  7.49823590e-01)
(-9.89989990e-01,  7.49823590e-01)
(-9.87987988e-01,  7.49823590e-01)
(-9.85985986e-01,  7.49823590e-01)
(-9.83983984e-01,  7.49823590e-01)
(-9.81981982e-01,  7.49823590e-01)
(-9.79979980e-01,  7.49823590e-01)
(-9.77977978e-01,  7.49823590e-01)
(-9.75975976e-01,  7.49823590e-01)
(-9.73973974e-01,  7.49823590e-01)
(-9.71971972e-01,  7.49823590e-01)
(-9.69969970e-01,  7.49823590e-01)
(-9.67967968e-01,  7.49823590e-01)
(-9.65965966e-01,  7.49823590e-01)
(-9.63963964e-01,  7.49823590e-01)
(-9.61961962e-01,  7.49823590e-01)
(-9.59959960e-01,  7.49823590e-01)
(-9.57957958e-01,  7.49823590e-01)
(-9.55955956e-01,  7.49823590e-01)
(-9.53953954e-01,  7.49823590e-01)
(-9.51951952e-01,  7.49823590e-01)
(-9.49949950e-01,  7.49823590e-01)
(-9.47947948e-01,  7.49823590e-01)
(-9.45945946e-01,  7.49823590e-01)
(-9.43943944e-01,  7.49823590e-01)
(-9.41941942e-01,  7.49823590e-01)
(-9.39939940e-01,  7.49823590e-01)
(-9.37937938e-01,  7.49823590e-01)
(-9.35935936e-01,  7.49823590e-01)
(-9.33933934e-01,  7.49823590e-01)
(-9.31931932e-01,  7.49823590e-01)
(-9.29929930e-01,  7.49823590e-01)
(-9.27927928e-01,  7.49823590e-01)
(-9.25925926e-01,  7.49823590e-01)
(-9.23923924e-01,  7.49823590e-01)
(-9.21921922e-01,  7.49823590e-01)
(-9.19919920e-01,  7.49823590e-01)
(-9.17917918e-01,  7.49823590e-01)
(-9.15915916e-01,  7.49823590e-01)
(-9.13913914e-01,  7.49823590e-01)
(-9.11911912e-01,  7.49823590e-01)
(-9.09909910e-01,  7.49823590e-01)
(-9.07907908e-01,  7.49823590e-01)
(-9.05905906e-01,  7.49823590e-01)
(-9.03903904e-01,  7.49823590e-01)
(-9.01901902e-01,  7.49823590e-01)
(-8.99899900e-01,  7.49823590e-01)
(-8.97897898e-01,  7.49823590e-01)
(-8.95895896e-01,  7.49823590e-01)
(-8.93893894e-01,  7.49823590e-01)
(-8.91891892e-01,  7.49823590e-01)
(-8.89889890e-01,  7.49823590e-01)
(-8.87887888e-01,  7.49823590e-01)
(-8.85885886e-01,  7.49823590e-01)
(-8.83883884e-01,  7.49823590e-01)
(-8.81881882e-01,  7.49823590e-01)
(-8.79879880e-01,  7.49823590e-01)
(-8.77877878e-01,  7.49823590e-01)
(-8.75875876e-01,  7.49823590e-01)
(-8.73873874e-01,  7.49823590e-01)
(-8.71871872e-01,  7.49823590e-01)
(-8.69869870e-01,  7.49823590e-01)
(-8.67867868e-01,  7.49823590e-01)
(-8.65865866e-01,  7.49823590e-01)
(-8.63863864e-01,  7.49823590e-01)
(-8.61861862e-01,  7.49823590e-01)
(-8.59859860e-01,  7.49823590e-01)
(-8.57857858e-01,  7.49823590e-01)
(-8.55855856e-01,  7.49823590e-01)
(-8.53853854e-01,  7.49823590e-01)
(-8.51851852e-01,  7.49823590e-01)
(-8.49849850e-01,  7.49823590e-01)
(-8.47847848e-01,  7.49823590e-01)
(-8.45845846e-01,  7.49823590e-01)
(-8.43843844e-01,  7.49823590e-01)
(-8.41841842e-01,  7.49823590e-01)
(-8.39839840e-01,  7.49823590e-01)
(-8.37837838e-01,  7.49823590e-01)
(-8.35835836e-01,  7.49823590e-01)
(-8.33833834e-01,  7.49823590e-01)
(-8.31831832e-01,  7.49823590e-01)
(-8.29829830e-01,  7.49823590e-01)
(-8.27827828e-01,  7.49823590e-01)
(-8.25825826e-01,  7.49823590e-01)
(-8.23823824e-01,  7.49823590e-01)
(-8.21821822e-01,  7.49823590e-01)
(-8.19819820e-01,  7.49823590e-01)
(-8.17817818e-01,  7.49823590e-01)
(-8.15815816e-01,  7.49823590e-01)
(-8.13813814e-01,  7.49823590e-01)
(-8.11811812e-01,  7.49823590e-01)
(-8.09809810e-01,  7.49823590e-01)
(-8.07807808e-01,  7.49823590e-01)
(-8.05805806e-01,  7.49823590e-01)
(-8.03803804e-01,  7.49823590e-01)
(-8.01801802e-01,  7.49823590e-01)
(-7.99799800e-01,  7.49823590e-01)
(-7.97797798e-01,  7.49823590e-01)
(-7.95795796e-01,  7.49823590e-01)
(-7.93793794e-01,  7.49823590e-01)
(-7.91791792e-01,  7.49823590e-01)
(-7.89789790e-01,  7.49823590e-01)
(-7.87787788e-01,  7.49823590e-01)
(-7.85785786e-01,  7.49823590e-01)
(-7.83783784e-01,  7.49823590e-01)
(-7.81781782e-01,  7.49823590e-01)
(-7.79779780e-01,  7.49823590e-01)
(-7.77777778e-01,  7.49823590e-01)
(-7.75775776e-01,  7.49823590e-01)
(-7.73773774e-01,  7.49823590e-01)
(-7.71771772e-01,  7.49823590e-01)
(-7.69769770e-01,  7.49823590e-01)
(-7.67767768e-01,  7.49823590e-01)
(-7.65765766e-01,  7.49823590e-01)
(-7.63763764e-01,  7.49823590e-01)
(-7.61761762e-01,  7.49823590e-01)
(-7.59759760e-01,  7.49823590e-01)
(-7.57757758e-01,  7.49823590e-01)
(-7.55755756e-01,  7.49823590e-01)
(-7.53753754e-01,  7.49823590e-01)
(-7.51751752e-01,  7.49823590e-01)
(-7.49749750e-01,  7.49823590e-01)
(-7.47747748e-01,  7.49823590e-01)
(-7.45745746e-01,  7.49823590e-01)
(-7.43743744e-01,  7.49823590e-01)
(-7.41741742e-01,  7.49823590e-01)
(-7.39739740e-01,  7.49823590e-01)
(-7.37737738e-01,  7.49823590e-01)
(-7.35735736e-01,  7.49823590e-01)
(-7.33733734e-01,  7.49823590e-01)
(-7.31731732e-01,  7.49823590e-01)
(-7.29729730e-01,  7.49823590e-01)
(-7.27727728e-01,  7.49823590e-01)
(-7.25725726e-01,  7.49823590e-01)
(-7.23723724e-01,  7.49823590e-01)
(-7.21721722e-01,  7.49823590e-01)
(-7.19719720e-01,  7.49823590e-01)
(-7.17717718e-01,  7.49823590e-01)
(-7.15715716e-01,  7.49823590e-01)
(-7.13713714e-01,  7.49823590e-01)
(-7.11711712e-01,  7.49823590e-01)
(-7.09709710e-01,  7.49823590e-01)
(-7.07707708e-01,  7.49823590e-01)
(-7.05705706e-01,  7.49823590e-01)
(-7.03703704e-01,  7.49823590e-01)
(-7.01701702e-01,  7.49823590e-01)
(-6.99699700e-01,  7.49823590e-01)
(-6.97697698e-01,  7.49823590e-01)
(-6.95695696e-01,  7.49823590e-01)
(-6.93693694e-01,  7.49823590e-01)
(-6.91691692e-01,  7.49823590e-01)
(-6.89689690e-01,  7.49823590e-01)
(-6.87687688e-01,  7.49823590e-01)
(-6.85685686e-01,  7.49823590e-01)
(-6.83683684e-01,  7.49823590e-01)
(-6.81681682e-01,  7.49823590e-01)
(-6.79679680e-01,  7.49823590e-01)
(-6.77677678e-01,  7.49823590e-01)
(-6.75675676e-01,  7.49823590e-01)
(-6.73673674e-01,  7.49823590e-01)
(-6.71671672e-01,  7.49823590e-01)
(-6.69669670e-01,  7.49823590e-01)
(-6.67667668e-01,  7.49823590e-01)
(-6.65665666e-01,  7.49823590e-01)
(-6.63663664e-01,  7.49823590e-01)
(-6.61661662e-01,  7.49823590e-01)
(-6.59659660e-01,  7.49823590e-01)
(-6.57657658e-01,  7.49823590e-01)
(-6.55655656e-01,  7.49823590e-01)
(-6.53653654e-01,  7.49823590e-01)
(-6.51651652e-01,  7.49823590e-01)
(-6.49649650e-01,  7.49823590e-01)
(-6.47647648e-01,  7.49823590e-01)
(-6.45645646e-01,  7.49823590e-01)
(-6.43643644e-01,  7.49823590e-01)
(-6.41641642e-01,  7.49823590e-01)
(-6.39639640e-01,  7.49823590e-01)
(-6.37637638e-01,  7.49823590e-01)
(-6.35635636e-01,  7.49823590e-01)
(-6.33633634e-01,  7.49823590e-01)
(-6.31631632e-01,  7.49823590e-01)
(-6.29629630e-01,  7.49823590e-01)
(-6.27627628e-01,  7.49823590e-01)
(-6.25625626e-01,  7.49823590e-01)
(-6.23623624e-01,  7.49823590e-01)
(-6.21621622e-01,  7.49823590e-01)
(-6.19619620e-01,  7.49823590e-01)
(-6.17617618e-01,  7.49823590e-01)
(-6.15615616e-01,  7.49823590e-01)
(-6.13613614e-01,  7.49823590e-01)
(-6.11611612e-01,  7.49823590e-01)
(-6.09609610e-01,  7.49823590e-01)
(-6.07607608e-01,  7.49823590e-01)
(-6.05605606e-01,  7.49823590e-01)
(-6.03603604e-01,  7.49823590e-01)
(-6.01601602e-01,  7.49823590e-01)
(-5.99599600e-01,  7.49823590e-01)
(-5.97597598e-01,  7.49823590e-01)
(-5.95595596e-01,  7.49823590e-01)
(-5.93593594e-01,  7.49823590e-01)
(-5.91591592e-01,  7.49823590e-01)
(-5.89589590e-01,  7.49823590e-01)
(-5.87587588e-01,  7.49823590e-01)
(-5.85585586e-01,  7.49823590e-01)
(-5.83583584e-01,  7.49823590e-01)
(-5.81581582e-01,  7.49823590e-01)
(-5.79579580e-01,  7.49823590e-01)
(-5.77577578e-01,  7.49823590e-01)
(-5.75575576e-01,  7.49823590e-01)
(-5.73573574e-01,  7.49823590e-01)
(-5.71571572e-01,  7.49823590e-01)
(-5.69569570e-01,  7.49823590e-01)
(-5.67567568e-01,  7.49823590e-01)
(-5.65565566e-01,  7.49823590e-01)
(-5.63563564e-01,  7.49823590e-01)
(-5.61561562e-01,  7.49823590e-01)
(-5.59559560e-01,  7.49823590e-01)
(-5.57557558e-01,  7.49823590e-01)
(-5.55555556e-01,  7.49823590e-01)
(-5.53553554e-01,  7.49823590e-01)
(-5.51551552e-01,  7.49823590e-01)
(-5.49549550e-01,  7.49823590e-01)
(-5.47547548e-01,  7.49823590e-01)
(-5.45545546e-01,  7.49823590e-01)
(-5.43543544e-01,  7.49823590e-01)
(-5.41541542e-01,  7.49823590e-01)
(-5.39539540e-01,  7.49823590e-01)
(-5.37537538e-01,  7.49823590e-01)
(-5.35535536e-01,  7.49823590e-01)
(-5.33533534e-01,  7.49823590e-01)
(-5.31531532e-01,  7.49823590e-01)
(-5.29529530e-01,  7.49823590e-01)
(-5.27527528e-01,  7.49823590e-01)
(-5.25525526e-01,  7.49823590e-01)
(-5.23523524e-01,  7.49823590e-01)
(-5.21521522e-01,  7.49823590e-01)
(-5.19519520e-01,  7.49823590e-01)
(-5.17517518e-01,  7.49823590e-01)
(-5.15515516e-01,  7.49823590e-01)
(-5.13513514e-01,  7.49823590e-01)
(-5.11511512e-01,  7.49823590e-01)
(-5.09509510e-01,  7.49823590e-01)
(-5.07507508e-01,  7.49823590e-01)
(-5.05505506e-01,  7.49823590e-01)
(-5.03503504e-01,  7.49823590e-01)
(-5.01501502e-01,  7.49823590e-01)
(-4.99499499e-01,  7.49823590e-01)
(-4.97497497e-01,  7.49823590e-01)
(-4.95495495e-01,  7.49823590e-01)
(-4.93493493e-01,  7.49823590e-01)
(-4.91491491e-01,  7.49823590e-01)
(-4.89489489e-01,  7.49823590e-01)
(-4.87487487e-01,  7.49823590e-01)
(-4.85485485e-01,  7.49823590e-01)
(-4.83483483e-01,  7.49823590e-01)
(-4.81481481e-01,  7.49823590e-01)
(-4.79479479e-01,  7.49823590e-01)
(-4.77477477e-01,  7.49823590e-01)
(-4.75475475e-01,  7.49823590e-01)
(-4.73473473e-01,  7.49823590e-01)
(-4.71471471e-01,  7.49823590e-01)
(-4.69469469e-01,  7.49823590e-01)
(-4.67467467e-01,  7.49823590e-01)
(-4.65465465e-01,  7.49823590e-01)
(-4.63463463e-01,  7.49823590e-01)
(-4.61461461e-01,  7.49823590e-01)
(-4.59459459e-01,  7.49823590e-01)
(-4.57457457e-01,  7.49823590e-01)
(-4.55455455e-01,  7.49823590e-01)
(-4.53453453e-01,  7.49823590e-01)
(-4.51451451e-01,  7.49823590e-01)
(-4.49449449e-01,  7.49823590e-01)
(-4.47447447e-01,  7.49823590e-01)
(-4.45445445e-01,  7.49823590e-01)
(-4.43443443e-01,  7.49823590e-01)
(-4.41441441e-01,  7.49823590e-01)
(-4.39439439e-01,  7.49823590e-01)
(-4.37437437e-01,  7.49823590e-01)
(-4.35435435e-01,  7.49823590e-01)
(-4.33433433e-01,  7.49823590e-01)
(-4.31431431e-01,  7.49823590e-01)
(-4.29429429e-01,  7.49823590e-01)
(-4.27427427e-01,  7.49823590e-01)
(-4.25425425e-01,  7.49823590e-01)
(-4.23423423e-01,  7.49823590e-01)
(-4.21421421e-01,  7.49823590e-01)
(-4.19419419e-01,  7.49823590e-01)
(-4.17417417e-01,  7.49823590e-01)
(-4.15415415e-01,  7.49823590e-01)
(-4.13413413e-01,  7.49823590e-01)
(-4.11411411e-01,  7.49823590e-01)
(-4.09409409e-01,  7.49823590e-01)
(-4.07407407e-01,  7.49823590e-01)
(-4.05405405e-01,  7.49823590e-01)
(-4.03403403e-01,  7.49823590e-01)
(-4.01401401e-01,  7.49823590e-01)
(-3.99399399e-01,  7.49823590e-01)
(-3.97397397e-01,  7.49823590e-01)
(-3.95395395e-01,  7.49823590e-01)
(-3.93393393e-01,  7.49823590e-01)
(-3.91391391e-01,  7.49823590e-01)
(-3.89389389e-01,  7.49823590e-01)
(-3.87387387e-01,  7.49823590e-01)
(-3.85385385e-01,  7.49823590e-01)
(-3.83383383e-01,  7.49823590e-01)
(-3.81381381e-01,  7.49823590e-01)
(-3.79379379e-01,  7.49823590e-01)
(-3.77377377e-01,  7.49823590e-01)
(-3.75375375e-01,  7.49823590e-01)
(-3.73373373e-01,  7.49823590e-01)
(-3.71371371e-01,  7.49823590e-01)
(-3.69369369e-01,  7.49823590e-01)
(-3.67367367e-01,  7.49823590e-01)
(-3.65365365e-01,  7.49823590e-01)
(-3.63363363e-01,  7.49823590e-01)
(-3.61361361e-01,  7.49823590e-01)
(-3.59359359e-01,  7.49823590e-01)
(-3.57357357e-01,  7.49823590e-01)
(-3.55355355e-01,  7.49823590e-01)
(-3.53353353e-01,  7.49823590e-01)
(-3.51351351e-01,  7.49823590e-01)
(-3.49349349e-01,  7.49823590e-01)
(-3.47347347e-01,  7.49823590e-01)
(-3.45345345e-01,  7.49823590e-01)
(-3.43343343e-01,  7.49823590e-01)
(-3.41341341e-01,  7.49823589e-01)
(-3.39339339e-01,  7.49823590e-01)
(-3.37337337e-01,  7.49823592e-01)
(-3.35335335e-01,  7.49823591e-01)
(-3.33333333e-01,  7.49823589e-01)
(-3.31331331e-01,  7.49823587e-01)
(-3.29329329e-01,  7.49823587e-01)
(-3.27327327e-01,  7.49823589e-01)
(-3.25325325e-01,  7.49823594e-01)
(-3.23323323e-01,  7.49823603e-01)
(-3.21321321e-01,  7.49823615e-01)
(-3.19319319e-01,  7.49823513e-01)
(-3.17317317e-01,  7.49823380e-01)
(-3.15315315e-01,  7.49823443e-01)
(-3.13313313e-01,  7.49823530e-01)
(-3.11311311e-01,  7.49823518e-01)
(-3.09309309e-01,  7.49823329e-01)
(-3.07307307e-01,  7.49822933e-01)
(-3.05305305e-01,  7.49822348e-01)
(-3.03303303e-01,  7.49821639e-01)
(-3.01301301e-01,  7.49820918e-01)
(-2.99299299e-01,  7.49822418e-01)
(-2.97297297e-01,  7.49820813e-01)
(-2.95295295e-01,  7.49813877e-01)
(-2.93293293e-01,  7.49806093e-01)
(-2.91291291e-01,  7.49797633e-01)
(-2.89289289e-01,  7.49784355e-01)
(-2.87287287e-01,  7.49757807e-01)
(-2.85285285e-01,  7.49705224e-01)
(-2.83283283e-01,  7.49609529e-01)
(-2.81281281e-01,  7.49449334e-01)
(-2.79279279e-01,  7.49481019e-01)
(-2.77277277e-01,  7.49263491e-01)
(-2.75275275e-01,  7.48390957e-01)
(-2.73273273e-01,  7.47237655e-01)
(-2.71271271e-01,  7.45779649e-01)
(-2.69269269e-01,  7.43594830e-01)
(-2.67267267e-01,  7.39862914e-01)
(-2.65265265e-01,  7.33365446e-01)
(-2.63263263e-01,  7.22485793e-01)
(-2.61261261e-01,  7.05209153e-01)
(-2.59259259e-01,  6.83111421e-01)
(-2.57257257e-01,  6.46124287e-01)
(-2.55255255e-01,  5.85539786e-01)
(-2.53253253e-01,  5.08271567e-01)
(-2.51251251e-01,  4.21012682e-01)
(-2.49249249e-01,  3.30235583e-01)
(-2.47247247e-01,  2.42192122e-01)
(-2.45245245e-01,  1.62913552e-01)
(-2.43243243e-01,  9.82105282e-02)
(-2.41241241e-01,  5.36731034e-02)
(-2.39239239e-01,  2.90811563e-02)
(-2.37237237e-01,  1.07027906e-02)
(-2.35235235e-01, -1.29810099e-03)
(-2.33233233e-01, -8.75103176e-03)
(-2.31231231e-01, -1.31625106e-02)
(-2.29229229e-01, -1.57160418e-02)
(-2.27227227e-01, -1.72721256e-02)
(-2.25225225e-01, -1.83682577e-02)
(-2.23223223e-01, -1.92189294e-02)
(-2.21221221e-01, -1.97156276e-02)
(-2.19219219e-01, -1.97614927e-02)
(-2.17217217e-01, -1.98947580e-02)
(-2.15215215e-01, -1.99809974e-02)
(-2.13213213e-01, -2.00337611e-02)
(-2.11211211e-01, -2.00642249e-02)
(-2.09209209e-01, -2.00811897e-02)
(-2.07207207e-01, -2.00910821e-02)
(-2.05205205e-01, -2.00979539e-02)
(-2.03203203e-01, -2.01034825e-02)
(-2.01201201e-01, -2.01069704e-02)
(-1.99199199e-01, -2.01075466e-02)
(-1.97197197e-01, -2.01085457e-02)
(-1.95195195e-01, -2.01092008e-02)
(-1.93193193e-01, -2.01096083e-02)
(-1.91191191e-01, -2.01098482e-02)
(-1.89189189e-01, -2.01099842e-02)
(-1.87187187e-01, -2.01100632e-02)
(-1.85185185e-01, -2.01101156e-02)
(-1.83183183e-01, -2.01101556e-02)
(-1.81181181e-01, -2.01101806e-02)
(-1.79179179e-01, -2.01101857e-02)
(-1.77177177e-01, -2.01101922e-02)
(-1.75175175e-01, -2.01101963e-02)
(-1.73173173e-01, -2.01101987e-02)
(-1.71171171e-01, -2.01102000e-02)
(-1.69169169e-01, -2.01102007e-02)
(-1.67167167e-01, -2.01102012e-02)
(-1.65165165e-01, -2.01102015e-02)
(-1.63163163e-01, -2.01102019e-02)
(-1.61161161e-01, -2.01102020e-02)
(-1.59159159e-01, -2.01102020e-02)
(-1.57157157e-01, -2.01102020e-02)
(-1.55155155e-01, -2.01102021e-02)
(-1.53153153e-01, -2.01102021e-02)
(-1.51151151e-01, -2.01102022e-02)
(-1.49149149e-01, -2.01102022e-02)
(-1.47147147e-01, -2.01102021e-02)
(-1.45145145e-01, -2.01102021e-02)
(-1.43143143e-01, -2.01102022e-02)
(-1.41141141e-01, -2.01102022e-02)
(-1.39139139e-01, -2.01102021e-02)
(-1.37137137e-01, -2.01102019e-02)
(-1.35135135e-01, -2.01102021e-02)
(-1.33133133e-01, -2.01102022e-02)
(-1.31131131e-01, -2.01102023e-02)
(-1.29129129e-01, -2.01102023e-02)
(-1.27127127e-01, -2.01102022e-02)
(-1.25125125e-01, -2.01102021e-02)
(-1.23123123e-01, -2.01102022e-02)
(-1.21121121e-01, -2.01102028e-02)
(-1.19119119e-01, -2.01102017e-02)
(-1.17117117e-01, -2.01102002e-02)
(-1.15115115e-01, -2.01102013e-02)
(-1.13113113e-01, -2.01102029e-02)
(-1.11111111e-01, -2.01102038e-02)
(-1.09109109e-01, -2.01102035e-02)
(-1.07107107e-01, -2.01102023e-02)
(-1.05105105e-01, -2.01102014e-02)
(-1.03103103e-01, -2.01102027e-02)
(-1.01101101e-01, -2.01102090e-02)
(-9.90990991e-02, -2.01101971e-02)
(-9.70970971e-02, -2.01101828e-02)
(-9.50950951e-02, -2.01101933e-02)
(-9.30930931e-02, -2.01102090e-02)
(-9.10910911e-02, -2.01102178e-02)
(-8.90890891e-02, -2.01102154e-02)
(-8.70870871e-02, -2.01102048e-02)
(-8.50850851e-02, -2.01101968e-02)
(-8.30830831e-02, -2.01102095e-02)
(-8.10810811e-02, -2.01102688e-02)
(-7.90790791e-02, -2.01101504e-02)
(-7.70770771e-02, -2.01100166e-02)
(-7.50750751e-02, -2.01101145e-02)
(-7.30730731e-02, -2.01102621e-02)
(-7.10710711e-02, -2.01103477e-02)
(-6.90690691e-02, -2.01103296e-02)
(-6.70670671e-02, -2.01102364e-02)
(-6.50650651e-02, -2.01101667e-02)
(-6.30630631e-02, -2.01102895e-02)
(-6.10610611e-02, -2.01108438e-02)
(-5.90590591e-02, -2.01096862e-02)
(-5.70570571e-02, -2.01084389e-02)
(-5.50550551e-02, -2.01093356e-02)
(-5.30530531e-02, -2.01107093e-02)
(-5.10510511e-02, -2.01115332e-02)
(-4.90490490e-02, -2.01114211e-02)
(-4.70470470e-02, -2.01106276e-02)
(-4.50450450e-02, -2.01100473e-02)
(-4.30430430e-02, -2.01112157e-02)
(-4.10410410e-02, -2.01163086e-02)
(-3.90390390e-02, -2.01051567e-02)
(-3.70370370e-02, -2.00935879e-02)
(-3.50350350e-02, -2.01015610e-02)
(-3.30330330e-02, -2.01141626e-02)
(-3.10310310e-02, -2.01221429e-02)
(-2.90290290e-02, -2.01219158e-02)
(-2.70270270e-02, -2.01155593e-02)
(-2.50250250e-02, -2.01108146e-02)
(-2.30230230e-02, -2.01210870e-02)
(-2.10210210e-02, -2.01654453e-02)
(-1.90190190e-02, -2.00895626e-02)
(-1.70170170e-02, -1.99411919e-02)
(-1.50150150e-02, -1.99523043e-02)
(-1.30130130e-02, -2.00676486e-02)
(-1.10110110e-02, -2.01748425e-02)
(-9.00900901e-03, -2.01043734e-02)
(-7.00700701e-03, -1.96295980e-02)
(-5.00500501e-03, -1.84667422e-02)
(-3.00300300e-03, -1.62749016e-02)
(-1.00100100e-03, -1.26560407e-02)
( 1.00100100e-03, -7.50087551e-03)
( 3.00300300e-03, -3.69612405e-03)
( 5.00500501e-03, -1.55113616e-03)
( 7.00700701e-03, -5.13539775e-04)
( 9.00900901e-03, -1.36733575e-04)
( 1.10110110e-02, -7.98870114e-05)
( 1.30130130e-02, -1.07940296e-04)
( 1.50150150e-02, -9.16044027e-05)
( 1.70170170e-02, -7.36107140e-06)
( 1.90190190e-02,  6.25371971e-05)
( 2.10210210e-02,  1.90616284e-05)
( 2.30230230e-02, -3.06776954e-06)
( 2.50250250e-02, -8.88633362e-06)
( 2.70270270e-02, -6.29427223e-06)
( 2.90290290e-02, -1.17362339e-06)
( 3.10310310e-02,  2.61174528e-06)
( 3.30330330e-02,  3.21613647e-06)
( 3.50350350e-02,  8.12023259e-07)
( 3.70370370e-02, -2.40995093e-06)
( 3.90390390e-02, -2.24097230e-06)
( 4.10410410e-02,  4.53642189e-07)
( 4.30430430e-02,  3.21626796e-07)
( 4.50450450e-02,  1.82934212e-07)
( 4.70470470e-02,  6.65833461e-08)
( 4.90490490e-02, -9.87969542e-09)
( 5.10510511e-02, -4.03816138e-08)
( 5.30530531e-02, -3.03219161e-08)
( 5.50550551e-02,  3.42708445e-09)
( 5.70570571e-02,  3.25202686e-08)
( 5.90590591e-02,  1.71397112e-08)
( 6.10610611e-02, -1.07300751e-08)
( 6.30630631e-02, -4.22408200e-09)
( 6.50650651e-02, -8.65856053e-10)
( 6.70670671e-02,  4.40044431e-10)
( 6.90690691e-02,  5.79987838e-10)
( 7.10710711e-02,  2.31269214e-10)
( 7.30730731e-02, -1.37889733e-10)
( 7.50750751e-02, -2.68340632e-10)
( 7.70770771e-02, -1.10008448e-10)
( 7.90790791e-02,  1.78108515e-10)
( 8.10810811e-02,  1.32444886e-10)
( 8.30830831e-02,  6.95612972e-12)
( 8.50850851e-02, -3.57694418e-11)
( 8.70870871e-02, -3.27109427e-11)
( 8.90890891e-02, -1.20115754e-11)
( 9.10910911e-02,  7.02136963e-12)
( 9.30930931e-02,  1.39165134e-11)
( 9.50950951e-02,  7.03838905e-12)
( 9.70970971e-02, -6.41255875e-12)
( 9.90990991e-02, -1.03999734e-11)
( 1.01101101e-01, -7.95613425e-13)
( 1.03103103e-01,  1.42966984e-12)
( 1.05105105e-01,  1.66291605e-12)
( 1.07107107e-01,  9.55628892e-13)
( 1.09109109e-01,  7.73797105e-14)
( 1.11111111e-01, -4.84192511e-13)
( 1.13113113e-01, -5.23381140e-13)
( 1.15115115e-01, -1.16411902e-13)
( 1.17117117e-01,  3.78557127e-13)
( 1.19119119e-01,  3.21435515e-13)
( 1.21121121e-01, -7.24751291e-14)
( 1.23123123e-01, -6.35758177e-14)
( 1.25125125e-01, -3.96289322e-14)
( 1.27127127e-01, -1.36993150e-14)
( 1.29129129e-01,  5.45739179e-15)
( 1.31131131e-01,  1.33947462e-14)
( 1.33133133e-01,  9.97550690e-15)
( 1.35135135e-01, -6.28367383e-16)
( 1.37137137e-01, -9.93571745e-15)
( 1.39139139e-01, -5.15618379e-15)
( 1.41141141e-01,  3.25130421e-15)
( 1.43143143e-01,  1.58766337e-15)
( 1.45145145e-01,  4.87219990e-16)
( 1.47147147e-01, -1.24691333e-16)
( 1.49149149e-01, -3.41279132e-16)
( 1.51151151e-01, -2.74295054e-16)
( 1.53153153e-01, -5.40338680e-17)
( 1.55155155e-01,  1.70666538e-16)
( 1.57157157e-01,  2.32425157e-16)
( 1.59159159e-01, -5.46821389e-17)
( 1.61161161e-01, -1.43902467e-16)
( 1.63163163e-01, -2.61082802e-18)
( 1.65165165e-01,  4.05189769e-17)
( 1.67167167e-01,  3.16450834e-17)
( 1.69169169e-01,  5.34938874e-18)
( 1.71171171e-01, -1.53624479e-17)
( 1.73173173e-01, -1.90610056e-17)
( 1.75175175e-01, -5.89310178e-18)
( 1.77177177e-01,  1.24182080e-17)
( 1.79179179e-01,  1.25736300e-17)
( 1.81181181e-01, -1.47292276e-18)
( 1.83183183e-01, -2.52576910e-18)
( 1.85185185e-01, -1.91622377e-18)
( 1.87187187e-01, -7.19403660e-19)
( 1.89189189e-01,  3.16616492e-19)
( 1.91191191e-01,  7.70804154e-19)
( 1.93193193e-01,  5.49168977e-19)
( 1.95195195e-01, -1.15237202e-19)
( 1.97197197e-01, -6.62320361e-19)
( 1.99199199e-01, -2.04944294e-19)
( 2.01201201e-01,  2.41593021e-19)
( 2.03203203e-01,  5.35495972e-20)
( 2.05205205e-01, -1.98994187e-20)
( 2.07207207e-01, -2.82689483e-20)
( 2.09209209e-01, -9.38843878e-21)
( 2.11211211e-01,  1.05981363e-20)
( 2.13213213e-01,  1.72322773e-20)
( 2.15215215e-01,  7.74095848e-21)
( 2.17217217e-01, -8.96337200e-21)
( 2.19219219e-01, -1.22827922e-20)
( 2.21221221e-01, -2.32930723e-22)
( 2.23223223e-01,  2.18995874e-21)
( 2.25225225e-01,  2.10573721e-21)
( 2.27227227e-01,  9.56998739e-22)
( 2.29229229e-01, -2.28087073e-22)
( 2.31231231e-01, -8.35775036e-22)
( 2.33233233e-01, -6.66744389e-22)
( 2.35235235e-01,  6.39012000e-23)
( 2.37237237e-01,  7.26633640e-22)
( 2.39239239e-01,  2.77500412e-22)
( 2.41241241e-01, -2.24274185e-22)
( 2.43243243e-01, -6.67051048e-23)
( 2.45245245e-01,  2.10771454e-24)
( 2.47247247e-01,  1.81686030e-23)
( 2.49249249e-01,  9.42691046e-24)
( 2.51251251e-01, -4.22299301e-24)
( 2.53253253e-01, -1.09417174e-23)
( 2.55255255e-01, -6.94485261e-24)
( 2.57257257e-01,  3.49703147e-24)
( 2.59259259e-01,  8.05838500e-24)
( 2.61261261e-01,  9.60454666e-25)
( 2.63263263e-01, -1.47675008e-24)
( 2.65265265e-01, -1.63190046e-24)
( 2.67267267e-01, -7.82588986e-25)
( 2.69269269e-01,  1.60094472e-25)
( 2.71271271e-01,  6.51562712e-25)
( 2.73273273e-01,  5.13731192e-25)
( 2.75275275e-01, -6.49819688e-26)
( 2.77277277e-01, -5.29655991e-25)
( 2.79279279e-01,  4.11325665e-26)
( 2.81281281e-01,  3.45772216e-25)
( 2.83283283e-01,  7.07876150e-26)
( 2.85285285e-01, -3.97659182e-26)
( 2.87287287e-01, -5.14889407e-26)
( 2.89289289e-01, -1.72073019e-26)
( 2.91291291e-01,  2.30278566e-26)
( 2.93293293e-01,  4.19401007e-26)
( 2.95295295e-01,  2.50277039e-26)
( 2.97297297e-01, -2.94363530e-26)
( 2.99299299e-01, -1.10404381e-25)
( 3.01301301e-01, -5.82585809e-26)
( 3.03303303e-01,  2.48982913e-27)
( 3.05305305e-01,  2.09686913e-26)
( 3.07307307e-01,  1.58680227e-26)
( 3.09309309e-01,  1.87841738e-27)
( 3.11311311e-01, -1.03089534e-26)
( 3.13313313e-01, -1.40023413e-26)
( 3.15315315e-01, -6.50942102e-27)
( 3.17317317e-01,  1.08627098e-26)
( 3.19319319e-01,  3.28075306e-26)
( 3.21321321e-01,  1.52234293e-26)
( 3.23323323e-01, -2.01461515e-27)
( 3.25325325e-01, -6.84705930e-27)
( 3.27327327e-01, -4.85871720e-27)
( 3.29329329e-01, -4.18997835e-28)
( 3.31331331e-01,  3.31809497e-27)
( 3.33333333e-01,  4.41396251e-27)
( 3.35335335e-01,  2.14541118e-27)
( 3.37337337e-01, -2.99534747e-27)
( 3.39339339e-01, -9.30069681e-27)
( 3.41341341e-01, -3.77863944e-27)
( 3.43343343e-01,  1.08748331e-27)
( 3.45345345e-01,  2.27328737e-27)
( 3.47347347e-01,  1.49028237e-27)
( 3.49349349e-01,  6.21474022e-29)
( 3.51351351e-01, -1.07526901e-27)
( 3.53353353e-01, -1.37394886e-27)
( 3.55355355e-01, -6.73704728e-28)
( 3.57357357e-01,  7.97820295e-28)
( 3.59359359e-01,  2.42515255e-27)
( 3.61361361e-01,  7.69457679e-28)
( 3.63363363e-01, -4.78633313e-28)
( 3.65365365e-01, -7.14321277e-28)
( 3.67367367e-01, -4.28196274e-28)
( 3.69369369e-01,  5.59880076e-30)
( 3.71371371e-01,  3.29368220e-28)
( 3.73373373e-01,  4.01863425e-28)
( 3.75375375e-01,  1.98283021e-28)
( 3.77377377e-01, -1.89727216e-28)
( 3.79379379e-01, -5.54074343e-28)
( 3.81381381e-01, -9.64315829e-29)
( 3.83383383e-01,  1.83561946e-28)
( 3.85385385e-01,  2.10462410e-28)
( 3.87387387e-01,  1.13823653e-28)
( 3.89389389e-01, -9.30386390e-30)
( 3.91391391e-01, -9.43730589e-29)
( 3.93393393e-01, -1.09340234e-28)
( 3.95395395e-01, -5.46650717e-29)
( 3.97397397e-01,  3.66893624e-29)
( 3.99399399e-01,  9.92566218e-29)
( 4.01401401e-01, -1.46299548e-29)
( 4.03403403e-01, -6.38205624e-29)
( 4.05405405e-01, -5.78361550e-29)
( 4.07407407e-01, -2.74487347e-29)
( 4.09409409e-01,  4.89297083e-30)
( 4.11411411e-01,  2.50635092e-29)
( 4.13413413e-01,  2.72607029e-29)
( 4.15415415e-01,  1.40056490e-29)
( 4.17417417e-01, -3.85728015e-30)
( 4.19419419e-01, -7.16043751e-30)
( 4.21421421e-01,  1.70385050e-29)
( 4.23423423e-01,  2.04787633e-29)
( 4.25425425e-01,  1.46476696e-29)
( 4.27427427e-01,  5.73557132e-30)
( 4.29429429e-01, -1.96332656e-30)
( 4.31431431e-01, -6.05096194e-30)
( 4.33433433e-01, -6.02541544e-30)
( 4.35435435e-01, -3.28091037e-30)
( 4.37437437e-01, -1.10781278e-30)
( 4.39439439e-01, -4.69263142e-30)
( 4.41441441e-01, -8.38037663e-30)
( 4.43443443e-01, -6.11167101e-30)
( 4.45445445e-01, -3.33462742e-30)
( 4.47447447e-01, -9.04329428e-31)
( 4.49449449e-01,  6.79313632e-31)
( 4.51451451e-01,  1.27156669e-30)
( 4.53453453e-01,  1.08286893e-30)
( 4.55455455e-01,  6.78833784e-31)
( 4.57457457e-01,  9.80248945e-31)
( 4.59459459e-01,  3.26307636e-30)
( 4.61461461e-01,  3.24104045e-30)
( 4.63463463e-01,  1.69933944e-30)
( 4.65465465e-01,  6.42929542e-31)
( 4.67467467e-01,  3.24204023e-32)
( 4.69469469e-01, -2.10857679e-31)
( 4.71471471e-01, -2.04853751e-31)
( 4.73473473e-01, -1.06796209e-31)
( 4.75475475e-01, -1.13192795e-31)
( 4.77477477e-01, -4.59830602e-31)
( 4.79479479e-01, -1.42177607e-30)
( 4.81481481e-01, -1.09719110e-30)
( 4.83483483e-01, -4.38699193e-31)
( 4.85485485e-01, -8.53829829e-32)
( 4.87487487e-01,  5.30226310e-32)
( 4.89489489e-01,  5.95530325e-32)
( 4.91491491e-01,  1.00138880e-32)
( 4.93493493e-01, -2.70188533e-32)
( 4.95495495e-01,  9.80104046e-33)
( 4.97497497e-01,  1.74590084e-31)
( 4.99499499e-01,  5.14235074e-31)
( 5.01501502e-01,  3.37641511e-31)
( 5.03503504e-01,  1.04082446e-31)
( 5.05505506e-01, -3.47591528e-33)
( 5.07507508e-01, -3.04584833e-32)
( 5.09509510e-01, -1.53195172e-32)
( 5.11511512e-01,  1.04573744e-32)
( 5.13513514e-01,  2.23592336e-32)
( 5.15515516e-01,  2.84375311e-33)
( 5.17517518e-01, -5.86607235e-32)
( 5.19519520e-01, -1.65755202e-31)
( 5.21521522e-01, -9.60063644e-32)
( 5.23523524e-01, -2.21804064e-32)
( 5.25525526e-01,  8.07311151e-33)
( 5.27527528e-01,  1.19619316e-32)
( 5.29529530e-01,  3.54843682e-33)
( 5.31531532e-01, -6.25034947e-33)
( 5.33533534e-01, -9.66276310e-33)
( 5.35535536e-01, -2.06249927e-33)
( 5.37537538e-01,  1.80313875e-32)
( 5.39539540e-01,  4.89544832e-32)
( 5.41541542e-01,  2.53945968e-32)
( 5.43543544e-01,  4.01674262e-33)
( 5.45545546e-01, -3.89123584e-33)
( 5.47547548e-01, -3.96597872e-33)
( 5.49549550e-01, -7.15892173e-34)
( 5.51551552e-01,  2.47885162e-33)
( 5.53553554e-01,  3.36631445e-33)
( 5.55555556e-01,  8.22792041e-34)
( 5.57557558e-01, -5.14718589e-33)
( 5.59559560e-01, -1.34108557e-32)
( 5.61561562e-01, -6.25291165e-33)
( 5.63563564e-01, -5.12728417e-34)
( 5.65565566e-01,  1.40748100e-33)
( 5.67567568e-01,  1.17809892e-33)
( 5.69569570e-01,  1.14120191e-34)
( 5.71571572e-01, -8.24847777e-34)
( 5.73573574e-01, -1.03458503e-33)
( 5.75575576e-01, -2.66259071e-34)
( 5.77577578e-01,  1.37357516e-33)
( 5.79579580e-01,  3.42297525e-33)
( 5.81581582e-01,  1.42607625e-33)
( 5.83583584e-01, -9.29618592e-36)
( 5.85585586e-01, -4.39536957e-34)
( 5.87587588e-01, -3.21095839e-34)
( 5.89589590e-01, -8.54815169e-36)
( 5.91591592e-01,  2.45405246e-34)
( 5.93593594e-01,  2.89937952e-34)
( 5.95595596e-01,  7.60980248e-35)
( 5.97597598e-01, -3.43192020e-34)
( 5.99599600e-01, -8.13135207e-34)
( 6.01601602e-01, -2.97280659e-34)
( 6.03603604e-01,  3.65167631e-35)
( 6.05605606e-01,  1.23999705e-34)
( 6.07607608e-01,  8.11107265e-35)
( 6.09609610e-01, -3.19375252e-36)
( 6.11611612e-01, -6.69434548e-35)
( 6.13613614e-01, -7.51542441e-35)
( 6.15615616e-01, -1.98281257e-35)
( 6.17617618e-01,  8.00467538e-35)
( 6.19619620e-01,  1.78496106e-34)
( 6.21621622e-01,  5.49640496e-35)
( 6.23623624e-01, -1.66717651e-35)
( 6.25625626e-01, -3.21999110e-35)
( 6.27627628e-01, -1.90365569e-35)
( 6.29629630e-01,  2.04690852e-36)
( 6.31631632e-01,  1.69238765e-35)
( 6.33633634e-01,  1.81125186e-35)
( 6.35635636e-01,  4.77578625e-36)
( 6.37637638e-01, -1.72785888e-35)
( 6.39639640e-01, -3.55980947e-35)
( 6.41641642e-01, -8.32993621e-36)
( 6.43643644e-01,  5.60095256e-36)
( 6.45645646e-01,  7.75309850e-36)
( 6.47647648e-01,  4.13519756e-36)
( 6.49649650e-01, -7.64227411e-37)
( 6.51651652e-01, -3.97682674e-36)
( 6.53653654e-01, -4.05442386e-36)
( 6.55655656e-01, -1.06901536e-36)
( 6.57657658e-01,  3.38722903e-36)
( 6.59659660e-01,  6.20196645e-36)
( 6.61661662e-01,  7.39335650e-37)
( 6.63663664e-01, -1.61278895e-36)
( 6.65665666e-01, -1.73119590e-36)
( 6.67667668e-01, -8.21343267e-37)
( 6.69669670e-01,  2.32191082e-37)
( 6.71671672e-01,  8.65709455e-37)
( 6.73673674e-01,  8.36394340e-37)
( 6.75675676e-01,  2.22308409e-37)
( 6.77677678e-01, -5.77605486e-37)
( 6.79679680e-01, -8.43524312e-37)
( 6.81681682e-01,  1.13732868e-37)
( 6.83683684e-01,  4.17296059e-37)
( 6.85685686e-01,  3.56001980e-37)
( 6.87687688e-01,  1.44998798e-37)
( 6.89689690e-01, -6.19811010e-38)
( 6.91691692e-01, -1.72621117e-37)
( 6.93693694e-01, -1.56020432e-37)
( 6.95695696e-01, -4.26940116e-38)
( 6.97697698e-01,  7.54273932e-38)
( 6.99699700e-01,  4.49972495e-38)
( 7.01701702e-01, -8.71895850e-38)
( 7.03703704e-01, -9.88142168e-38)
( 7.05705706e-01, -6.62185978e-38)
( 7.07707708e-01, -2.11366799e-38)
( 7.09709710e-01,  1.49287121e-38)
( 7.11711712e-01,  3.07058803e-38)
( 7.13713714e-01,  2.51542539e-38)
( 7.15715716e-01,  7.46438893e-39)
( 7.17717718e-01, -2.94203174e-39)
( 7.19719720e-01,  2.35878018e-38)
( 7.21721722e-01,  3.15970880e-38)
( 7.23723724e-01,  2.15301206e-38)
( 7.25725726e-01,  1.06703839e-38)
( 7.27727728e-01,  1.88658922e-39)
( 7.29729730e-01, -3.26787044e-39)
( 7.31731732e-01, -4.55492060e-39)
( 7.33733734e-01, -3.05180510e-39)
( 7.35735736e-01, -1.15108618e-39)
( 7.37737738e-01, -2.56064445e-39)
( 7.39739740e-01, -1.23036789e-38)
( 7.41741742e-01, -9.09022102e-39)
( 7.43743744e-01, -4.29940133e-39)
( 7.45745746e-01, -1.30754195e-39)
( 7.47747748e-01,  2.12569121e-40)
( 7.49749750e-01,  6.45986111e-40)
( 7.51751752e-01,  4.35605487e-40)
( 7.53753754e-01,  8.21659445e-41)
( 7.55755756e-01,  1.44248409e-40)
( 7.57757758e-01,  1.23827604e-39)
( 7.59759760e-01,  4.03851422e-39)
( 7.61761762e-01,  2.28858701e-39)
( 7.63763764e-01,  7.74560397e-40)
( 7.65765766e-01,  4.42430325e-41)
( 7.67767768e-01, -1.73730473e-40)
( 7.69769770e-01, -1.12463171e-40)
( 7.71771772e-01,  3.32042262e-41)
( 7.73773774e-01,  1.06693343e-40)
( 7.75775776e-01, -1.03118585e-41)
( 7.77777778e-01, -3.97865076e-40)
( 7.79779780e-01, -1.09775767e-39)
( 7.81781782e-01, -5.21442393e-40)
( 7.83783784e-01, -1.20919613e-40)
( 7.85785786e-01,  4.10368940e-41)
( 7.87787788e-01,  6.07289444e-41)
( 7.89789790e-01,  1.60491627e-41)
( 7.91791792e-01, -3.35190156e-41)
( 7.93793794e-01, -4.69013450e-41)
( 7.95795796e-01, -1.43276971e-42)
( 7.97797798e-01,  1.07142576e-40)
( 7.99799800e-01,  2.64671369e-40)
( 8.01801802e-01,  1.08843450e-40)
( 8.03803804e-01,  1.44920404e-41)
( 8.05805806e-01, -1.83935892e-41)
( 8.07807808e-01, -1.66569530e-41)
( 8.09809810e-01, -1.39258236e-42)
( 8.11811812e-01,  1.20539750e-41)
( 8.13813814e-01,  1.40861543e-41)
( 8.15815816e-01,  8.56374429e-43)
( 8.17817818e-01, -2.57339628e-41)
( 8.19819820e-01, -5.80344720e-41)
( 8.21821822e-01, -2.08274845e-41)
( 8.23823824e-01, -5.77052305e-43)
( 8.25825826e-01,  5.51644998e-42)
( 8.27827828e-01,  3.98045113e-42)
( 8.29829830e-01, -1.52973997e-43)
( 8.31831832e-01, -3.34710447e-42)
( 8.33833834e-01, -3.56057328e-42)
( 8.35835836e-01, -2.47367321e-43)
( 8.37837838e-01,  5.64317258e-42)
( 8.39839840e-01,  1.16663517e-41)
( 8.41841842e-01,  3.61584207e-42)
( 8.43843844e-01, -3.72149895e-43)
( 8.45845846e-01, -1.38532426e-42)
( 8.47847848e-01, -8.58256612e-43)
( 8.49849850e-01,  1.20057483e-43)
( 8.51851852e-01,  8.06202440e-43)
( 8.53853854e-01,  8.02342677e-43)
( 8.55855856e-01,  5.62226107e-44)
( 8.57857858e-01, -1.13883334e-42)
( 8.59859860e-01, -2.14392077e-42)
( 8.61861862e-01, -5.53279707e-43)
( 8.63863864e-01,  1.64794997e-43)
( 8.65865866e-01,  3.09348638e-43)
( 8.67867868e-01,  1.69018849e-43)
( 8.69869870e-01, -4.02042158e-44)
( 8.71871872e-01, -1.74977885e-43)
( 8.73873874e-01, -1.64606969e-43)
( 8.75875876e-01, -1.10437591e-44)
( 8.77877878e-01,  2.11111972e-43)
( 8.79879880e-01,  3.54612970e-43)
( 8.81881882e-01,  6.88832514e-44)
( 8.83883884e-01, -4.74116625e-44)
( 8.85885886e-01, -6.27662162e-44)
( 8.87887888e-01, -3.03876111e-44)
( 8.89889890e-01,  1.05062764e-44)
( 8.91891892e-01,  3.46868950e-44)
( 8.93893894e-01,  3.09150185e-44)
( 8.95895896e-01,  1.94074589e-45)
( 8.97897898e-01, -3.54964989e-44)
( 8.99899900e-01, -5.06679667e-44)
( 9.01901902e-01, -4.90764252e-45)
( 9.03903904e-01,  1.13197827e-44)
( 9.05905906e-01,  1.16325724e-44)
( 9.07907908e-01,  4.92257579e-45)
( 9.09909910e-01, -2.37559651e-45)
( 9.11911912e-01, -6.28457225e-45)
( 9.13913914e-01, -5.28421756e-45)
( 9.15915916e-01, -3.11637022e-46)
( 9.17917918e-01,  5.23882638e-45)
( 9.19919920e-01,  5.51559125e-45)
( 9.21921922e-01, -6.80899908e-46)
( 9.23923924e-01, -2.38774013e-45)
( 9.25925926e-01, -1.95578992e-45)
( 9.27927928e-01, -6.92758818e-46)
( 9.29929930e-01,  4.80245942e-46)
( 9.31931932e-01,  1.02871946e-45)
( 9.33933934e-01,  8.04759162e-46)
( 9.35935936e-01,  4.70647980e-47)
( 9.37937938e-01, -6.19061556e-46)
( 9.39939940e-01, -1.81715497e-46)
( 9.41941942e-01,  4.09490782e-46)
( 9.43943944e-01,  4.54375642e-46)
( 9.45945946e-01,  2.91296668e-46)
( 9.47947948e-01,  7.60386115e-47)
( 9.49949950e-01, -8.74976234e-47)
( 9.51951952e-01, -1.47294980e-46)
( 9.53953954e-01, -1.03220249e-46)
( 9.55955956e-01, -7.02406974e-48)
( 9.57957958e-01,  3.76590734e-47)
( 9.59959960e-01, -1.24689153e-46)
( 9.61961962e-01, -1.19428023e-46)
( 9.63963964e-01, -7.82592621e-47)
( 9.65965966e-01, -3.60216210e-47)
( 9.67967968e-01, -3.30137492e-48)
( 9.69969970e-01,  1.44528770e-47)
( 9.71971972e-01,  1.69302121e-47)
( 9.73973974e-01,  8.95738359e-48)
( 9.75975976e-01,  4.98821416e-49)
( 9.77977978e-01,  6.65663157e-48)
( 9.79979980e-01,  4.76705964e-47)
( 9.81981982e-01,  2.29120611e-47)
( 9.83983984e-01,  1.03875038e-47)
( 9.85985986e-01,  5.00585627e-48)
( 9.87987988e-01,  1.89155922e-48)
( 9.89989990e-01, -1.83463466e-48)
( 9.91991992e-01, -7.05566049e-48)
( 9.93993994e-01, -1.26581413e-47)
( 9.95995996e-01, -1.55323879e-47)
( 9.97997998e-01, -1.05723991e-47)};\label{line:burgers_rom_75_slice_ref}

\addplot [red, dashed, , mark repeat=0]
coordinates {
(-1.00000000e+00,  7.49958171e-01)
(-9.97675605e-01,  7.49958171e-01)
(-9.95350644e-01,  7.49958171e-01)
(-9.93025161e-01,  7.49958171e-01)
(-9.90699202e-01,  7.49958171e-01)
(-9.88372801e-01,  7.49958171e-01)
(-9.86046001e-01,  7.49958171e-01)
(-9.83718836e-01,  7.49958171e-01)
(-9.81391344e-01,  7.49958171e-01)
(-9.79063562e-01,  7.49958171e-01)
(-9.76735523e-01,  7.49958171e-01)
(-9.74407262e-01,  7.49958171e-01)
(-9.72078814e-01,  7.49958171e-01)
(-9.69750216e-01,  7.49958171e-01)
(-9.67421501e-01,  7.49958171e-01)
(-9.65092703e-01,  7.49958171e-01)
(-9.62763856e-01,  7.49958171e-01)
(-9.60434995e-01,  7.49958171e-01)
(-9.58106156e-01,  7.49958171e-01)
(-9.55777372e-01,  7.49958171e-01)
(-9.53448677e-01,  7.49958171e-01)
(-9.51120105e-01,  7.49958171e-01)
(-9.48791683e-01,  7.49958171e-01)
(-9.46463400e-01,  7.49958171e-01)
(-9.44135253e-01,  7.49958171e-01)
(-9.41807226e-01,  7.49958171e-01)
(-9.39479313e-01,  7.49958171e-01)
(-9.37151507e-01,  7.49958171e-01)
(-9.34823795e-01,  7.49958171e-01)
(-9.32496167e-01,  7.49958171e-01)
(-9.30168615e-01,  7.49958171e-01)
(-9.27841133e-01,  7.49958171e-01)
(-9.25513707e-01,  7.49958171e-01)
(-9.23186331e-01,  7.49958171e-01)
(-9.20858991e-01,  7.49958171e-01)
(-9.18531685e-01,  7.49958171e-01)
(-9.16204398e-01,  7.49958171e-01)
(-9.13877125e-01,  7.49958171e-01)
(-9.11549851e-01,  7.49958171e-01)
(-9.09222570e-01,  7.49958171e-01)
(-9.06895276e-01,  7.49958171e-01)
(-9.04567955e-01,  7.49958171e-01)
(-9.02240600e-01,  7.49958171e-01)
(-8.99913204e-01,  7.49958171e-01)
(-8.97585773e-01,  7.49958171e-01)
(-8.95258306e-01,  7.49958171e-01)
(-8.92930807e-01,  7.49958171e-01)
(-8.90603277e-01,  7.49958171e-01)
(-8.88275720e-01,  7.49958171e-01)
(-8.85948139e-01,  7.49958171e-01)
(-8.83620535e-01,  7.49958171e-01)
(-8.81292911e-01,  7.49958171e-01)
(-8.78965268e-01,  7.49958171e-01)
(-8.76637611e-01,  7.49958171e-01)
(-8.74309940e-01,  7.49958171e-01)
(-8.71982260e-01,  7.49958171e-01)
(-8.69654570e-01,  7.49958171e-01)
(-8.67326877e-01,  7.49958171e-01)
(-8.64999181e-01,  7.49958171e-01)
(-8.62671485e-01,  7.49958171e-01)
(-8.60343790e-01,  7.49958171e-01)
(-8.58016099e-01,  7.49958171e-01)
(-8.55688419e-01,  7.49958171e-01)
(-8.53360746e-01,  7.49958171e-01)
(-8.51033085e-01,  7.49958171e-01)
(-8.48705432e-01,  7.49958171e-01)
(-8.46377788e-01,  7.49958171e-01)
(-8.44050155e-01,  7.49958171e-01)
(-8.41722530e-01,  7.49958171e-01)
(-8.39394910e-01,  7.49958171e-01)
(-8.37067298e-01,  7.49958171e-01)
(-8.34739692e-01,  7.49958171e-01)
(-8.32412091e-01,  7.49958171e-01)
(-8.30084496e-01,  7.49958171e-01)
(-8.27756901e-01,  7.49958171e-01)
(-8.25429313e-01,  7.49958171e-01)
(-8.23101727e-01,  7.49958171e-01)
(-8.20774141e-01,  7.49958171e-01)
(-8.18446557e-01,  7.49958171e-01)
(-8.16118974e-01,  7.49958171e-01)
(-8.13791392e-01,  7.49958171e-01)
(-8.11463806e-01,  7.49958171e-01)
(-8.09136223e-01,  7.49958171e-01)
(-8.06808636e-01,  7.49958171e-01)
(-8.04481046e-01,  7.49958171e-01)
(-8.02153455e-01,  7.49958171e-01)
(-7.99825860e-01,  7.49958171e-01)
(-7.97498263e-01,  7.49958171e-01)
(-7.95170662e-01,  7.49958171e-01)
(-7.92843062e-01,  7.49958171e-01)
(-7.90515458e-01,  7.49958171e-01)
(-7.88187853e-01,  7.49958171e-01)
(-7.85860245e-01,  7.49958171e-01)
(-7.83532638e-01,  7.49958171e-01)
(-7.81205028e-01,  7.49958171e-01)
(-7.78877419e-01,  7.49958171e-01)
(-7.76549805e-01,  7.49958171e-01)
(-7.74222193e-01,  7.49958171e-01)
(-7.71894581e-01,  7.49958171e-01)
(-7.69566968e-01,  7.49958171e-01)
(-7.67239356e-01,  7.49958171e-01)
(-7.64911741e-01,  7.49958171e-01)
(-7.62584129e-01,  7.49958171e-01)
(-7.60256517e-01,  7.49958171e-01)
(-7.57928904e-01,  7.49958171e-01)
(-7.55601292e-01,  7.49958171e-01)
(-7.53273682e-01,  7.49958171e-01)
(-7.50946073e-01,  7.49958171e-01)
(-7.48618464e-01,  7.49958171e-01)
(-7.46290856e-01,  7.49958171e-01)
(-7.43963248e-01,  7.49958171e-01)
(-7.41635641e-01,  7.49958171e-01)
(-7.39308035e-01,  7.49958171e-01)
(-7.36980429e-01,  7.49958171e-01)
(-7.34652820e-01,  7.49958171e-01)
(-7.32325215e-01,  7.49958171e-01)
(-7.29997610e-01,  7.49958171e-01)
(-7.27670004e-01,  7.49958171e-01)
(-7.25342400e-01,  7.49958171e-01)
(-7.23014793e-01,  7.49958171e-01)
(-7.20687187e-01,  7.49958171e-01)
(-7.18359584e-01,  7.49958171e-01)
(-7.16031979e-01,  7.49958171e-01)
(-7.13704373e-01,  7.49958171e-01)
(-7.11376767e-01,  7.49958171e-01)
(-7.09049162e-01,  7.49958171e-01)
(-7.06721557e-01,  7.49958171e-01)
(-7.04393950e-01,  7.49958171e-01)
(-7.02066344e-01,  7.49958171e-01)
(-6.99738739e-01,  7.49958171e-01)
(-6.97411135e-01,  7.49958171e-01)
(-6.95083528e-01,  7.49958171e-01)
(-6.92755921e-01,  7.49958171e-01)
(-6.90428314e-01,  7.49958171e-01)
(-6.88100708e-01,  7.49958171e-01)
(-6.85773101e-01,  7.49958171e-01)
(-6.83445494e-01,  7.49958171e-01)
(-6.81117887e-01,  7.49958171e-01)
(-6.78790281e-01,  7.49958171e-01)
(-6.76462673e-01,  7.49958171e-01)
(-6.74135068e-01,  7.49958171e-01)
(-6.71807458e-01,  7.49958171e-01)
(-6.69479852e-01,  7.49958171e-01)
(-6.67152245e-01,  7.49958171e-01)
(-6.64824638e-01,  7.49958171e-01)
(-6.62497031e-01,  7.49958171e-01)
(-6.60169422e-01,  7.49958171e-01)
(-6.57841817e-01,  7.49958171e-01)
(-6.55514209e-01,  7.49958171e-01)
(-6.53186604e-01,  7.49958171e-01)
(-6.50858995e-01,  7.49958171e-01)
(-6.48531388e-01,  7.49958171e-01)
(-6.46203782e-01,  7.49958171e-01)
(-6.43876175e-01,  7.49958171e-01)
(-6.41548568e-01,  7.49958171e-01)
(-6.39220961e-01,  7.49958171e-01)
(-6.36893355e-01,  7.49958171e-01)
(-6.34565747e-01,  7.49958171e-01)
(-6.32238142e-01,  7.49958171e-01)
(-6.29910533e-01,  7.49958171e-01)
(-6.27582927e-01,  7.49958171e-01)
(-6.25255320e-01,  7.49958171e-01)
(-6.22927715e-01,  7.49958171e-01)
(-6.20600108e-01,  7.49958171e-01)
(-6.18272501e-01,  7.49958171e-01)
(-6.15944895e-01,  7.49958171e-01)
(-6.13617290e-01,  7.49958171e-01)
(-6.11289685e-01,  7.49958171e-01)
(-6.08962077e-01,  7.49958171e-01)
(-6.06634471e-01,  7.49958171e-01)
(-6.04306866e-01,  7.49958171e-01)
(-6.01979261e-01,  7.49958171e-01)
(-5.99651654e-01,  7.49958171e-01)
(-5.97324047e-01,  7.49958171e-01)
(-5.94996442e-01,  7.49958171e-01)
(-5.92668836e-01,  7.49958171e-01)
(-5.90341230e-01,  7.49958171e-01)
(-5.88013622e-01,  7.49958171e-01)
(-5.85686017e-01,  7.49958171e-01)
(-5.83358410e-01,  7.49958171e-01)
(-5.81030803e-01,  7.49958171e-01)
(-5.78703196e-01,  7.49958171e-01)
(-5.76375589e-01,  7.49958171e-01)
(-5.74047982e-01,  7.49958171e-01)
(-5.71720375e-01,  7.49958171e-01)
(-5.69392767e-01,  7.49958171e-01)
(-5.67065158e-01,  7.49958171e-01)
(-5.64737550e-01,  7.49958171e-01)
(-5.62409941e-01,  7.49958171e-01)
(-5.60082333e-01,  7.49958171e-01)
(-5.57754723e-01,  7.49958171e-01)
(-5.55427114e-01,  7.49958171e-01)
(-5.53099504e-01,  7.49958171e-01)
(-5.50771895e-01,  7.49958171e-01)
(-5.48444286e-01,  7.49958171e-01)
(-5.46116675e-01,  7.49958171e-01)
(-5.43789067e-01,  7.49958171e-01)
(-5.41461458e-01,  7.49958171e-01)
(-5.39133851e-01,  7.49958171e-01)
(-5.36806241e-01,  7.49958171e-01)
(-5.34478634e-01,  7.49958171e-01)
(-5.32151028e-01,  7.49958171e-01)
(-5.29823421e-01,  7.49958171e-01)
(-5.27495816e-01,  7.49958171e-01)
(-5.25168211e-01,  7.49958171e-01)
(-5.22840608e-01,  7.49958171e-01)
(-5.20513005e-01,  7.49958171e-01)
(-5.18185405e-01,  7.49958171e-01)
(-5.15857802e-01,  7.49958171e-01)
(-5.13530204e-01,  7.49958171e-01)
(-5.11202606e-01,  7.49958171e-01)
(-5.08875007e-01,  7.49958171e-01)
(-5.06547411e-01,  7.49958171e-01)
(-5.04219812e-01,  7.49958171e-01)
(-5.01892216e-01,  7.49958171e-01)
(-4.99564618e-01,  7.49958171e-01)
(-4.97237023e-01,  7.49958171e-01)
(-4.94909423e-01,  7.49958171e-01)
(-4.92581822e-01,  7.49958171e-01)
(-4.90254221e-01,  7.49958171e-01)
(-4.87926619e-01,  7.49958171e-01)
(-4.85599014e-01,  7.49958171e-01)
(-4.83271405e-01,  7.49958171e-01)
(-4.80943796e-01,  7.49958171e-01)
(-4.78616184e-01,  7.49958171e-01)
(-4.76288569e-01,  7.49958171e-01)
(-4.73960949e-01,  7.49958171e-01)
(-4.71633326e-01,  7.49958171e-01)
(-4.69305700e-01,  7.49958171e-01)
(-4.66978072e-01,  7.49958171e-01)
(-4.64650435e-01,  7.49958171e-01)
(-4.62322797e-01,  7.49958171e-01)
(-4.59995157e-01,  7.49958171e-01)
(-4.57667515e-01,  7.49958171e-01)
(-4.55339873e-01,  7.49958171e-01)
(-4.53012229e-01,  7.49958171e-01)
(-4.50684589e-01,  7.49958171e-01)
(-4.48356952e-01,  7.49958171e-01)
(-4.46029318e-01,  7.49958171e-01)
(-4.43701686e-01,  7.49958171e-01)
(-4.41374059e-01,  7.49958171e-01)
(-4.39046441e-01,  7.49958171e-01)
(-4.36718831e-01,  7.49958171e-01)
(-4.34391227e-01,  7.49958171e-01)
(-4.32063633e-01,  7.49958171e-01)
(-4.29736052e-01,  7.49958171e-01)
(-4.27408480e-01,  7.49958171e-01)
(-4.25080922e-01,  7.49958171e-01)
(-4.22753374e-01,  7.49958171e-01)
(-4.20425843e-01,  7.49958171e-01)
(-4.18098328e-01,  7.49958171e-01)
(-4.15770830e-01,  7.49958171e-01)
(-4.13443343e-01,  7.49958171e-01)
(-4.11115864e-01,  7.49958171e-01)
(-4.08788394e-01,  7.49958171e-01)
(-4.06460923e-01,  7.49958171e-01)
(-4.04133451e-01,  7.49958171e-01)
(-4.01805970e-01,  7.49958171e-01)
(-3.99478482e-01,  7.49958171e-01)
(-3.97150979e-01,  7.49958171e-01)
(-3.94823460e-01,  7.49958171e-01)
(-3.92495919e-01,  7.49958171e-01)
(-3.90168351e-01,  7.49958171e-01)
(-3.87840759e-01,  7.49958171e-01)
(-3.85513130e-01,  7.49958171e-01)
(-3.83185469e-01,  7.49958171e-01)
(-3.80857764e-01,  7.49958171e-01)
(-3.78530017e-01,  7.49958171e-01)
(-3.76202223e-01,  7.49958171e-01)
(-3.73874379e-01,  7.49958171e-01)
(-3.71546480e-01,  7.49958171e-01)
(-3.69218519e-01,  7.49958171e-01)
(-3.66890504e-01,  7.49958171e-01)
(-3.64562443e-01,  7.49958171e-01)
(-3.62234352e-01,  7.49958171e-01)
(-3.59906240e-01,  7.49958171e-01)
(-3.57578128e-01,  7.49958171e-01)
(-3.55250026e-01,  7.49958171e-01)
(-3.52921949e-01,  7.49958171e-01)
(-3.50593911e-01,  7.49958171e-01)
(-3.48265922e-01,  7.49958171e-01)
(-3.45938005e-01,  7.49958171e-01)
(-3.43610165e-01,  7.49958171e-01)
(-3.41282423e-01,  7.49958171e-01)
(-3.38954786e-01,  7.49958171e-01)
(-3.36627275e-01,  7.49958171e-01)
(-3.34299901e-01,  7.49958171e-01)
(-3.31972679e-01,  7.49958171e-01)
(-3.29645620e-01,  7.49958171e-01)
(-3.27318740e-01,  7.49958171e-01)
(-3.24992054e-01,  7.49958171e-01)
(-3.22665578e-01,  7.49958171e-01)
(-3.20339322e-01,  7.49958171e-01)
(-3.18013274e-01,  7.49958171e-01)
(-3.15687389e-01,  7.49958171e-01)
(-3.13361614e-01,  7.49958171e-01)
(-3.11035894e-01,  7.49958171e-01)
(-3.08710176e-01,  7.49958171e-01)
(-3.06384410e-01,  7.49958171e-01)
(-3.04058545e-01,  7.49958171e-01)
(-3.01732523e-01,  7.49958171e-01)
(-2.99406297e-01,  7.49958171e-01)
(-2.97079810e-01,  7.49958171e-01)
(-2.94753014e-01,  7.49958171e-01)
(-2.92425853e-01,  7.49958171e-01)
(-2.90098276e-01,  7.49958171e-01)
(-2.87770231e-01,  7.49958171e-01)
(-2.85441665e-01,  7.49958171e-01)
(-2.83112526e-01,  7.49958171e-01)
(-2.80782763e-01,  7.49958171e-01)
(-2.78452321e-01,  7.49958171e-01)
(-2.76121148e-01,  7.49958171e-01)
(-2.73789196e-01,  7.49958171e-01)
(-2.71456414e-01,  7.49958171e-01)
(-2.69122873e-01,  7.49958171e-01)
(-2.66788762e-01,  7.49958171e-01)
(-2.64454283e-01,  7.49958171e-01)
(-2.62119627e-01,  7.49958171e-01)
(-2.59784988e-01,  7.49958171e-01)
(-2.57450566e-01,  7.49958171e-01)
(-2.55116550e-01,  7.49958171e-01)
(-2.52783144e-01,  7.49958171e-01)
(-2.50450537e-01,  7.49958171e-01)
(-2.48118929e-01,  7.49958171e-01)
(-2.45788508e-01,  7.49958171e-01)
(-2.43459479e-01,  7.49958171e-01)
(-2.41132034e-01,  7.49958171e-01)
(-2.38806368e-01,  7.49958171e-01)
(-2.36482677e-01,  7.49958171e-01)
(-2.34161155e-01,  7.49958171e-01)
(-2.31842003e-01,  7.49958171e-01)
(-2.29525413e-01,  7.49958173e-01)
(-2.27211582e-01,  7.49958172e-01)
(-2.24900702e-01,  7.49958170e-01)
(-2.22592931e-01,  7.49958168e-01)
(-2.20287882e-01,  7.49958168e-01)
(-2.17984834e-01,  7.49958170e-01)
(-2.15683049e-01,  7.49958175e-01)
(-2.13381803e-01,  7.49958184e-01)
(-2.11080366e-01,  7.49958196e-01)
(-2.08778004e-01,  7.49958097e-01)
(-2.06473988e-01,  7.49957966e-01)
(-2.04167587e-01,  7.49958028e-01)
(-2.01858074e-01,  7.49958113e-01)
(-1.99544716e-01,  7.49958101e-01)
(-1.97226783e-01,  7.49957917e-01)
(-1.94903544e-01,  7.49957531e-01)
(-1.92574271e-01,  7.49956961e-01)
(-1.90238235e-01,  7.49956271e-01)
(-1.87894704e-01,  7.49955568e-01)
(-1.85542948e-01,  7.49957030e-01)
(-1.83182237e-01,  7.49955466e-01)
(-1.80811844e-01,  7.49948710e-01)
(-1.78431038e-01,  7.49941128e-01)
(-1.76039090e-01,  7.49932887e-01)
(-1.73635600e-01,  7.49919954e-01)
(-1.71222391e-01,  7.49894095e-01)
(-1.68802184e-01,  7.49842876e-01)
(-1.66377701e-01,  7.49749664e-01)
(-1.63951667e-01,  7.49593625e-01)
(-1.61526804e-01,  7.49624488e-01)
(-1.59105840e-01,  7.49412604e-01)
(-1.56691499e-01,  7.48562708e-01)
(-1.54286506e-01,  7.47439327e-01)
(-1.51893582e-01,  7.46019149e-01)
(-1.49515456e-01,  7.43891014e-01)
(-1.47154852e-01,  7.40255921e-01)
(-1.44814492e-01,  7.33927027e-01)
(-1.42497104e-01,  7.23329643e-01)
(-1.40205410e-01,  7.06501238e-01)
(-1.37942141e-01,  6.84976822e-01)
(-1.35710016e-01,  6.48949305e-01)
(-1.33511763e-01,  5.89936644e-01)
(-1.31350107e-01,  5.14673118e-01)
(-1.29227774e-01,  4.29678129e-01)
(-1.27147490e-01,  3.41256205e-01)
(-1.25111037e-01,  2.55496996e-01)
(-1.23116447e-01,  1.78275277e-01)
(-1.21160808e-01,  1.15250947e-01)
(-1.19241208e-01,  7.18690275e-02)
(-1.17354734e-01,  4.79151085e-02)
(-1.15498475e-01,  3.00135621e-02)
(-1.13669522e-01,  1.83240288e-02)
(-1.11864959e-01,  1.10644613e-02)
(-1.10081880e-01,  6.76743655e-03)
(-1.08317367e-01,  4.28015562e-03)
(-1.06568515e-01,  2.76444376e-03)
(-1.04832413e-01,  1.69675037e-03)
(-1.03106145e-01,  8.68149018e-04)
(-1.01386804e-01,  3.84337445e-04)
(-9.96714748e-02,  3.39662369e-04)
(-9.79572525e-02,  2.09854515e-04)
(-9.62412200e-02,  1.25852573e-04)
(-9.45204717e-02,  7.44577944e-05)
(-9.27920910e-02,  4.47844349e-05)
(-9.10532496e-02,  2.82597505e-05)
(-8.93028814e-02,  1.86239992e-05)
(-8.75416846e-02,  1.19304404e-05)
(-8.57704432e-02,  6.54533518e-06)
(-8.39899343e-02,  3.14794600e-06)
(-8.22009418e-02,  2.58661910e-06)
(-8.04042418e-02,  1.61346035e-06)
(-7.86006148e-02,  9.75413651e-07)
(-7.67908409e-02,  5.78478201e-07)
(-7.49757012e-02,  3.44723213e-07)
(-7.31559781e-02,  2.12287890e-07)
(-7.13324448e-02,  1.35381430e-07)
(-6.95058861e-02,  8.42830292e-08)
(-6.76770812e-02,  4.53418795e-08)
(-6.58468111e-02,  2.09771688e-08)
(-6.40158546e-02,  1.60350778e-08)
(-6.21849922e-02,  9.68341437e-09)
(-6.03550027e-02,  5.71354744e-09)
(-5.85266704e-02,  3.38606636e-09)
(-5.67007727e-02,  2.10134987e-09)
(-5.48779234e-02,  1.39956620e-09)
(-5.30580805e-02,  9.60673025e-10)
(-5.12410346e-02,  6.04417494e-10)
(-4.94265769e-02,  2.90336219e-10)
(-4.76144975e-02,  1.17755272e-10)
(-4.58045867e-02,  1.35271118e-10)
(-4.39966350e-02,  8.65129263e-11)
(-4.21904379e-02,  5.27760317e-11)
(-4.03857808e-02,  3.06185171e-11)
(-3.85824559e-02,  1.70224926e-11)
(-3.67802555e-02,  9.39409529e-12)
(-3.49789709e-02,  5.56348918e-12)
(-3.31783953e-02,  3.78486523e-12)
(-3.13783123e-02,  2.73644131e-12)
(-2.95785197e-02,  1.52046226e-12)
(-2.77788047e-02,  5.07604370e-13)
(-2.59789622e-02,  3.37898342e-13)
(-2.41787796e-02,  2.26222631e-13)
(-2.23780500e-02,  1.54115715e-13)
(-2.05765675e-02,  1.06998482e-13)
(-1.87742589e-02,  7.41742300e-14)
(-1.69711758e-02,  4.88286673e-14)
(-1.51673660e-02,  2.80299134e-14)
(-1.33628961e-02,  1.27284980e-14)
(-1.15578129e-02,  7.75736143e-15)
(-9.75218000e-03,  8.96206600e-15)
(-7.94604724e-03,  4.59744885e-15)
(-6.13947363e-03,  2.25108759e-15)
(-4.33251365e-03,  1.16658682e-15)
(-2.52522586e-03,  7.55153984e-16)
(-7.17665620e-04,  5.95599348e-16)
( 1.09011396e-03,  4.34336038e-16)
( 2.89805341e-03,  1.85380019e-16)
( 4.70610101e-03, -6.96499019e-17)
( 6.51419410e-03, -8.15320728e-17)
( 8.32228321e-03,  9.71368670e-17)
( 1.01303089e-02,  3.52319864e-17)
( 1.19382166e-02,  7.28609477e-18)
( 1.37459479e-02, -2.56929475e-19)
( 1.55534587e-02,  1.99556661e-18)
( 1.73607559e-02,  6.38501055e-18)
( 1.91678517e-02,  8.20160443e-18)
( 2.09747618e-02,  5.68432491e-18)
( 2.27814998e-02,  2.09232121e-20)
( 2.45880830e-02, -4.65207484e-18)
( 2.63945269e-02, -1.50078428e-18)
( 2.82008430e-02,  1.15564340e-18)
( 3.00070481e-02,  1.56565572e-18)
( 3.18131590e-02,  8.86987159e-19)
( 3.36191886e-02, -2.52186765e-20)
( 3.54251533e-02, -6.18409057e-19)
( 3.72310675e-02, -6.42622131e-19)
( 3.90369451e-02, -1.50486920e-19)
( 4.08428029e-02,  5.02776677e-19)
( 4.26486546e-02,  6.59357885e-19)
( 4.44545156e-02,  9.71459233e-20)
( 4.62603996e-02, -6.40190253e-20)
( 4.80663235e-02, -1.09307442e-19)
( 4.98723029e-02, -8.21898827e-20)
( 5.16783412e-02, -2.08554990e-20)
( 5.34844337e-02,  4.17879584e-20)
( 5.52905781e-02,  7.81141410e-20)
( 5.70967717e-02,  6.57781031e-20)
( 5.89030068e-02, -1.22836993e-20)
( 6.07092843e-02, -1.67853408e-19)
( 6.25155944e-02, -1.31452858e-19)
( 6.43219379e-02,  1.38754763e-20)
( 6.61283103e-02,  6.20228038e-20)
( 6.79347054e-02,  5.15602430e-20)
( 6.97411217e-02,  1.44095639e-20)
( 7.15475485e-02, -2.41568128e-20)
( 7.33539925e-02, -4.55158153e-20)
( 7.51604429e-02, -3.76937211e-20)
( 7.69668961e-02,  4.63384346e-21)
( 7.87733481e-02,  8.01419029e-20)
( 8.05797961e-02,  5.46775413e-20)
( 8.23862361e-02, -1.31283148e-20)
( 8.41926640e-02, -3.33926670e-20)
( 8.59990748e-02, -2.57809819e-20)
( 8.78054695e-02, -6.28781766e-21)
( 8.96118518e-02,  1.27631764e-20)
( 9.14182190e-02,  2.27192595e-20)
( 9.32245755e-02,  1.85985996e-20)
( 9.50309184e-02, -9.09726518e-22)
( 9.68372534e-02, -3.34457336e-20)
( 9.86435788e-02, -1.91752991e-20)
( 1.00449897e-01,  9.27270925e-21)
( 1.02256208e-01,  1.66190948e-20)
( 1.04062512e-01,  1.19387165e-20)
( 1.05868813e-01,  2.50266114e-21)
( 1.07675109e-01, -6.22175604e-21)
( 1.09481405e-01, -1.05709918e-20)
( 1.11287696e-01, -8.68527466e-21)
( 1.13093989e-01, -5.08605054e-22)
( 1.14900281e-01,  1.22112448e-20)
( 1.16706578e-01,  5.00119957e-21)
( 1.18512875e-01, -5.74084063e-21)
( 1.20319174e-01, -7.83903603e-21)
( 1.22125480e-01, -5.19552258e-21)
( 1.23931791e-01, -8.81380224e-22)
( 1.25738104e-01,  2.86336711e-21)
( 1.27544419e-01,  4.62975149e-21)
( 1.29350738e-01,  3.83986103e-21)
( 1.31157061e-01,  7.46839826e-22)
( 1.32963387e-01, -3.56511200e-21)
( 1.34769714e-01, -2.08447147e-22)
( 1.36576043e-01,  3.24005559e-21)
( 1.38382373e-01,  3.49791883e-21)
( 1.40188706e-01,  2.10685295e-21)
( 1.41995041e-01,  2.51785075e-22)
( 1.43801374e-01, -1.23914088e-21)
( 1.45607710e-01, -1.89456423e-21)
( 1.47414044e-01, -1.59990749e-21)
( 1.49220381e-01, -5.97376422e-22)
( 1.51026716e-01,  5.14040012e-22)
( 1.52833049e-01, -9.15094857e-22)
( 1.54639383e-01, -1.69512949e-21)
( 1.56445715e-01, -1.47004965e-21)
( 1.58252047e-01, -7.83931925e-22)
( 1.60058374e-01, -3.98718040e-23)
( 1.61864703e-01,  5.00016286e-22)
( 1.63671032e-01,  7.14598990e-22)
( 1.65477360e-01,  6.23724027e-22)
( 1.67283685e-01,  3.88220189e-22)
( 1.69090011e-01,  3.09897336e-22)
( 1.70896336e-01,  8.55794854e-22)
( 1.72702661e-01,  8.29768656e-22)
( 1.74508986e-01,  5.77601052e-22)
( 1.76315309e-01,  2.59357053e-22)
( 1.78121634e-01, -1.49426067e-23)
( 1.79927959e-01, -1.85321472e-22)
( 1.81734283e-01, -2.41847363e-22)
( 1.83540605e-01, -2.24632379e-22)
( 1.85346930e-01, -2.23832895e-22)
( 1.87153254e-01, -3.79649566e-22)
( 1.88959578e-01, -5.58266942e-22)
( 1.90765904e-01, -3.82061731e-22)
( 1.92572226e-01, -2.09399202e-22)
( 1.94378552e-01, -7.04276038e-23)
( 1.96184877e-01,  1.97707572e-23)
( 1.97991203e-01,  6.11795155e-23)
( 1.99797527e-01,  6.88482467e-23)
( 2.01603854e-01,  7.28924679e-23)
( 2.03410179e-01,  1.18493637e-22)
( 2.05216505e-01,  2.65899155e-22)
( 2.07022833e-01,  3.09166206e-22)
( 2.08829158e-01,  1.65935689e-22)
( 2.10635485e-01,  6.82427355e-23)
( 2.12441812e-01,  1.11635043e-23)
( 2.14248140e-01, -1.33861201e-23)
( 2.16054466e-01, -1.66505276e-23)
( 2.17860793e-01, -1.30343820e-23)
( 2.19667121e-01, -2.01026219e-23)
( 2.21473449e-01, -5.85804599e-23)
( 2.23279775e-01, -1.52353383e-22)
( 2.25086102e-01, -1.54068306e-22)
( 2.26892429e-01, -6.80326216e-23)
( 2.28698755e-01, -1.87936837e-23)
( 2.30505083e-01,  3.17910300e-24)
( 2.32311406e-01,  7.26893008e-24)
( 2.34117733e-01,  2.71158576e-24)
( 2.35924060e-01, -1.40454532e-24)
( 2.37730387e-01,  3.86151799e-24)
( 2.39536713e-01,  2.73033533e-23)
( 2.41343037e-01,  7.75671347e-23)
( 2.43149364e-01,  7.08396938e-23)
( 2.44955691e-01,  2.63003369e-23)
( 2.46762017e-01,  3.51558813e-24)
( 2.48568342e-01, -4.35363232e-24)
( 2.50374668e-01, -3.47112909e-24)
( 2.52180995e-01,  6.74568192e-25)
( 2.53987321e-01,  3.27020496e-24)
( 2.55793646e-01,  1.77801682e-25)
( 2.57599973e-01, -1.20653461e-23)
( 2.59406299e-01, -3.62466679e-23)
( 2.61212626e-01, -3.04358257e-23)
( 2.63018952e-01, -9.55282129e-24)
( 2.64825276e-01,  2.70931279e-25)
( 2.66631602e-01,  2.85513152e-24)
( 2.68437928e-01,  1.50804861e-24)
( 2.70244254e-01, -9.73478570e-25)
( 2.72050579e-01, -2.30404143e-24)
( 2.73856904e-01, -7.09661685e-25)
( 2.75663231e-01,  5.07220865e-24)
( 2.77469557e-01,  1.57926873e-23)
( 2.79275883e-01,  1.23022720e-23)
( 2.81082208e-01,  3.23691518e-24)
( 2.82888535e-01, -7.40305303e-25)
( 2.84694862e-01, -1.49525942e-24)
( 2.86501188e-01, -6.05115263e-25)
( 2.88307513e-01,  6.41660983e-25)
( 2.90113839e-01,  1.24530505e-24)
( 2.91920166e-01,  4.94754594e-25)
( 2.93726494e-01, -2.03235083e-24)
( 2.95532819e-01, -6.46966976e-24)
( 2.97339143e-01, -4.69399582e-24)
( 2.99145471e-01, -1.00938991e-24)
( 3.00951797e-01,  5.08461212e-25)
( 3.02758123e-01,  6.90186470e-25)
( 3.04564448e-01,  2.25668178e-25)
( 3.06370774e-01, -3.35957937e-25)
( 3.08177101e-01, -5.86302744e-25)
( 3.09983427e-01, -2.57723705e-25)
( 3.11789753e-01,  7.76675123e-25)
( 3.13596077e-01,  2.50304309e-24)
( 3.15402404e-01,  1.69226439e-24)
( 3.17208730e-01,  2.81774608e-25)
( 3.19015056e-01, -2.64911132e-25)
( 3.20821382e-01, -2.91187462e-25)
( 3.22627709e-01, -7.82737357e-26)
( 3.24434036e-01,  1.54785962e-25)
( 3.26240363e-01,  2.51122820e-25)
( 3.28046690e-01,  1.16043297e-25)
( 3.29853014e-01, -2.82970875e-25)
( 3.31659341e-01, -9.16262694e-25)
( 3.33465667e-01, -5.75730566e-25)
( 3.35271994e-01, -6.58262832e-26)
( 3.37078319e-01,  1.19778287e-25)
( 3.38884645e-01,  1.14200782e-25)
( 3.40690971e-01,  2.51364603e-26)
( 3.42497299e-01, -6.51418009e-26)
( 3.44303624e-01, -9.97835030e-26)
( 3.46109949e-01, -4.73605278e-26)
( 3.47916277e-01,  9.81328636e-26)
( 3.49722602e-01,  3.17280030e-25)
( 3.51528931e-01,  1.84135684e-25)
( 3.53335255e-01,  1.00059488e-26)
( 3.55141582e-01, -4.91609327e-26)
( 3.56947909e-01, -4.19908866e-26)
( 3.58754235e-01, -7.38553648e-27)
( 3.60560562e-01,  2.54777970e-26)
( 3.62366887e-01,  3.71460956e-26)
( 3.64173213e-01,  1.78906436e-26)
( 3.65979540e-01, -3.22929724e-26)
( 3.67785867e-01, -1.03684863e-25)
( 3.69592192e-01, -5.49435490e-26)
( 3.71398518e-01,  1.11504955e-27)
( 3.73204844e-01,  1.86842572e-26)
( 3.75011170e-01,  1.45335232e-26)
( 3.76817494e-01,  1.93398859e-27)
( 3.78623820e-01, -9.34151366e-27)
( 3.80430146e-01, -1.30184588e-26)
( 3.82236473e-01, -6.32063017e-27)
( 3.84042798e-01,  1.00298807e-26)
( 3.85849122e-01,  3.18126741e-26)
( 3.87655452e-01,  1.50751819e-26)
( 3.89461777e-01, -1.85457240e-27)
( 3.91268103e-01, -6.64039119e-27)
( 3.93074427e-01, -4.73943310e-27)
( 3.94880755e-01, -4.22853982e-28)
( 3.96687081e-01,  3.22419307e-27)
( 3.98493407e-01,  4.30255771e-27)
( 4.00299734e-01,  2.09909236e-27)
( 4.02106058e-01, -2.91334783e-27)
( 4.03912386e-01, -9.07590493e-27)
( 4.05718711e-01, -3.69207098e-27)
( 4.07525038e-01,  1.05852472e-27)
( 4.09331363e-01,  2.21686731e-27)
( 4.11137688e-01,  1.45358457e-27)
( 4.12944016e-01,  6.06410961e-29)
( 4.14750342e-01, -1.04866162e-27)
( 4.16556667e-01, -1.33968523e-27)
( 4.18362992e-01, -6.56454540e-28)
( 4.20169320e-01,  7.78342515e-28)
( 4.21975646e-01,  2.36335486e-27)
( 4.23781972e-01,  7.49566274e-28)
( 4.25588299e-01, -4.66344982e-28)
( 4.27394625e-01, -6.95928719e-28)
( 4.29200951e-01, -4.17153297e-28)
( 4.31007278e-01,  5.46901931e-30)
( 4.32813604e-01,  3.20882057e-28)
( 4.34619929e-01,  3.91485735e-28)
( 4.36426255e-01,  1.93136067e-28)
( 4.38232582e-01, -1.84854842e-28)
( 4.40038909e-01, -5.39718795e-28)
( 4.41845233e-01, -9.39160637e-29)
( 4.43651559e-01,  1.78808095e-28)
( 4.45457884e-01,  2.05006257e-28)
( 4.47264212e-01,  1.10871573e-28)
( 4.49070536e-01, -9.06320597e-30)
( 4.50876861e-01, -9.19257302e-29)
( 4.52683187e-01, -1.06504048e-28)
( 4.54489513e-01, -5.32466096e-29)
( 4.56295839e-01,  3.57377369e-29)
( 4.58102165e-01,  9.66797423e-29)
( 4.59908490e-01, -1.42520173e-29)
( 4.61714817e-01, -6.21653729e-29)
( 4.63521143e-01, -5.63357295e-29)
( 4.65327468e-01, -2.67365311e-29)
( 4.67133794e-01,  4.76607298e-30)
( 4.68940121e-01,  2.44132287e-29)
( 4.70746447e-01,  2.65533767e-29)
( 4.72552775e-01,  1.36422526e-29)
( 4.74359099e-01, -3.75711287e-30)
( 4.76165424e-01, -6.97439434e-30)
( 4.77971752e-01,  1.65966053e-29)
( 4.79778079e-01,  1.99474866e-29)
( 4.81584403e-01,  1.42676312e-29)
( 4.83390730e-01,  5.58674859e-30)
( 4.85197056e-01, -1.91239216e-30)
( 4.87003384e-01, -5.89396289e-30)
( 4.88809710e-01, -5.86907616e-30)
( 4.90616034e-01, -3.19578525e-30)
( 4.92422361e-01, -1.07908422e-30)
( 4.94228689e-01, -4.57090785e-30)
( 4.96035016e-01, -8.16296153e-30)
( 4.97841341e-01, -5.95310683e-30)
( 4.99647668e-01, -3.24810951e-30)
( 5.01453995e-01, -8.80865181e-31)
( 5.03260321e-01,  6.61689176e-31)
( 5.05066648e-01,  1.23857516e-30)
( 5.06872972e-01,  1.05477300e-30)
( 5.08679299e-01,  6.61221489e-31)
( 5.10485627e-01,  9.54818056e-31)
( 5.12291954e-01,  3.17841872e-30)
( 5.14098278e-01,  3.15695330e-30)
( 5.15904603e-01,  1.65525062e-30)
( 5.17710929e-01,  6.26248762e-31)
( 5.19517257e-01,  3.15791400e-32)
( 5.21323584e-01, -2.05387047e-31)
( 5.23129907e-01, -1.99538801e-31)
( 5.24936234e-01, -1.04025331e-31)
( 5.26742560e-01, -1.10256047e-31)
( 5.28548888e-01, -4.47900565e-31)
( 5.30355213e-01, -1.38488870e-30)
( 5.32161538e-01, -1.06872490e-30)
( 5.33967865e-01, -4.27317298e-31)
( 5.35774190e-01, -8.31677416e-32)
( 5.37580518e-01,  5.16469852e-32)
( 5.39386842e-01,  5.80079508e-32)
( 5.41193169e-01,  9.75407667e-33)
( 5.42999495e-01, -2.63178635e-32)
( 5.44805822e-01,  9.54675695e-33)
( 5.46612144e-01,  1.70060417e-31)
( 5.48418472e-01,  5.00893448e-31)
( 5.50224798e-01,  3.28881534e-31)
( 5.52031125e-01,  1.01382067e-31)
( 5.53837450e-01, -3.38573435e-33)
( 5.55643774e-01, -2.96682500e-32)
( 5.57450101e-01, -1.49220583e-32)
( 5.59256426e-01,  1.01860620e-32)
( 5.61062754e-01,  2.17791321e-32)
( 5.62869078e-01,  2.76997297e-33)
( 5.64675405e-01, -5.71387945e-32)
( 5.66481731e-01, -1.61454749e-31)
( 5.68288059e-01, -9.35155176e-32)
( 5.70094384e-01, -2.16049447e-32)
( 5.71900708e-01,  7.86365783e-33)
( 5.73707036e-01,  1.16515841e-32)
( 5.75513362e-01,  3.45637406e-33)
( 5.77319689e-01, -6.08818664e-33)
( 5.79126014e-01, -9.41206657e-33)
( 5.80932340e-01, -2.00898855e-33)
( 5.82738667e-01,  1.75635703e-32)
( 5.84544994e-01,  4.76843788e-32)
( 5.86351320e-01,  2.47357442e-32)
( 5.88157644e-01,  3.91252986e-33)
( 5.89963971e-01, -3.79027929e-33)
( 5.91770298e-01, -3.86308300e-33)
( 5.93576625e-01, -6.97318641e-34)
( 5.95382949e-01,  2.41453881e-33)
( 5.97189275e-01,  3.27897677e-33)
( 5.98995603e-01,  8.01445034e-34)
( 6.00801931e-01, -5.01364423e-33)
( 6.02608254e-01, -1.30629164e-32)
( 6.04414582e-01, -6.09068238e-33)
( 6.06220907e-01, -4.99425887e-34)
( 6.08027235e-01,  1.37096448e-33)
( 6.09833562e-01,  1.14753362e-33)
( 6.11639887e-01,  1.11159389e-34)
( 6.13446214e-01, -8.03447434e-34)
( 6.15252541e-01, -1.00774314e-33)
( 6.17058867e-01, -2.59351087e-34)
( 6.18865192e-01,  1.33793831e-33)
( 6.20671517e-01,  3.33416754e-33)
( 6.22477844e-01,  1.38907728e-33)
( 6.24284171e-01, -9.05500000e-36)
( 6.26090496e-01, -4.28133348e-34)
( 6.27896820e-01, -3.12765137e-34)
( 6.29703148e-01, -8.32637337e-36)
( 6.31509473e-01,  2.39038306e-34)
( 6.33315801e-01,  2.82415629e-34)
( 6.35122126e-01,  7.41236923e-35)
( 6.36928453e-01, -3.34288042e-34)
( 6.38734778e-01, -7.92038742e-34)
( 6.40541106e-01, -2.89567832e-34)
( 6.42347431e-01,  3.55693504e-35)
( 6.44153755e-01,  1.20782583e-34)
( 6.45960083e-01,  7.90063415e-35)
( 6.47766408e-01, -3.11089190e-36)
( 6.49572736e-01, -6.52066339e-35)
( 6.51379060e-01, -7.32043976e-35)
( 6.53185386e-01, -1.93136930e-35)
( 6.54991713e-01,  7.79699731e-35)
( 6.56798038e-01,  1.73865097e-34)
( 6.58604364e-01,  5.35380296e-35)
( 6.60410689e-01, -1.62392229e-35)
( 6.62217017e-01, -3.13644973e-35)
( 6.64023342e-01, -1.85426611e-35)
( 6.65829669e-01,  1.99380231e-36)
( 6.67635993e-01,  1.64847934e-35)
( 6.69442320e-01,  1.76425966e-35)
( 6.71248646e-01,  4.65188040e-36)
( 6.73054973e-01, -1.68303028e-35)
( 6.74861299e-01, -3.46745165e-35)
( 6.76667624e-01, -8.11381938e-36)
( 6.78473951e-01,  5.45563811e-36)
( 6.80280277e-01,  7.55194749e-36)
( 6.82086604e-01,  4.02791153e-36)
( 6.83892929e-01, -7.44399839e-37)
( 6.85699255e-01, -3.87364957e-36)
( 6.87505582e-01, -3.94923347e-36)
( 6.89311909e-01, -1.04128019e-36)
( 6.91118234e-01,  3.29934874e-36)
( 6.92924560e-01,  6.04105894e-36)
( 6.94730887e-01,  7.20153885e-37)
( 6.96537213e-01, -1.57094579e-36)
( 6.98343539e-01, -1.68628072e-36)
( 7.00149865e-01, -8.00033848e-37)
( 7.01956191e-01,  2.26166978e-37)
( 7.03762518e-01,  8.43248973e-37)
( 7.05568844e-01,  8.14694427e-37)
( 7.07375169e-01,  2.16540707e-37)
( 7.09181495e-01, -5.62619745e-37)
( 7.10987823e-01, -8.21639415e-37)
( 7.12794150e-01,  1.10782115e-37)
( 7.14600475e-01,  4.06469482e-37)
( 7.16406801e-01,  3.46765652e-37)
( 7.18213127e-01,  1.41236863e-37)
( 7.20019454e-01, -6.03730264e-38)
( 7.21825782e-01, -1.68142532e-37)
( 7.23632105e-01, -1.51972545e-37)
( 7.25438432e-01, -4.15863327e-38)
( 7.27244758e-01,  7.34704600e-38)
( 7.29051084e-01,  4.38298141e-38)
( 7.30857410e-01, -8.49274865e-38)
( 7.32663734e-01, -9.62505219e-38)
( 7.34470063e-01, -6.45005831e-38)
( 7.36276388e-01, -2.05882973e-38)
( 7.38082714e-01,  1.45413927e-38)
( 7.39889040e-01,  2.99092287e-38)
( 7.41695366e-01,  2.45016370e-38)
( 7.43501692e-01,  7.27072838e-39)
( 7.45308018e-01, -2.86570192e-39)
( 7.47114345e-01,  2.29758259e-38)
( 7.48920670e-01,  3.07773144e-38)
( 7.50726995e-01,  2.09715303e-38)
( 7.52533321e-01,  1.03935451e-38)
( 7.54339649e-01,  1.83764243e-39)
( 7.56145973e-01, -3.18308686e-39)
( 7.57952300e-01, -4.43674502e-39)
( 7.59758625e-01, -2.97262725e-39)
( 7.61564952e-01, -1.12122171e-39)
( 7.63371278e-01, -2.49420957e-39)
( 7.65177603e-01, -1.19844649e-38)
( 7.66983930e-01, -8.85437891e-39)
( 7.68790255e-01, -4.18785510e-39)
( 7.70596584e-01, -1.27361830e-39)
( 7.72402907e-01,  2.07054101e-40)
( 7.74209234e-01,  6.29226262e-40)
( 7.76015560e-01,  4.24303879e-40)
( 7.77821887e-01,  8.00341822e-41)
( 7.79628214e-01,  1.40505942e-40)
( 7.81434539e-01,  1.20614947e-39)
( 7.83240867e-01,  3.93373660e-39)
( 7.85047193e-01,  2.22921055e-39)
( 7.86853521e-01,  7.54464741e-40)
( 7.88659847e-01,  4.30951649e-41)
( 7.90466174e-01, -1.69223106e-40)
( 7.92272503e-01, -1.09545359e-40)
( 7.94078830e-01,  3.23427560e-41)
( 7.95885156e-01,  1.03925227e-40)
( 7.97691482e-01, -1.00443215e-41)
( 7.99497810e-01, -3.87542628e-40)
( 8.01304137e-01, -1.06927679e-39)
( 8.03110464e-01, -5.07913781e-40)
( 8.04916790e-01, -1.17782403e-40)
( 8.06723117e-01,  3.99722084e-41)
( 8.08529443e-01,  5.91533565e-41)
( 8.10335770e-01,  1.56327737e-41)
( 8.12142094e-01, -3.26493783e-41)
( 8.13948419e-01, -4.56845086e-41)
( 8.15754746e-01, -1.39559708e-42)
( 8.17561072e-01,  1.04362806e-40)
( 8.19367396e-01,  2.57804578e-40)
( 8.21173718e-01,  1.06019551e-40)
( 8.22980041e-01,  1.41160503e-41)
( 8.24786366e-01, -1.79163749e-41)
( 8.26592689e-01, -1.62247951e-41)
( 8.28399011e-01, -1.35645237e-42)
( 8.30205333e-01,  1.17412395e-41)
( 8.32011656e-01,  1.37206948e-41)
( 8.33817978e-01,  8.34156141e-43)
( 8.35624299e-01, -2.50663055e-41)
( 8.37430620e-01, -5.65287911e-41)
( 8.39236945e-01, -2.02871238e-41)
( 8.41043267e-01, -5.62080916e-43)
( 8.42849593e-01,  5.37332792e-42)
( 8.44655917e-01,  3.87717994e-42)
( 8.46462243e-01, -1.49005149e-43)
( 8.48268571e-01, -3.26026520e-42)
( 8.50074900e-01, -3.46819565e-42)
( 8.51881230e-01, -2.40949476e-43)
( 8.53687560e-01,  5.49676275e-42)
( 8.55493894e-01,  1.13636729e-41)
( 8.57300229e-01,  3.52203051e-42)
( 8.59106565e-01, -3.62494617e-43)
( 8.60912902e-01, -1.34938259e-42)
( 8.62719242e-01, -8.35989492e-43)
( 8.64525583e-01,  1.16942640e-43)
( 8.66331925e-01,  7.85285843e-43)
( 8.68138266e-01,  7.81526221e-43)
( 8.69944605e-01,  5.47639378e-44)
( 8.71750946e-01, -1.10928677e-42)
( 8.73557284e-01, -2.08829762e-42)
( 8.75363622e-01, -5.38925089e-43)
( 8.77169956e-01,  1.60519458e-43)
( 8.78976287e-01,  3.01322712e-43)
( 8.80782615e-01,  1.64633723e-43)
( 8.82588941e-01, -3.91611337e-44)
( 8.84395261e-01, -1.70438155e-43)
( 8.86201575e-01, -1.60336308e-43)
( 8.88007886e-01, -1.07572333e-44)
( 8.89814192e-01,  2.05634757e-43)
( 8.91620491e-01,  3.45412679e-43)
( 8.93426781e-01,  6.70961033e-44)
( 8.95233065e-01, -4.61815861e-44)
( 8.97039345e-01, -6.11377721e-44)
( 8.98845618e-01, -2.95992168e-44)
( 9.00651888e-01,  1.02336953e-44)
( 9.02458158e-01,  3.37869575e-44)
( 9.04264428e-01,  3.01129409e-44)
( 9.06070702e-01,  1.89039402e-45)
( 9.07876980e-01, -3.45755566e-44)
( 9.09683260e-01, -4.93534068e-44)
( 9.11489552e-01, -4.78031572e-45)
( 9.13295852e-01,  1.10260955e-44)
( 9.15102167e-01,  1.13307700e-44)
( 9.16908489e-01,  4.79486155e-45)
( 9.18714828e-01, -2.31396262e-45)
( 9.20521185e-01, -6.12152156e-45)
( 9.22327561e-01, -5.14712067e-45)
( 9.24133957e-01, -3.03551725e-46)
( 9.25940372e-01,  5.10290715e-45)
( 9.27746815e-01,  5.37249147e-45)
( 9.29553282e-01, -6.63234236e-46)
( 9.31359777e-01, -2.32579118e-45)
( 9.33166287e-01, -1.90504774e-45)
( 9.34972816e-01, -6.74785471e-46)
( 9.36779351e-01,  4.67786155e-46)
( 9.38585888e-01,  1.00202975e-45)
( 9.40392418e-01,  7.83880011e-46)
( 9.42198935e-01,  4.58437208e-47)
( 9.44005435e-01, -6.03000254e-46)
( 9.45811908e-01, -1.77000962e-46)
( 9.47618349e-01,  3.98866709e-46)
( 9.49424749e-01,  4.42587050e-46)
( 9.51231105e-01,  2.83739094e-46)
( 9.53037408e-01,  7.40658204e-47)
( 9.54843653e-01, -8.52275330e-47)
( 9.56649831e-01, -1.43473471e-46)
( 9.58455936e-01, -1.00542242e-46)
( 9.60261964e-01, -6.84183309e-48)
( 9.62067904e-01,  3.66820240e-47)
( 9.63873753e-01, -1.21454143e-46)
( 9.65679501e-01, -1.16329511e-46)
( 9.67485161e-01, -7.62288572e-47)
( 9.69290755e-01, -3.50870546e-47)
( 9.71096307e-01, -3.21572208e-48)
( 9.72901843e-01,  1.40779030e-47)
( 9.74707386e-01,  1.64909646e-47)
( 9.76512964e-01,  8.72498790e-48)
( 9.78318600e-01,  4.85879696e-49)
( 9.80124318e-01,  6.48392795e-48)
( 9.81930143e-01,  4.64338020e-47)
( 9.83736102e-01,  2.23176170e-47)
( 9.85542217e-01,  1.01180042e-47)
( 9.87348517e-01,  4.87598136e-48)
( 9.89155025e-01,  1.84248348e-48)
( 9.90961767e-01, -1.78703580e-48)
( 9.92768775e-01, -6.87260423e-48)
( 9.94576072e-01, -1.23297309e-47)
( 9.96383687e-01, -1.51294064e-47)
( 9.98191653e-01, -1.02981024e-47)
( 1.00000000e+00,  9.08222765e-48)};\label{line:burgers_romft_75_slice}

\addplot [black, dotted, , mark repeat=0]
coordinates {
(-1.25000000e-01, -2.00000000e+00)
(-1.25000000e-01, -1.99599600e+00)
(-1.25000000e-01, -1.99199199e+00)
(-1.25000000e-01, -1.98798799e+00)
(-1.25000000e-01, -1.98398398e+00)
(-1.25000000e-01, -1.97997998e+00)
(-1.25000000e-01, -1.97597598e+00)
(-1.25000000e-01, -1.97197197e+00)
(-1.25000000e-01, -1.96796797e+00)
(-1.25000000e-01, -1.96396396e+00)
(-1.25000000e-01, -1.95995996e+00)
(-1.25000000e-01, -1.95595596e+00)
(-1.25000000e-01, -1.95195195e+00)
(-1.25000000e-01, -1.94794795e+00)
(-1.25000000e-01, -1.94394394e+00)
(-1.25000000e-01, -1.93993994e+00)
(-1.25000000e-01, -1.93593594e+00)
(-1.25000000e-01, -1.93193193e+00)
(-1.25000000e-01, -1.92792793e+00)
(-1.25000000e-01, -1.92392392e+00)
(-1.25000000e-01, -1.91991992e+00)
(-1.25000000e-01, -1.91591592e+00)
(-1.25000000e-01, -1.91191191e+00)
(-1.25000000e-01, -1.90790791e+00)
(-1.25000000e-01, -1.90390390e+00)
(-1.25000000e-01, -1.89989990e+00)
(-1.25000000e-01, -1.89589590e+00)
(-1.25000000e-01, -1.89189189e+00)
(-1.25000000e-01, -1.88788789e+00)
(-1.25000000e-01, -1.88388388e+00)
(-1.25000000e-01, -1.87987988e+00)
(-1.25000000e-01, -1.87587588e+00)
(-1.25000000e-01, -1.87187187e+00)
(-1.25000000e-01, -1.86786787e+00)
(-1.25000000e-01, -1.86386386e+00)
(-1.25000000e-01, -1.85985986e+00)
(-1.25000000e-01, -1.85585586e+00)
(-1.25000000e-01, -1.85185185e+00)
(-1.25000000e-01, -1.84784785e+00)
(-1.25000000e-01, -1.84384384e+00)
(-1.25000000e-01, -1.83983984e+00)
(-1.25000000e-01, -1.83583584e+00)
(-1.25000000e-01, -1.83183183e+00)
(-1.25000000e-01, -1.82782783e+00)
(-1.25000000e-01, -1.82382382e+00)
(-1.25000000e-01, -1.81981982e+00)
(-1.25000000e-01, -1.81581582e+00)
(-1.25000000e-01, -1.81181181e+00)
(-1.25000000e-01, -1.80780781e+00)
(-1.25000000e-01, -1.80380380e+00)
(-1.25000000e-01, -1.79979980e+00)
(-1.25000000e-01, -1.79579580e+00)
(-1.25000000e-01, -1.79179179e+00)
(-1.25000000e-01, -1.78778779e+00)
(-1.25000000e-01, -1.78378378e+00)
(-1.25000000e-01, -1.77977978e+00)
(-1.25000000e-01, -1.77577578e+00)
(-1.25000000e-01, -1.77177177e+00)
(-1.25000000e-01, -1.76776777e+00)
(-1.25000000e-01, -1.76376376e+00)
(-1.25000000e-01, -1.75975976e+00)
(-1.25000000e-01, -1.75575576e+00)
(-1.25000000e-01, -1.75175175e+00)
(-1.25000000e-01, -1.74774775e+00)
(-1.25000000e-01, -1.74374374e+00)
(-1.25000000e-01, -1.73973974e+00)
(-1.25000000e-01, -1.73573574e+00)
(-1.25000000e-01, -1.73173173e+00)
(-1.25000000e-01, -1.72772773e+00)
(-1.25000000e-01, -1.72372372e+00)
(-1.25000000e-01, -1.71971972e+00)
(-1.25000000e-01, -1.71571572e+00)
(-1.25000000e-01, -1.71171171e+00)
(-1.25000000e-01, -1.70770771e+00)
(-1.25000000e-01, -1.70370370e+00)
(-1.25000000e-01, -1.69969970e+00)
(-1.25000000e-01, -1.69569570e+00)
(-1.25000000e-01, -1.69169169e+00)
(-1.25000000e-01, -1.68768769e+00)
(-1.25000000e-01, -1.68368368e+00)
(-1.25000000e-01, -1.67967968e+00)
(-1.25000000e-01, -1.67567568e+00)
(-1.25000000e-01, -1.67167167e+00)
(-1.25000000e-01, -1.66766767e+00)
(-1.25000000e-01, -1.66366366e+00)
(-1.25000000e-01, -1.65965966e+00)
(-1.25000000e-01, -1.65565566e+00)
(-1.25000000e-01, -1.65165165e+00)
(-1.25000000e-01, -1.64764765e+00)
(-1.25000000e-01, -1.64364364e+00)
(-1.25000000e-01, -1.63963964e+00)
(-1.25000000e-01, -1.63563564e+00)
(-1.25000000e-01, -1.63163163e+00)
(-1.25000000e-01, -1.62762763e+00)
(-1.25000000e-01, -1.62362362e+00)
(-1.25000000e-01, -1.61961962e+00)
(-1.25000000e-01, -1.61561562e+00)
(-1.25000000e-01, -1.61161161e+00)
(-1.25000000e-01, -1.60760761e+00)
(-1.25000000e-01, -1.60360360e+00)
(-1.25000000e-01, -1.59959960e+00)
(-1.25000000e-01, -1.59559560e+00)
(-1.25000000e-01, -1.59159159e+00)
(-1.25000000e-01, -1.58758759e+00)
(-1.25000000e-01, -1.58358358e+00)
(-1.25000000e-01, -1.57957958e+00)
(-1.25000000e-01, -1.57557558e+00)
(-1.25000000e-01, -1.57157157e+00)
(-1.25000000e-01, -1.56756757e+00)
(-1.25000000e-01, -1.56356356e+00)
(-1.25000000e-01, -1.55955956e+00)
(-1.25000000e-01, -1.55555556e+00)
(-1.25000000e-01, -1.55155155e+00)
(-1.25000000e-01, -1.54754755e+00)
(-1.25000000e-01, -1.54354354e+00)
(-1.25000000e-01, -1.53953954e+00)
(-1.25000000e-01, -1.53553554e+00)
(-1.25000000e-01, -1.53153153e+00)
(-1.25000000e-01, -1.52752753e+00)
(-1.25000000e-01, -1.52352352e+00)
(-1.25000000e-01, -1.51951952e+00)
(-1.25000000e-01, -1.51551552e+00)
(-1.25000000e-01, -1.51151151e+00)
(-1.25000000e-01, -1.50750751e+00)
(-1.25000000e-01, -1.50350350e+00)
(-1.25000000e-01, -1.49949950e+00)
(-1.25000000e-01, -1.49549550e+00)
(-1.25000000e-01, -1.49149149e+00)
(-1.25000000e-01, -1.48748749e+00)
(-1.25000000e-01, -1.48348348e+00)
(-1.25000000e-01, -1.47947948e+00)
(-1.25000000e-01, -1.47547548e+00)
(-1.25000000e-01, -1.47147147e+00)
(-1.25000000e-01, -1.46746747e+00)
(-1.25000000e-01, -1.46346346e+00)
(-1.25000000e-01, -1.45945946e+00)
(-1.25000000e-01, -1.45545546e+00)
(-1.25000000e-01, -1.45145145e+00)
(-1.25000000e-01, -1.44744745e+00)
(-1.25000000e-01, -1.44344344e+00)
(-1.25000000e-01, -1.43943944e+00)
(-1.25000000e-01, -1.43543544e+00)
(-1.25000000e-01, -1.43143143e+00)
(-1.25000000e-01, -1.42742743e+00)
(-1.25000000e-01, -1.42342342e+00)
(-1.25000000e-01, -1.41941942e+00)
(-1.25000000e-01, -1.41541542e+00)
(-1.25000000e-01, -1.41141141e+00)
(-1.25000000e-01, -1.40740741e+00)
(-1.25000000e-01, -1.40340340e+00)
(-1.25000000e-01, -1.39939940e+00)
(-1.25000000e-01, -1.39539540e+00)
(-1.25000000e-01, -1.39139139e+00)
(-1.25000000e-01, -1.38738739e+00)
(-1.25000000e-01, -1.38338338e+00)
(-1.25000000e-01, -1.37937938e+00)
(-1.25000000e-01, -1.37537538e+00)
(-1.25000000e-01, -1.37137137e+00)
(-1.25000000e-01, -1.36736737e+00)
(-1.25000000e-01, -1.36336336e+00)
(-1.25000000e-01, -1.35935936e+00)
(-1.25000000e-01, -1.35535536e+00)
(-1.25000000e-01, -1.35135135e+00)
(-1.25000000e-01, -1.34734735e+00)
(-1.25000000e-01, -1.34334334e+00)
(-1.25000000e-01, -1.33933934e+00)
(-1.25000000e-01, -1.33533534e+00)
(-1.25000000e-01, -1.33133133e+00)
(-1.25000000e-01, -1.32732733e+00)
(-1.25000000e-01, -1.32332332e+00)
(-1.25000000e-01, -1.31931932e+00)
(-1.25000000e-01, -1.31531532e+00)
(-1.25000000e-01, -1.31131131e+00)
(-1.25000000e-01, -1.30730731e+00)
(-1.25000000e-01, -1.30330330e+00)
(-1.25000000e-01, -1.29929930e+00)
(-1.25000000e-01, -1.29529530e+00)
(-1.25000000e-01, -1.29129129e+00)
(-1.25000000e-01, -1.28728729e+00)
(-1.25000000e-01, -1.28328328e+00)
(-1.25000000e-01, -1.27927928e+00)
(-1.25000000e-01, -1.27527528e+00)
(-1.25000000e-01, -1.27127127e+00)
(-1.25000000e-01, -1.26726727e+00)
(-1.25000000e-01, -1.26326326e+00)
(-1.25000000e-01, -1.25925926e+00)
(-1.25000000e-01, -1.25525526e+00)
(-1.25000000e-01, -1.25125125e+00)
(-1.25000000e-01, -1.24724725e+00)
(-1.25000000e-01, -1.24324324e+00)
(-1.25000000e-01, -1.23923924e+00)
(-1.25000000e-01, -1.23523524e+00)
(-1.25000000e-01, -1.23123123e+00)
(-1.25000000e-01, -1.22722723e+00)
(-1.25000000e-01, -1.22322322e+00)
(-1.25000000e-01, -1.21921922e+00)
(-1.25000000e-01, -1.21521522e+00)
(-1.25000000e-01, -1.21121121e+00)
(-1.25000000e-01, -1.20720721e+00)
(-1.25000000e-01, -1.20320320e+00)
(-1.25000000e-01, -1.19919920e+00)
(-1.25000000e-01, -1.19519520e+00)
(-1.25000000e-01, -1.19119119e+00)
(-1.25000000e-01, -1.18718719e+00)
(-1.25000000e-01, -1.18318318e+00)
(-1.25000000e-01, -1.17917918e+00)
(-1.25000000e-01, -1.17517518e+00)
(-1.25000000e-01, -1.17117117e+00)
(-1.25000000e-01, -1.16716717e+00)
(-1.25000000e-01, -1.16316316e+00)
(-1.25000000e-01, -1.15915916e+00)
(-1.25000000e-01, -1.15515516e+00)
(-1.25000000e-01, -1.15115115e+00)
(-1.25000000e-01, -1.14714715e+00)
(-1.25000000e-01, -1.14314314e+00)
(-1.25000000e-01, -1.13913914e+00)
(-1.25000000e-01, -1.13513514e+00)
(-1.25000000e-01, -1.13113113e+00)
(-1.25000000e-01, -1.12712713e+00)
(-1.25000000e-01, -1.12312312e+00)
(-1.25000000e-01, -1.11911912e+00)
(-1.25000000e-01, -1.11511512e+00)
(-1.25000000e-01, -1.11111111e+00)
(-1.25000000e-01, -1.10710711e+00)
(-1.25000000e-01, -1.10310310e+00)
(-1.25000000e-01, -1.09909910e+00)
(-1.25000000e-01, -1.09509510e+00)
(-1.25000000e-01, -1.09109109e+00)
(-1.25000000e-01, -1.08708709e+00)
(-1.25000000e-01, -1.08308308e+00)
(-1.25000000e-01, -1.07907908e+00)
(-1.25000000e-01, -1.07507508e+00)
(-1.25000000e-01, -1.07107107e+00)
(-1.25000000e-01, -1.06706707e+00)
(-1.25000000e-01, -1.06306306e+00)
(-1.25000000e-01, -1.05905906e+00)
(-1.25000000e-01, -1.05505506e+00)
(-1.25000000e-01, -1.05105105e+00)
(-1.25000000e-01, -1.04704705e+00)
(-1.25000000e-01, -1.04304304e+00)
(-1.25000000e-01, -1.03903904e+00)
(-1.25000000e-01, -1.03503504e+00)
(-1.25000000e-01, -1.03103103e+00)
(-1.25000000e-01, -1.02702703e+00)
(-1.25000000e-01, -1.02302302e+00)
(-1.25000000e-01, -1.01901902e+00)
(-1.25000000e-01, -1.01501502e+00)
(-1.25000000e-01, -1.01101101e+00)
(-1.25000000e-01, -1.00700701e+00)
(-1.25000000e-01, -1.00300300e+00)
(-1.25000000e-01, -9.98998999e-01)
(-1.25000000e-01, -9.94994995e-01)
(-1.25000000e-01, -9.90990991e-01)
(-1.25000000e-01, -9.86986987e-01)
(-1.25000000e-01, -9.82982983e-01)
(-1.25000000e-01, -9.78978979e-01)
(-1.25000000e-01, -9.74974975e-01)
(-1.25000000e-01, -9.70970971e-01)
(-1.25000000e-01, -9.66966967e-01)
(-1.25000000e-01, -9.62962963e-01)
(-1.25000000e-01, -9.58958959e-01)
(-1.25000000e-01, -9.54954955e-01)
(-1.25000000e-01, -9.50950951e-01)
(-1.25000000e-01, -9.46946947e-01)
(-1.25000000e-01, -9.42942943e-01)
(-1.25000000e-01, -9.38938939e-01)
(-1.25000000e-01, -9.34934935e-01)
(-1.25000000e-01, -9.30930931e-01)
(-1.25000000e-01, -9.26926927e-01)
(-1.25000000e-01, -9.22922923e-01)
(-1.25000000e-01, -9.18918919e-01)
(-1.25000000e-01, -9.14914915e-01)
(-1.25000000e-01, -9.10910911e-01)
(-1.25000000e-01, -9.06906907e-01)
(-1.25000000e-01, -9.02902903e-01)
(-1.25000000e-01, -8.98898899e-01)
(-1.25000000e-01, -8.94894895e-01)
(-1.25000000e-01, -8.90890891e-01)
(-1.25000000e-01, -8.86886887e-01)
(-1.25000000e-01, -8.82882883e-01)
(-1.25000000e-01, -8.78878879e-01)
(-1.25000000e-01, -8.74874875e-01)
(-1.25000000e-01, -8.70870871e-01)
(-1.25000000e-01, -8.66866867e-01)
(-1.25000000e-01, -8.62862863e-01)
(-1.25000000e-01, -8.58858859e-01)
(-1.25000000e-01, -8.54854855e-01)
(-1.25000000e-01, -8.50850851e-01)
(-1.25000000e-01, -8.46846847e-01)
(-1.25000000e-01, -8.42842843e-01)
(-1.25000000e-01, -8.38838839e-01)
(-1.25000000e-01, -8.34834835e-01)
(-1.25000000e-01, -8.30830831e-01)
(-1.25000000e-01, -8.26826827e-01)
(-1.25000000e-01, -8.22822823e-01)
(-1.25000000e-01, -8.18818819e-01)
(-1.25000000e-01, -8.14814815e-01)
(-1.25000000e-01, -8.10810811e-01)
(-1.25000000e-01, -8.06806807e-01)
(-1.25000000e-01, -8.02802803e-01)
(-1.25000000e-01, -7.98798799e-01)
(-1.25000000e-01, -7.94794795e-01)
(-1.25000000e-01, -7.90790791e-01)
(-1.25000000e-01, -7.86786787e-01)
(-1.25000000e-01, -7.82782783e-01)
(-1.25000000e-01, -7.78778779e-01)
(-1.25000000e-01, -7.74774775e-01)
(-1.25000000e-01, -7.70770771e-01)
(-1.25000000e-01, -7.66766767e-01)
(-1.25000000e-01, -7.62762763e-01)
(-1.25000000e-01, -7.58758759e-01)
(-1.25000000e-01, -7.54754755e-01)
(-1.25000000e-01, -7.50750751e-01)
(-1.25000000e-01, -7.46746747e-01)
(-1.25000000e-01, -7.42742743e-01)
(-1.25000000e-01, -7.38738739e-01)
(-1.25000000e-01, -7.34734735e-01)
(-1.25000000e-01, -7.30730731e-01)
(-1.25000000e-01, -7.26726727e-01)
(-1.25000000e-01, -7.22722723e-01)
(-1.25000000e-01, -7.18718719e-01)
(-1.25000000e-01, -7.14714715e-01)
(-1.25000000e-01, -7.10710711e-01)
(-1.25000000e-01, -7.06706707e-01)
(-1.25000000e-01, -7.02702703e-01)
(-1.25000000e-01, -6.98698699e-01)
(-1.25000000e-01, -6.94694695e-01)
(-1.25000000e-01, -6.90690691e-01)
(-1.25000000e-01, -6.86686687e-01)
(-1.25000000e-01, -6.82682683e-01)
(-1.25000000e-01, -6.78678679e-01)
(-1.25000000e-01, -6.74674675e-01)
(-1.25000000e-01, -6.70670671e-01)
(-1.25000000e-01, -6.66666667e-01)
(-1.25000000e-01, -6.62662663e-01)
(-1.25000000e-01, -6.58658659e-01)
(-1.25000000e-01, -6.54654655e-01)
(-1.25000000e-01, -6.50650651e-01)
(-1.25000000e-01, -6.46646647e-01)
(-1.25000000e-01, -6.42642643e-01)
(-1.25000000e-01, -6.38638639e-01)
(-1.25000000e-01, -6.34634635e-01)
(-1.25000000e-01, -6.30630631e-01)
(-1.25000000e-01, -6.26626627e-01)
(-1.25000000e-01, -6.22622623e-01)
(-1.25000000e-01, -6.18618619e-01)
(-1.25000000e-01, -6.14614615e-01)
(-1.25000000e-01, -6.10610611e-01)
(-1.25000000e-01, -6.06606607e-01)
(-1.25000000e-01, -6.02602603e-01)
(-1.25000000e-01, -5.98598599e-01)
(-1.25000000e-01, -5.94594595e-01)
(-1.25000000e-01, -5.90590591e-01)
(-1.25000000e-01, -5.86586587e-01)
(-1.25000000e-01, -5.82582583e-01)
(-1.25000000e-01, -5.78578579e-01)
(-1.25000000e-01, -5.74574575e-01)
(-1.25000000e-01, -5.70570571e-01)
(-1.25000000e-01, -5.66566567e-01)
(-1.25000000e-01, -5.62562563e-01)
(-1.25000000e-01, -5.58558559e-01)
(-1.25000000e-01, -5.54554555e-01)
(-1.25000000e-01, -5.50550551e-01)
(-1.25000000e-01, -5.46546547e-01)
(-1.25000000e-01, -5.42542543e-01)
(-1.25000000e-01, -5.38538539e-01)
(-1.25000000e-01, -5.34534535e-01)
(-1.25000000e-01, -5.30530531e-01)
(-1.25000000e-01, -5.26526527e-01)
(-1.25000000e-01, -5.22522523e-01)
(-1.25000000e-01, -5.18518519e-01)
(-1.25000000e-01, -5.14514515e-01)
(-1.25000000e-01, -5.10510511e-01)
(-1.25000000e-01, -5.06506507e-01)
(-1.25000000e-01, -5.02502503e-01)
(-1.25000000e-01, -4.98498498e-01)
(-1.25000000e-01, -4.94494494e-01)
(-1.25000000e-01, -4.90490490e-01)
(-1.25000000e-01, -4.86486486e-01)
(-1.25000000e-01, -4.82482482e-01)
(-1.25000000e-01, -4.78478478e-01)
(-1.25000000e-01, -4.74474474e-01)
(-1.25000000e-01, -4.70470470e-01)
(-1.25000000e-01, -4.66466466e-01)
(-1.25000000e-01, -4.62462462e-01)
(-1.25000000e-01, -4.58458458e-01)
(-1.25000000e-01, -4.54454454e-01)
(-1.25000000e-01, -4.50450450e-01)
(-1.25000000e-01, -4.46446446e-01)
(-1.25000000e-01, -4.42442442e-01)
(-1.25000000e-01, -4.38438438e-01)
(-1.25000000e-01, -4.34434434e-01)
(-1.25000000e-01, -4.30430430e-01)
(-1.25000000e-01, -4.26426426e-01)
(-1.25000000e-01, -4.22422422e-01)
(-1.25000000e-01, -4.18418418e-01)
(-1.25000000e-01, -4.14414414e-01)
(-1.25000000e-01, -4.10410410e-01)
(-1.25000000e-01, -4.06406406e-01)
(-1.25000000e-01, -4.02402402e-01)
(-1.25000000e-01, -3.98398398e-01)
(-1.25000000e-01, -3.94394394e-01)
(-1.25000000e-01, -3.90390390e-01)
(-1.25000000e-01, -3.86386386e-01)
(-1.25000000e-01, -3.82382382e-01)
(-1.25000000e-01, -3.78378378e-01)
(-1.25000000e-01, -3.74374374e-01)
(-1.25000000e-01, -3.70370370e-01)
(-1.25000000e-01, -3.66366366e-01)
(-1.25000000e-01, -3.62362362e-01)
(-1.25000000e-01, -3.58358358e-01)
(-1.25000000e-01, -3.54354354e-01)
(-1.25000000e-01, -3.50350350e-01)
(-1.25000000e-01, -3.46346346e-01)
(-1.25000000e-01, -3.42342342e-01)
(-1.25000000e-01, -3.38338338e-01)
(-1.25000000e-01, -3.34334334e-01)
(-1.25000000e-01, -3.30330330e-01)
(-1.25000000e-01, -3.26326326e-01)
(-1.25000000e-01, -3.22322322e-01)
(-1.25000000e-01, -3.18318318e-01)
(-1.25000000e-01, -3.14314314e-01)
(-1.25000000e-01, -3.10310310e-01)
(-1.25000000e-01, -3.06306306e-01)
(-1.25000000e-01, -3.02302302e-01)
(-1.25000000e-01, -2.98298298e-01)
(-1.25000000e-01, -2.94294294e-01)
(-1.25000000e-01, -2.90290290e-01)
(-1.25000000e-01, -2.86286286e-01)
(-1.25000000e-01, -2.82282282e-01)
(-1.25000000e-01, -2.78278278e-01)
(-1.25000000e-01, -2.74274274e-01)
(-1.25000000e-01, -2.70270270e-01)
(-1.25000000e-01, -2.66266266e-01)
(-1.25000000e-01, -2.62262262e-01)
(-1.25000000e-01, -2.58258258e-01)
(-1.25000000e-01, -2.54254254e-01)
(-1.25000000e-01, -2.50250250e-01)
(-1.25000000e-01, -2.46246246e-01)
(-1.25000000e-01, -2.42242242e-01)
(-1.25000000e-01, -2.38238238e-01)
(-1.25000000e-01, -2.34234234e-01)
(-1.25000000e-01, -2.30230230e-01)
(-1.25000000e-01, -2.26226226e-01)
(-1.25000000e-01, -2.22222222e-01)
(-1.25000000e-01, -2.18218218e-01)
(-1.25000000e-01, -2.14214214e-01)
(-1.25000000e-01, -2.10210210e-01)
(-1.25000000e-01, -2.06206206e-01)
(-1.25000000e-01, -2.02202202e-01)
(-1.25000000e-01, -1.98198198e-01)
(-1.25000000e-01, -1.94194194e-01)
(-1.25000000e-01, -1.90190190e-01)
(-1.25000000e-01, -1.86186186e-01)
(-1.25000000e-01, -1.82182182e-01)
(-1.25000000e-01, -1.78178178e-01)
(-1.25000000e-01, -1.74174174e-01)
(-1.25000000e-01, -1.70170170e-01)
(-1.25000000e-01, -1.66166166e-01)
(-1.25000000e-01, -1.62162162e-01)
(-1.25000000e-01, -1.58158158e-01)
(-1.25000000e-01, -1.54154154e-01)
(-1.25000000e-01, -1.50150150e-01)
(-1.25000000e-01, -1.46146146e-01)
(-1.25000000e-01, -1.42142142e-01)
(-1.25000000e-01, -1.38138138e-01)
(-1.25000000e-01, -1.34134134e-01)
(-1.25000000e-01, -1.30130130e-01)
(-1.25000000e-01, -1.26126126e-01)
(-1.25000000e-01, -1.22122122e-01)
(-1.25000000e-01, -1.18118118e-01)
(-1.25000000e-01, -1.14114114e-01)
(-1.25000000e-01, -1.10110110e-01)
(-1.25000000e-01, -1.06106106e-01)
(-1.25000000e-01, -1.02102102e-01)
(-1.25000000e-01, -9.80980981e-02)
(-1.25000000e-01, -9.40940941e-02)
(-1.25000000e-01, -9.00900901e-02)
(-1.25000000e-01, -8.60860861e-02)
(-1.25000000e-01, -8.20820821e-02)
(-1.25000000e-01, -7.80780781e-02)
(-1.25000000e-01, -7.40740741e-02)
(-1.25000000e-01, -7.00700701e-02)
(-1.25000000e-01, -6.60660661e-02)
(-1.25000000e-01, -6.20620621e-02)
(-1.25000000e-01, -5.80580581e-02)
(-1.25000000e-01, -5.40540541e-02)
(-1.25000000e-01, -5.00500501e-02)
(-1.25000000e-01, -4.60460460e-02)
(-1.25000000e-01, -4.20420420e-02)
(-1.25000000e-01, -3.80380380e-02)
(-1.25000000e-01, -3.40340340e-02)
(-1.25000000e-01, -3.00300300e-02)
(-1.25000000e-01, -2.60260260e-02)
(-1.25000000e-01, -2.20220220e-02)
(-1.25000000e-01, -1.80180180e-02)
(-1.25000000e-01, -1.40140140e-02)
(-1.25000000e-01, -1.00100100e-02)
(-1.25000000e-01, -6.00600601e-03)
(-1.25000000e-01, -2.00200200e-03)
(-1.25000000e-01,  2.00200200e-03)
(-1.25000000e-01,  6.00600601e-03)
(-1.25000000e-01,  1.00100100e-02)
(-1.25000000e-01,  1.40140140e-02)
(-1.25000000e-01,  1.80180180e-02)
(-1.25000000e-01,  2.20220220e-02)
(-1.25000000e-01,  2.60260260e-02)
(-1.25000000e-01,  3.00300300e-02)
(-1.25000000e-01,  3.40340340e-02)
(-1.25000000e-01,  3.80380380e-02)
(-1.25000000e-01,  4.20420420e-02)
(-1.25000000e-01,  4.60460460e-02)
(-1.25000000e-01,  5.00500501e-02)
(-1.25000000e-01,  5.40540541e-02)
(-1.25000000e-01,  5.80580581e-02)
(-1.25000000e-01,  6.20620621e-02)
(-1.25000000e-01,  6.60660661e-02)
(-1.25000000e-01,  7.00700701e-02)
(-1.25000000e-01,  7.40740741e-02)
(-1.25000000e-01,  7.80780781e-02)
(-1.25000000e-01,  8.20820821e-02)
(-1.25000000e-01,  8.60860861e-02)
(-1.25000000e-01,  9.00900901e-02)
(-1.25000000e-01,  9.40940941e-02)
(-1.25000000e-01,  9.80980981e-02)
(-1.25000000e-01,  1.02102102e-01)
(-1.25000000e-01,  1.06106106e-01)
(-1.25000000e-01,  1.10110110e-01)
(-1.25000000e-01,  1.14114114e-01)
(-1.25000000e-01,  1.18118118e-01)
(-1.25000000e-01,  1.22122122e-01)
(-1.25000000e-01,  1.26126126e-01)
(-1.25000000e-01,  1.30130130e-01)
(-1.25000000e-01,  1.34134134e-01)
(-1.25000000e-01,  1.38138138e-01)
(-1.25000000e-01,  1.42142142e-01)
(-1.25000000e-01,  1.46146146e-01)
(-1.25000000e-01,  1.50150150e-01)
(-1.25000000e-01,  1.54154154e-01)
(-1.25000000e-01,  1.58158158e-01)
(-1.25000000e-01,  1.62162162e-01)
(-1.25000000e-01,  1.66166166e-01)
(-1.25000000e-01,  1.70170170e-01)
(-1.25000000e-01,  1.74174174e-01)
(-1.25000000e-01,  1.78178178e-01)
(-1.25000000e-01,  1.82182182e-01)
(-1.25000000e-01,  1.86186186e-01)
(-1.25000000e-01,  1.90190190e-01)
(-1.25000000e-01,  1.94194194e-01)
(-1.25000000e-01,  1.98198198e-01)
(-1.25000000e-01,  2.02202202e-01)
(-1.25000000e-01,  2.06206206e-01)
(-1.25000000e-01,  2.10210210e-01)
(-1.25000000e-01,  2.14214214e-01)
(-1.25000000e-01,  2.18218218e-01)
(-1.25000000e-01,  2.22222222e-01)
(-1.25000000e-01,  2.26226226e-01)
(-1.25000000e-01,  2.30230230e-01)
(-1.25000000e-01,  2.34234234e-01)
(-1.25000000e-01,  2.38238238e-01)
(-1.25000000e-01,  2.42242242e-01)
(-1.25000000e-01,  2.46246246e-01)
(-1.25000000e-01,  2.50250250e-01)
(-1.25000000e-01,  2.54254254e-01)
(-1.25000000e-01,  2.58258258e-01)
(-1.25000000e-01,  2.62262262e-01)
(-1.25000000e-01,  2.66266266e-01)
(-1.25000000e-01,  2.70270270e-01)
(-1.25000000e-01,  2.74274274e-01)
(-1.25000000e-01,  2.78278278e-01)
(-1.25000000e-01,  2.82282282e-01)
(-1.25000000e-01,  2.86286286e-01)
(-1.25000000e-01,  2.90290290e-01)
(-1.25000000e-01,  2.94294294e-01)
(-1.25000000e-01,  2.98298298e-01)
(-1.25000000e-01,  3.02302302e-01)
(-1.25000000e-01,  3.06306306e-01)
(-1.25000000e-01,  3.10310310e-01)
(-1.25000000e-01,  3.14314314e-01)
(-1.25000000e-01,  3.18318318e-01)
(-1.25000000e-01,  3.22322322e-01)
(-1.25000000e-01,  3.26326326e-01)
(-1.25000000e-01,  3.30330330e-01)
(-1.25000000e-01,  3.34334334e-01)
(-1.25000000e-01,  3.38338338e-01)
(-1.25000000e-01,  3.42342342e-01)
(-1.25000000e-01,  3.46346346e-01)
(-1.25000000e-01,  3.50350350e-01)
(-1.25000000e-01,  3.54354354e-01)
(-1.25000000e-01,  3.58358358e-01)
(-1.25000000e-01,  3.62362362e-01)
(-1.25000000e-01,  3.66366366e-01)
(-1.25000000e-01,  3.70370370e-01)
(-1.25000000e-01,  3.74374374e-01)
(-1.25000000e-01,  3.78378378e-01)
(-1.25000000e-01,  3.82382382e-01)
(-1.25000000e-01,  3.86386386e-01)
(-1.25000000e-01,  3.90390390e-01)
(-1.25000000e-01,  3.94394394e-01)
(-1.25000000e-01,  3.98398398e-01)
(-1.25000000e-01,  4.02402402e-01)
(-1.25000000e-01,  4.06406406e-01)
(-1.25000000e-01,  4.10410410e-01)
(-1.25000000e-01,  4.14414414e-01)
(-1.25000000e-01,  4.18418418e-01)
(-1.25000000e-01,  4.22422422e-01)
(-1.25000000e-01,  4.26426426e-01)
(-1.25000000e-01,  4.30430430e-01)
(-1.25000000e-01,  4.34434434e-01)
(-1.25000000e-01,  4.38438438e-01)
(-1.25000000e-01,  4.42442442e-01)
(-1.25000000e-01,  4.46446446e-01)
(-1.25000000e-01,  4.50450450e-01)
(-1.25000000e-01,  4.54454454e-01)
(-1.25000000e-01,  4.58458458e-01)
(-1.25000000e-01,  4.62462462e-01)
(-1.25000000e-01,  4.66466466e-01)
(-1.25000000e-01,  4.70470470e-01)
(-1.25000000e-01,  4.74474474e-01)
(-1.25000000e-01,  4.78478478e-01)
(-1.25000000e-01,  4.82482482e-01)
(-1.25000000e-01,  4.86486486e-01)
(-1.25000000e-01,  4.90490490e-01)
(-1.25000000e-01,  4.94494494e-01)
(-1.25000000e-01,  4.98498498e-01)
(-1.25000000e-01,  5.02502503e-01)
(-1.25000000e-01,  5.06506507e-01)
(-1.25000000e-01,  5.10510511e-01)
(-1.25000000e-01,  5.14514515e-01)
(-1.25000000e-01,  5.18518519e-01)
(-1.25000000e-01,  5.22522523e-01)
(-1.25000000e-01,  5.26526527e-01)
(-1.25000000e-01,  5.30530531e-01)
(-1.25000000e-01,  5.34534535e-01)
(-1.25000000e-01,  5.38538539e-01)
(-1.25000000e-01,  5.42542543e-01)
(-1.25000000e-01,  5.46546547e-01)
(-1.25000000e-01,  5.50550551e-01)
(-1.25000000e-01,  5.54554555e-01)
(-1.25000000e-01,  5.58558559e-01)
(-1.25000000e-01,  5.62562563e-01)
(-1.25000000e-01,  5.66566567e-01)
(-1.25000000e-01,  5.70570571e-01)
(-1.25000000e-01,  5.74574575e-01)
(-1.25000000e-01,  5.78578579e-01)
(-1.25000000e-01,  5.82582583e-01)
(-1.25000000e-01,  5.86586587e-01)
(-1.25000000e-01,  5.90590591e-01)
(-1.25000000e-01,  5.94594595e-01)
(-1.25000000e-01,  5.98598599e-01)
(-1.25000000e-01,  6.02602603e-01)
(-1.25000000e-01,  6.06606607e-01)
(-1.25000000e-01,  6.10610611e-01)
(-1.25000000e-01,  6.14614615e-01)
(-1.25000000e-01,  6.18618619e-01)
(-1.25000000e-01,  6.22622623e-01)
(-1.25000000e-01,  6.26626627e-01)
(-1.25000000e-01,  6.30630631e-01)
(-1.25000000e-01,  6.34634635e-01)
(-1.25000000e-01,  6.38638639e-01)
(-1.25000000e-01,  6.42642643e-01)
(-1.25000000e-01,  6.46646647e-01)
(-1.25000000e-01,  6.50650651e-01)
(-1.25000000e-01,  6.54654655e-01)
(-1.25000000e-01,  6.58658659e-01)
(-1.25000000e-01,  6.62662663e-01)
(-1.25000000e-01,  6.66666667e-01)
(-1.25000000e-01,  6.70670671e-01)
(-1.25000000e-01,  6.74674675e-01)
(-1.25000000e-01,  6.78678679e-01)
(-1.25000000e-01,  6.82682683e-01)
(-1.25000000e-01,  6.86686687e-01)
(-1.25000000e-01,  6.90690691e-01)
(-1.25000000e-01,  6.94694695e-01)
(-1.25000000e-01,  6.98698699e-01)
(-1.25000000e-01,  7.02702703e-01)
(-1.25000000e-01,  7.06706707e-01)
(-1.25000000e-01,  7.10710711e-01)
(-1.25000000e-01,  7.14714715e-01)
(-1.25000000e-01,  7.18718719e-01)
(-1.25000000e-01,  7.22722723e-01)
(-1.25000000e-01,  7.26726727e-01)
(-1.25000000e-01,  7.30730731e-01)
(-1.25000000e-01,  7.34734735e-01)
(-1.25000000e-01,  7.38738739e-01)
(-1.25000000e-01,  7.42742743e-01)
(-1.25000000e-01,  7.46746747e-01)
(-1.25000000e-01,  7.50750751e-01)
(-1.25000000e-01,  7.54754755e-01)
(-1.25000000e-01,  7.58758759e-01)
(-1.25000000e-01,  7.62762763e-01)
(-1.25000000e-01,  7.66766767e-01)
(-1.25000000e-01,  7.70770771e-01)
(-1.25000000e-01,  7.74774775e-01)
(-1.25000000e-01,  7.78778779e-01)
(-1.25000000e-01,  7.82782783e-01)
(-1.25000000e-01,  7.86786787e-01)
(-1.25000000e-01,  7.90790791e-01)
(-1.25000000e-01,  7.94794795e-01)
(-1.25000000e-01,  7.98798799e-01)
(-1.25000000e-01,  8.02802803e-01)
(-1.25000000e-01,  8.06806807e-01)
(-1.25000000e-01,  8.10810811e-01)
(-1.25000000e-01,  8.14814815e-01)
(-1.25000000e-01,  8.18818819e-01)
(-1.25000000e-01,  8.22822823e-01)
(-1.25000000e-01,  8.26826827e-01)
(-1.25000000e-01,  8.30830831e-01)
(-1.25000000e-01,  8.34834835e-01)
(-1.25000000e-01,  8.38838839e-01)
(-1.25000000e-01,  8.42842843e-01)
(-1.25000000e-01,  8.46846847e-01)
(-1.25000000e-01,  8.50850851e-01)
(-1.25000000e-01,  8.54854855e-01)
(-1.25000000e-01,  8.58858859e-01)
(-1.25000000e-01,  8.62862863e-01)
(-1.25000000e-01,  8.66866867e-01)
(-1.25000000e-01,  8.70870871e-01)
(-1.25000000e-01,  8.74874875e-01)
(-1.25000000e-01,  8.78878879e-01)
(-1.25000000e-01,  8.82882883e-01)
(-1.25000000e-01,  8.86886887e-01)
(-1.25000000e-01,  8.90890891e-01)
(-1.25000000e-01,  8.94894895e-01)
(-1.25000000e-01,  8.98898899e-01)
(-1.25000000e-01,  9.02902903e-01)
(-1.25000000e-01,  9.06906907e-01)
(-1.25000000e-01,  9.10910911e-01)
(-1.25000000e-01,  9.14914915e-01)
(-1.25000000e-01,  9.18918919e-01)
(-1.25000000e-01,  9.22922923e-01)
(-1.25000000e-01,  9.26926927e-01)
(-1.25000000e-01,  9.30930931e-01)
(-1.25000000e-01,  9.34934935e-01)
(-1.25000000e-01,  9.38938939e-01)
(-1.25000000e-01,  9.42942943e-01)
(-1.25000000e-01,  9.46946947e-01)
(-1.25000000e-01,  9.50950951e-01)
(-1.25000000e-01,  9.54954955e-01)
(-1.25000000e-01,  9.58958959e-01)
(-1.25000000e-01,  9.62962963e-01)
(-1.25000000e-01,  9.66966967e-01)
(-1.25000000e-01,  9.70970971e-01)
(-1.25000000e-01,  9.74974975e-01)
(-1.25000000e-01,  9.78978979e-01)
(-1.25000000e-01,  9.82982983e-01)
(-1.25000000e-01,  9.86986987e-01)
(-1.25000000e-01,  9.90990991e-01)
(-1.25000000e-01,  9.94994995e-01)
(-1.25000000e-01,  9.98998999e-01)
(-1.25000000e-01,  1.00300300e+00)
(-1.25000000e-01,  1.00700701e+00)
(-1.25000000e-01,  1.01101101e+00)
(-1.25000000e-01,  1.01501502e+00)
(-1.25000000e-01,  1.01901902e+00)
(-1.25000000e-01,  1.02302302e+00)
(-1.25000000e-01,  1.02702703e+00)
(-1.25000000e-01,  1.03103103e+00)
(-1.25000000e-01,  1.03503504e+00)
(-1.25000000e-01,  1.03903904e+00)
(-1.25000000e-01,  1.04304304e+00)
(-1.25000000e-01,  1.04704705e+00)
(-1.25000000e-01,  1.05105105e+00)
(-1.25000000e-01,  1.05505506e+00)
(-1.25000000e-01,  1.05905906e+00)
(-1.25000000e-01,  1.06306306e+00)
(-1.25000000e-01,  1.06706707e+00)
(-1.25000000e-01,  1.07107107e+00)
(-1.25000000e-01,  1.07507508e+00)
(-1.25000000e-01,  1.07907908e+00)
(-1.25000000e-01,  1.08308308e+00)
(-1.25000000e-01,  1.08708709e+00)
(-1.25000000e-01,  1.09109109e+00)
(-1.25000000e-01,  1.09509510e+00)
(-1.25000000e-01,  1.09909910e+00)
(-1.25000000e-01,  1.10310310e+00)
(-1.25000000e-01,  1.10710711e+00)
(-1.25000000e-01,  1.11111111e+00)
(-1.25000000e-01,  1.11511512e+00)
(-1.25000000e-01,  1.11911912e+00)
(-1.25000000e-01,  1.12312312e+00)
(-1.25000000e-01,  1.12712713e+00)
(-1.25000000e-01,  1.13113113e+00)
(-1.25000000e-01,  1.13513514e+00)
(-1.25000000e-01,  1.13913914e+00)
(-1.25000000e-01,  1.14314314e+00)
(-1.25000000e-01,  1.14714715e+00)
(-1.25000000e-01,  1.15115115e+00)
(-1.25000000e-01,  1.15515516e+00)
(-1.25000000e-01,  1.15915916e+00)
(-1.25000000e-01,  1.16316316e+00)
(-1.25000000e-01,  1.16716717e+00)
(-1.25000000e-01,  1.17117117e+00)
(-1.25000000e-01,  1.17517518e+00)
(-1.25000000e-01,  1.17917918e+00)
(-1.25000000e-01,  1.18318318e+00)
(-1.25000000e-01,  1.18718719e+00)
(-1.25000000e-01,  1.19119119e+00)
(-1.25000000e-01,  1.19519520e+00)
(-1.25000000e-01,  1.19919920e+00)
(-1.25000000e-01,  1.20320320e+00)
(-1.25000000e-01,  1.20720721e+00)
(-1.25000000e-01,  1.21121121e+00)
(-1.25000000e-01,  1.21521522e+00)
(-1.25000000e-01,  1.21921922e+00)
(-1.25000000e-01,  1.22322322e+00)
(-1.25000000e-01,  1.22722723e+00)
(-1.25000000e-01,  1.23123123e+00)
(-1.25000000e-01,  1.23523524e+00)
(-1.25000000e-01,  1.23923924e+00)
(-1.25000000e-01,  1.24324324e+00)
(-1.25000000e-01,  1.24724725e+00)
(-1.25000000e-01,  1.25125125e+00)
(-1.25000000e-01,  1.25525526e+00)
(-1.25000000e-01,  1.25925926e+00)
(-1.25000000e-01,  1.26326326e+00)
(-1.25000000e-01,  1.26726727e+00)
(-1.25000000e-01,  1.27127127e+00)
(-1.25000000e-01,  1.27527528e+00)
(-1.25000000e-01,  1.27927928e+00)
(-1.25000000e-01,  1.28328328e+00)
(-1.25000000e-01,  1.28728729e+00)
(-1.25000000e-01,  1.29129129e+00)
(-1.25000000e-01,  1.29529530e+00)
(-1.25000000e-01,  1.29929930e+00)
(-1.25000000e-01,  1.30330330e+00)
(-1.25000000e-01,  1.30730731e+00)
(-1.25000000e-01,  1.31131131e+00)
(-1.25000000e-01,  1.31531532e+00)
(-1.25000000e-01,  1.31931932e+00)
(-1.25000000e-01,  1.32332332e+00)
(-1.25000000e-01,  1.32732733e+00)
(-1.25000000e-01,  1.33133133e+00)
(-1.25000000e-01,  1.33533534e+00)
(-1.25000000e-01,  1.33933934e+00)
(-1.25000000e-01,  1.34334334e+00)
(-1.25000000e-01,  1.34734735e+00)
(-1.25000000e-01,  1.35135135e+00)
(-1.25000000e-01,  1.35535536e+00)
(-1.25000000e-01,  1.35935936e+00)
(-1.25000000e-01,  1.36336336e+00)
(-1.25000000e-01,  1.36736737e+00)
(-1.25000000e-01,  1.37137137e+00)
(-1.25000000e-01,  1.37537538e+00)
(-1.25000000e-01,  1.37937938e+00)
(-1.25000000e-01,  1.38338338e+00)
(-1.25000000e-01,  1.38738739e+00)
(-1.25000000e-01,  1.39139139e+00)
(-1.25000000e-01,  1.39539540e+00)
(-1.25000000e-01,  1.39939940e+00)
(-1.25000000e-01,  1.40340340e+00)
(-1.25000000e-01,  1.40740741e+00)
(-1.25000000e-01,  1.41141141e+00)
(-1.25000000e-01,  1.41541542e+00)
(-1.25000000e-01,  1.41941942e+00)
(-1.25000000e-01,  1.42342342e+00)
(-1.25000000e-01,  1.42742743e+00)
(-1.25000000e-01,  1.43143143e+00)
(-1.25000000e-01,  1.43543544e+00)
(-1.25000000e-01,  1.43943944e+00)
(-1.25000000e-01,  1.44344344e+00)
(-1.25000000e-01,  1.44744745e+00)
(-1.25000000e-01,  1.45145145e+00)
(-1.25000000e-01,  1.45545546e+00)
(-1.25000000e-01,  1.45945946e+00)
(-1.25000000e-01,  1.46346346e+00)
(-1.25000000e-01,  1.46746747e+00)
(-1.25000000e-01,  1.47147147e+00)
(-1.25000000e-01,  1.47547548e+00)
(-1.25000000e-01,  1.47947948e+00)
(-1.25000000e-01,  1.48348348e+00)
(-1.25000000e-01,  1.48748749e+00)
(-1.25000000e-01,  1.49149149e+00)
(-1.25000000e-01,  1.49549550e+00)
(-1.25000000e-01,  1.49949950e+00)
(-1.25000000e-01,  1.50350350e+00)
(-1.25000000e-01,  1.50750751e+00)
(-1.25000000e-01,  1.51151151e+00)
(-1.25000000e-01,  1.51551552e+00)
(-1.25000000e-01,  1.51951952e+00)
(-1.25000000e-01,  1.52352352e+00)
(-1.25000000e-01,  1.52752753e+00)
(-1.25000000e-01,  1.53153153e+00)
(-1.25000000e-01,  1.53553554e+00)
(-1.25000000e-01,  1.53953954e+00)
(-1.25000000e-01,  1.54354354e+00)
(-1.25000000e-01,  1.54754755e+00)
(-1.25000000e-01,  1.55155155e+00)
(-1.25000000e-01,  1.55555556e+00)
(-1.25000000e-01,  1.55955956e+00)
(-1.25000000e-01,  1.56356356e+00)
(-1.25000000e-01,  1.56756757e+00)
(-1.25000000e-01,  1.57157157e+00)
(-1.25000000e-01,  1.57557558e+00)
(-1.25000000e-01,  1.57957958e+00)
(-1.25000000e-01,  1.58358358e+00)
(-1.25000000e-01,  1.58758759e+00)
(-1.25000000e-01,  1.59159159e+00)
(-1.25000000e-01,  1.59559560e+00)
(-1.25000000e-01,  1.59959960e+00)
(-1.25000000e-01,  1.60360360e+00)
(-1.25000000e-01,  1.60760761e+00)
(-1.25000000e-01,  1.61161161e+00)
(-1.25000000e-01,  1.61561562e+00)
(-1.25000000e-01,  1.61961962e+00)
(-1.25000000e-01,  1.62362362e+00)
(-1.25000000e-01,  1.62762763e+00)
(-1.25000000e-01,  1.63163163e+00)
(-1.25000000e-01,  1.63563564e+00)
(-1.25000000e-01,  1.63963964e+00)
(-1.25000000e-01,  1.64364364e+00)
(-1.25000000e-01,  1.64764765e+00)
(-1.25000000e-01,  1.65165165e+00)
(-1.25000000e-01,  1.65565566e+00)
(-1.25000000e-01,  1.65965966e+00)
(-1.25000000e-01,  1.66366366e+00)
(-1.25000000e-01,  1.66766767e+00)
(-1.25000000e-01,  1.67167167e+00)
(-1.25000000e-01,  1.67567568e+00)
(-1.25000000e-01,  1.67967968e+00)
(-1.25000000e-01,  1.68368368e+00)
(-1.25000000e-01,  1.68768769e+00)
(-1.25000000e-01,  1.69169169e+00)
(-1.25000000e-01,  1.69569570e+00)
(-1.25000000e-01,  1.69969970e+00)
(-1.25000000e-01,  1.70370370e+00)
(-1.25000000e-01,  1.70770771e+00)
(-1.25000000e-01,  1.71171171e+00)
(-1.25000000e-01,  1.71571572e+00)
(-1.25000000e-01,  1.71971972e+00)
(-1.25000000e-01,  1.72372372e+00)
(-1.25000000e-01,  1.72772773e+00)
(-1.25000000e-01,  1.73173173e+00)
(-1.25000000e-01,  1.73573574e+00)
(-1.25000000e-01,  1.73973974e+00)
(-1.25000000e-01,  1.74374374e+00)
(-1.25000000e-01,  1.74774775e+00)
(-1.25000000e-01,  1.75175175e+00)
(-1.25000000e-01,  1.75575576e+00)
(-1.25000000e-01,  1.75975976e+00)
(-1.25000000e-01,  1.76376376e+00)
(-1.25000000e-01,  1.76776777e+00)
(-1.25000000e-01,  1.77177177e+00)
(-1.25000000e-01,  1.77577578e+00)
(-1.25000000e-01,  1.77977978e+00)
(-1.25000000e-01,  1.78378378e+00)
(-1.25000000e-01,  1.78778779e+00)
(-1.25000000e-01,  1.79179179e+00)
(-1.25000000e-01,  1.79579580e+00)
(-1.25000000e-01,  1.79979980e+00)
(-1.25000000e-01,  1.80380380e+00)
(-1.25000000e-01,  1.80780781e+00)
(-1.25000000e-01,  1.81181181e+00)
(-1.25000000e-01,  1.81581582e+00)
(-1.25000000e-01,  1.81981982e+00)
(-1.25000000e-01,  1.82382382e+00)
(-1.25000000e-01,  1.82782783e+00)
(-1.25000000e-01,  1.83183183e+00)
(-1.25000000e-01,  1.83583584e+00)
(-1.25000000e-01,  1.83983984e+00)
(-1.25000000e-01,  1.84384384e+00)
(-1.25000000e-01,  1.84784785e+00)
(-1.25000000e-01,  1.85185185e+00)
(-1.25000000e-01,  1.85585586e+00)
(-1.25000000e-01,  1.85985986e+00)
(-1.25000000e-01,  1.86386386e+00)
(-1.25000000e-01,  1.86786787e+00)
(-1.25000000e-01,  1.87187187e+00)
(-1.25000000e-01,  1.87587588e+00)
(-1.25000000e-01,  1.87987988e+00)
(-1.25000000e-01,  1.88388388e+00)
(-1.25000000e-01,  1.88788789e+00)
(-1.25000000e-01,  1.89189189e+00)
(-1.25000000e-01,  1.89589590e+00)
(-1.25000000e-01,  1.89989990e+00)
(-1.25000000e-01,  1.90390390e+00)
(-1.25000000e-01,  1.90790791e+00)
(-1.25000000e-01,  1.91191191e+00)
(-1.25000000e-01,  1.91591592e+00)
(-1.25000000e-01,  1.91991992e+00)
(-1.25000000e-01,  1.92392392e+00)
(-1.25000000e-01,  1.92792793e+00)
(-1.25000000e-01,  1.93193193e+00)
(-1.25000000e-01,  1.93593594e+00)
(-1.25000000e-01,  1.93993994e+00)
(-1.25000000e-01,  1.94394394e+00)
(-1.25000000e-01,  1.94794795e+00)
(-1.25000000e-01,  1.95195195e+00)
(-1.25000000e-01,  1.95595596e+00)
(-1.25000000e-01,  1.95995996e+00)
(-1.25000000e-01,  1.96396396e+00)
(-1.25000000e-01,  1.96796797e+00)
(-1.25000000e-01,  1.97197197e+00)
(-1.25000000e-01,  1.97597598e+00)
(-1.25000000e-01,  1.97997998e+00)
(-1.25000000e-01,  1.98398398e+00)
(-1.25000000e-01,  1.98798799e+00)
(-1.25000000e-01,  1.99199199e+00)
(-1.25000000e-01,  1.99599600e+00)
(-1.25000000e-01,  2.00000000e+00)};\label{line:burgers_75_slice_ref}

\end{axis}
\end{tikzpicture}

==> figs/cylinder/control_points/cy_xc.tikz <==
\begin{tikzpicture}
\begin{axis}[
axis equal image,
axis lines=none,
width=1.\textwidth,
ymax=3.0,
xmax=4.202421881177826,
xmin=-4.202421881177824,
ymin=0.45399049973954675]
\addplot []
graphics [xmin=-4.202421881177824,xmax=4.202421881177826,ymin=0.45399049973954675,ymax=3.0] { cy_xc.png};

\addplot [red, only marks, mark options={solid, thin}, mark=square*, mark size=0.5, mark repeat=0]
coordinates {
( 8.91006524e-01,  4.53990500e-01)
(-8.91006524e-01,  4.53990500e-01)
( 4.20242188e+00,  2.14124090e+00)
(-4.20242188e+00,  2.14124090e+00)
( 8.70183755e-01,  4.92727342e-01)
( 8.47677936e-01,  5.30511184e-01)
( 8.23532598e-01,  5.67268949e-01)
( 7.97794440e-01,  6.02929542e-01)
( 7.70513243e-01,  6.37423990e-01)
( 7.41741773e-01,  6.70685577e-01)
( 7.11535677e-01,  7.02649970e-01)
( 6.79953379e-01,  7.33255346e-01)
( 6.47055962e-01,  7.62442511e-01)
( 6.12907054e-01,  7.90155012e-01)
( 5.77572703e-01,  8.16339251e-01)
( 5.41121252e-01,  8.40944582e-01)
( 5.03623202e-01,  8.63923417e-01)
( 4.65151078e-01,  8.85231311e-01)
( 4.25779292e-01,  9.04827052e-01)
( 3.85583992e-01,  9.22672740e-01)
( 3.44642923e-01,  9.38733858e-01)
( 3.03035270e-01,  9.52979342e-01)
( 2.60841506e-01,  9.65381639e-01)
( 2.18143241e-01,  9.75916762e-01)
( 1.75023059e-01,  9.84564335e-01)
( 1.31564359e-01,  9.91307631e-01)
( 8.78511966e-02,  9.96133609e-01)
( 4.39681183e-02,  9.99032935e-01)
( 2.83276945e-16,  1.00000000e+00)
(-4.39681183e-02,  9.99032935e-01)
(-8.78511966e-02,  9.96133609e-01)
(-1.31564359e-01,  9.91307631e-01)
(-1.75023059e-01,  9.84564335e-01)
(-2.18143241e-01,  9.75916762e-01)
(-2.60841506e-01,  9.65381639e-01)
(-3.03035270e-01,  9.52979342e-01)
(-3.44642923e-01,  9.38733858e-01)
(-3.85583992e-01,  9.22672740e-01)
(-4.25779292e-01,  9.04827052e-01)
(-4.65151078e-01,  8.85231311e-01)
(-5.03623202e-01,  8.63923417e-01)
(-5.41121252e-01,  8.40944582e-01)
(-5.77572703e-01,  8.16339251e-01)
(-6.12907054e-01,  7.90155012e-01)
(-6.47055962e-01,  7.62442511e-01)
(-6.79953379e-01,  7.33255346e-01)
(-7.11535677e-01,  7.02649970e-01)
(-7.41741773e-01,  6.70685577e-01)
(-7.70513243e-01,  6.37423990e-01)
(-7.97794440e-01,  6.02929542e-01)
(-8.23532598e-01,  5.67268949e-01)
(-8.47677936e-01,  5.30511184e-01)
(-8.70183755e-01,  4.92727342e-01)
( 3.97143577e+00,  2.24876065e+00)
( 3.74509850e+00,  2.34383432e+00)
( 3.52458945e+00,  2.42782151e+00)
( 3.31062264e+00,  2.50198810e+00)
( 3.10355717e+00,  2.56748578e+00)
( 2.90348909e+00,  2.62534527e+00)
( 2.71032480e+00,  2.67647807e+00)
( 2.52383812e+00,  2.72168336e+00)
( 2.34371361e+00,  2.76165741e+00)
( 2.16957878e+00,  2.79700411e+00)
( 2.00102758e+00,  2.82824542e+00)
( 1.83763715e+00,  2.85583130e+00)
( 1.67897954e+00,  2.88014877e+00)
( 1.52462953e+00,  2.90152998e+00)
( 1.37416972e+00,  2.92025930e+00)
( 1.22719355e+00,  2.93657947e+00)
( 1.08330680e+00,  2.95069680e+00)
( 9.42128023e-01,  2.96278563e+00)
( 8.03288259e-01,  2.97299209e+00)
( 6.66430169e-01,  2.98143719e+00)
( 5.31206821e-01,  2.98821934e+00)
( 3.97280224e-01,  2.99341646e+00)
( 2.64319691e-01,  2.99708755e+00)
( 1.32000083e-01,  2.99927391e+00)
( 8.49830835e-16,  3.00000000e+00)
(-1.32000083e-01,  2.99927391e+00)
(-2.64319691e-01,  2.99708755e+00)
(-3.97280224e-01,  2.99341646e+00)
(-5.31206821e-01,  2.98821934e+00)
(-6.66430169e-01,  2.98143719e+00)
(-8.03288259e-01,  2.97299209e+00)
(-9.42128023e-01,  2.96278563e+00)
(-1.08330680e+00,  2.95069680e+00)
(-1.22719355e+00,  2.93657947e+00)
(-1.37416972e+00,  2.92025930e+00)
(-1.52462953e+00,  2.90152998e+00)
(-1.67897954e+00,  2.88014877e+00)
(-1.83763715e+00,  2.85583130e+00)
(-2.00102758e+00,  2.82824542e+00)
(-2.16957878e+00,  2.79700411e+00)
(-2.34371361e+00,  2.76165741e+00)
(-2.52383812e+00,  2.72168336e+00)
(-2.71032480e+00,  2.67647807e+00)
(-2.90348909e+00,  2.62534527e+00)
(-3.10355717e+00,  2.56748578e+00)
(-3.31062264e+00,  2.50198810e+00)
(-3.52458945e+00,  2.42782151e+00)
(-3.74509850e+00,  2.34383432e+00)
(-3.97143577e+00,  2.24876065e+00)
(-1.49902378e+00,  9.27241390e-01)
(-1.24751572e+00,  1.08293722e+00)
(-9.67064629e-01,  1.22264208e+00)
(-6.76022159e-01,  1.32993358e+00)
(-3.62347088e-01,  1.40139872e+00)
(-3.62150912e-02,  1.43011332e+00)
( 2.85446291e-01,  1.41566701e+00)
( 6.09615681e-01,  1.35091310e+00)
( 9.29542048e-01,  1.23770473e+00)
( 1.22197445e+00,  1.09574603e+00)
( 1.49063100e+00,  9.36745443e-01)
( 9.65513370e-01,  4.91953634e-01)
( 1.04002022e+00,  5.29916768e-01)
( 1.11452706e+00,  5.67879902e-01)
( 1.18903391e+00,  6.05843036e-01)
( 1.26354075e+00,  6.43806170e-01)
( 1.33804760e+00,  6.81769304e-01)
( 1.41255444e+00,  7.19732437e-01)
( 1.48706129e+00,  7.57695571e-01)
( 1.56156813e+00,  7.95658705e-01)
( 1.63607498e+00,  8.33621839e-01)
( 1.70023365e+00,  8.66312316e-01)
( 1.76439232e+00,  8.99002792e-01)
( 1.82855100e+00,  9.31693269e-01)
( 1.89270967e+00,  9.64383745e-01)
( 1.95686834e+00,  9.97074222e-01)
( 2.02102701e+00,  1.02976470e+00)
( 2.08518569e+00,  1.06245517e+00)
( 2.14934436e+00,  1.09514565e+00)
( 2.21350303e+00,  1.12783613e+00)
( 2.27766170e+00,  1.16052660e+00)
( 2.34182038e+00,  1.19321708e+00)
( 2.40597905e+00,  1.22590756e+00)
( 2.47013772e+00,  1.25859803e+00)
( 2.53429640e+00,  1.29128851e+00)
( 2.59845507e+00,  1.32397899e+00)
( 2.66261374e+00,  1.35666946e+00)
( 2.72677241e+00,  1.38935994e+00)
( 2.79093109e+00,  1.42205042e+00)
( 2.85508976e+00,  1.45474089e+00)
( 2.91924843e+00,  1.48743137e+00)
( 2.98340710e+00,  1.52012185e+00)
( 3.04756578e+00,  1.55281232e+00)
( 3.11172445e+00,  1.58550280e+00)
( 3.17588312e+00,  1.61819327e+00)
( 3.24004179e+00,  1.65088375e+00)
( 3.30420047e+00,  1.68357423e+00)
( 3.36835914e+00,  1.71626470e+00)
( 3.43251781e+00,  1.74895518e+00)
( 3.49667648e+00,  1.78164566e+00)
( 3.56083516e+00,  1.81433613e+00)
( 3.62499383e+00,  1.84702661e+00)
( 3.68915250e+00,  1.87971709e+00)
( 3.75331117e+00,  1.91240756e+00)
( 3.81746985e+00,  1.94509804e+00)
( 3.88162852e+00,  1.97778852e+00)
( 3.94578719e+00,  2.01047899e+00)
( 4.00994586e+00,  2.04316947e+00)
( 4.07410454e+00,  2.07585995e+00)
( 4.13826321e+00,  2.10855042e+00)
(-9.65513370e-01,  4.91953634e-01)
(-1.04002022e+00,  5.29916768e-01)
(-1.11452706e+00,  5.67879902e-01)
(-1.18903391e+00,  6.05843036e-01)
(-1.26354075e+00,  6.43806170e-01)
(-1.33804760e+00,  6.81769304e-01)
(-1.41255444e+00,  7.19732437e-01)
(-1.48706129e+00,  7.57695571e-01)
(-1.56156813e+00,  7.95658705e-01)
(-1.63607498e+00,  8.33621839e-01)
(-1.70023365e+00,  8.66312316e-01)
(-1.76439232e+00,  8.99002792e-01)
(-1.82855100e+00,  9.31693269e-01)
(-1.89270967e+00,  9.64383745e-01)
(-1.95686834e+00,  9.97074222e-01)
(-2.02102701e+00,  1.02976470e+00)
(-2.08518569e+00,  1.06245517e+00)
(-2.14934436e+00,  1.09514565e+00)
(-2.21350303e+00,  1.12783613e+00)
(-2.27766170e+00,  1.16052660e+00)
(-2.34182038e+00,  1.19321708e+00)
(-2.40597905e+00,  1.22590756e+00)
(-2.47013772e+00,  1.25859803e+00)
(-2.53429640e+00,  1.29128851e+00)
(-2.59845507e+00,  1.32397899e+00)
(-2.66261374e+00,  1.35666946e+00)
(-2.72677241e+00,  1.38935994e+00)
(-2.79093109e+00,  1.42205042e+00)
(-2.85508976e+00,  1.45474089e+00)
(-2.91924843e+00,  1.48743137e+00)
(-2.98340710e+00,  1.52012185e+00)
(-3.04756578e+00,  1.55281232e+00)
(-3.11172445e+00,  1.58550280e+00)
(-3.17588312e+00,  1.61819327e+00)
(-3.24004179e+00,  1.65088375e+00)
(-3.30420047e+00,  1.68357423e+00)
(-3.36835914e+00,  1.71626470e+00)
(-3.43251781e+00,  1.74895518e+00)
(-3.49667648e+00,  1.78164566e+00)
(-3.56083516e+00,  1.81433613e+00)
(-3.62499383e+00,  1.84702661e+00)
(-3.68915250e+00,  1.87971709e+00)
(-3.75331117e+00,  1.91240756e+00)
(-3.81746985e+00,  1.94509804e+00)
(-3.88162852e+00,  1.97778852e+00)
(-3.94578719e+00,  2.01047899e+00)
(-4.00994586e+00,  2.04316947e+00)
(-4.07410454e+00,  2.07585995e+00)
(-4.13826321e+00,  2.10855042e+00)};\label{line:cy_xc}

\end{axis}
\end{tikzpicture}

==> figs/cylinder/slice/45/cy_rom_45_slice.tikz <==
\begin{tikzpicture}
\begin{semilogyaxis}[
width=.50\textwidth,
xlabel={$x$},
ymax=40,
xmax=1.6,
ylabel={$\rho(x)$},
xmin=1,
ymin=0.8]
\addplot [blue, , semithick, mark repeat=0]
coordinates {
( 1.00100000e+00,  1.02660164e+01)
( 1.00299800e+00,  9.66807845e+00)
( 1.00499600e+00,  9.13821517e+00)
( 1.00699400e+00,  8.66793409e+00)
( 1.00899200e+00,  8.24874275e+00)
( 1.01099000e+00,  7.87493168e+00)
( 1.01298800e+00,  7.54148124e+00)
( 1.01498600e+00,  7.24453646e+00)
( 1.01698400e+00,  6.98070131e+00)
( 1.01898200e+00,  6.74657973e+00)
( 1.02098000e+00,  6.53923339e+00)
( 1.02297800e+00,  6.35594788e+00)
( 1.02497600e+00,  6.19454407e+00)
( 1.02697400e+00,  6.05291375e+00)
( 1.02897200e+00,  5.92894870e+00)
( 1.03097000e+00,  5.82087666e+00)
( 1.03296800e+00,  5.72693540e+00)
( 1.03496600e+00,  5.64566253e+00)
( 1.03696400e+00,  5.57570933e+00)
( 1.03896200e+00,  5.51572706e+00)
( 1.04096000e+00,  5.46450355e+00)
( 1.04295800e+00,  5.42096872e+00)
( 1.04495600e+00,  5.38418305e+00)
( 1.04695400e+00,  5.35329757e+00)
( 1.04895200e+00,  5.32746329e+00)
( 1.05095000e+00,  5.30593952e+00)
( 1.05294800e+00,  5.28810570e+00)
( 1.05494600e+00,  5.27341016e+00)
( 1.05694400e+00,  5.26138415e+00)
( 1.05894200e+00,  5.25155893e+00)
( 1.06094000e+00,  5.24352631e+00)
( 1.06293800e+00,  5.23699210e+00)
( 1.06493600e+00,  5.23168331e+00)
( 1.06693400e+00,  5.22738345e+00)
( 1.06893200e+00,  5.22387600e+00)
( 1.07093000e+00,  5.22097724e+00)
( 1.07292800e+00,  5.21857819e+00)
( 1.07492600e+00,  5.21656630e+00)
( 1.07692400e+00,  5.21486193e+00)
( 1.07892200e+00,  5.21338548e+00)
( 1.08092000e+00,  5.21206851e+00)
( 1.08291800e+00,  5.21088152e+00)
( 1.08491600e+00,  5.20978673e+00)
( 1.08691400e+00,  5.20876070e+00)
( 1.08891200e+00,  5.20777998e+00)
( 1.09091000e+00,  5.20682398e+00)
( 1.09290800e+00,  5.20588744e+00)
( 1.09490600e+00,  5.20495975e+00)
( 1.09690400e+00,  5.20403555e+00)
( 1.09890200e+00,  5.20310945e+00)
( 1.10090000e+00,  5.20217636e+00)
( 1.10289800e+00,  5.20123597e+00)
( 1.10489600e+00,  5.20028599e+00)
( 1.10689400e+00,  5.19932552e+00)
( 1.10889200e+00,  5.19835364e+00)
( 1.11089000e+00,  5.19736937e+00)
( 1.11288800e+00,  5.19637302e+00)
( 1.11488600e+00,  5.19536427e+00)
( 1.11688400e+00,  5.19434310e+00)
( 1.11888200e+00,  5.19330948e+00)
( 1.12088000e+00,  5.19226341e+00)
( 1.12287800e+00,  5.19120489e+00)
( 1.12487600e+00,  5.19013425e+00)
( 1.12687400e+00,  5.18905151e+00)
( 1.12887200e+00,  5.18795678e+00)
( 1.13087000e+00,  5.18685016e+00)
( 1.13286800e+00,  5.18573168e+00)
( 1.13486600e+00,  5.18460166e+00)
( 1.13686400e+00,  5.18346014e+00)
( 1.13886200e+00,  5.18230723e+00)
( 1.14086000e+00,  5.18114304e+00)
( 1.14285800e+00,  5.17996757e+00)
( 1.14485600e+00,  5.17878115e+00)
( 1.14685400e+00,  5.17758379e+00)
( 1.14885200e+00,  5.17637558e+00)
( 1.15085000e+00,  5.17515663e+00)
( 1.15284800e+00,  5.17392691e+00)
( 1.15484600e+00,  5.17268676e+00)
( 1.15684400e+00,  5.17143616e+00)
( 1.15884200e+00,  5.17017519e+00)
( 1.16084000e+00,  5.16890394e+00)
( 1.16283800e+00,  5.16762250e+00)
( 1.16483600e+00,  5.16633083e+00)
( 1.16683400e+00,  5.16502925e+00)
( 1.16883200e+00,  5.16371771e+00)
( 1.17083000e+00,  5.16239630e+00)
( 1.17282800e+00,  5.16106508e+00)
( 1.17482600e+00,  5.15972400e+00)
( 1.17682400e+00,  5.15837339e+00)
( 1.17882200e+00,  5.15701317e+00)
( 1.18082000e+00,  5.15564341e+00)
( 1.18281800e+00,  5.15426418e+00)
( 1.18481600e+00,  5.15287543e+00)
( 1.18681400e+00,  5.15147743e+00)
( 1.18881200e+00,  5.15007013e+00)
( 1.19081000e+00,  5.14865359e+00)
( 1.19280800e+00,  5.14722785e+00)
( 1.19480600e+00,  5.14579297e+00)
( 1.19680400e+00,  5.14434888e+00)
( 1.19880200e+00,  5.14289585e+00)
( 1.20080000e+00,  5.14143382e+00)
( 1.20279800e+00,  5.13996283e+00)
( 1.20479600e+00,  5.13848292e+00)
( 1.20679400e+00,  5.13699402e+00)
( 1.20879200e+00,  5.13549638e+00)
( 1.21079000e+00,  5.13398993e+00)
( 1.21278800e+00,  5.13247471e+00)
( 1.21478600e+00,  5.13095075e+00)
( 1.21678400e+00,  5.12941809e+00)
( 1.21878200e+00,  5.12787663e+00)
( 1.22078000e+00,  5.12632663e+00)
( 1.22277800e+00,  5.12476800e+00)
( 1.22477600e+00,  5.12320078e+00)
( 1.22677400e+00,  5.12162498e+00)
( 1.22877200e+00,  5.12004052e+00)
( 1.23077000e+00,  5.11844763e+00)
( 1.23276800e+00,  5.11684622e+00)
( 1.23476600e+00,  5.11523632e+00)
( 1.23676400e+00,  5.11361794e+00)
( 1.23876200e+00,  5.11199110e+00)
( 1.24076000e+00,  5.11035569e+00)
( 1.24275800e+00,  5.10871196e+00)
( 1.24475600e+00,  5.10705979e+00)
( 1.24675400e+00,  5.10539920e+00)
( 1.24875200e+00,  5.10373021e+00)
( 1.25075000e+00,  5.10205272e+00)
( 1.25274800e+00,  5.10036693e+00)
( 1.25474600e+00,  5.09867274e+00)
( 1.25674400e+00,  5.09697017e+00)
( 1.25874200e+00,  5.09525921e+00)
( 1.26074000e+00,  5.09353988e+00)
( 1.26273800e+00,  5.09181205e+00)
( 1.26473600e+00,  5.09007594e+00)
( 1.26673400e+00,  5.08833144e+00)
( 1.26873200e+00,  5.08657854e+00)
( 1.27073000e+00,  5.08481726e+00)
( 1.27272800e+00,  5.08304757e+00)
( 1.27472600e+00,  5.08126938e+00)
( 1.27672400e+00,  5.07948286e+00)
( 1.27872200e+00,  5.07768791e+00)
( 1.28072000e+00,  5.07588453e+00)
( 1.28271800e+00,  5.07407271e+00)
( 1.28471600e+00,  5.07225243e+00)
( 1.28671400e+00,  5.07042357e+00)
( 1.28871200e+00,  5.06858632e+00)
( 1.29071000e+00,  5.06674057e+00)
( 1.29270800e+00,  5.06488630e+00)
( 1.29470600e+00,  5.06302349e+00)
( 1.29670400e+00,  5.06115214e+00)
( 1.29870200e+00,  5.05927211e+00)
( 1.30070000e+00,  5.05738357e+00)
( 1.30269800e+00,  5.05548641e+00)
( 1.30469600e+00,  5.05358062e+00)
( 1.30669400e+00,  5.05166617e+00)
( 1.30869200e+00,  5.04974304e+00)
( 1.31069000e+00,  5.04781109e+00)
( 1.31268800e+00,  5.04587049e+00)
( 1.31468600e+00,  5.04392113e+00)
( 1.31668400e+00,  5.04196297e+00)
( 1.31868200e+00,  5.03999599e+00)
( 1.32068000e+00,  5.03802016e+00)
( 1.32267800e+00,  5.03603535e+00)
( 1.32467600e+00,  5.03404170e+00)
( 1.32667400e+00,  5.03203911e+00)
( 1.32867200e+00,  5.03002753e+00)
( 1.33067000e+00,  5.02800693e+00)
( 1.33266800e+00,  5.02597729e+00)
( 1.33466600e+00,  5.02393846e+00)
( 1.33666400e+00,  5.02189057e+00)
( 1.33866200e+00,  5.01983352e+00)
( 1.34066000e+00,  5.01776726e+00)
( 1.34265800e+00,  5.01569176e+00)
( 1.34465600e+00,  5.01360697e+00)
( 1.34665400e+00,  5.01151278e+00)
( 1.34865200e+00,  5.00940925e+00)
( 1.35065000e+00,  5.00729632e+00)
( 1.35264800e+00,  5.00517393e+00)
( 1.35464600e+00,  5.00304203e+00)
( 1.35664400e+00,  5.00090057e+00)
( 1.35864200e+00,  4.99874951e+00)
( 1.36064000e+00,  4.99658872e+00)
( 1.36263800e+00,  4.99441829e+00)
( 1.36463600e+00,  4.99223810e+00)
( 1.36663400e+00,  4.99004811e+00)
( 1.36863200e+00,  4.98784827e+00)
( 1.37063000e+00,  4.98563854e+00)
( 1.37262800e+00,  4.98341875e+00)
( 1.37462600e+00,  4.98118897e+00)
( 1.37662400e+00,  4.97894915e+00)
( 1.37862200e+00,  4.97669921e+00)
( 1.38062000e+00,  4.97443908e+00)
( 1.38261800e+00,  4.97216867e+00)
( 1.38461600e+00,  4.96988791e+00)
( 1.38661400e+00,  4.96759685e+00)
( 1.38861200e+00,  4.96529536e+00)
( 1.39061000e+00,  4.96298332e+00)
( 1.39260800e+00,  4.96066071e+00)
( 1.39460600e+00,  4.95832753e+00)
( 1.39660400e+00,  4.95598377e+00)
( 1.39860200e+00,  4.95362912e+00)
( 1.40060000e+00,  4.95126343e+00)
( 1.40259800e+00,  4.94888712e+00)
( 1.40459600e+00,  4.94649996e+00)
( 1.40659400e+00,  4.94410175e+00)
( 1.40859200e+00,  4.94169225e+00)
( 1.41059000e+00,  4.93927125e+00)
( 1.41258800e+00,  4.93683918e+00)
( 1.41458600e+00,  4.93439550e+00)
( 1.41658400e+00,  4.93193949e+00)
( 1.41858200e+00,  4.92947126e+00)
( 1.42058000e+00,  4.92699093e+00)
( 1.42257800e+00,  4.92449860e+00)
( 1.42457600e+00,  4.92199441e+00)
( 1.42657400e+00,  4.91947523e+00)
( 1.42857200e+00,  4.91694373e+00)
( 1.43057000e+00,  4.91439939e+00)
( 1.43256800e+00,  4.91184136e+00)
( 1.43456600e+00,  4.90926880e+00)
( 1.43656400e+00,  4.90668086e+00)
( 1.43856200e+00,  4.90407637e+00)
( 1.44056000e+00,  4.90146363e+00)
( 1.44255800e+00,  4.89883076e+00)
( 1.44455600e+00,  4.89617896e+00)
( 1.44655400e+00,  4.89350943e+00)
( 1.44855200e+00,  4.89082335e+00)
( 1.45055000e+00,  4.88812192e+00)
( 1.45254800e+00,  4.88540336e+00)
( 1.45454600e+00,  4.88264723e+00)
( 1.45654400e+00,  4.87987874e+00)
( 1.45854200e+00,  4.87709119e+00)
( 1.46054000e+00,  4.87427785e+00)
( 1.46253800e+00,  4.87143200e+00)
( 1.46453600e+00,  4.86854691e+00)
( 1.46653400e+00,  4.86562229e+00)
( 1.46853200e+00,  4.86273105e+00)
( 1.47053000e+00,  4.85975120e+00)
( 1.47252800e+00,  4.85670635e+00)
( 1.47452600e+00,  4.85362008e+00)
( 1.47652400e+00,  4.85051599e+00)
( 1.47852200e+00,  4.84741766e+00)
( 1.48052000e+00,  4.84434870e+00)
( 1.48251800e+00,  4.84050765e+00)
( 1.48451600e+00,  4.83709820e+00)
( 1.48651400e+00,  4.83376922e+00)
( 1.48851200e+00,  4.83009581e+00)
( 1.49051000e+00,  4.82565306e+00)
( 1.49250800e+00,  4.82001606e+00)
( 1.49450600e+00,  4.81275991e+00)
( 1.49650400e+00,  4.80241261e+00)
( 1.49850200e+00,  4.78763149e+00)
( 1.50050000e+00,  4.76561027e+00)
( 1.50249800e+00,  4.73319855e+00)
( 1.50449600e+00,  4.68724594e+00)
( 1.50649400e+00,  4.62460205e+00)
( 1.50849200e+00,  4.54211646e+00)
( 1.51049000e+00,  4.43803806e+00)
( 1.51248800e+00,  4.30714000e+00)
( 1.51448600e+00,  4.14573276e+00)
( 1.51648400e+00,  3.95431656e+00)
( 1.51848200e+00,  3.73339164e+00)
( 1.52048000e+00,  3.48345821e+00)
( 1.52247800e+00,  3.20501649e+00)
( 1.52447600e+00,  2.89908612e+00)
( 1.52647400e+00,  2.56677885e+00)
( 1.52847200e+00,  2.23713599e+00)
( 1.53047000e+00,  1.92394987e+00)
( 1.53246800e+00,  1.64101280e+00)
( 1.53446600e+00,  1.40211711e+00)
( 1.53646400e+00,  1.22105512e+00)
( 1.53846200e+00,  1.11161915e+00)
( 1.54046000e+00,  1.06509765e+00)
( 1.54245800e+00,  1.03348622e+00)
( 1.54445600e+00,  1.01473257e+00)
( 1.54645400e+00,  1.00556672e+00)
( 1.54845200e+00,  1.00271867e+00)
( 1.55045000e+00,  1.00291845e+00)
( 1.55244800e+00,  1.00289604e+00)
( 1.55444600e+00,  9.99381473e-01)
( 1.55644400e+00,  9.99632784e-01)
( 1.55844200e+00,  9.99959802e-01)
( 1.56044000e+00,  1.00006433e+00)
( 1.56243800e+00,  1.00003464e+00)
( 1.56443600e+00,  9.99959031e-01)
( 1.56643400e+00,  9.99925780e-01)
( 1.56843200e+00,  1.00002317e+00)
( 1.57043000e+00,  1.00009548e+00)
( 1.57242800e+00,  1.00001093e+00)
( 1.57442600e+00,  9.99984673e-01)
( 1.57642400e+00,  9.99995754e-01)
( 1.57842200e+00,  1.00002321e+00)
( 1.58042000e+00,  1.00004608e+00)
( 1.58241800e+00,  1.00004342e+00)
( 1.58441600e+00,  9.99994244e-01)
( 1.58641400e+00,  1.00000414e+00)
( 1.58841200e+00,  1.00001332e+00)
( 1.59041000e+00,  1.00001507e+00)
( 1.59240800e+00,  1.00001221e+00)
( 1.59440600e+00,  1.00000755e+00)
( 1.59640400e+00,  1.00000393e+00)
( 1.59840200e+00,  1.00000415e+00)
( 1.60040000e+00,  1.00001104e+00)
( 1.60239800e+00,  1.00000718e+00)
( 1.60439600e+00,  1.00000641e+00)
( 1.60639400e+00,  1.00000587e+00)
( 1.60839200e+00,  1.00000548e+00)
( 1.61039000e+00,  1.00000513e+00)
( 1.61238800e+00,  1.00000473e+00)
( 1.61438600e+00,  1.00000420e+00)
( 1.61638400e+00,  1.00000343e+00)
( 1.61838200e+00,  1.00000350e+00)
( 1.62038000e+00,  1.00000332e+00)
( 1.62237800e+00,  1.00000314e+00)
( 1.62437600e+00,  1.00000296e+00)
( 1.62637400e+00,  1.00000277e+00)
( 1.62837200e+00,  1.00000257e+00)
( 1.63037000e+00,  1.00000236e+00)
( 1.63236800e+00,  1.00000214e+00)
( 1.63436600e+00,  1.00000215e+00)
( 1.63636400e+00,  1.00000200e+00)
( 1.63836200e+00,  1.00000187e+00)
( 1.64036000e+00,  1.00000173e+00)
( 1.64235800e+00,  1.00000159e+00)
( 1.64435600e+00,  1.00000145e+00)
( 1.64635400e+00,  1.00000130e+00)
( 1.64835200e+00,  1.00000114e+00)
( 1.65035000e+00,  1.00000111e+00)
( 1.65234800e+00,  1.00000106e+00)
( 1.65434600e+00,  1.00000101e+00)
( 1.65634400e+00,  1.00000095e+00)
( 1.65834200e+00,  1.00000090e+00)
( 1.66034000e+00,  1.00000084e+00)
( 1.66233800e+00,  1.00000077e+00)
( 1.66433600e+00,  1.00000070e+00)
( 1.66633400e+00,  1.00000063e+00)
( 1.66833200e+00,  1.00000066e+00)
( 1.67033000e+00,  1.00000061e+00)
( 1.67232800e+00,  1.00000057e+00)
( 1.67432600e+00,  1.00000053e+00)
( 1.67632400e+00,  1.00000049e+00)
( 1.67832200e+00,  1.00000045e+00)
( 1.68032000e+00,  1.00000040e+00)
( 1.68231800e+00,  1.00000035e+00)
( 1.68431600e+00,  1.00000036e+00)
( 1.68631400e+00,  1.00000034e+00)
( 1.68831200e+00,  1.00000032e+00)
( 1.69031000e+00,  1.00000031e+00)
( 1.69230800e+00,  1.00000029e+00)
( 1.69430600e+00,  1.00000027e+00)
( 1.69630400e+00,  1.00000025e+00)
( 1.69830200e+00,  1.00000023e+00)
( 1.70030000e+00,  1.00000023e+00)
( 1.70229800e+00,  1.00000021e+00)
( 1.70429600e+00,  1.00000020e+00)
( 1.70629400e+00,  1.00000019e+00)
( 1.70829200e+00,  1.00000018e+00)
( 1.71029000e+00,  1.00000016e+00)
( 1.71228800e+00,  1.00000015e+00)
( 1.71428600e+00,  1.00000013e+00)
( 1.71628400e+00,  1.00000012e+00)
( 1.71828200e+00,  1.00000012e+00)
( 1.72028000e+00,  1.00000012e+00)
( 1.72227800e+00,  1.00000011e+00)
( 1.72427600e+00,  1.00000011e+00)
( 1.72627400e+00,  1.00000010e+00)
( 1.72827200e+00,  1.00000009e+00)
( 1.73027000e+00,  1.00000009e+00)
( 1.73226800e+00,  1.00000008e+00)
( 1.73426600e+00,  1.00000007e+00)
( 1.73626400e+00,  1.00000007e+00)
( 1.73826200e+00,  1.00000007e+00)
( 1.74026000e+00,  1.00000007e+00)
( 1.74225800e+00,  1.00000006e+00)
( 1.74425600e+00,  1.00000006e+00)
( 1.74625400e+00,  1.00000005e+00)
( 1.74825200e+00,  1.00000005e+00)
( 1.75025000e+00,  1.00000004e+00)
( 1.75224800e+00,  1.00000004e+00)
( 1.75424600e+00,  1.00000004e+00)
( 1.75624400e+00,  1.00000004e+00)
( 1.75824200e+00,  1.00000004e+00)
( 1.76024000e+00,  1.00000004e+00)
( 1.76223800e+00,  1.00000003e+00)
( 1.76423600e+00,  1.00000003e+00)
( 1.76623400e+00,  1.00000003e+00)
( 1.76823200e+00,  1.00000003e+00)
( 1.77023000e+00,  1.00000003e+00)
( 1.77222800e+00,  1.00000003e+00)
( 1.77422600e+00,  1.00000002e+00)
( 1.77622400e+00,  1.00000002e+00)
( 1.77822200e+00,  1.00000002e+00)
( 1.78022000e+00,  1.00000002e+00)
( 1.78221800e+00,  1.00000002e+00)
( 1.78421600e+00,  1.00000002e+00)
( 1.78621400e+00,  1.00000002e+00)
( 1.78821200e+00,  1.00000002e+00)
( 1.79021000e+00,  1.00000002e+00)
( 1.79220800e+00,  1.00000001e+00)
( 1.79420600e+00,  1.00000001e+00)
( 1.79620400e+00,  1.00000001e+00)
( 1.79820200e+00,  1.00000001e+00)
( 1.80020000e+00,  1.00000001e+00)
( 1.80219800e+00,  1.00000001e+00)
( 1.80419600e+00,  1.00000001e+00)
( 1.80619400e+00,  1.00000001e+00)
( 1.80819200e+00,  1.00000001e+00)
( 1.81019000e+00,  1.00000001e+00)
( 1.81218800e+00,  1.00000001e+00)
( 1.81418600e+00,  1.00000001e+00)
( 1.81618400e+00,  1.00000001e+00)
( 1.81818200e+00,  1.00000001e+00)
( 1.82018000e+00,  1.00000001e+00)
( 1.82217800e+00,  1.00000001e+00)
( 1.82417600e+00,  1.00000001e+00)
( 1.82617400e+00,  1.00000001e+00)
( 1.82817200e+00,  1.00000001e+00)
( 1.83017000e+00,  1.00000001e+00)
( 1.83216800e+00,  1.00000000e+00)
( 1.83416600e+00,  1.00000000e+00)
( 1.83616400e+00,  1.00000000e+00)
( 1.83816200e+00,  1.00000000e+00)
( 1.84016000e+00,  1.00000000e+00)
( 1.84215800e+00,  1.00000000e+00)
( 1.84415600e+00,  1.00000000e+00)
( 1.84615400e+00,  1.00000000e+00)
( 1.84815200e+00,  1.00000000e+00)
( 1.85015000e+00,  1.00000000e+00)
( 1.85214800e+00,  1.00000000e+00)
( 1.85414600e+00,  1.00000000e+00)
( 1.85614400e+00,  1.00000000e+00)
( 1.85814200e+00,  1.00000000e+00)
( 1.86014000e+00,  1.00000000e+00)
( 1.86213800e+00,  1.00000000e+00)
( 1.86413600e+00,  1.00000000e+00)
( 1.86613400e+00,  1.00000000e+00)
( 1.86813200e+00,  1.00000000e+00)
( 1.87013000e+00,  1.00000000e+00)
( 1.87212800e+00,  1.00000000e+00)
( 1.87412600e+00,  1.00000000e+00)
( 1.87612400e+00,  1.00000000e+00)
( 1.87812200e+00,  1.00000000e+00)
( 1.88012000e+00,  1.00000000e+00)
( 1.88211800e+00,  1.00000000e+00)
( 1.88411600e+00,  1.00000000e+00)
( 1.88611400e+00,  1.00000000e+00)
( 1.88811200e+00,  1.00000000e+00)
( 1.89011000e+00,  1.00000000e+00)
( 1.89210800e+00,  1.00000000e+00)
( 1.89410600e+00,  1.00000000e+00)
( 1.89610400e+00,  1.00000000e+00)
( 1.89810200e+00,  1.00000000e+00)
( 1.90010000e+00,  1.00000000e+00)
( 1.90209800e+00,  1.00000000e+00)
( 1.90409600e+00,  1.00000000e+00)
( 1.90609400e+00,  1.00000000e+00)
( 1.90809200e+00,  1.00000000e+00)
( 1.91009000e+00,  1.00000000e+00)
( 1.91208800e+00,  1.00000000e+00)
( 1.91408600e+00,  1.00000000e+00)
( 1.91608400e+00,  1.00000000e+00)
( 1.91808200e+00,  1.00000000e+00)
( 1.92008000e+00,  1.00000000e+00)
( 1.92207800e+00,  1.00000000e+00)
( 1.92407600e+00,  1.00000000e+00)
( 1.92607400e+00,  1.00000000e+00)
( 1.92807200e+00,  1.00000000e+00)
( 1.93007000e+00,  1.00000000e+00)
( 1.93206800e+00,  1.00000000e+00)
( 1.93406600e+00,  1.00000000e+00)
( 1.93606400e+00,  1.00000000e+00)
( 1.93806200e+00,  1.00000000e+00)
( 1.94006000e+00,  1.00000000e+00)
( 1.94205800e+00,  1.00000000e+00)
( 1.94405600e+00,  1.00000000e+00)
( 1.94605400e+00,  1.00000000e+00)
( 1.94805200e+00,  1.00000000e+00)
( 1.95005000e+00,  1.00000000e+00)
( 1.95204800e+00,  1.00000000e+00)
( 1.95404600e+00,  1.00000000e+00)
( 1.95604400e+00,  1.00000000e+00)
( 1.95804200e+00,  1.00000000e+00)
( 1.96004000e+00,  1.00000000e+00)
( 1.96203800e+00,  1.00000000e+00)
( 1.96403600e+00,  1.00000000e+00)
( 1.96603400e+00,  1.00000000e+00)
( 1.96803200e+00,  1.00000000e+00)
( 1.97003000e+00,  1.00000000e+00)
( 1.97202800e+00,  1.00000000e+00)
( 1.97402600e+00,  1.00000000e+00)
( 1.97602400e+00,  1.00000000e+00)
( 1.97802200e+00,  1.00000000e+00)
( 1.98002000e+00,  1.00000000e+00)
( 1.98201800e+00,  1.00000000e+00)
( 1.98401600e+00,  1.00000000e+00)
( 1.98601400e+00,  1.00000000e+00)
( 1.98801200e+00,  1.00000000e+00)
( 1.99001000e+00,  1.00000000e+00)
( 1.99200800e+00,  1.00000000e+00)
( 1.99400600e+00,  1.00000000e+00)
( 1.99600400e+00,  1.00000000e+00)
( 1.99800200e+00,  1.00000000e+00)
( 2.00000000e+00,  1.00000000e+00)
( 2.00199800e+00,  1.00000000e+00)
( 2.00399600e+00,  1.00000000e+00)
( 2.00599400e+00,  1.00000000e+00)
( 2.00799200e+00,  1.00000000e+00)
( 2.00999000e+00,  1.00000000e+00)
( 2.01198800e+00,  1.00000000e+00)
( 2.01398600e+00,  1.00000000e+00)
( 2.01598400e+00,  1.00000000e+00)
( 2.01798200e+00,  1.00000000e+00)
( 2.01998000e+00,  1.00000000e+00)
( 2.02197800e+00,  1.00000000e+00)
( 2.02397600e+00,  1.00000000e+00)
( 2.02597400e+00,  1.00000000e+00)
( 2.02797200e+00,  1.00000000e+00)
( 2.02997000e+00,  1.00000000e+00)
( 2.03196800e+00,  1.00000000e+00)
( 2.03396600e+00,  1.00000000e+00)
( 2.03596400e+00,  1.00000000e+00)
( 2.03796200e+00,  1.00000000e+00)
( 2.03996000e+00,  1.00000000e+00)
( 2.04195800e+00,  1.00000000e+00)
( 2.04395600e+00,  1.00000000e+00)
( 2.04595400e+00,  1.00000000e+00)
( 2.04795200e+00,  1.00000000e+00)
( 2.04995000e+00,  1.00000000e+00)
( 2.05194800e+00,  1.00000000e+00)
( 2.05394600e+00,  1.00000000e+00)
( 2.05594400e+00,  1.00000000e+00)
( 2.05794200e+00,  1.00000000e+00)
( 2.05994000e+00,  1.00000000e+00)
( 2.06193800e+00,  1.00000000e+00)
( 2.06393600e+00,  1.00000000e+00)
( 2.06593400e+00,  1.00000000e+00)
( 2.06793200e+00,  1.00000000e+00)
( 2.06993000e+00,  1.00000000e+00)
( 2.07192800e+00,  1.00000000e+00)
( 2.07392600e+00,  1.00000000e+00)
( 2.07592400e+00,  1.00000000e+00)
( 2.07792200e+00,  1.00000000e+00)
( 2.07992000e+00,  1.00000000e+00)
( 2.08191800e+00,  1.00000000e+00)
( 2.08391600e+00,  1.00000000e+00)
( 2.08591400e+00,  1.00000000e+00)
( 2.08791200e+00,  1.00000000e+00)
( 2.08991000e+00,  1.00000000e+00)
( 2.09190800e+00,  1.00000000e+00)
( 2.09390600e+00,  1.00000000e+00)
( 2.09590400e+00,  1.00000000e+00)
( 2.09790200e+00,  1.00000000e+00)
( 2.09990000e+00,  1.00000000e+00)
( 2.10189800e+00,  1.00000000e+00)
( 2.10389600e+00,  1.00000000e+00)
( 2.10589400e+00,  1.00000000e+00)
( 2.10789200e+00,  1.00000000e+00)
( 2.10989000e+00,  1.00000000e+00)
( 2.11188800e+00,  1.00000000e+00)
( 2.11388600e+00,  1.00000000e+00)
( 2.11588400e+00,  1.00000000e+00)
( 2.11788200e+00,  1.00000000e+00)
( 2.11988000e+00,  1.00000000e+00)
( 2.12187800e+00,  1.00000000e+00)
( 2.12387600e+00,  1.00000000e+00)
( 2.12587400e+00,  1.00000000e+00)
( 2.12787200e+00,  1.00000000e+00)
( 2.12987000e+00,  1.00000000e+00)
( 2.13186800e+00,  1.00000000e+00)
( 2.13386600e+00,  1.00000000e+00)
( 2.13586400e+00,  1.00000000e+00)
( 2.13786200e+00,  1.00000000e+00)
( 2.13986000e+00,  1.00000000e+00)
( 2.14185800e+00,  1.00000000e+00)
( 2.14385600e+00,  1.00000000e+00)
( 2.14585400e+00,  1.00000000e+00)
( 2.14785200e+00,  1.00000000e+00)
( 2.14985000e+00,  1.00000000e+00)
( 2.15184800e+00,  1.00000000e+00)
( 2.15384600e+00,  1.00000000e+00)
( 2.15584400e+00,  1.00000000e+00)
( 2.15784200e+00,  1.00000000e+00)
( 2.15984000e+00,  1.00000000e+00)
( 2.16183800e+00,  1.00000000e+00)
( 2.16383600e+00,  1.00000000e+00)
( 2.16583400e+00,  1.00000000e+00)
( 2.16783200e+00,  1.00000000e+00)
( 2.16983000e+00,  1.00000000e+00)
( 2.17182800e+00,  1.00000000e+00)
( 2.17382600e+00,  1.00000000e+00)
( 2.17582400e+00,  1.00000000e+00)
( 2.17782200e+00,  1.00000000e+00)
( 2.17982000e+00,  1.00000000e+00)
( 2.18181800e+00,  1.00000000e+00)
( 2.18381600e+00,  1.00000000e+00)
( 2.18581400e+00,  1.00000000e+00)
( 2.18781200e+00,  1.00000000e+00)
( 2.18981000e+00,  1.00000000e+00)
( 2.19180800e+00,  1.00000000e+00)
( 2.19380600e+00,  1.00000000e+00)
( 2.19580400e+00,  1.00000000e+00)
( 2.19780200e+00,  1.00000000e+00)
( 2.19980000e+00,  1.00000000e+00)
( 2.20179800e+00,  1.00000000e+00)
( 2.20379600e+00,  1.00000000e+00)
( 2.20579400e+00,  1.00000000e+00)
( 2.20779200e+00,  1.00000000e+00)
( 2.20979000e+00,  1.00000000e+00)
( 2.21178800e+00,  1.00000000e+00)
( 2.21378600e+00,  1.00000000e+00)
( 2.21578400e+00,  1.00000000e+00)
( 2.21778200e+00,  1.00000000e+00)
( 2.21978000e+00,  1.00000000e+00)
( 2.22177800e+00,  1.00000000e+00)
( 2.22377600e+00,  1.00000000e+00)
( 2.22577400e+00,  1.00000000e+00)
( 2.22777200e+00,  1.00000000e+00)
( 2.22977000e+00,  1.00000000e+00)
( 2.23176800e+00,  1.00000000e+00)
( 2.23376600e+00,  1.00000000e+00)
( 2.23576400e+00,  1.00000000e+00)
( 2.23776200e+00,  1.00000000e+00)
( 2.23976000e+00,  1.00000000e+00)
( 2.24175800e+00,  1.00000000e+00)
( 2.24375600e+00,  1.00000000e+00)
( 2.24575400e+00,  1.00000000e+00)
( 2.24775200e+00,  1.00000000e+00)
( 2.24975000e+00,  1.00000000e+00)
( 2.25174800e+00,  1.00000000e+00)
( 2.25374600e+00,  1.00000000e+00)
( 2.25574400e+00,  1.00000000e+00)
( 2.25774200e+00,  1.00000000e+00)
( 2.25974000e+00,  1.00000000e+00)
( 2.26173800e+00,  1.00000000e+00)
( 2.26373600e+00,  1.00000000e+00)
( 2.26573400e+00,  1.00000000e+00)
( 2.26773200e+00,  1.00000000e+00)
( 2.26973000e+00,  1.00000000e+00)
( 2.27172800e+00,  1.00000000e+00)
( 2.27372600e+00,  1.00000000e+00)
( 2.27572400e+00,  1.00000000e+00)
( 2.27772200e+00,  1.00000000e+00)
( 2.27972000e+00,  1.00000000e+00)
( 2.28171800e+00,  1.00000000e+00)
( 2.28371600e+00,  1.00000000e+00)
( 2.28571400e+00,  1.00000000e+00)
( 2.28771200e+00,  1.00000000e+00)
( 2.28971000e+00,  1.00000000e+00)
( 2.29170800e+00,  1.00000000e+00)
( 2.29370600e+00,  1.00000000e+00)
( 2.29570400e+00,  1.00000000e+00)
( 2.29770200e+00,  1.00000000e+00)
( 2.29970000e+00,  1.00000000e+00)
( 2.30169800e+00,  1.00000000e+00)
( 2.30369600e+00,  1.00000000e+00)
( 2.30569400e+00,  1.00000000e+00)
( 2.30769200e+00,  1.00000000e+00)
( 2.30969000e+00,  1.00000000e+00)
( 2.31168800e+00,  1.00000000e+00)
( 2.31368600e+00,  1.00000000e+00)
( 2.31568400e+00,  1.00000000e+00)
( 2.31768200e+00,  1.00000000e+00)
( 2.31968000e+00,  1.00000000e+00)
( 2.32167800e+00,  1.00000000e+00)
( 2.32367600e+00,  1.00000000e+00)
( 2.32567400e+00,  1.00000000e+00)
( 2.32767200e+00,  1.00000000e+00)
( 2.32967000e+00,  1.00000000e+00)
( 2.33166800e+00,  1.00000000e+00)
( 2.33366600e+00,  1.00000000e+00)
( 2.33566400e+00,  1.00000000e+00)
( 2.33766200e+00,  1.00000000e+00)
( 2.33966000e+00,  1.00000000e+00)
( 2.34165800e+00,  1.00000000e+00)
( 2.34365600e+00,  1.00000000e+00)
( 2.34565400e+00,  1.00000000e+00)
( 2.34765200e+00,  1.00000000e+00)
( 2.34965000e+00,  1.00000000e+00)
( 2.35164800e+00,  1.00000000e+00)
( 2.35364600e+00,  1.00000000e+00)
( 2.35564400e+00,  1.00000000e+00)
( 2.35764200e+00,  1.00000000e+00)
( 2.35964000e+00,  1.00000000e+00)
( 2.36163800e+00,  1.00000000e+00)
( 2.36363600e+00,  1.00000000e+00)
( 2.36563400e+00,  1.00000000e+00)
( 2.36763200e+00,  1.00000000e+00)
( 2.36963000e+00,  1.00000000e+00)
( 2.37162800e+00,  1.00000000e+00)
( 2.37362600e+00,  1.00000000e+00)
( 2.37562400e+00,  1.00000000e+00)
( 2.37762200e+00,  1.00000000e+00)
( 2.37962000e+00,  1.00000000e+00)
( 2.38161800e+00,  1.00000000e+00)
( 2.38361600e+00,  1.00000000e+00)
( 2.38561400e+00,  1.00000000e+00)
( 2.38761200e+00,  1.00000000e+00)
( 2.38961000e+00,  1.00000000e+00)
( 2.39160800e+00,  1.00000000e+00)
( 2.39360600e+00,  1.00000000e+00)
( 2.39560400e+00,  1.00000000e+00)
( 2.39760200e+00,  1.00000000e+00)
( 2.39960000e+00,  1.00000000e+00)
( 2.40159800e+00,  1.00000000e+00)
( 2.40359600e+00,  1.00000000e+00)
( 2.40559400e+00,  1.00000000e+00)
( 2.40759200e+00,  1.00000000e+00)
( 2.40959000e+00,  1.00000000e+00)
( 2.41158800e+00,  1.00000000e+00)
( 2.41358600e+00,  1.00000000e+00)
( 2.41558400e+00,  1.00000000e+00)
( 2.41758200e+00,  1.00000000e+00)
( 2.41958000e+00,  1.00000000e+00)
( 2.42157800e+00,  1.00000000e+00)
( 2.42357600e+00,  1.00000000e+00)
( 2.42557400e+00,  1.00000000e+00)
( 2.42757200e+00,  1.00000000e+00)
( 2.42957000e+00,  1.00000000e+00)
( 2.43156800e+00,  1.00000000e+00)
( 2.43356600e+00,  1.00000000e+00)
( 2.43556400e+00,  1.00000000e+00)
( 2.43756200e+00,  1.00000000e+00)
( 2.43956000e+00,  1.00000000e+00)
( 2.44155800e+00,  1.00000000e+00)
( 2.44355600e+00,  1.00000000e+00)
( 2.44555400e+00,  1.00000000e+00)
( 2.44755200e+00,  1.00000000e+00)
( 2.44955000e+00,  1.00000000e+00)
( 2.45154800e+00,  1.00000000e+00)
( 2.45354600e+00,  1.00000000e+00)
( 2.45554400e+00,  1.00000000e+00)
( 2.45754200e+00,  1.00000000e+00)
( 2.45954000e+00,  1.00000000e+00)
( 2.46153800e+00,  1.00000000e+00)
( 2.46353600e+00,  1.00000000e+00)
( 2.46553400e+00,  1.00000000e+00)
( 2.46753200e+00,  1.00000000e+00)
( 2.46953000e+00,  1.00000000e+00)
( 2.47152800e+00,  1.00000000e+00)
( 2.47352600e+00,  1.00000000e+00)
( 2.47552400e+00,  1.00000000e+00)
( 2.47752200e+00,  1.00000000e+00)
( 2.47952000e+00,  1.00000000e+00)
( 2.48151800e+00,  1.00000000e+00)
( 2.48351600e+00,  1.00000000e+00)
( 2.48551400e+00,  1.00000000e+00)
( 2.48751200e+00,  1.00000000e+00)
( 2.48951000e+00,  1.00000000e+00)
( 2.49150800e+00,  1.00000000e+00)
( 2.49350600e+00,  1.00000000e+00)
( 2.49550400e+00,  1.00000000e+00)
( 2.49750200e+00,  1.00000000e+00)
( 2.49950000e+00,  1.00000000e+00)
( 2.50149800e+00,  1.00000000e+00)
( 2.50349600e+00,  1.00000000e+00)
( 2.50549400e+00,  1.00000000e+00)
( 2.50749200e+00,  1.00000000e+00)
( 2.50949000e+00,  1.00000000e+00)
( 2.51148800e+00,  1.00000000e+00)
( 2.51348600e+00,  1.00000000e+00)
( 2.51548400e+00,  1.00000000e+00)
( 2.51748200e+00,  1.00000000e+00)
( 2.51948000e+00,  1.00000000e+00)
( 2.52147800e+00,  1.00000000e+00)
( 2.52347600e+00,  1.00000000e+00)
( 2.52547400e+00,  1.00000000e+00)
( 2.52747200e+00,  1.00000000e+00)
( 2.52947000e+00,  1.00000000e+00)
( 2.53146800e+00,  1.00000000e+00)
( 2.53346600e+00,  1.00000000e+00)
( 2.53546400e+00,  1.00000000e+00)
( 2.53746200e+00,  1.00000000e+00)
( 2.53946000e+00,  1.00000000e+00)
( 2.54145800e+00,  1.00000000e+00)
( 2.54345600e+00,  1.00000000e+00)
( 2.54545400e+00,  1.00000000e+00)
( 2.54745200e+00,  1.00000000e+00)
( 2.54945000e+00,  1.00000000e+00)
( 2.55144800e+00,  1.00000000e+00)
( 2.55344600e+00,  1.00000000e+00)
( 2.55544400e+00,  1.00000000e+00)
( 2.55744200e+00,  1.00000000e+00)
( 2.55944000e+00,  1.00000000e+00)
( 2.56143800e+00,  1.00000000e+00)
( 2.56343600e+00,  1.00000000e+00)
( 2.56543400e+00,  1.00000000e+00)
( 2.56743200e+00,  1.00000000e+00)
( 2.56943000e+00,  1.00000000e+00)
( 2.57142800e+00,  1.00000000e+00)
( 2.57342600e+00,  1.00000000e+00)
( 2.57542400e+00,  1.00000000e+00)
( 2.57742200e+00,  1.00000000e+00)
( 2.57942000e+00,  1.00000000e+00)
( 2.58141800e+00,  1.00000000e+00)
( 2.58341600e+00,  1.00000000e+00)
( 2.58541400e+00,  1.00000000e+00)
( 2.58741200e+00,  1.00000000e+00)
( 2.58941000e+00,  1.00000000e+00)
( 2.59140800e+00,  1.00000000e+00)
( 2.59340600e+00,  1.00000000e+00)
( 2.59540400e+00,  1.00000000e+00)
( 2.59740200e+00,  1.00000000e+00)
( 2.59940000e+00,  1.00000000e+00)
( 2.60139800e+00,  1.00000000e+00)
( 2.60339600e+00,  1.00000000e+00)
( 2.60539400e+00,  1.00000000e+00)
( 2.60739200e+00,  1.00000000e+00)
( 2.60939000e+00,  1.00000000e+00)
( 2.61138800e+00,  1.00000000e+00)
( 2.61338600e+00,  1.00000000e+00)
( 2.61538400e+00,  1.00000000e+00)
( 2.61738200e+00,  1.00000000e+00)
( 2.61938000e+00,  1.00000000e+00)
( 2.62137800e+00,  1.00000000e+00)
( 2.62337600e+00,  1.00000000e+00)
( 2.62537400e+00,  1.00000000e+00)
( 2.62737200e+00,  1.00000000e+00)
( 2.62937000e+00,  1.00000000e+00)
( 2.63136800e+00,  1.00000000e+00)
( 2.63336600e+00,  1.00000000e+00)
( 2.63536400e+00,  1.00000000e+00)
( 2.63736200e+00,  1.00000000e+00)
( 2.63936000e+00,  1.00000000e+00)
( 2.64135800e+00,  1.00000000e+00)
( 2.64335600e+00,  1.00000000e+00)
( 2.64535400e+00,  1.00000000e+00)
( 2.64735200e+00,  1.00000000e+00)
( 2.64935000e+00,  1.00000000e+00)
( 2.65134800e+00,  1.00000000e+00)
( 2.65334600e+00,  1.00000000e+00)
( 2.65534400e+00,  1.00000000e+00)
( 2.65734200e+00,  1.00000000e+00)
( 2.65934000e+00,  1.00000000e+00)
( 2.66133800e+00,  1.00000000e+00)
( 2.66333600e+00,  1.00000000e+00)
( 2.66533400e+00,  1.00000000e+00)
( 2.66733200e+00,  1.00000000e+00)
( 2.66933000e+00,  1.00000000e+00)
( 2.67132800e+00,  1.00000000e+00)
( 2.67332600e+00,  1.00000000e+00)
( 2.67532400e+00,  1.00000000e+00)
( 2.67732200e+00,  1.00000000e+00)
( 2.67932000e+00,  1.00000000e+00)
( 2.68131800e+00,  1.00000000e+00)
( 2.68331600e+00,  1.00000000e+00)
( 2.68531400e+00,  1.00000000e+00)
( 2.68731200e+00,  1.00000000e+00)
( 2.68931000e+00,  1.00000000e+00)
( 2.69130800e+00,  1.00000000e+00)
( 2.69330600e+00,  1.00000000e+00)
( 2.69530400e+00,  1.00000000e+00)
( 2.69730200e+00,  1.00000000e+00)
( 2.69930000e+00,  1.00000000e+00)
( 2.70129800e+00,  1.00000000e+00)
( 2.70329600e+00,  1.00000000e+00)
( 2.70529400e+00,  1.00000000e+00)
( 2.70729200e+00,  1.00000000e+00)
( 2.70929000e+00,  1.00000000e+00)
( 2.71128800e+00,  1.00000000e+00)
( 2.71328600e+00,  1.00000000e+00)
( 2.71528400e+00,  1.00000000e+00)
( 2.71728200e+00,  1.00000000e+00)
( 2.71928000e+00,  1.00000000e+00)
( 2.72127800e+00,  1.00000000e+00)
( 2.72327600e+00,  1.00000000e+00)
( 2.72527400e+00,  1.00000000e+00)
( 2.72727200e+00,  1.00000000e+00)
( 2.72927000e+00,  1.00000000e+00)
( 2.73126800e+00,  1.00000000e+00)
( 2.73326600e+00,  1.00000000e+00)
( 2.73526400e+00,  1.00000000e+00)
( 2.73726200e+00,  1.00000000e+00)
( 2.73926000e+00,  1.00000000e+00)
( 2.74125800e+00,  1.00000000e+00)
( 2.74325600e+00,  1.00000000e+00)
( 2.74525400e+00,  1.00000000e+00)
( 2.74725200e+00,  1.00000000e+00)
( 2.74925000e+00,  1.00000000e+00)
( 2.75124800e+00,  1.00000000e+00)
( 2.75324600e+00,  1.00000000e+00)
( 2.75524400e+00,  1.00000000e+00)
( 2.75724200e+00,  1.00000000e+00)
( 2.75924000e+00,  1.00000000e+00)
( 2.76123800e+00,  1.00000000e+00)
( 2.76323600e+00,  1.00000000e+00)
( 2.76523400e+00,  1.00000000e+00)
( 2.76723200e+00,  1.00000000e+00)
( 2.76923000e+00,  1.00000000e+00)
( 2.77122800e+00,  1.00000000e+00)
( 2.77322600e+00,  1.00000000e+00)
( 2.77522400e+00,  1.00000000e+00)
( 2.77722200e+00,  1.00000000e+00)
( 2.77922000e+00,  1.00000000e+00)
( 2.78121800e+00,  1.00000000e+00)
( 2.78321600e+00,  1.00000000e+00)
( 2.78521400e+00,  1.00000000e+00)
( 2.78721200e+00,  1.00000000e+00)
( 2.78921000e+00,  1.00000000e+00)
( 2.79120800e+00,  1.00000000e+00)
( 2.79320600e+00,  1.00000000e+00)
( 2.79520400e+00,  1.00000000e+00)
( 2.79720200e+00,  1.00000000e+00)
( 2.79920000e+00,  1.00000000e+00)
( 2.80119800e+00,  1.00000000e+00)
( 2.80319600e+00,  1.00000000e+00)
( 2.80519400e+00,  1.00000000e+00)
( 2.80719200e+00,  1.00000000e+00)
( 2.80919000e+00,  1.00000000e+00)
( 2.81118800e+00,  1.00000000e+00)
( 2.81318600e+00,  1.00000000e+00)
( 2.81518400e+00,  1.00000000e+00)
( 2.81718200e+00,  1.00000000e+00)
( 2.81918000e+00,  1.00000000e+00)
( 2.82117800e+00,  1.00000000e+00)
( 2.82317600e+00,  1.00000000e+00)
( 2.82517400e+00,  1.00000000e+00)
( 2.82717200e+00,  1.00000000e+00)
( 2.82917000e+00,  1.00000000e+00)
( 2.83116800e+00,  1.00000000e+00)
( 2.83316600e+00,  1.00000000e+00)
( 2.83516400e+00,  1.00000000e+00)
( 2.83716200e+00,  1.00000000e+00)
( 2.83916000e+00,  1.00000000e+00)
( 2.84115800e+00,  1.00000000e+00)
( 2.84315600e+00,  1.00000000e+00)
( 2.84515400e+00,  1.00000000e+00)
( 2.84715200e+00,  1.00000000e+00)
( 2.84915000e+00,  1.00000000e+00)
( 2.85114800e+00,  1.00000000e+00)
( 2.85314600e+00,  1.00000000e+00)
( 2.85514400e+00,  1.00000000e+00)
( 2.85714200e+00,  1.00000000e+00)
( 2.85914000e+00,  1.00000000e+00)
( 2.86113800e+00,  1.00000000e+00)
( 2.86313600e+00,  1.00000000e+00)
( 2.86513400e+00,  1.00000000e+00)
( 2.86713200e+00,  1.00000000e+00)
( 2.86913000e+00,  1.00000000e+00)
( 2.87112800e+00,  1.00000000e+00)
( 2.87312600e+00,  1.00000000e+00)
( 2.87512400e+00,  1.00000000e+00)
( 2.87712200e+00,  1.00000000e+00)
( 2.87912000e+00,  1.00000000e+00)
( 2.88111800e+00,  1.00000000e+00)
( 2.88311600e+00,  1.00000000e+00)
( 2.88511400e+00,  1.00000000e+00)
( 2.88711200e+00,  1.00000000e+00)
( 2.88911000e+00,  1.00000000e+00)
( 2.89110800e+00,  1.00000000e+00)
( 2.89310600e+00,  1.00000000e+00)
( 2.89510400e+00,  1.00000000e+00)
( 2.89710200e+00,  1.00000000e+00)
( 2.89910000e+00,  1.00000000e+00)
( 2.90109800e+00,  1.00000000e+00)
( 2.90309600e+00,  1.00000000e+00)
( 2.90509400e+00,  1.00000000e+00)
( 2.90709200e+00,  1.00000000e+00)
( 2.90909000e+00,  1.00000000e+00)
( 2.91108800e+00,  1.00000000e+00)
( 2.91308600e+00,  1.00000000e+00)
( 2.91508400e+00,  1.00000000e+00)
( 2.91708200e+00,  1.00000000e+00)
( 2.91908000e+00,  1.00000000e+00)
( 2.92107800e+00,  1.00000000e+00)
( 2.92307600e+00,  1.00000000e+00)
( 2.92507400e+00,  1.00000000e+00)
( 2.92707200e+00,  1.00000000e+00)
( 2.92907000e+00,  1.00000000e+00)
( 2.93106800e+00,  1.00000000e+00)
( 2.93306600e+00,  1.00000000e+00)
( 2.93506400e+00,  1.00000000e+00)
( 2.93706200e+00,  1.00000000e+00)
( 2.93906000e+00,  1.00000000e+00)
( 2.94105800e+00,  1.00000000e+00)
( 2.94305600e+00,  1.00000000e+00)
( 2.94505400e+00,  1.00000000e+00)
( 2.94705200e+00,  1.00000000e+00)
( 2.94905000e+00,  1.00000000e+00)
( 2.95104800e+00,  1.00000000e+00)
( 2.95304600e+00,  1.00000000e+00)
( 2.95504400e+00,  1.00000000e+00)
( 2.95704200e+00,  1.00000000e+00)
( 2.95904000e+00,  1.00000000e+00)
( 2.96103800e+00,  1.00000000e+00)
( 2.96303600e+00,  1.00000000e+00)
( 2.96503400e+00,  1.00000000e+00)
( 2.96703200e+00,  1.00000000e+00)
( 2.96903000e+00,  1.00000000e+00)
( 2.97102800e+00,  1.00000000e+00)
( 2.97302600e+00,  1.00000000e+00)
( 2.97502400e+00,  1.00000000e+00)
( 2.97702200e+00,  1.00000000e+00)
( 2.97902000e+00,  1.00000000e+00)
( 2.98101800e+00,  1.00000000e+00)
( 2.98301600e+00,  1.00000000e+00)
( 2.98501400e+00,  1.00000000e+00)
( 2.98701200e+00,  1.00000000e+00)
( 2.98901000e+00,  1.00000000e+00)
( 2.99100800e+00,  1.00000000e+00)
( 2.99300600e+00,  1.00000000e+00)
( 2.99500400e+00,  1.00000000e+00)
( 2.99700200e+00,  1.00000000e+00)
( 2.99900000e+00,  1.00000000e+00)};\label{line:cy_hdm_45_slice}

\addplot [yellow, densely dashdotted, , semithick, mark repeat=0]
coordinates {
( 1.00100000e+00,  8.49317750e+00)
( 1.00299800e+00,  8.07327441e+00)
( 1.00499600e+00,  7.70327536e+00)
( 1.00699400e+00,  7.37766903e+00)
( 1.00899200e+00,  7.09094409e+00)
( 1.01099000e+00,  6.83804686e+00)
( 1.01298800e+00,  6.61241572e+00)
( 1.01498600e+00,  6.41116114e+00)
( 1.01698400e+00,  6.23156450e+00)
( 1.01898200e+00,  6.07090716e+00)
( 1.02098000e+00,  5.92711855e+00)
( 1.02297800e+00,  5.79865334e+00)
( 1.02497600e+00,  5.68416580e+00)
( 1.02697400e+00,  5.58244514e+00)
( 1.02897200e+00,  5.49228058e+00)
( 1.03097000e+00,  5.41267063e+00)
( 1.03296800e+00,  5.34258816e+00)
( 1.03496600e+00,  5.28118580e+00)
( 1.03696400e+00,  5.22764693e+00)
( 1.03896200e+00,  5.18115491e+00)
( 1.04096000e+00,  5.14097443e+00)
( 1.04295800e+00,  5.10639869e+00)
( 1.04495600e+00,  5.07681430e+00)
( 1.04695400e+00,  5.05164987e+00)
( 1.04895200e+00,  5.03033399e+00)
( 1.05095000e+00,  5.01235805e+00)
( 1.05294800e+00,  4.99726880e+00)
( 1.05494600e+00,  4.98467120e+00)
( 1.05694400e+00,  4.97421798e+00)
( 1.05894200e+00,  4.96556185e+00)
( 1.06094000e+00,  4.95839772e+00)
( 1.06293800e+00,  4.95249146e+00)
( 1.06493600e+00,  4.94762995e+00)
( 1.06693400e+00,  4.94363967e+00)
( 1.06893200e+00,  4.94034711e+00)
( 1.07093000e+00,  4.93760286e+00)
( 1.07292800e+00,  4.93531150e+00)
( 1.07492600e+00,  4.93337832e+00)
( 1.07692400e+00,  4.93173367e+00)
( 1.07892200e+00,  4.93030790e+00)
( 1.08092000e+00,  4.92904076e+00)
( 1.08291800e+00,  4.92790302e+00)
( 1.08491600e+00,  4.92685996e+00)
( 1.08691400e+00,  4.92588912e+00)
( 1.08891200e+00,  4.92496803e+00)
( 1.09091000e+00,  4.92407679e+00)
( 1.09290800e+00,  4.92320903e+00)
( 1.09490600e+00,  4.92235414e+00)
( 1.09690400e+00,  4.92150638e+00)
( 1.09890200e+00,  4.92065999e+00)
( 1.10090000e+00,  4.91980952e+00)
( 1.10289800e+00,  4.91895430e+00)
( 1.10489600e+00,  4.91809170e+00)
( 1.10689400e+00,  4.91722061e+00)
( 1.10889200e+00,  4.91633993e+00)
( 1.11089000e+00,  4.91544846e+00)
( 1.11288800e+00,  4.91454646e+00)
( 1.11488600e+00,  4.91363345e+00)
( 1.11688400e+00,  4.91270935e+00)
( 1.11888200e+00,  4.91177410e+00)
( 1.12088000e+00,  4.91082760e+00)
( 1.12287800e+00,  4.90986987e+00)
( 1.12487600e+00,  4.90890120e+00)
( 1.12687400e+00,  4.90792159e+00)
( 1.12887200e+00,  4.90693114e+00)
( 1.13087000e+00,  4.90592994e+00)
( 1.13286800e+00,  4.90491803e+00)
( 1.13486600e+00,  4.90389571e+00)
( 1.13686400e+00,  4.90286302e+00)
( 1.13886200e+00,  4.90182006e+00)
( 1.14086000e+00,  4.90076695e+00)
( 1.14285800e+00,  4.89970370e+00)
( 1.14485600e+00,  4.89863062e+00)
( 1.14685400e+00,  4.89754773e+00)
( 1.14885200e+00,  4.89645513e+00)
( 1.15085000e+00,  4.89535292e+00)
( 1.15284800e+00,  4.89424110e+00)
( 1.15484600e+00,  4.89311997e+00)
( 1.15684400e+00,  4.89198952e+00)
( 1.15884200e+00,  4.89084986e+00)
( 1.16084000e+00,  4.88970106e+00)
( 1.16283800e+00,  4.88854322e+00)
( 1.16483600e+00,  4.88737632e+00)
( 1.16683400e+00,  4.88620065e+00)
( 1.16883200e+00,  4.88501619e+00)
( 1.17083000e+00,  4.88382302e+00)
( 1.17282800e+00,  4.88262122e+00)
( 1.17482600e+00,  4.88141075e+00)
( 1.17682400e+00,  4.88019190e+00)
( 1.17882200e+00,  4.87896464e+00)
( 1.18082000e+00,  4.87772903e+00)
( 1.18281800e+00,  4.87648514e+00)
( 1.18481600e+00,  4.87523294e+00)
( 1.18681400e+00,  4.87397269e+00)
( 1.18881200e+00,  4.87270436e+00)
( 1.19081000e+00,  4.87142799e+00)
( 1.19280800e+00,  4.87014366e+00)
( 1.19480600e+00,  4.86885141e+00)
( 1.19680400e+00,  4.86755121e+00)
( 1.19880200e+00,  4.86624331e+00)
( 1.20080000e+00,  4.86492765e+00)
( 1.20279800e+00,  4.86360429e+00)
( 1.20479600e+00,  4.86227327e+00)
( 1.20679400e+00,  4.86093454e+00)
( 1.20879200e+00,  4.85958836e+00)
( 1.21079000e+00,  4.85823466e+00)
( 1.21278800e+00,  4.85687347e+00)
( 1.21478600e+00,  4.85550485e+00)
( 1.21678400e+00,  4.85412884e+00)
( 1.21878200e+00,  4.85274538e+00)
( 1.22078000e+00,  4.85135469e+00)
( 1.22277800e+00,  4.84995671e+00)
( 1.22477600e+00,  4.84855148e+00)
( 1.22677400e+00,  4.84713902e+00)
( 1.22877200e+00,  4.84571929e+00)
( 1.23077000e+00,  4.84429250e+00)
( 1.23276800e+00,  4.84285858e+00)
( 1.23476600e+00,  4.84141755e+00)
( 1.23676400e+00,  4.83996945e+00)
( 1.23876200e+00,  4.83851429e+00)
( 1.24076000e+00,  4.83705202e+00)
( 1.24275800e+00,  4.83558285e+00)
( 1.24475600e+00,  4.83410668e+00)
( 1.24675400e+00,  4.83262356e+00)
( 1.24875200e+00,  4.83113349e+00)
( 1.25075000e+00,  4.82963640e+00)
( 1.25274800e+00,  4.82813250e+00)
( 1.25474600e+00,  4.82662172e+00)
( 1.25674400e+00,  4.82510405e+00)
( 1.25874200e+00,  4.82357952e+00)
( 1.26074000e+00,  4.82204814e+00)
( 1.26273800e+00,  4.82050983e+00)
( 1.26473600e+00,  4.81896480e+00)
( 1.26673400e+00,  4.81741294e+00)
( 1.26873200e+00,  4.81585427e+00)
( 1.27073000e+00,  4.81428880e+00)
( 1.27272800e+00,  4.81271654e+00)
( 1.27472600e+00,  4.81113739e+00)
( 1.27672400e+00,  4.80955156e+00)
( 1.27872200e+00,  4.80795895e+00)
( 1.28072000e+00,  4.80635956e+00)
( 1.28271800e+00,  4.80475340e+00)
( 1.28471600e+00,  4.80314046e+00)
( 1.28671400e+00,  4.80152065e+00)
( 1.28871200e+00,  4.79989417e+00)
( 1.29071000e+00,  4.79826092e+00)
( 1.29270800e+00,  4.79662088e+00)
( 1.29470600e+00,  4.79497406e+00)
( 1.29670400e+00,  4.79332046e+00)
( 1.29870200e+00,  4.79165997e+00)
( 1.30070000e+00,  4.78999279e+00)
( 1.30269800e+00,  4.78831880e+00)
( 1.30469600e+00,  4.78663800e+00)
( 1.30669400e+00,  4.78495038e+00)
( 1.30869200e+00,  4.78325594e+00)
( 1.31069000e+00,  4.78155454e+00)
( 1.31268800e+00,  4.77984641e+00)
( 1.31468600e+00,  4.77813142e+00)
( 1.31668400e+00,  4.77640954e+00)
( 1.31868200e+00,  4.77468076e+00)
( 1.32068000e+00,  4.77294506e+00)
( 1.32267800e+00,  4.77120234e+00)
( 1.32467600e+00,  4.76945280e+00)
( 1.32667400e+00,  4.76769627e+00)
( 1.32867200e+00,  4.76593280e+00)
( 1.33067000e+00,  4.76416244e+00)
( 1.33266800e+00,  4.76238521e+00)
( 1.33466600e+00,  4.76060094e+00)
( 1.33666400e+00,  4.75880970e+00)
( 1.33866200e+00,  4.75701172e+00)
( 1.34066000e+00,  4.75520690e+00)
( 1.34265800e+00,  4.75339517e+00)
( 1.34465600e+00,  4.75157642e+00)
( 1.34665400e+00,  4.74975054e+00)
( 1.34865200e+00,  4.74791845e+00)
( 1.35065000e+00,  4.74607898e+00)
( 1.35264800e+00,  4.74423230e+00)
( 1.35464600e+00,  4.74237855e+00)
( 1.35664400e+00,  4.74051790e+00)
( 1.35864200e+00,  4.73865049e+00)
( 1.36064000e+00,  4.73677488e+00)
( 1.36263800e+00,  4.73489253e+00)
( 1.36463600e+00,  4.73300353e+00)
( 1.36663400e+00,  4.73110748e+00)
( 1.36863200e+00,  4.72920401e+00)
( 1.37063000e+00,  4.72729271e+00)
( 1.37262800e+00,  4.72537499e+00)
( 1.37462600e+00,  4.72345133e+00)
( 1.37662400e+00,  4.72151875e+00)
( 1.37862200e+00,  4.71957856e+00)
( 1.38062000e+00,  4.71763205e+00)
( 1.38261800e+00,  4.71568053e+00)
( 1.38461600e+00,  4.71372530e+00)
( 1.38661400e+00,  4.71172579e+00)
( 1.38861200e+00,  4.70973657e+00)
( 1.39061000e+00,  4.70772410e+00)
( 1.39260800e+00,  4.70564631e+00)
( 1.39460600e+00,  4.70346115e+00)
( 1.39660400e+00,  4.70112653e+00)
( 1.39860200e+00,  4.69875910e+00)
( 1.40060000e+00,  4.69623899e+00)
( 1.40259800e+00,  4.69329410e+00)
( 1.40459600e+00,  4.69025033e+00)
( 1.40659400e+00,  4.68743353e+00)
( 1.40859200e+00,  4.68516960e+00)
( 1.41059000e+00,  4.68378440e+00)
( 1.41258800e+00,  4.68357018e+00)
( 1.41458600e+00,  4.68580791e+00)
( 1.41658400e+00,  4.69129511e+00)
( 1.41858200e+00,  4.70060188e+00)
( 1.42058000e+00,  4.71429834e+00)
( 1.42257800e+00,  4.73295459e+00)
( 1.42457600e+00,  4.75714072e+00)
( 1.42657400e+00,  4.78567674e+00)
( 1.42857200e+00,  4.82159329e+00)
( 1.43057000e+00,  4.86250859e+00)
( 1.43256800e+00,  4.90565911e+00)
( 1.43456600e+00,  4.94828130e+00)
( 1.43656400e+00,  4.98761163e+00)
( 1.43856200e+00,  5.02082228e+00)
( 1.44056000e+00,  5.04116170e+00)
( 1.44255800e+00,  5.03544319e+00)
( 1.44455600e+00,  5.00157682e+00)
( 1.44655400e+00,  4.93747265e+00)
( 1.44855200e+00,  4.84104076e+00)
( 1.45055000e+00,  4.71019123e+00)
( 1.45254800e+00,  4.54587030e+00)
( 1.45454600e+00,  4.36269379e+00)
( 1.45654400e+00,  4.15309604e+00)
( 1.45854200e+00,  3.92697695e+00)
( 1.46054000e+00,  3.69423639e+00)
( 1.46253800e+00,  3.46477424e+00)
( 1.46453600e+00,  3.24849038e+00)
( 1.46653400e+00,  3.05710376e+00)
( 1.46853200e+00,  2.92002631e+00)
( 1.47053000e+00,  2.83452078e+00)
( 1.47252800e+00,  2.79361005e+00)
( 1.47452600e+00,  2.79031701e+00)
( 1.47652400e+00,  2.81766453e+00)
( 1.47852200e+00,  2.86867549e+00)
( 1.48052000e+00,  2.93637277e+00)
( 1.48251800e+00,  3.02341700e+00)
( 1.48451600e+00,  3.13584138e+00)
( 1.48651400e+00,  3.27259134e+00)
( 1.48851200e+00,  3.43259068e+00)
( 1.49051000e+00,  3.61476321e+00)
( 1.49250800e+00,  3.81803273e+00)
( 1.49450600e+00,  4.04132304e+00)
( 1.49650400e+00,  4.28717332e+00)
( 1.49850200e+00,  4.53788571e+00)
( 1.50050000e+00,  4.78013962e+00)
( 1.50249800e+00,  5.00272505e+00)
( 1.50449600e+00,  5.19443202e+00)
( 1.50649400e+00,  5.34405051e+00)
( 1.50849200e+00,  5.44037054e+00)
( 1.51049000e+00,  5.48280048e+00)
( 1.51248800e+00,  5.50791782e+00)
( 1.51448600e+00,  5.52129035e+00)
( 1.51648400e+00,  5.52594924e+00)
( 1.51848200e+00,  5.52492567e+00)
( 1.52048000e+00,  5.52125082e+00)
( 1.52247800e+00,  5.51795584e+00)
( 1.52447600e+00,  5.51767784e+00)
( 1.52647400e+00,  5.51211152e+00)
( 1.52847200e+00,  5.50781563e+00)
( 1.53047000e+00,  5.50382410e+00)
( 1.53246800e+00,  5.49917088e+00)
( 1.53446600e+00,  5.49288991e+00)
( 1.53646400e+00,  5.48401513e+00)
( 1.53846200e+00,  5.47158047e+00)
( 1.54046000e+00,  5.45467958e+00)
( 1.54245800e+00,  5.42962987e+00)
( 1.54445600e+00,  5.39248221e+00)
( 1.54645400e+00,  5.33965671e+00)
( 1.54845200e+00,  5.26757346e+00)
( 1.55045000e+00,  5.17265257e+00)
( 1.55244800e+00,  5.05131414e+00)
( 1.55444600e+00,  4.89997827e+00)
( 1.55644400e+00,  4.72003265e+00)
( 1.55844200e+00,  4.49888482e+00)
( 1.56044000e+00,  4.23857666e+00)
( 1.56243800e+00,  3.94303025e+00)
( 1.56443600e+00,  3.61616770e+00)
( 1.56643400e+00,  3.26191111e+00)
( 1.56843200e+00,  2.88418257e+00)
( 1.57043000e+00,  2.48594852e+00)
( 1.57242800e+00,  2.09927990e+00)
( 1.57442600e+00,  1.77255974e+00)
( 1.57642400e+00,  1.50560333e+00)
( 1.57842200e+00,  1.29822596e+00)
( 1.58042000e+00,  1.15024294e+00)
( 1.58241800e+00,  1.06146955e+00)
( 1.58441600e+00,  1.03172109e+00)
( 1.58641400e+00,  1.03008365e+00)
( 1.58841200e+00,  1.01183042e+00)
( 1.59041000e+00,  1.00256538e+00)
( 1.59240800e+00,  9.99675036e-01)
( 1.59440600e+00,  1.00054592e+00)
( 1.59640400e+00,  1.00256453e+00)
( 1.59840200e+00,  1.00311739e+00)
( 1.60040000e+00,  9.99591008e-01)
( 1.60239800e+00,  9.98329984e-01)
( 1.60439600e+00,  1.00020156e+00)
( 1.60639400e+00,  1.00072407e+00)
( 1.60839200e+00,  1.00039384e+00)
( 1.61039000e+00,  9.99707169e-01)
( 1.61238800e+00,  9.99160389e-01)
( 1.61438600e+00,  9.99249815e-01)
( 1.61638400e+00,  1.00047177e+00)
( 1.61838200e+00,  1.00023481e+00)
( 1.62038000e+00,  9.99828557e-01)
( 1.62237800e+00,  9.99738284e-01)
( 1.62437600e+00,  9.99845232e-01)
( 1.62637400e+00,  1.00003064e+00)
( 1.62837200e+00,  1.00017573e+00)
( 1.63037000e+00,  1.00016176e+00)
( 1.63236800e+00,  9.99869957e-01)
( 1.63436600e+00,  9.99946841e-01)
( 1.63636400e+00,  9.99989848e-01)
( 1.63836200e+00,  1.00000249e+00)
( 1.64036000e+00,  9.99995661e-01)
( 1.64235800e+00,  9.99980224e-01)
( 1.64435600e+00,  9.99967064e-01)
( 1.64635400e+00,  9.99967059e-01)
( 1.64835200e+00,  9.99991087e-01)
( 1.65035000e+00,  9.99989005e-01)
( 1.65234800e+00,  9.99989101e-01)
( 1.65434600e+00,  9.99989695e-01)
( 1.65634400e+00,  9.99990619e-01)
( 1.65834200e+00,  9.99991702e-01)
( 1.66034000e+00,  9.99992779e-01)
( 1.66233800e+00,  9.99993678e-01)
( 1.66433600e+00,  9.99994233e-01)
( 1.66633400e+00,  9.99994275e-01)
( 1.66833200e+00,  9.99994819e-01)
( 1.67033000e+00,  9.99995212e-01)
( 1.67232800e+00,  9.99995604e-01)
( 1.67432600e+00,  9.99995991e-01)
( 1.67632400e+00,  9.99996370e-01)
( 1.67832200e+00,  9.99996737e-01)
( 1.68032000e+00,  9.99997091e-01)
( 1.68231800e+00,  9.99997427e-01)
( 1.68431600e+00,  9.99997411e-01)
( 1.68631400e+00,  9.99997597e-01)
( 1.68831200e+00,  9.99997785e-01)
( 1.69031000e+00,  9.99997972e-01)
( 1.69230800e+00,  9.99998157e-01)
( 1.69430600e+00,  9.99998338e-01)
( 1.69630400e+00,  9.99998513e-01)
( 1.69830200e+00,  9.99998680e-01)
( 1.70030000e+00,  9.99998729e-01)
( 1.70229800e+00,  9.99998824e-01)
( 1.70429600e+00,  9.99998921e-01)
( 1.70629400e+00,  9.99999017e-01)
( 1.70829200e+00,  9.99999111e-01)
( 1.71029000e+00,  9.99999203e-01)
( 1.71228800e+00,  9.99999291e-01)
( 1.71428600e+00,  9.99999373e-01)
( 1.71628400e+00,  9.99999449e-01)
( 1.71828200e+00,  9.99999449e-01)
( 1.72028000e+00,  9.99999488e-01)
( 1.72227800e+00,  9.99999527e-01)
( 1.72427600e+00,  9.99999567e-01)
( 1.72627400e+00,  9.99999605e-01)
( 1.72827200e+00,  9.99999642e-01)
( 1.73027000e+00,  9.99999677e-01)
( 1.73226800e+00,  9.99999710e-01)
( 1.73426600e+00,  9.99999739e-01)
( 1.73626400e+00,  9.99999743e-01)
( 1.73826200e+00,  9.99999767e-01)
( 1.74026000e+00,  9.99999790e-01)
( 1.74225800e+00,  9.99999813e-01)
( 1.74425600e+00,  9.99999835e-01)
( 1.74625400e+00,  9.99999855e-01)
( 1.74825200e+00,  9.99999874e-01)
( 1.75025000e+00,  9.99999891e-01)
( 1.75224800e+00,  9.99999895e-01)
( 1.75424600e+00,  9.99999902e-01)
( 1.75624400e+00,  9.99999909e-01)
( 1.75824200e+00,  9.99999917e-01)
( 1.76024000e+00,  9.99999924e-01)
( 1.76223800e+00,  9.99999931e-01)
( 1.76423600e+00,  9.99999937e-01)
( 1.76623400e+00,  9.99999943e-01)
( 1.76823200e+00,  9.99999947e-01)
( 1.77023000e+00,  9.99999949e-01)
( 1.77222800e+00,  9.99999954e-01)
( 1.77422600e+00,  9.99999960e-01)
( 1.77622400e+00,  9.99999965e-01)
( 1.77822200e+00,  9.99999970e-01)
( 1.78022000e+00,  9.99999975e-01)
( 1.78221800e+00,  9.99999980e-01)
( 1.78421600e+00,  9.99999984e-01)
( 1.78621400e+00,  9.99999986e-01)
( 1.78821200e+00,  9.99999987e-01)
( 1.79021000e+00,  9.99999988e-01)
( 1.79220800e+00,  9.99999989e-01)
( 1.79420600e+00,  9.99999990e-01)
( 1.79620400e+00,  9.99999991e-01)
( 1.79820200e+00,  9.99999992e-01)
( 1.80020000e+00,  9.99999992e-01)
( 1.80219800e+00,  9.99999993e-01)
( 1.80419600e+00,  9.99999992e-01)
( 1.80619400e+00,  9.99999993e-01)
( 1.80819200e+00,  9.99999995e-01)
( 1.81019000e+00,  9.99999996e-01)
( 1.81218800e+00,  9.99999997e-01)
( 1.81418600e+00,  9.99999998e-01)
( 1.81618400e+00,  9.99999999e-01)
( 1.81818200e+00,  1.00000000e+00)
( 1.82018000e+00,  1.00000000e+00)
( 1.82217800e+00,  1.00000000e+00)
( 1.82417600e+00,  1.00000000e+00)
( 1.82617400e+00,  1.00000000e+00)
( 1.82817200e+00,  1.00000000e+00)
( 1.83017000e+00,  1.00000000e+00)
( 1.83216800e+00,  1.00000000e+00)
( 1.83416600e+00,  1.00000000e+00)
( 1.83616400e+00,  1.00000000e+00)
( 1.83816200e+00,  1.00000000e+00)
( 1.84016000e+00,  1.00000000e+00)
( 1.84215800e+00,  1.00000000e+00)
( 1.84415600e+00,  1.00000000e+00)
( 1.84615400e+00,  1.00000000e+00)
( 1.84815200e+00,  1.00000000e+00)
( 1.85015000e+00,  1.00000000e+00)
( 1.85214800e+00,  1.00000000e+00)
( 1.85414600e+00,  1.00000000e+00)
( 1.85614400e+00,  1.00000000e+00)
( 1.85814200e+00,  1.00000000e+00)
( 1.86014000e+00,  1.00000000e+00)
( 1.86213800e+00,  1.00000000e+00)
( 1.86413600e+00,  1.00000000e+00)
( 1.86613400e+00,  1.00000000e+00)
( 1.86813200e+00,  1.00000000e+00)
( 1.87013000e+00,  1.00000000e+00)
( 1.87212800e+00,  1.00000000e+00)
( 1.87412600e+00,  1.00000000e+00)
( 1.87612400e+00,  1.00000000e+00)
( 1.87812200e+00,  1.00000000e+00)
( 1.88012000e+00,  1.00000000e+00)
( 1.88211800e+00,  1.00000000e+00)
( 1.88411600e+00,  1.00000000e+00)
( 1.88611400e+00,  1.00000000e+00)
( 1.88811200e+00,  1.00000000e+00)
( 1.89011000e+00,  1.00000000e+00)
( 1.89210800e+00,  1.00000000e+00)
( 1.89410600e+00,  1.00000000e+00)
( 1.89610400e+00,  1.00000000e+00)
( 1.89810200e+00,  1.00000000e+00)
( 1.90010000e+00,  1.00000000e+00)
( 1.90209800e+00,  1.00000000e+00)
( 1.90409600e+00,  1.00000000e+00)
( 1.90609400e+00,  1.00000000e+00)
( 1.90809200e+00,  1.00000000e+00)
( 1.91009000e+00,  1.00000000e+00)
( 1.91208800e+00,  1.00000000e+00)
( 1.91408600e+00,  1.00000000e+00)
( 1.91608400e+00,  1.00000000e+00)
( 1.91808200e+00,  1.00000000e+00)
( 1.92008000e+00,  1.00000000e+00)
( 1.92207800e+00,  1.00000000e+00)
( 1.92407600e+00,  1.00000000e+00)
( 1.92607400e+00,  1.00000000e+00)
( 1.92807200e+00,  1.00000000e+00)
( 1.93007000e+00,  1.00000000e+00)
( 1.93206800e+00,  1.00000000e+00)
( 1.93406600e+00,  1.00000000e+00)
( 1.93606400e+00,  1.00000000e+00)
( 1.93806200e+00,  1.00000000e+00)
( 1.94006000e+00,  1.00000000e+00)
( 1.94205800e+00,  1.00000000e+00)
( 1.94405600e+00,  1.00000000e+00)
( 1.94605400e+00,  1.00000000e+00)
( 1.94805200e+00,  1.00000000e+00)
( 1.95005000e+00,  1.00000000e+00)
( 1.95204800e+00,  1.00000000e+00)
( 1.95404600e+00,  1.00000000e+00)
( 1.95604400e+00,  1.00000000e+00)
( 1.95804200e+00,  1.00000000e+00)
( 1.96004000e+00,  1.00000000e+00)
( 1.96203800e+00,  1.00000000e+00)
( 1.96403600e+00,  1.00000000e+00)
( 1.96603400e+00,  1.00000000e+00)
( 1.96803200e+00,  1.00000000e+00)
( 1.97003000e+00,  1.00000000e+00)
( 1.97202800e+00,  1.00000000e+00)
( 1.97402600e+00,  1.00000000e+00)
( 1.97602400e+00,  1.00000000e+00)
( 1.97802200e+00,  1.00000000e+00)
( 1.98002000e+00,  1.00000000e+00)
( 1.98201800e+00,  1.00000000e+00)
( 1.98401600e+00,  1.00000000e+00)
( 1.98601400e+00,  1.00000000e+00)
( 1.98801200e+00,  1.00000000e+00)
( 1.99001000e+00,  1.00000000e+00)
( 1.99200800e+00,  1.00000000e+00)
( 1.99400600e+00,  1.00000000e+00)
( 1.99600400e+00,  1.00000000e+00)
( 1.99800200e+00,  1.00000000e+00)
( 2.00000000e+00,  1.00000000e+00)
( 2.00199800e+00,  1.00000000e+00)
( 2.00399600e+00,  1.00000000e+00)
( 2.00599400e+00,  1.00000000e+00)
( 2.00799200e+00,  1.00000000e+00)
( 2.00999000e+00,  1.00000000e+00)
( 2.01198800e+00,  1.00000000e+00)
( 2.01398600e+00,  1.00000000e+00)
( 2.01598400e+00,  1.00000000e+00)
( 2.01798200e+00,  1.00000000e+00)
( 2.01998000e+00,  1.00000000e+00)
( 2.02197800e+00,  1.00000000e+00)
( 2.02397600e+00,  1.00000000e+00)
( 2.02597400e+00,  1.00000000e+00)
( 2.02797200e+00,  1.00000000e+00)
( 2.02997000e+00,  1.00000000e+00)
( 2.03196800e+00,  1.00000000e+00)
( 2.03396600e+00,  1.00000000e+00)
( 2.03596400e+00,  1.00000000e+00)
( 2.03796200e+00,  1.00000000e+00)
( 2.03996000e+00,  1.00000000e+00)
( 2.04195800e+00,  1.00000000e+00)
( 2.04395600e+00,  1.00000000e+00)
( 2.04595400e+00,  1.00000000e+00)
( 2.04795200e+00,  1.00000000e+00)
( 2.04995000e+00,  1.00000000e+00)
( 2.05194800e+00,  1.00000000e+00)
( 2.05394600e+00,  1.00000000e+00)
( 2.05594400e+00,  1.00000000e+00)
( 2.05794200e+00,  1.00000000e+00)
( 2.05994000e+00,  1.00000000e+00)
( 2.06193800e+00,  1.00000000e+00)
( 2.06393600e+00,  1.00000000e+00)
( 2.06593400e+00,  1.00000000e+00)
( 2.06793200e+00,  1.00000000e+00)
( 2.06993000e+00,  1.00000000e+00)
( 2.07192800e+00,  1.00000000e+00)
( 2.07392600e+00,  1.00000000e+00)
( 2.07592400e+00,  1.00000000e+00)
( 2.07792200e+00,  1.00000000e+00)
( 2.07992000e+00,  1.00000000e+00)
( 2.08191800e+00,  1.00000000e+00)
( 2.08391600e+00,  1.00000000e+00)
( 2.08591400e+00,  1.00000000e+00)
( 2.08791200e+00,  1.00000000e+00)
( 2.08991000e+00,  1.00000000e+00)
( 2.09190800e+00,  1.00000000e+00)
( 2.09390600e+00,  1.00000000e+00)
( 2.09590400e+00,  1.00000000e+00)
( 2.09790200e+00,  1.00000000e+00)
( 2.09990000e+00,  1.00000000e+00)
( 2.10189800e+00,  1.00000000e+00)
( 2.10389600e+00,  1.00000000e+00)
( 2.10589400e+00,  1.00000000e+00)
( 2.10789200e+00,  1.00000000e+00)
( 2.10989000e+00,  1.00000000e+00)
( 2.11188800e+00,  1.00000000e+00)
( 2.11388600e+00,  1.00000000e+00)
( 2.11588400e+00,  1.00000000e+00)
( 2.11788200e+00,  1.00000000e+00)
( 2.11988000e+00,  1.00000000e+00)
( 2.12187800e+00,  1.00000000e+00)
( 2.12387600e+00,  1.00000000e+00)
( 2.12587400e+00,  1.00000000e+00)
( 2.12787200e+00,  1.00000000e+00)
( 2.12987000e+00,  1.00000000e+00)
( 2.13186800e+00,  1.00000000e+00)
( 2.13386600e+00,  1.00000000e+00)
( 2.13586400e+00,  1.00000000e+00)
( 2.13786200e+00,  1.00000000e+00)
( 2.13986000e+00,  1.00000000e+00)
( 2.14185800e+00,  1.00000000e+00)
( 2.14385600e+00,  1.00000000e+00)
( 2.14585400e+00,  1.00000000e+00)
( 2.14785200e+00,  1.00000000e+00)
( 2.14985000e+00,  1.00000000e+00)
( 2.15184800e+00,  1.00000000e+00)
( 2.15384600e+00,  1.00000000e+00)
( 2.15584400e+00,  1.00000000e+00)
( 2.15784200e+00,  1.00000000e+00)
( 2.15984000e+00,  1.00000000e+00)
( 2.16183800e+00,  1.00000000e+00)
( 2.16383600e+00,  1.00000000e+00)
( 2.16583400e+00,  1.00000000e+00)
( 2.16783200e+00,  1.00000000e+00)
( 2.16983000e+00,  1.00000000e+00)
( 2.17182800e+00,  1.00000000e+00)
( 2.17382600e+00,  1.00000000e+00)
( 2.17582400e+00,  1.00000000e+00)
( 2.17782200e+00,  1.00000000e+00)
( 2.17982000e+00,  1.00000000e+00)
( 2.18181800e+00,  1.00000000e+00)
( 2.18381600e+00,  1.00000000e+00)
( 2.18581400e+00,  1.00000000e+00)
( 2.18781200e+00,  1.00000000e+00)
( 2.18981000e+00,  1.00000000e+00)
( 2.19180800e+00,  1.00000000e+00)
( 2.19380600e+00,  1.00000000e+00)
( 2.19580400e+00,  1.00000000e+00)
( 2.19780200e+00,  1.00000000e+00)
( 2.19980000e+00,  1.00000000e+00)
( 2.20179800e+00,  1.00000000e+00)
( 2.20379600e+00,  1.00000000e+00)
( 2.20579400e+00,  1.00000000e+00)
( 2.20779200e+00,  1.00000000e+00)
( 2.20979000e+00,  1.00000000e+00)
( 2.21178800e+00,  1.00000000e+00)
( 2.21378600e+00,  1.00000000e+00)
( 2.21578400e+00,  1.00000000e+00)
( 2.21778200e+00,  1.00000000e+00)
( 2.21978000e+00,  1.00000000e+00)
( 2.22177800e+00,  1.00000000e+00)
( 2.22377600e+00,  1.00000000e+00)
( 2.22577400e+00,  1.00000000e+00)
( 2.22777200e+00,  1.00000000e+00)
( 2.22977000e+00,  1.00000000e+00)
( 2.23176800e+00,  1.00000000e+00)
( 2.23376600e+00,  1.00000000e+00)
( 2.23576400e+00,  1.00000000e+00)
( 2.23776200e+00,  1.00000000e+00)
( 2.23976000e+00,  1.00000000e+00)
( 2.24175800e+00,  1.00000000e+00)
( 2.24375600e+00,  1.00000000e+00)
( 2.24575400e+00,  1.00000000e+00)
( 2.24775200e+00,  1.00000000e+00)
( 2.24975000e+00,  1.00000000e+00)
( 2.25174800e+00,  1.00000000e+00)
( 2.25374600e+00,  1.00000000e+00)
( 2.25574400e+00,  1.00000000e+00)
( 2.25774200e+00,  1.00000000e+00)
( 2.25974000e+00,  1.00000000e+00)
( 2.26173800e+00,  1.00000000e+00)
( 2.26373600e+00,  1.00000000e+00)
( 2.26573400e+00,  1.00000000e+00)
( 2.26773200e+00,  1.00000000e+00)
( 2.26973000e+00,  1.00000000e+00)
( 2.27172800e+00,  1.00000000e+00)
( 2.27372600e+00,  1.00000000e+00)
( 2.27572400e+00,  1.00000000e+00)
( 2.27772200e+00,  1.00000000e+00)
( 2.27972000e+00,  1.00000000e+00)
( 2.28171800e+00,  1.00000000e+00)
( 2.28371600e+00,  1.00000000e+00)
( 2.28571400e+00,  1.00000000e+00)
( 2.28771200e+00,  1.00000000e+00)
( 2.28971000e+00,  1.00000000e+00)
( 2.29170800e+00,  1.00000000e+00)
( 2.29370600e+00,  1.00000000e+00)
( 2.29570400e+00,  1.00000000e+00)
( 2.29770200e+00,  1.00000000e+00)
( 2.29970000e+00,  1.00000000e+00)
( 2.30169800e+00,  1.00000000e+00)
( 2.30369600e+00,  1.00000000e+00)
( 2.30569400e+00,  1.00000000e+00)
( 2.30769200e+00,  1.00000000e+00)
( 2.30969000e+00,  1.00000000e+00)
( 2.31168800e+00,  1.00000000e+00)
( 2.31368600e+00,  1.00000000e+00)
( 2.31568400e+00,  1.00000000e+00)
( 2.31768200e+00,  1.00000000e+00)
( 2.31968000e+00,  1.00000000e+00)
( 2.32167800e+00,  1.00000000e+00)
( 2.32367600e+00,  1.00000000e+00)
( 2.32567400e+00,  1.00000000e+00)
( 2.32767200e+00,  1.00000000e+00)
( 2.32967000e+00,  1.00000000e+00)
( 2.33166800e+00,  1.00000000e+00)
( 2.33366600e+00,  1.00000000e+00)
( 2.33566400e+00,  1.00000000e+00)
( 2.33766200e+00,  1.00000000e+00)
( 2.33966000e+00,  1.00000000e+00)
( 2.34165800e+00,  1.00000000e+00)
( 2.34365600e+00,  1.00000000e+00)
( 2.34565400e+00,  1.00000000e+00)
( 2.34765200e+00,  1.00000000e+00)
( 2.34965000e+00,  1.00000000e+00)
( 2.35164800e+00,  1.00000000e+00)
( 2.35364600e+00,  1.00000000e+00)
( 2.35564400e+00,  1.00000000e+00)
( 2.35764200e+00,  1.00000000e+00)
( 2.35964000e+00,  1.00000000e+00)
( 2.36163800e+00,  1.00000000e+00)
( 2.36363600e+00,  1.00000000e+00)
( 2.36563400e+00,  1.00000000e+00)
( 2.36763200e+00,  1.00000000e+00)
( 2.36963000e+00,  1.00000000e+00)
( 2.37162800e+00,  1.00000000e+00)
( 2.37362600e+00,  1.00000000e+00)
( 2.37562400e+00,  1.00000000e+00)
( 2.37762200e+00,  1.00000000e+00)
( 2.37962000e+00,  1.00000000e+00)
( 2.38161800e+00,  1.00000000e+00)
( 2.38361600e+00,  1.00000000e+00)
( 2.38561400e+00,  1.00000000e+00)
( 2.38761200e+00,  1.00000000e+00)
( 2.38961000e+00,  1.00000000e+00)
( 2.39160800e+00,  1.00000000e+00)
( 2.39360600e+00,  1.00000000e+00)
( 2.39560400e+00,  1.00000000e+00)
( 2.39760200e+00,  1.00000000e+00)
( 2.39960000e+00,  1.00000000e+00)
( 2.40159800e+00,  1.00000000e+00)
( 2.40359600e+00,  1.00000000e+00)
( 2.40559400e+00,  1.00000000e+00)
( 2.40759200e+00,  1.00000000e+00)
( 2.40959000e+00,  1.00000000e+00)
( 2.41158800e+00,  1.00000000e+00)
( 2.41358600e+00,  1.00000000e+00)
( 2.41558400e+00,  1.00000000e+00)
( 2.41758200e+00,  1.00000000e+00)
( 2.41958000e+00,  1.00000000e+00)
( 2.42157800e+00,  1.00000000e+00)
( 2.42357600e+00,  1.00000000e+00)
( 2.42557400e+00,  1.00000000e+00)
( 2.42757200e+00,  1.00000000e+00)
( 2.42957000e+00,  1.00000000e+00)
( 2.43156800e+00,  1.00000000e+00)
( 2.43356600e+00,  1.00000000e+00)
( 2.43556400e+00,  1.00000000e+00)
( 2.43756200e+00,  1.00000000e+00)
( 2.43956000e+00,  1.00000000e+00)
( 2.44155800e+00,  1.00000000e+00)
( 2.44355600e+00,  1.00000000e+00)
( 2.44555400e+00,  1.00000000e+00)
( 2.44755200e+00,  1.00000000e+00)
( 2.44955000e+00,  1.00000000e+00)
( 2.45154800e+00,  1.00000000e+00)
( 2.45354600e+00,  1.00000000e+00)
( 2.45554400e+00,  1.00000000e+00)
( 2.45754200e+00,  1.00000000e+00)
( 2.45954000e+00,  1.00000000e+00)
( 2.46153800e+00,  1.00000000e+00)
( 2.46353600e+00,  1.00000000e+00)
( 2.46553400e+00,  1.00000000e+00)
( 2.46753200e+00,  1.00000000e+00)
( 2.46953000e+00,  1.00000000e+00)
( 2.47152800e+00,  1.00000000e+00)
( 2.47352600e+00,  1.00000000e+00)
( 2.47552400e+00,  1.00000000e+00)
( 2.47752200e+00,  1.00000000e+00)
( 2.47952000e+00,  1.00000000e+00)
( 2.48151800e+00,  1.00000000e+00)
( 2.48351600e+00,  1.00000000e+00)
( 2.48551400e+00,  1.00000000e+00)
( 2.48751200e+00,  1.00000000e+00)
( 2.48951000e+00,  1.00000000e+00)
( 2.49150800e+00,  1.00000000e+00)
( 2.49350600e+00,  1.00000000e+00)
( 2.49550400e+00,  1.00000000e+00)
( 2.49750200e+00,  1.00000000e+00)
( 2.49950000e+00,  1.00000000e+00)
( 2.50149800e+00,  1.00000000e+00)
( 2.50349600e+00,  1.00000000e+00)
( 2.50549400e+00,  1.00000000e+00)
( 2.50749200e+00,  1.00000000e+00)
( 2.50949000e+00,  1.00000000e+00)
( 2.51148800e+00,  1.00000000e+00)
( 2.51348600e+00,  1.00000000e+00)
( 2.51548400e+00,  1.00000000e+00)
( 2.51748200e+00,  1.00000000e+00)
( 2.51948000e+00,  1.00000000e+00)
( 2.52147800e+00,  1.00000000e+00)
( 2.52347600e+00,  1.00000000e+00)
( 2.52547400e+00,  1.00000000e+00)
( 2.52747200e+00,  1.00000000e+00)
( 2.52947000e+00,  1.00000000e+00)
( 2.53146800e+00,  1.00000000e+00)
( 2.53346600e+00,  1.00000000e+00)
( 2.53546400e+00,  1.00000000e+00)
( 2.53746200e+00,  1.00000000e+00)
( 2.53946000e+00,  1.00000000e+00)
( 2.54145800e+00,  1.00000000e+00)
( 2.54345600e+00,  1.00000000e+00)
( 2.54545400e+00,  1.00000000e+00)
( 2.54745200e+00,  1.00000000e+00)
( 2.54945000e+00,  1.00000000e+00)
( 2.55144800e+00,  1.00000000e+00)
( 2.55344600e+00,  1.00000000e+00)
( 2.55544400e+00,  1.00000000e+00)
( 2.55744200e+00,  1.00000000e+00)
( 2.55944000e+00,  1.00000000e+00)
( 2.56143800e+00,  1.00000000e+00)
( 2.56343600e+00,  1.00000000e+00)
( 2.56543400e+00,  1.00000000e+00)
( 2.56743200e+00,  1.00000000e+00)
( 2.56943000e+00,  1.00000000e+00)
( 2.57142800e+00,  1.00000000e+00)
( 2.57342600e+00,  1.00000000e+00)
( 2.57542400e+00,  1.00000000e+00)
( 2.57742200e+00,  1.00000000e+00)
( 2.57942000e+00,  1.00000000e+00)
( 2.58141800e+00,  1.00000000e+00)
( 2.58341600e+00,  1.00000000e+00)
( 2.58541400e+00,  1.00000000e+00)
( 2.58741200e+00,  1.00000000e+00)
( 2.58941000e+00,  1.00000000e+00)
( 2.59140800e+00,  1.00000000e+00)
( 2.59340600e+00,  1.00000000e+00)
( 2.59540400e+00,  1.00000000e+00)
( 2.59740200e+00,  1.00000000e+00)
( 2.59940000e+00,  1.00000000e+00)
( 2.60139800e+00,  1.00000000e+00)
( 2.60339600e+00,  1.00000000e+00)
( 2.60539400e+00,  1.00000000e+00)
( 2.60739200e+00,  1.00000000e+00)
( 2.60939000e+00,  1.00000000e+00)
( 2.61138800e+00,  1.00000000e+00)
( 2.61338600e+00,  1.00000000e+00)
( 2.61538400e+00,  1.00000000e+00)
( 2.61738200e+00,  1.00000000e+00)
( 2.61938000e+00,  1.00000000e+00)
( 2.62137800e+00,  1.00000000e+00)
( 2.62337600e+00,  1.00000000e+00)
( 2.62537400e+00,  1.00000000e+00)
( 2.62737200e+00,  1.00000000e+00)
( 2.62937000e+00,  1.00000000e+00)
( 2.63136800e+00,  1.00000000e+00)
( 2.63336600e+00,  1.00000000e+00)
( 2.63536400e+00,  1.00000000e+00)
( 2.63736200e+00,  1.00000000e+00)
( 2.63936000e+00,  1.00000000e+00)
( 2.64135800e+00,  1.00000000e+00)
( 2.64335600e+00,  1.00000000e+00)
( 2.64535400e+00,  1.00000000e+00)
( 2.64735200e+00,  1.00000000e+00)
( 2.64935000e+00,  1.00000000e+00)
( 2.65134800e+00,  1.00000000e+00)
( 2.65334600e+00,  1.00000000e+00)
( 2.65534400e+00,  1.00000000e+00)
( 2.65734200e+00,  1.00000000e+00)
( 2.65934000e+00,  1.00000000e+00)
( 2.66133800e+00,  1.00000000e+00)
( 2.66333600e+00,  1.00000000e+00)
( 2.66533400e+00,  1.00000000e+00)
( 2.66733200e+00,  1.00000000e+00)
( 2.66933000e+00,  1.00000000e+00)
( 2.67132800e+00,  1.00000000e+00)
( 2.67332600e+00,  1.00000000e+00)
( 2.67532400e+00,  1.00000000e+00)
( 2.67732200e+00,  1.00000000e+00)
( 2.67932000e+00,  1.00000000e+00)
( 2.68131800e+00,  1.00000000e+00)
( 2.68331600e+00,  1.00000000e+00)
( 2.68531400e+00,  1.00000000e+00)
( 2.68731200e+00,  1.00000000e+00)
( 2.68931000e+00,  1.00000000e+00)
( 2.69130800e+00,  1.00000000e+00)
( 2.69330600e+00,  1.00000000e+00)
( 2.69530400e+00,  1.00000000e+00)
( 2.69730200e+00,  1.00000000e+00)
( 2.69930000e+00,  1.00000000e+00)
( 2.70129800e+00,  1.00000000e+00)
( 2.70329600e+00,  1.00000000e+00)
( 2.70529400e+00,  1.00000000e+00)
( 2.70729200e+00,  1.00000000e+00)
( 2.70929000e+00,  1.00000000e+00)
( 2.71128800e+00,  1.00000000e+00)
( 2.71328600e+00,  1.00000000e+00)
( 2.71528400e+00,  1.00000000e+00)
( 2.71728200e+00,  1.00000000e+00)
( 2.71928000e+00,  1.00000000e+00)
( 2.72127800e+00,  1.00000000e+00)
( 2.72327600e+00,  1.00000000e+00)
( 2.72527400e+00,  1.00000000e+00)
( 2.72727200e+00,  1.00000000e+00)
( 2.72927000e+00,  1.00000000e+00)
( 2.73126800e+00,  1.00000000e+00)
( 2.73326600e+00,  1.00000000e+00)
( 2.73526400e+00,  1.00000000e+00)
( 2.73726200e+00,  1.00000000e+00)
( 2.73926000e+00,  1.00000000e+00)
( 2.74125800e+00,  1.00000000e+00)
( 2.74325600e+00,  1.00000000e+00)
( 2.74525400e+00,  1.00000000e+00)
( 2.74725200e+00,  1.00000000e+00)
( 2.74925000e+00,  1.00000000e+00)
( 2.75124800e+00,  1.00000000e+00)
( 2.75324600e+00,  1.00000000e+00)
( 2.75524400e+00,  1.00000000e+00)
( 2.75724200e+00,  1.00000000e+00)
( 2.75924000e+00,  1.00000000e+00)
( 2.76123800e+00,  1.00000000e+00)
( 2.76323600e+00,  1.00000000e+00)
( 2.76523400e+00,  1.00000000e+00)
( 2.76723200e+00,  1.00000000e+00)
( 2.76923000e+00,  1.00000000e+00)
( 2.77122800e+00,  1.00000000e+00)
( 2.77322600e+00,  1.00000000e+00)
( 2.77522400e+00,  1.00000000e+00)
( 2.77722200e+00,  1.00000000e+00)
( 2.77922000e+00,  1.00000000e+00)
( 2.78121800e+00,  1.00000000e+00)
( 2.78321600e+00,  1.00000000e+00)
( 2.78521400e+00,  1.00000000e+00)
( 2.78721200e+00,  1.00000000e+00)
( 2.78921000e+00,  1.00000000e+00)
( 2.79120800e+00,  1.00000000e+00)
( 2.79320600e+00,  1.00000000e+00)
( 2.79520400e+00,  1.00000000e+00)
( 2.79720200e+00,  1.00000000e+00)
( 2.79920000e+00,  1.00000000e+00)
( 2.80119800e+00,  1.00000000e+00)
( 2.80319600e+00,  1.00000000e+00)
( 2.80519400e+00,  1.00000000e+00)
( 2.80719200e+00,  1.00000000e+00)
( 2.80919000e+00,  1.00000000e+00)
( 2.81118800e+00,  1.00000000e+00)
( 2.81318600e+00,  1.00000000e+00)
( 2.81518400e+00,  1.00000000e+00)
( 2.81718200e+00,  1.00000000e+00)
( 2.81918000e+00,  1.00000000e+00)
( 2.82117800e+00,  1.00000000e+00)
( 2.82317600e+00,  1.00000000e+00)
( 2.82517400e+00,  1.00000000e+00)
( 2.82717200e+00,  1.00000000e+00)
( 2.82917000e+00,  1.00000000e+00)
( 2.83116800e+00,  1.00000000e+00)
( 2.83316600e+00,  1.00000000e+00)
( 2.83516400e+00,  1.00000000e+00)
( 2.83716200e+00,  1.00000000e+00)
( 2.83916000e+00,  1.00000000e+00)
( 2.84115800e+00,  1.00000000e+00)
( 2.84315600e+00,  1.00000000e+00)
( 2.84515400e+00,  1.00000000e+00)
( 2.84715200e+00,  1.00000000e+00)
( 2.84915000e+00,  1.00000000e+00)
( 2.85114800e+00,  1.00000000e+00)
( 2.85314600e+00,  1.00000000e+00)
( 2.85514400e+00,  1.00000000e+00)
( 2.85714200e+00,  1.00000000e+00)
( 2.85914000e+00,  1.00000000e+00)
( 2.86113800e+00,  1.00000000e+00)
( 2.86313600e+00,  1.00000000e+00)
( 2.86513400e+00,  1.00000000e+00)
( 2.86713200e+00,  1.00000000e+00)
( 2.86913000e+00,  1.00000000e+00)
( 2.87112800e+00,  1.00000000e+00)
( 2.87312600e+00,  1.00000000e+00)
( 2.87512400e+00,  1.00000000e+00)
( 2.87712200e+00,  1.00000000e+00)
( 2.87912000e+00,  1.00000000e+00)
( 2.88111800e+00,  1.00000000e+00)
( 2.88311600e+00,  1.00000000e+00)
( 2.88511400e+00,  1.00000000e+00)
( 2.88711200e+00,  1.00000000e+00)
( 2.88911000e+00,  1.00000000e+00)
( 2.89110800e+00,  1.00000000e+00)
( 2.89310600e+00,  1.00000000e+00)
( 2.89510400e+00,  1.00000000e+00)
( 2.89710200e+00,  1.00000000e+00)
( 2.89910000e+00,  1.00000000e+00)
( 2.90109800e+00,  1.00000000e+00)
( 2.90309600e+00,  1.00000000e+00)
( 2.90509400e+00,  1.00000000e+00)
( 2.90709200e+00,  1.00000000e+00)
( 2.90909000e+00,  1.00000000e+00)
( 2.91108800e+00,  1.00000000e+00)
( 2.91308600e+00,  1.00000000e+00)
( 2.91508400e+00,  1.00000000e+00)
( 2.91708200e+00,  1.00000000e+00)
( 2.91908000e+00,  1.00000000e+00)
( 2.92107800e+00,  1.00000000e+00)
( 2.92307600e+00,  1.00000000e+00)
( 2.92507400e+00,  1.00000000e+00)
( 2.92707200e+00,  1.00000000e+00)
( 2.92907000e+00,  1.00000000e+00)
( 2.93106800e+00,  1.00000000e+00)
( 2.93306600e+00,  1.00000000e+00)
( 2.93506400e+00,  1.00000000e+00)
( 2.93706200e+00,  1.00000000e+00)
( 2.93906000e+00,  1.00000000e+00)
( 2.94105800e+00,  1.00000000e+00)
( 2.94305600e+00,  1.00000000e+00)
( 2.94505400e+00,  1.00000000e+00)
( 2.94705200e+00,  1.00000000e+00)
( 2.94905000e+00,  1.00000000e+00)
( 2.95104800e+00,  1.00000000e+00)
( 2.95304600e+00,  1.00000000e+00)
( 2.95504400e+00,  1.00000000e+00)
( 2.95704200e+00,  1.00000000e+00)
( 2.95904000e+00,  1.00000000e+00)
( 2.96103800e+00,  1.00000000e+00)
( 2.96303600e+00,  1.00000000e+00)
( 2.96503400e+00,  1.00000000e+00)
( 2.96703200e+00,  1.00000000e+00)
( 2.96903000e+00,  1.00000000e+00)
( 2.97102800e+00,  1.00000000e+00)
( 2.97302600e+00,  1.00000000e+00)
( 2.97502400e+00,  1.00000000e+00)
( 2.97702200e+00,  1.00000000e+00)
( 2.97902000e+00,  1.00000000e+00)
( 2.98101800e+00,  1.00000000e+00)
( 2.98301600e+00,  1.00000000e+00)
( 2.98501400e+00,  1.00000000e+00)
( 2.98701200e+00,  1.00000000e+00)
( 2.98901000e+00,  1.00000000e+00)
( 2.99100800e+00,  1.00000000e+00)
( 2.99300600e+00,  1.00000000e+00)
( 2.99500400e+00,  1.00000000e+00)
( 2.99700200e+00,  1.00000000e+00)
( 2.99900000e+00,  1.00000000e+00)};\label{line:cy_rom_45_slice}

\addplot [red, dashed, , semithick, mark repeat=0]
coordinates {
( 1.00127876e+00,  1.01591398e+01)
( 1.00383312e+00,  9.42118859e+00)
( 1.00638672e+00,  8.78910069e+00)
( 1.00893957e+00,  8.24682803e+00)
( 1.01149164e+00,  7.77832260e+00)
( 1.01404297e+00,  7.37332140e+00)
( 1.01659353e+00,  7.02439010e+00)
( 1.01914330e+00,  6.72396167e+00)
( 1.02169229e+00,  6.46639885e+00)
( 1.02424052e+00,  6.24606436e+00)
( 1.02678794e+00,  6.05814835e+00)
( 1.02933460e+00,  5.89908093e+00)
( 1.03188043e+00,  5.76483022e+00)
( 1.03442547e+00,  5.65226727e+00)
( 1.03696972e+00,  5.55826315e+00)
( 1.03951319e+00,  5.48054522e+00)
( 1.04205580e+00,  5.41663034e+00)
( 1.04459761e+00,  5.36428521e+00)
( 1.04713861e+00,  5.32188382e+00)
( 1.04967879e+00,  5.28780016e+00)
( 1.05221813e+00,  5.26058704e+00)
( 1.05475665e+00,  5.23895006e+00)
( 1.05729432e+00,  5.22186119e+00)
( 1.05983116e+00,  5.20852301e+00)
( 1.06236714e+00,  5.19813810e+00)
( 1.06490230e+00,  5.19007478e+00)
( 1.06743660e+00,  5.18376320e+00)
( 1.06997004e+00,  5.17883314e+00)
( 1.07250263e+00,  5.17500009e+00)
( 1.07503432e+00,  5.17197954e+00)
( 1.07756518e+00,  5.16950078e+00)
( 1.08009517e+00,  5.16744885e+00)
( 1.08262426e+00,  5.16571396e+00)
( 1.08515248e+00,  5.16420898e+00)
( 1.08767981e+00,  5.16284680e+00)
( 1.09020625e+00,  5.16157086e+00)
( 1.09273180e+00,  5.16036231e+00)
( 1.09525645e+00,  5.15919078e+00)
( 1.09778021e+00,  5.15804101e+00)
( 1.10030306e+00,  5.15689774e+00)
( 1.10282500e+00,  5.15574761e+00)
( 1.10534603e+00,  5.15459004e+00)
( 1.10786614e+00,  5.15342170e+00)
( 1.11038535e+00,  5.15223921e+00)
( 1.11290359e+00,  5.15103923e+00)
( 1.11542093e+00,  5.14982114e+00)
( 1.11793733e+00,  5.14858617e+00)
( 1.12045279e+00,  5.14733310e+00)
( 1.12296732e+00,  5.14606203e+00)
( 1.12548090e+00,  5.14477305e+00)
( 1.12799355e+00,  5.14346632e+00)
( 1.13050521e+00,  5.14214172e+00)
( 1.13301593e+00,  5.14079986e+00)
( 1.13552568e+00,  5.13944085e+00)
( 1.13803449e+00,  5.13806478e+00)
( 1.14054233e+00,  5.13667197e+00)
( 1.14304915e+00,  5.13526267e+00)
( 1.14555504e+00,  5.13383715e+00)
( 1.14805993e+00,  5.13239559e+00)
( 1.15056386e+00,  5.13093816e+00)
( 1.15306678e+00,  5.12946502e+00)
( 1.15556873e+00,  5.12797665e+00)
( 1.15806965e+00,  5.12647298e+00)
( 1.16056958e+00,  5.12495427e+00)
( 1.16306853e+00,  5.12342068e+00)
( 1.16556647e+00,  5.12187237e+00)
( 1.16806338e+00,  5.12030966e+00)
( 1.17055929e+00,  5.11873254e+00)
( 1.17305416e+00,  5.11714123e+00)
( 1.17554802e+00,  5.11553588e+00)
( 1.17804085e+00,  5.11391661e+00)
( 1.18053267e+00,  5.11228358e+00)
( 1.18302345e+00,  5.11063694e+00)
( 1.18551316e+00,  5.10897684e+00)
( 1.18800187e+00,  5.10730336e+00)
( 1.19048953e+00,  5.10561662e+00)
( 1.19297613e+00,  5.10391668e+00)
( 1.19546168e+00,  5.10220378e+00)
( 1.19794618e+00,  5.10047799e+00)
( 1.20042961e+00,  5.09873940e+00)
( 1.20291198e+00,  5.09698810e+00)
( 1.20539330e+00,  5.09522419e+00)
( 1.20787352e+00,  5.09344767e+00)
( 1.21035270e+00,  5.09165878e+00)
( 1.21283080e+00,  5.08985755e+00)
( 1.21530778e+00,  5.08804406e+00)
( 1.21778372e+00,  5.08621837e+00)
( 1.22025857e+00,  5.08438052e+00)
( 1.22273232e+00,  5.08253064e+00)
( 1.22520496e+00,  5.08066877e+00)
( 1.22767650e+00,  5.07879499e+00)
( 1.23014695e+00,  5.07690933e+00)
( 1.23261630e+00,  5.07501180e+00)
( 1.23508454e+00,  5.07310257e+00)
( 1.23755166e+00,  5.07118163e+00)
( 1.24001768e+00,  5.06924903e+00)
( 1.24248258e+00,  5.06730480e+00)
( 1.24494634e+00,  5.06534900e+00)
( 1.24740898e+00,  5.06338157e+00)
( 1.24987050e+00,  5.06140270e+00)
( 1.25233087e+00,  5.05941236e+00)
( 1.25479012e+00,  5.05741057e+00)
( 1.25724823e+00,  5.05539736e+00)
( 1.25970519e+00,  5.05337271e+00)
( 1.26216100e+00,  5.05133668e+00)
( 1.26461566e+00,  5.04928932e+00)
( 1.26706917e+00,  5.04723062e+00)
( 1.26952153e+00,  5.04516059e+00)
( 1.27197275e+00,  5.04307923e+00)
( 1.27442276e+00,  5.04098654e+00)
( 1.27687162e+00,  5.03888256e+00)
( 1.27931934e+00,  5.03676729e+00)
( 1.28176587e+00,  5.03464072e+00)
( 1.28421122e+00,  5.03250285e+00)
( 1.28665537e+00,  5.03035366e+00)
( 1.28909837e+00,  5.02819317e+00)
( 1.29154018e+00,  5.02602138e+00)
( 1.29398080e+00,  5.02383826e+00)
( 1.29642019e+00,  5.02164381e+00)
( 1.29885843e+00,  5.01943803e+00)
( 1.30129546e+00,  5.01722087e+00)
( 1.30373128e+00,  5.01499232e+00)
( 1.30616589e+00,  5.01275238e+00)
( 1.30859930e+00,  5.01050104e+00)
( 1.31103150e+00,  5.00823827e+00)
( 1.31346248e+00,  5.00596400e+00)
( 1.31589224e+00,  5.00367824e+00)
( 1.31832078e+00,  5.00138097e+00)
( 1.32074810e+00,  4.99907216e+00)
( 1.32317419e+00,  4.99675178e+00)
( 1.32559904e+00,  4.99441979e+00)
( 1.32802268e+00,  4.99207611e+00)
( 1.33044506e+00,  4.98972075e+00)
( 1.33286620e+00,  4.98735368e+00)
( 1.33528611e+00,  4.98497484e+00)
( 1.33770476e+00,  4.98258420e+00)
( 1.34012214e+00,  4.98018171e+00)
( 1.34253830e+00,  4.97776732e+00)
( 1.34495318e+00,  4.97534099e+00)
( 1.34736681e+00,  4.97290267e+00)
( 1.34977917e+00,  4.97045230e+00)
( 1.35219028e+00,  4.96798984e+00)
( 1.35460008e+00,  4.96551524e+00)
( 1.35700864e+00,  4.96302845e+00)
( 1.35941591e+00,  4.96052937e+00)
( 1.36182190e+00,  4.95801800e+00)
( 1.36422660e+00,  4.95549427e+00)
( 1.36663002e+00,  4.95295810e+00)
( 1.36903214e+00,  4.95040942e+00)
( 1.37143298e+00,  4.94784818e+00)
( 1.37383250e+00,  4.94527430e+00)
( 1.37623072e+00,  4.94268772e+00)
( 1.37862764e+00,  4.94008836e+00)
( 1.38102325e+00,  4.93747619e+00)
( 1.38341755e+00,  4.93485113e+00)
( 1.38581051e+00,  4.93221312e+00)
( 1.38820215e+00,  4.92956199e+00)
( 1.39059249e+00,  4.92689777e+00)
( 1.39298146e+00,  4.92422035e+00)
( 1.39536914e+00,  4.92152961e+00)
( 1.39775543e+00,  4.91882543e+00)
( 1.40014041e+00,  4.91610810e+00)
( 1.40252403e+00,  4.91337705e+00)
( 1.40490631e+00,  4.91063232e+00)
( 1.40728719e+00,  4.90787390e+00)
( 1.40966673e+00,  4.90510184e+00)
( 1.41204491e+00,  4.90231613e+00)
( 1.41442173e+00,  4.89951609e+00)
( 1.41679712e+00,  4.89670237e+00)
( 1.41917117e+00,  4.89387402e+00)
( 1.42154380e+00,  4.89103090e+00)
( 1.42391506e+00,  4.88817286e+00)
( 1.42628490e+00,  4.88529975e+00)
( 1.42865335e+00,  4.88241214e+00)
( 1.43102038e+00,  4.87950762e+00)
( 1.43338599e+00,  4.87658734e+00)
( 1.43575019e+00,  4.87365084e+00)
( 1.43811296e+00,  4.87069764e+00)
( 1.44047430e+00,  4.86772727e+00)
( 1.44283417e+00,  4.86473927e+00)
( 1.44519262e+00,  4.86173353e+00)
( 1.44754963e+00,  4.85870962e+00)
( 1.44990518e+00,  4.85566385e+00)
( 1.45225926e+00,  4.85259683e+00)
( 1.45461190e+00,  4.84950912e+00)
( 1.45696306e+00,  4.84640132e+00)
( 1.45931276e+00,  4.84327103e+00)
( 1.46166097e+00,  4.84010505e+00)
( 1.46400771e+00,  4.83691931e+00)
( 1.46635297e+00,  4.83370695e+00)
( 1.46869675e+00,  4.83046115e+00)
( 1.47103907e+00,  4.82717506e+00)
( 1.47337987e+00,  4.82384186e+00)
( 1.47571922e+00,  4.82051023e+00)
( 1.47805704e+00,  4.81710770e+00)
( 1.48039339e+00,  4.81365283e+00)
( 1.48272823e+00,  4.81015098e+00)
( 1.48506158e+00,  4.80660752e+00)
( 1.48739344e+00,  4.80302785e+00)
( 1.48972379e+00,  4.79900016e+00)
( 1.49205265e+00,  4.79521367e+00)
( 1.49438000e+00,  4.79184464e+00)
( 1.49670581e+00,  4.78840763e+00)
( 1.49903014e+00,  4.78441720e+00)
( 1.50135295e+00,  4.77938789e+00)
( 1.50367428e+00,  4.77283427e+00)
( 1.50599406e+00,  4.76312531e+00)
( 1.50831232e+00,  4.74605851e+00)
( 1.51062911e+00,  4.71724539e+00)
( 1.51294432e+00,  4.67201331e+00)
( 1.51525807e+00,  4.60568966e+00)
( 1.51757029e+00,  4.51360181e+00)
( 1.51988095e+00,  4.39107714e+00)
( 1.52219012e+00,  4.23032212e+00)
( 1.52449774e+00,  4.02924938e+00)
( 1.52680384e+00,  3.78876718e+00)
( 1.52910844e+00,  3.50970488e+00)
( 1.53141149e+00,  3.19289185e+00)
( 1.53371302e+00,  2.83915743e+00)
( 1.53601303e+00,  2.46325171e+00)
( 1.53831151e+00,  2.07771920e+00)
( 1.54060844e+00,  1.74326332e+00)
( 1.54290385e+00,  1.46651680e+00)
( 1.54519773e+00,  1.25411237e+00)
( 1.54749008e+00,  1.11268276e+00)
( 1.54978090e+00,  1.04886071e+00)
( 1.55207018e+00,  1.02559034e+00)
( 1.55435796e+00,  1.01208789e+00)
( 1.55664417e+00,  1.00486364e+00)
( 1.55892887e+00,  1.00198333e+00)
( 1.56121202e+00,  1.00151267e+00)
( 1.56349365e+00,  1.00151740e+00)
( 1.56577375e+00,  1.00006325e+00)
( 1.56805232e+00,  1.00008765e+00)
( 1.57032936e+00,  1.00007311e+00)
( 1.57260485e+00,  9.99988491e-01)
( 1.57487884e+00,  9.99886402e-01)
( 1.57715127e+00,  9.99819443e-01)
( 1.57942216e+00,  9.99840219e-01)
( 1.58169156e+00,  1.00000133e+00)
( 1.58395939e+00,  1.00035539e+00)
( 1.58622573e+00,  9.99947156e-01)
( 1.58849050e+00,  1.00000306e+00)
( 1.59075374e+00,  1.00004136e+00)
( 1.59301549e+00,  1.00005702e+00)
( 1.59527568e+00,  1.00004498e+00)
( 1.59753436e+00,  1.00000020e+00)
( 1.59979152e+00,  9.99917640e-01)
( 1.60204712e+00,  9.99989674e-01)
( 1.60430121e+00,  9.99985740e-01)
( 1.60655377e+00,  9.99983289e-01)
( 1.60880480e+00,  9.99982656e-01)
( 1.61105432e+00,  9.99984170e-01)
( 1.61330231e+00,  9.99988165e-01)
( 1.61554878e+00,  9.99994972e-01)
( 1.61779371e+00,  9.99991775e-01)
( 1.62003713e+00,  9.99992170e-01)
( 1.62227900e+00,  9.99992634e-01)
( 1.62451939e+00,  9.99993137e-01)
( 1.62675823e+00,  9.99993649e-01)
( 1.62899556e+00,  9.99994139e-01)
( 1.63123139e+00,  9.99994576e-01)
( 1.63346566e+00,  9.99995046e-01)
( 1.63569844e+00,  9.99995322e-01)
( 1.63792971e+00,  9.99995616e-01)
( 1.64015943e+00,  9.99995922e-01)
( 1.64238768e+00,  9.99996231e-01)
( 1.64461435e+00,  9.99996535e-01)
( 1.64683957e+00,  9.99996827e-01)
( 1.64906324e+00,  9.99997098e-01)
( 1.65128539e+00,  9.99997238e-01)
( 1.65350603e+00,  9.99997415e-01)
( 1.65572516e+00,  9.99997597e-01)
( 1.65794281e+00,  9.99997780e-01)
( 1.66015893e+00,  9.99997962e-01)
( 1.66237354e+00,  9.99998141e-01)
( 1.66458663e+00,  9.99998312e-01)
( 1.66679823e+00,  9.99998474e-01)
( 1.66900832e+00,  9.99998572e-01)
( 1.67121689e+00,  9.99998684e-01)
( 1.67342396e+00,  9.99998790e-01)
( 1.67562955e+00,  9.99998890e-01)
( 1.67783362e+00,  9.99998988e-01)
( 1.68003619e+00,  9.99999085e-01)
( 1.68223725e+00,  9.99999183e-01)
( 1.68443683e+00,  9.99999274e-01)
( 1.68663491e+00,  9.99999332e-01)
( 1.68883148e+00,  9.99999384e-01)
( 1.69102654e+00,  9.99999431e-01)
( 1.69322013e+00,  9.99999476e-01)
( 1.69541221e+00,  9.99999519e-01)
( 1.69760284e+00,  9.99999564e-01)
( 1.69979193e+00,  9.99999611e-01)
( 1.70197954e+00,  9.99999633e-01)
( 1.70416567e+00,  9.99999669e-01)
( 1.70635029e+00,  9.99999702e-01)
( 1.70853342e+00,  9.99999734e-01)
( 1.71071511e+00,  9.99999764e-01)
( 1.71289528e+00,  9.99999794e-01)
( 1.71507394e+00,  9.99999823e-01)
( 1.71725117e+00,  9.99999853e-01)
( 1.71942689e+00,  9.99999869e-01)
( 1.72160113e+00,  9.99999880e-01)
( 1.72377389e+00,  9.99999892e-01)
( 1.72594519e+00,  9.99999904e-01)
( 1.72811500e+00,  9.99999916e-01)
( 1.73028332e+00,  9.99999929e-01)
( 1.73245019e+00,  9.99999941e-01)
( 1.73461558e+00,  9.99999953e-01)
( 1.73677949e+00,  9.99999956e-01)
( 1.73894194e+00,  9.99999961e-01)
( 1.74110291e+00,  9.99999967e-01)
( 1.74326242e+00,  9.99999972e-01)
( 1.74542046e+00,  9.99999978e-01)
( 1.74757705e+00,  9.99999984e-01)
( 1.74973216e+00,  9.99999989e-01)
( 1.75188582e+00,  9.99999995e-01)
( 1.75403800e+00,  9.99999997e-01)
( 1.75618874e+00,  9.99999998e-01)
( 1.75833801e+00,  1.00000000e+00)
( 1.76048584e+00,  1.00000000e+00)
( 1.76263218e+00,  1.00000000e+00)
( 1.76477709e+00,  1.00000001e+00)
( 1.76692056e+00,  1.00000001e+00)
( 1.76906257e+00,  1.00000001e+00)
( 1.77120312e+00,  1.00000001e+00)
( 1.77334224e+00,  1.00000001e+00)
( 1.77547989e+00,  1.00000001e+00)
( 1.77761612e+00,  1.00000001e+00)
( 1.77975089e+00,  1.00000001e+00)
( 1.78188422e+00,  1.00000001e+00)
( 1.78401611e+00,  1.00000001e+00)
( 1.78614658e+00,  1.00000001e+00)
( 1.78827559e+00,  1.00000001e+00)
( 1.79040316e+00,  1.00000001e+00)
( 1.79252932e+00,  1.00000001e+00)
( 1.79465403e+00,  1.00000001e+00)
( 1.79677732e+00,  1.00000001e+00)
( 1.79889917e+00,  1.00000001e+00)
( 1.80101958e+00,  1.00000001e+00)
( 1.80313859e+00,  1.00000001e+00)
( 1.80525617e+00,  1.00000001e+00)
( 1.80737232e+00,  1.00000001e+00)
( 1.80948708e+00,  1.00000001e+00)
( 1.81160037e+00,  1.00000001e+00)
( 1.81371229e+00,  1.00000001e+00)
( 1.81582277e+00,  1.00000001e+00)
( 1.81793181e+00,  1.00000001e+00)
( 1.82003950e+00,  1.00000001e+00)
( 1.82214575e+00,  1.00000001e+00)
( 1.82425057e+00,  1.00000001e+00)
( 1.82635400e+00,  1.00000001e+00)
( 1.82845602e+00,  1.00000001e+00)
( 1.83055664e+00,  1.00000001e+00)
( 1.83265586e+00,  1.00000001e+00)
( 1.83475367e+00,  1.00000001e+00)
( 1.83685010e+00,  1.00000001e+00)
( 1.83894513e+00,  1.00000000e+00)
( 1.84103874e+00,  1.00000000e+00)
( 1.84313098e+00,  1.00000000e+00)
( 1.84522183e+00,  1.00000000e+00)
( 1.84731127e+00,  1.00000000e+00)
( 1.84939934e+00,  1.00000000e+00)
( 1.85148602e+00,  1.00000000e+00)
( 1.85357132e+00,  1.00000000e+00)
( 1.85565523e+00,  1.00000000e+00)
( 1.85773776e+00,  1.00000000e+00)
( 1.85981890e+00,  1.00000000e+00)
( 1.86189871e+00,  1.00000000e+00)
( 1.86397711e+00,  1.00000000e+00)
( 1.86605414e+00,  1.00000000e+00)
( 1.86812981e+00,  1.00000000e+00)
( 1.87020408e+00,  1.00000000e+00)
( 1.87227699e+00,  1.00000000e+00)
( 1.87434856e+00,  1.00000000e+00)
( 1.87641876e+00,  1.00000000e+00)
( 1.87848761e+00,  1.00000000e+00)
( 1.88055506e+00,  1.00000000e+00)
( 1.88262118e+00,  1.00000000e+00)
( 1.88468593e+00,  1.00000000e+00)
( 1.88674935e+00,  1.00000000e+00)
( 1.88881140e+00,  1.00000000e+00)
( 1.89087210e+00,  1.00000000e+00)
( 1.89293147e+00,  1.00000000e+00)
( 1.89498948e+00,  1.00000000e+00)
( 1.89704616e+00,  1.00000000e+00)
( 1.89910149e+00,  1.00000000e+00)
( 1.90115547e+00,  1.00000000e+00)
( 1.90320815e+00,  1.00000000e+00)
( 1.90525946e+00,  1.00000000e+00)
( 1.90730942e+00,  1.00000000e+00)
( 1.90935807e+00,  1.00000000e+00)
( 1.91140539e+00,  1.00000000e+00)
( 1.91345138e+00,  1.00000000e+00)
( 1.91549606e+00,  1.00000000e+00)
( 1.91753942e+00,  1.00000000e+00)
( 1.91958143e+00,  1.00000000e+00)
( 1.92162213e+00,  1.00000000e+00)
( 1.92366152e+00,  1.00000000e+00)
( 1.92569959e+00,  1.00000000e+00)
( 1.92773636e+00,  1.00000000e+00)
( 1.92977180e+00,  1.00000000e+00)
( 1.93180593e+00,  1.00000000e+00)
( 1.93383876e+00,  1.00000000e+00)
( 1.93587030e+00,  1.00000000e+00)
( 1.93790052e+00,  1.00000000e+00)
( 1.93992944e+00,  1.00000000e+00)
( 1.94195707e+00,  1.00000000e+00)
( 1.94398339e+00,  1.00000000e+00)
( 1.94600844e+00,  1.00000000e+00)
( 1.94803217e+00,  1.00000000e+00)
( 1.95005464e+00,  1.00000000e+00)
( 1.95207580e+00,  1.00000000e+00)
( 1.95409569e+00,  1.00000000e+00)
( 1.95611427e+00,  1.00000000e+00)
( 1.95813159e+00,  1.00000000e+00)
( 1.96014764e+00,  1.00000000e+00)
( 1.96216241e+00,  1.00000000e+00)
( 1.96417589e+00,  1.00000000e+00)
( 1.96618811e+00,  1.00000000e+00)
( 1.96819904e+00,  1.00000000e+00)
( 1.97020872e+00,  1.00000000e+00)
( 1.97221712e+00,  1.00000000e+00)
( 1.97422428e+00,  1.00000000e+00)
( 1.97623018e+00,  1.00000000e+00)
( 1.97823480e+00,  1.00000000e+00)
( 1.98023815e+00,  1.00000000e+00)
( 1.98224029e+00,  1.00000000e+00)
( 1.98424113e+00,  1.00000000e+00)
( 1.98624074e+00,  1.00000000e+00)
( 1.98823911e+00,  1.00000000e+00)
( 1.99023623e+00,  1.00000000e+00)
( 1.99223211e+00,  1.00000000e+00)
( 1.99422673e+00,  1.00000000e+00)
( 1.99622014e+00,  1.00000000e+00)
( 1.99821228e+00,  1.00000000e+00)
( 2.00020320e+00,  1.00000000e+00)
( 2.00219290e+00,  1.00000000e+00)
( 2.00418137e+00,  1.00000000e+00)
( 2.00616857e+00,  1.00000000e+00)
( 2.00815459e+00,  1.00000000e+00)
( 2.01013939e+00,  1.00000000e+00)
( 2.01212295e+00,  1.00000000e+00)
( 2.01410528e+00,  1.00000000e+00)
( 2.01608641e+00,  1.00000000e+00)
( 2.01806632e+00,  1.00000000e+00)
( 2.02004504e+00,  1.00000000e+00)
( 2.02202252e+00,  1.00000000e+00)
( 2.02399880e+00,  1.00000000e+00)
( 2.02597388e+00,  1.00000000e+00)
( 2.02794775e+00,  1.00000000e+00)
( 2.02992044e+00,  1.00000000e+00)
( 2.03189191e+00,  1.00000000e+00)
( 2.03386220e+00,  1.00000000e+00)
( 2.03583129e+00,  1.00000000e+00)
( 2.03779918e+00,  1.00000000e+00)
( 2.03976589e+00,  1.00000000e+00)
( 2.04173142e+00,  1.00000000e+00)
( 2.04369576e+00,  1.00000000e+00)
( 2.04565892e+00,  1.00000000e+00)
( 2.04762088e+00,  1.00000000e+00)
( 2.04958169e+00,  1.00000000e+00)
( 2.05154134e+00,  1.00000000e+00)
( 2.05349978e+00,  1.00000000e+00)
( 2.05545707e+00,  1.00000000e+00)
( 2.05741319e+00,  1.00000000e+00)
( 2.05936813e+00,  1.00000000e+00)
( 2.06132192e+00,  1.00000000e+00)
( 2.06327455e+00,  1.00000000e+00)
( 2.06522601e+00,  1.00000000e+00)
( 2.06717634e+00,  1.00000000e+00)
( 2.06912550e+00,  1.00000000e+00)
( 2.07107351e+00,  1.00000000e+00)
( 2.07302037e+00,  1.00000000e+00)
( 2.07496608e+00,  1.00000000e+00)
( 2.07691066e+00,  1.00000000e+00)
( 2.07885409e+00,  1.00000000e+00)
( 2.08079637e+00,  1.00000000e+00)
( 2.08273753e+00,  1.00000000e+00)
( 2.08467753e+00,  1.00000000e+00)
( 2.08661644e+00,  1.00000000e+00)
( 2.08855420e+00,  1.00000000e+00)
( 2.09049083e+00,  1.00000000e+00)
( 2.09242634e+00,  1.00000000e+00)
( 2.09436071e+00,  1.00000000e+00)
( 2.09629399e+00,  1.00000000e+00)
( 2.09822612e+00,  1.00000000e+00)
( 2.10015716e+00,  1.00000000e+00)
( 2.10208708e+00,  1.00000000e+00)
( 2.10401590e+00,  1.00000000e+00)
( 2.10594359e+00,  1.00000000e+00)
( 2.10787019e+00,  1.00000000e+00)
( 2.10979568e+00,  1.00000000e+00)
( 2.11172009e+00,  1.00000000e+00)
( 2.11364336e+00,  1.00000000e+00)
( 2.11556556e+00,  1.00000000e+00)
( 2.11748667e+00,  1.00000000e+00)
( 2.11940669e+00,  1.00000000e+00)
( 2.12132561e+00,  1.00000000e+00)
( 2.12324346e+00,  1.00000000e+00)
( 2.12516020e+00,  1.00000000e+00)
( 2.12707589e+00,  1.00000000e+00)
( 2.12899049e+00,  1.00000000e+00)
( 2.13090401e+00,  1.00000000e+00)
( 2.13281646e+00,  1.00000000e+00)
( 2.13472783e+00,  1.00000000e+00)
( 2.13663813e+00,  1.00000000e+00)
( 2.13854737e+00,  1.00000000e+00)
( 2.14045554e+00,  1.00000000e+00)
( 2.14236264e+00,  1.00000000e+00)
( 2.14426871e+00,  1.00000000e+00)
( 2.14617371e+00,  1.00000000e+00)
( 2.14807767e+00,  1.00000000e+00)
( 2.14998056e+00,  1.00000000e+00)
( 2.15188240e+00,  1.00000000e+00)
( 2.15378320e+00,  1.00000000e+00)
( 2.15568295e+00,  1.00000000e+00)
( 2.15758166e+00,  1.00000000e+00)
( 2.15947934e+00,  1.00000000e+00)
( 2.16137598e+00,  1.00000000e+00)
( 2.16327158e+00,  1.00000000e+00)
( 2.16516614e+00,  1.00000000e+00)
( 2.16705967e+00,  1.00000000e+00)
( 2.16895217e+00,  1.00000000e+00)
( 2.17084367e+00,  1.00000000e+00)
( 2.17273415e+00,  1.00000000e+00)
( 2.17462359e+00,  1.00000000e+00)
( 2.17651201e+00,  1.00000000e+00)
( 2.17839943e+00,  1.00000000e+00)
( 2.18028584e+00,  1.00000000e+00)
( 2.18217124e+00,  1.00000000e+00)
( 2.18405560e+00,  1.00000000e+00)
( 2.18593901e+00,  1.00000000e+00)
( 2.18782138e+00,  1.00000000e+00)
( 2.18970276e+00,  1.00000000e+00)
( 2.19158313e+00,  1.00000000e+00)
( 2.19346252e+00,  1.00000000e+00)
( 2.19534092e+00,  1.00000000e+00)
( 2.19721833e+00,  1.00000000e+00)
( 2.19909474e+00,  1.00000000e+00)
( 2.20097017e+00,  1.00000000e+00)
( 2.20284463e+00,  1.00000000e+00)
( 2.20471811e+00,  1.00000000e+00)
( 2.20659060e+00,  1.00000000e+00)
( 2.20846212e+00,  1.00000000e+00)
( 2.21033266e+00,  1.00000000e+00)
( 2.21220224e+00,  1.00000000e+00)
( 2.21407084e+00,  1.00000000e+00)
( 2.21593849e+00,  1.00000000e+00)
( 2.21780519e+00,  1.00000000e+00)
( 2.21967091e+00,  1.00000000e+00)
( 2.22153565e+00,  1.00000000e+00)
( 2.22339948e+00,  1.00000000e+00)
( 2.22526234e+00,  1.00000000e+00)
( 2.22712423e+00,  1.00000000e+00)
( 2.22898522e+00,  1.00000000e+00)
( 2.23084523e+00,  1.00000000e+00)
( 2.23270429e+00,  1.00000000e+00)
( 2.23456244e+00,  1.00000000e+00)
( 2.23641964e+00,  1.00000000e+00)
( 2.23827589e+00,  1.00000000e+00)
( 2.24013125e+00,  1.00000000e+00)
( 2.24198562e+00,  1.00000000e+00)
( 2.24383911e+00,  1.00000000e+00)
( 2.24569166e+00,  1.00000000e+00)
( 2.24754328e+00,  1.00000000e+00)
( 2.24939401e+00,  1.00000000e+00)
( 2.25124377e+00,  1.00000000e+00)
( 2.25309268e+00,  1.00000000e+00)
( 2.25494065e+00,  1.00000000e+00)
( 2.25678770e+00,  1.00000000e+00)
( 2.25863383e+00,  1.00000000e+00)
( 2.26047908e+00,  1.00000000e+00)
( 2.26232342e+00,  1.00000000e+00)
( 2.26416687e+00,  1.00000000e+00)
( 2.26600940e+00,  1.00000000e+00)
( 2.26785107e+00,  1.00000000e+00)
( 2.26969183e+00,  1.00000000e+00)
( 2.27153169e+00,  1.00000000e+00)
( 2.27337066e+00,  1.00000000e+00)
( 2.27520876e+00,  1.00000000e+00)
( 2.27704597e+00,  1.00000000e+00)
( 2.27888231e+00,  1.00000000e+00)
( 2.28071779e+00,  1.00000000e+00)
( 2.28255235e+00,  1.00000000e+00)
( 2.28438606e+00,  1.00000000e+00)
( 2.28621893e+00,  1.00000000e+00)
( 2.28805090e+00,  1.00000000e+00)
( 2.28988201e+00,  1.00000000e+00)
( 2.29171225e+00,  1.00000000e+00)
( 2.29354164e+00,  1.00000000e+00)
( 2.29537018e+00,  1.00000000e+00)
( 2.29719786e+00,  1.00000000e+00)
( 2.29902470e+00,  1.00000000e+00)
( 2.30085069e+00,  1.00000000e+00)
( 2.30267581e+00,  1.00000000e+00)
( 2.30450012e+00,  1.00000000e+00)
( 2.30632356e+00,  1.00000000e+00)
( 2.30814617e+00,  1.00000000e+00)
( 2.30996794e+00,  1.00000000e+00)
( 2.31178888e+00,  1.00000000e+00)
( 2.31360898e+00,  1.00000000e+00)
( 2.31542826e+00,  1.00000000e+00)
( 2.31724670e+00,  1.00000000e+00)
( 2.31906434e+00,  1.00000000e+00)
( 2.32088116e+00,  1.00000000e+00)
( 2.32269712e+00,  1.00000000e+00)
( 2.32451230e+00,  1.00000000e+00)
( 2.32632665e+00,  1.00000000e+00)
( 2.32814021e+00,  1.00000000e+00)
( 2.32995294e+00,  1.00000000e+00)
( 2.33176488e+00,  1.00000000e+00)
( 2.33357597e+00,  1.00000000e+00)
( 2.33538630e+00,  1.00000000e+00)
( 2.33719584e+00,  1.00000000e+00)
( 2.33900455e+00,  1.00000000e+00)
( 2.34081250e+00,  1.00000000e+00)
( 2.34261966e+00,  1.00000000e+00)
( 2.34442601e+00,  1.00000000e+00)
( 2.34623159e+00,  1.00000000e+00)
( 2.34803636e+00,  1.00000000e+00)
( 2.34984037e+00,  1.00000000e+00)
( 2.35164360e+00,  1.00000000e+00)
( 2.35344605e+00,  1.00000000e+00)
( 2.35524772e+00,  1.00000000e+00)
( 2.35704862e+00,  1.00000000e+00)
( 2.35884875e+00,  1.00000000e+00)
( 2.36064812e+00,  1.00000000e+00)
( 2.36244675e+00,  1.00000000e+00)
( 2.36424459e+00,  1.00000000e+00)
( 2.36604168e+00,  1.00000000e+00)
( 2.36783801e+00,  1.00000000e+00)
( 2.36963358e+00,  1.00000000e+00)
( 2.37142841e+00,  1.00000000e+00)
( 2.37322250e+00,  1.00000000e+00)
( 2.37501582e+00,  1.00000000e+00)
( 2.37680842e+00,  1.00000000e+00)
( 2.37860027e+00,  1.00000000e+00)
( 2.38039137e+00,  1.00000000e+00)
( 2.38218174e+00,  1.00000000e+00)
( 2.38397137e+00,  1.00000000e+00)
( 2.38576030e+00,  1.00000000e+00)
( 2.38754846e+00,  1.00000000e+00)
( 2.38933591e+00,  1.00000000e+00)
( 2.39112265e+00,  1.00000000e+00)
( 2.39290865e+00,  1.00000000e+00)
( 2.39469396e+00,  1.00000000e+00)
( 2.39647853e+00,  1.00000000e+00)
( 2.39826236e+00,  1.00000000e+00)
( 2.40004552e+00,  1.00000000e+00)
( 2.40182797e+00,  1.00000000e+00)
( 2.40360971e+00,  1.00000000e+00)
( 2.40539074e+00,  1.00000000e+00)
( 2.40717107e+00,  1.00000000e+00)
( 2.40895069e+00,  1.00000000e+00)
( 2.41072966e+00,  1.00000000e+00)
( 2.41250788e+00,  1.00000000e+00)
( 2.41428543e+00,  1.00000000e+00)
( 2.41606230e+00,  1.00000000e+00)
( 2.41783848e+00,  1.00000000e+00)
( 2.41961398e+00,  1.00000000e+00)
( 2.42138878e+00,  1.00000000e+00)
( 2.42316291e+00,  1.00000000e+00)
( 2.42493638e+00,  1.00000000e+00)
( 2.42670916e+00,  1.00000000e+00)
( 2.42848127e+00,  1.00000000e+00)
( 2.43025272e+00,  1.00000000e+00)
( 2.43202350e+00,  1.00000000e+00)
( 2.43379362e+00,  1.00000000e+00)
( 2.43556305e+00,  1.00000000e+00)
( 2.43733186e+00,  1.00000000e+00)
( 2.43909998e+00,  1.00000000e+00)
( 2.44086748e+00,  1.00000000e+00)
( 2.44263432e+00,  1.00000000e+00)
( 2.44440049e+00,  1.00000000e+00)
( 2.44616603e+00,  1.00000000e+00)
( 2.44793094e+00,  1.00000000e+00)
( 2.44969520e+00,  1.00000000e+00)
( 2.45145880e+00,  1.00000000e+00)
( 2.45322177e+00,  1.00000000e+00)
( 2.45498413e+00,  1.00000000e+00)
( 2.45674584e+00,  1.00000000e+00)
( 2.45850692e+00,  1.00000000e+00)
( 2.46026737e+00,  1.00000000e+00)
( 2.46202721e+00,  1.00000000e+00)
( 2.46378643e+00,  1.00000000e+00)
( 2.46554501e+00,  1.00000000e+00)
( 2.46730300e+00,  1.00000000e+00)
( 2.46906035e+00,  1.00000000e+00)
( 2.47081710e+00,  1.00000000e+00)
( 2.47257325e+00,  1.00000000e+00)
( 2.47432879e+00,  1.00000000e+00)
( 2.47608370e+00,  1.00000000e+00)
( 2.47783802e+00,  1.00000000e+00)
( 2.47959175e+00,  1.00000000e+00)
( 2.48134489e+00,  1.00000000e+00)
( 2.48309741e+00,  1.00000000e+00)
( 2.48484936e+00,  1.00000000e+00)
( 2.48660072e+00,  1.00000000e+00)
( 2.48835147e+00,  1.00000000e+00)
( 2.49010167e+00,  1.00000000e+00)
( 2.49185125e+00,  1.00000000e+00)
( 2.49360027e+00,  1.00000000e+00)
( 2.49534872e+00,  1.00000000e+00)
( 2.49709659e+00,  1.00000000e+00)
( 2.49884389e+00,  1.00000000e+00)
( 2.50059061e+00,  1.00000000e+00)
( 2.50233676e+00,  1.00000000e+00)
( 2.50408234e+00,  1.00000000e+00)
( 2.50582738e+00,  1.00000000e+00)
( 2.50757185e+00,  1.00000000e+00)
( 2.50931577e+00,  1.00000000e+00)
( 2.51105911e+00,  1.00000000e+00)
( 2.51280192e+00,  1.00000000e+00)
( 2.51454417e+00,  1.00000000e+00)
( 2.51628589e+00,  1.00000000e+00)
( 2.51802703e+00,  1.00000000e+00)
( 2.51976764e+00,  1.00000000e+00)
( 2.52150771e+00,  1.00000000e+00)
( 2.52324725e+00,  1.00000000e+00)
( 2.52498624e+00,  1.00000000e+00)
( 2.52672470e+00,  1.00000000e+00)
( 2.52846263e+00,  1.00000000e+00)
( 2.53020004e+00,  1.00000000e+00)
( 2.53193693e+00,  1.00000000e+00)
( 2.53367328e+00,  1.00000000e+00)
( 2.53540910e+00,  1.00000000e+00)
( 2.53714442e+00,  1.00000000e+00)
( 2.53887922e+00,  1.00000000e+00)
( 2.54061348e+00,  1.00000000e+00)
( 2.54234727e+00,  1.00000000e+00)
( 2.54408053e+00,  1.00000000e+00)
( 2.54581326e+00,  1.00000000e+00)
( 2.54754551e+00,  1.00000000e+00)
( 2.54927727e+00,  1.00000000e+00)
( 2.55100851e+00,  1.00000000e+00)
( 2.55273927e+00,  1.00000000e+00)
( 2.55446952e+00,  1.00000000e+00)
( 2.55619927e+00,  1.00000000e+00)
( 2.55792853e+00,  1.00000000e+00)
( 2.55965731e+00,  1.00000000e+00)
( 2.56138562e+00,  1.00000000e+00)
( 2.56311342e+00,  1.00000000e+00)
( 2.56484075e+00,  1.00000000e+00)
( 2.56656761e+00,  1.00000000e+00)
( 2.56829398e+00,  1.00000000e+00)
( 2.57001988e+00,  1.00000000e+00)
( 2.57174530e+00,  1.00000000e+00)
( 2.57347026e+00,  1.00000000e+00)
( 2.57519478e+00,  1.00000000e+00)
( 2.57691879e+00,  1.00000000e+00)
( 2.57864235e+00,  1.00000000e+00)
( 2.58036546e+00,  1.00000000e+00)
( 2.58208810e+00,  1.00000000e+00)
( 2.58381030e+00,  1.00000000e+00)
( 2.58553205e+00,  1.00000000e+00)
( 2.58725335e+00,  1.00000000e+00)
( 2.58897418e+00,  1.00000000e+00)
( 2.59069458e+00,  1.00000000e+00)
( 2.59241455e+00,  1.00000000e+00)
( 2.59413406e+00,  1.00000000e+00)
( 2.59585313e+00,  1.00000000e+00)
( 2.59757178e+00,  1.00000000e+00)
( 2.59928998e+00,  1.00000000e+00)
( 2.60100777e+00,  1.00000000e+00)
( 2.60272510e+00,  1.00000000e+00)
( 2.60444202e+00,  1.00000000e+00)
( 2.60615852e+00,  1.00000000e+00)
( 2.60787459e+00,  1.00000000e+00)
( 2.60959024e+00,  1.00000000e+00)
( 2.61130548e+00,  1.00000000e+00)
( 2.61302028e+00,  1.00000000e+00)
( 2.61473470e+00,  1.00000000e+00)
( 2.61644870e+00,  1.00000000e+00)
( 2.61816230e+00,  1.00000000e+00)
( 2.61987548e+00,  1.00000000e+00)
( 2.62158825e+00,  1.00000000e+00)
( 2.62330064e+00,  1.00000000e+00)
( 2.62501262e+00,  1.00000000e+00)
( 2.62672419e+00,  1.00000000e+00)
( 2.62843537e+00,  1.00000000e+00)
( 2.63014617e+00,  1.00000000e+00)
( 2.63185658e+00,  1.00000000e+00)
( 2.63356659e+00,  1.00000000e+00)
( 2.63527623e+00,  1.00000000e+00)
( 2.63698548e+00,  1.00000000e+00)
( 2.63869436e+00,  1.00000000e+00)
( 2.64040284e+00,  1.00000000e+00)
( 2.64211097e+00,  1.00000000e+00)
( 2.64381870e+00,  1.00000000e+00)
( 2.64552608e+00,  1.00000000e+00)
( 2.64723309e+00,  1.00000000e+00)
( 2.64893972e+00,  1.00000000e+00)
( 2.65064599e+00,  1.00000000e+00)
( 2.65235188e+00,  1.00000000e+00)
( 2.65405744e+00,  1.00000000e+00)
( 2.65576264e+00,  1.00000000e+00)
( 2.65746747e+00,  1.00000000e+00)
( 2.65917195e+00,  1.00000000e+00)
( 2.66087608e+00,  1.00000000e+00)
( 2.66257986e+00,  1.00000000e+00)
( 2.66428330e+00,  1.00000000e+00)
( 2.66598637e+00,  1.00000000e+00)
( 2.66768913e+00,  1.00000000e+00)
( 2.66939154e+00,  1.00000000e+00)
( 2.67109361e+00,  1.00000000e+00)
( 2.67279535e+00,  1.00000000e+00)
( 2.67449677e+00,  1.00000000e+00)
( 2.67619783e+00,  1.00000000e+00)
( 2.67789857e+00,  1.00000000e+00)
( 2.67959900e+00,  1.00000000e+00)
( 2.68129908e+00,  1.00000000e+00)
( 2.68299885e+00,  1.00000000e+00)
( 2.68469831e+00,  1.00000000e+00)
( 2.68639744e+00,  1.00000000e+00)
( 2.68809626e+00,  1.00000000e+00)
( 2.68979477e+00,  1.00000000e+00)
( 2.69149296e+00,  1.00000000e+00)
( 2.69319086e+00,  1.00000000e+00)
( 2.69488844e+00,  1.00000000e+00)
( 2.69658571e+00,  1.00000000e+00)
( 2.69828268e+00,  1.00000000e+00)
( 2.69997936e+00,  1.00000000e+00)
( 2.70167574e+00,  1.00000000e+00)
( 2.70337182e+00,  1.00000000e+00)
( 2.70506759e+00,  1.00000000e+00)
( 2.70676310e+00,  1.00000000e+00)
( 2.70845832e+00,  1.00000000e+00)
( 2.71015324e+00,  1.00000000e+00)
( 2.71184787e+00,  1.00000000e+00)
( 2.71354222e+00,  1.00000000e+00)
( 2.71523630e+00,  1.00000000e+00)
( 2.71693009e+00,  1.00000000e+00)
( 2.71862363e+00,  1.00000000e+00)
( 2.72031687e+00,  1.00000000e+00)
( 2.72200985e+00,  1.00000000e+00)
( 2.72370256e+00,  1.00000000e+00)
( 2.72539498e+00,  1.00000000e+00)
( 2.72708716e+00,  1.00000000e+00)
( 2.72877906e+00,  1.00000000e+00)
( 2.73047073e+00,  1.00000000e+00)
( 2.73216213e+00,  1.00000000e+00)
( 2.73385325e+00,  1.00000000e+00)
( 2.73554413e+00,  1.00000000e+00)
( 2.73723477e+00,  1.00000000e+00)
( 2.73892517e+00,  1.00000000e+00)
( 2.74061529e+00,  1.00000000e+00)
( 2.74230517e+00,  1.00000000e+00)
( 2.74399481e+00,  1.00000000e+00)
( 2.74568421e+00,  1.00000000e+00)
( 2.74737337e+00,  1.00000000e+00)
( 2.74906230e+00,  1.00000000e+00)
( 2.75075099e+00,  1.00000000e+00)
( 2.75243945e+00,  1.00000000e+00)
( 2.75412767e+00,  1.00000000e+00)
( 2.75581565e+00,  1.00000000e+00)
( 2.75750343e+00,  1.00000000e+00)
( 2.75919098e+00,  1.00000000e+00)
( 2.76087830e+00,  1.00000000e+00)
( 2.76256541e+00,  1.00000000e+00)
( 2.76425229e+00,  1.00000000e+00)
( 2.76593895e+00,  1.00000000e+00)
( 2.76762541e+00,  1.00000000e+00)
( 2.76931164e+00,  1.00000000e+00)
( 2.77099768e+00,  1.00000000e+00)
( 2.77268349e+00,  1.00000000e+00)
( 2.77436910e+00,  1.00000000e+00)
( 2.77605452e+00,  1.00000000e+00)
( 2.77773973e+00,  1.00000000e+00)
( 2.77942474e+00,  1.00000000e+00)
( 2.78110955e+00,  1.00000000e+00)
( 2.78279417e+00,  1.00000000e+00)
( 2.78447859e+00,  1.00000000e+00)
( 2.78616283e+00,  1.00000000e+00)
( 2.78784684e+00,  1.00000000e+00)
( 2.78953071e+00,  1.00000000e+00)
( 2.79121437e+00,  1.00000000e+00)
( 2.79289785e+00,  1.00000000e+00)
( 2.79458115e+00,  1.00000000e+00)
( 2.79626428e+00,  1.00000000e+00)
( 2.79794722e+00,  1.00000000e+00)
( 2.79963000e+00,  1.00000000e+00)
( 2.80131258e+00,  1.00000000e+00)
( 2.80299500e+00,  1.00000000e+00)
( 2.80467726e+00,  1.00000000e+00)
( 2.80635933e+00,  1.00000000e+00)
( 2.80804126e+00,  1.00000000e+00)
( 2.80972301e+00,  1.00000000e+00)
( 2.81140461e+00,  1.00000000e+00)
( 2.81308603e+00,  1.00000000e+00)
( 2.81476731e+00,  1.00000000e+00)
( 2.81644843e+00,  1.00000000e+00)
( 2.81812941e+00,  1.00000000e+00)
( 2.81981022e+00,  1.00000000e+00)
( 2.82149088e+00,  1.00000000e+00)
( 2.82317140e+00,  1.00000000e+00)
( 2.82485176e+00,  1.00000000e+00)
( 2.82653200e+00,  1.00000000e+00)
( 2.82821208e+00,  1.00000000e+00)
( 2.82989203e+00,  1.00000000e+00)
( 2.83157183e+00,  1.00000000e+00)
( 2.83325148e+00,  1.00000000e+00)
( 2.83493102e+00,  1.00000000e+00)
( 2.83661041e+00,  1.00000000e+00)
( 2.83828969e+00,  1.00000000e+00)
( 2.83996885e+00,  1.00000000e+00)
( 2.84164786e+00,  1.00000000e+00)
( 2.84332674e+00,  1.00000000e+00)
( 2.84500550e+00,  1.00000000e+00)
( 2.84668416e+00,  1.00000000e+00)
( 2.84836266e+00,  1.00000000e+00)
( 2.85004108e+00,  1.00000000e+00)
( 2.85171937e+00,  1.00000000e+00)
( 2.85339756e+00,  1.00000000e+00)
( 2.85507561e+00,  1.00000000e+00)
( 2.85675358e+00,  1.00000000e+00)
( 2.85843140e+00,  1.00000000e+00)
( 2.86010915e+00,  1.00000000e+00)
( 2.86178681e+00,  1.00000000e+00)
( 2.86346432e+00,  1.00000000e+00)
( 2.86514177e+00,  1.00000000e+00)
( 2.86681911e+00,  1.00000000e+00)
( 2.86849633e+00,  1.00000000e+00)
( 2.87017347e+00,  1.00000000e+00)
( 2.87185054e+00,  1.00000000e+00)
( 2.87352750e+00,  1.00000000e+00)
( 2.87520435e+00,  1.00000000e+00)
( 2.87688112e+00,  1.00000000e+00)
( 2.87855782e+00,  1.00000000e+00)
( 2.88023442e+00,  1.00000000e+00)
( 2.88191095e+00,  1.00000000e+00)
( 2.88358739e+00,  1.00000000e+00)
( 2.88526377e+00,  1.00000000e+00)
( 2.88694004e+00,  1.00000000e+00)
( 2.88861625e+00,  1.00000000e+00)
( 2.89029239e+00,  1.00000000e+00)
( 2.89196845e+00,  1.00000000e+00)
( 2.89364444e+00,  1.00000000e+00)
( 2.89532039e+00,  1.00000000e+00)
( 2.89699623e+00,  1.00000000e+00)
( 2.89867200e+00,  1.00000000e+00)
( 2.90034776e+00,  1.00000000e+00)
( 2.90202341e+00,  1.00000000e+00)
( 2.90369903e+00,  1.00000000e+00)
( 2.90537458e+00,  1.00000000e+00)
( 2.90705007e+00,  1.00000000e+00)
( 2.90872549e+00,  1.00000000e+00)
( 2.91040089e+00,  1.00000000e+00)
( 2.91207623e+00,  1.00000000e+00)
( 2.91375151e+00,  1.00000000e+00)
( 2.91542673e+00,  1.00000000e+00)
( 2.91710193e+00,  1.00000000e+00)
( 2.91877707e+00,  1.00000000e+00)
( 2.92045217e+00,  1.00000000e+00)
( 2.92212722e+00,  1.00000000e+00)
( 2.92380223e+00,  1.00000000e+00)
( 2.92547721e+00,  1.00000000e+00)
( 2.92715213e+00,  1.00000000e+00)
( 2.92882705e+00,  1.00000000e+00)
( 2.93050194e+00,  1.00000000e+00)
( 2.93217676e+00,  1.00000000e+00)
( 2.93385157e+00,  1.00000000e+00)
( 2.93552635e+00,  1.00000000e+00)
( 2.93720110e+00,  1.00000000e+00)
( 2.93887585e+00,  1.00000000e+00)
( 2.94055055e+00,  1.00000000e+00)
( 2.94222523e+00,  1.00000000e+00)
( 2.94389990e+00,  1.00000000e+00)
( 2.94557453e+00,  1.00000000e+00)
( 2.94724916e+00,  1.00000000e+00)
( 2.94892376e+00,  1.00000000e+00)
( 2.95059835e+00,  1.00000000e+00)
( 2.95227292e+00,  1.00000000e+00)
( 2.95394748e+00,  1.00000000e+00)
( 2.95562207e+00,  1.00000000e+00)
( 2.95729660e+00,  1.00000000e+00)
( 2.95897115e+00,  1.00000000e+00)
( 2.96064568e+00,  1.00000000e+00)
( 2.96232022e+00,  1.00000000e+00)
( 2.96399474e+00,  1.00000000e+00)
( 2.96566928e+00,  1.00000000e+00)
( 2.96734380e+00,  1.00000000e+00)
( 2.96901833e+00,  1.00000000e+00)
( 2.97069286e+00,  1.00000000e+00)
( 2.97236740e+00,  1.00000000e+00)
( 2.97404195e+00,  1.00000000e+00)
( 2.97571650e+00,  1.00000000e+00)
( 2.97739105e+00,  1.00000000e+00)
( 2.97906563e+00,  1.00000000e+00)
( 2.98074020e+00,  1.00000000e+00)
( 2.98241479e+00,  1.00000000e+00)
( 2.98408938e+00,  1.00000000e+00)
( 2.98576401e+00,  1.00000000e+00)
( 2.98743866e+00,  1.00000000e+00)
( 2.98911333e+00,  1.00000000e+00)
( 2.99078799e+00,  1.00000000e+00)
( 2.99246269e+00,  1.00000000e+00)
( 2.99413741e+00,  1.00000000e+00)
( 2.99581216e+00,  1.00000000e+00)
( 2.99748693e+00,  1.00000000e+00)
( 2.99916171e+00,  1.00000000e+00)};\label{line:cy_romft_45_slice}

\end{semilogyaxis}
\end{tikzpicture}

==> figs/cylinder/slice/55/cy_rom_55_slice.tikz <==
\begin{tikzpicture}
\begin{semilogyaxis}[
width=.50\textwidth,
xlabel={$x$},
ymax=40,
xmax=1.6,
ylabel={$\rho(x)$},
xmin=1,
ymin=0.8]
\addplot [blue, , semithick, mark repeat=0]
coordinates {
( 1.00100000e+00,  1.48294233e+01)
( 1.00299800e+00,  1.32955882e+01)
( 1.00499600e+00,  1.20544454e+01)
( 1.00699400e+00,  1.10445114e+01)
( 1.00899200e+00,  1.02043027e+01)
( 1.01099000e+00,  9.49290684e+00)
( 1.01298800e+00,  8.89309116e+00)
( 1.01498600e+00,  8.38395376e+00)
( 1.01698400e+00,  7.95199047e+00)
( 1.01898200e+00,  7.58369708e+00)
( 1.02098000e+00,  7.26786090e+00)
( 1.02297800e+00,  6.99763591e+00)
( 1.02497600e+00,  6.76677045e+00)
( 1.02697400e+00,  6.56998262e+00)
( 1.02897200e+00,  6.40199055e+00)
( 1.03097000e+00,  6.25876444e+00)
( 1.03296800e+00,  6.13709840e+00)
( 1.03496600e+00,  6.03404149e+00)
( 1.03696400e+00,  5.94721855e+00)
( 1.03896200e+00,  5.87425443e+00)
( 1.04096000e+00,  5.81303509e+00)
( 1.04295800e+00,  5.76198106e+00)
( 1.04495600e+00,  5.71965018e+00)
( 1.04695400e+00,  5.68478840e+00)
( 1.04895200e+00,  5.65614170e+00)
( 1.05095000e+00,  5.63267251e+00)
( 1.05294800e+00,  5.61358286e+00)
( 1.05494600e+00,  5.59812531e+00)
( 1.05694400e+00,  5.58570715e+00)
( 1.05894200e+00,  5.57573563e+00)
( 1.06094000e+00,  5.56769432e+00)
( 1.06293800e+00,  5.56125286e+00)
( 1.06493600e+00,  5.55609102e+00)
( 1.06693400e+00,  5.55196215e+00)
( 1.06893200e+00,  5.54861955e+00)
( 1.07093000e+00,  5.54586083e+00)
( 1.07292800e+00,  5.54358148e+00)
( 1.07492600e+00,  5.54166022e+00)
( 1.07692400e+00,  5.54001793e+00)
( 1.07892200e+00,  5.53857551e+00)
( 1.08092000e+00,  5.53726435e+00)
( 1.08291800e+00,  5.53606093e+00)
( 1.08491600e+00,  5.53493026e+00)
( 1.08691400e+00,  5.53385124e+00)
( 1.08891200e+00,  5.53280278e+00)
( 1.09091000e+00,  5.53176691e+00)
( 1.09290800e+00,  5.53074109e+00)
( 1.09490600e+00,  5.52971618e+00)
( 1.09690400e+00,  5.52868808e+00)
( 1.09890200e+00,  5.52765267e+00)
( 1.10090000e+00,  5.52660601e+00)
( 1.10289800e+00,  5.52554806e+00)
( 1.10489600e+00,  5.52447756e+00)
( 1.10689400e+00,  5.52339383e+00)
( 1.10889200e+00,  5.52229619e+00)
( 1.11089000e+00,  5.52118406e+00)
( 1.11288800e+00,  5.52005770e+00)
( 1.11488600e+00,  5.51891711e+00)
( 1.11688400e+00,  5.51776230e+00)
( 1.11888200e+00,  5.51659329e+00)
( 1.12088000e+00,  5.51541010e+00)
( 1.12287800e+00,  5.51421278e+00)
( 1.12487600e+00,  5.51300165e+00)
( 1.12687400e+00,  5.51177680e+00)
( 1.12887200e+00,  5.51053828e+00)
( 1.13087000e+00,  5.50928618e+00)
( 1.13286800e+00,  5.50802056e+00)
( 1.13486600e+00,  5.50674174e+00)
( 1.13686400e+00,  5.50544975e+00)
( 1.13886200e+00,  5.50414468e+00)
( 1.14086000e+00,  5.50282662e+00)
( 1.14285800e+00,  5.50149555e+00)
( 1.14485600e+00,  5.50015183e+00)
( 1.14685400e+00,  5.49879545e+00)
( 1.14885200e+00,  5.49742649e+00)
( 1.15085000e+00,  5.49604503e+00)
( 1.15284800e+00,  5.49465100e+00)
( 1.15484600e+00,  5.49324478e+00)
( 1.15684400e+00,  5.49182634e+00)
( 1.15884200e+00,  5.49039572e+00)
( 1.16084000e+00,  5.48895301e+00)
( 1.16283800e+00,  5.48749827e+00)
( 1.16483600e+00,  5.48603141e+00)
( 1.16683400e+00,  5.48455282e+00)
( 1.16883200e+00,  5.48306241e+00)
( 1.17083000e+00,  5.48156022e+00)
( 1.17282800e+00,  5.48004633e+00)
( 1.17482600e+00,  5.47852062e+00)
( 1.17682400e+00,  5.47698345e+00)
( 1.17882200e+00,  5.47543473e+00)
( 1.18082000e+00,  5.47387451e+00)
( 1.18281800e+00,  5.47230282e+00)
( 1.18481600e+00,  5.47071957e+00)
( 1.18681400e+00,  5.46912507e+00)
( 1.18881200e+00,  5.46751923e+00)
( 1.19081000e+00,  5.46590209e+00)
( 1.19280800e+00,  5.46427367e+00)
( 1.19480600e+00,  5.46263400e+00)
( 1.19680400e+00,  5.46098298e+00)
( 1.19880200e+00,  5.45932091e+00)
( 1.20080000e+00,  5.45764767e+00)
( 1.20279800e+00,  5.45596330e+00)
( 1.20479600e+00,  5.45426780e+00)
( 1.20679400e+00,  5.45256107e+00)
( 1.20879200e+00,  5.45084338e+00)
( 1.21079000e+00,  5.44911461e+00)
( 1.21278800e+00,  5.44737479e+00)
( 1.21478600e+00,  5.44562392e+00)
( 1.21678400e+00,  5.44386201e+00)
( 1.21878200e+00,  5.44208893e+00)
( 1.22078000e+00,  5.44030495e+00)
( 1.22277800e+00,  5.43850994e+00)
( 1.22477600e+00,  5.43670391e+00)
( 1.22677400e+00,  5.43488686e+00)
( 1.22877200e+00,  5.43305865e+00)
( 1.23077000e+00,  5.43121953e+00)
( 1.23276800e+00,  5.42936937e+00)
( 1.23476600e+00,  5.42750816e+00)
( 1.23676400e+00,  5.42563591e+00)
( 1.23876200e+00,  5.42375259e+00)
( 1.24076000e+00,  5.42185806e+00)
( 1.24275800e+00,  5.41995256e+00)
( 1.24475600e+00,  5.41803595e+00)
( 1.24675400e+00,  5.41610821e+00)
( 1.24875200e+00,  5.41416933e+00)
( 1.25075000e+00,  5.41221918e+00)
( 1.25274800e+00,  5.41025793e+00)
( 1.25474600e+00,  5.40828547e+00)
( 1.25674400e+00,  5.40630178e+00)
( 1.25874200e+00,  5.40430682e+00)
( 1.26074000e+00,  5.40230058e+00)
( 1.26273800e+00,  5.40028289e+00)
( 1.26473600e+00,  5.39825395e+00)
( 1.26673400e+00,  5.39621362e+00)
( 1.26873200e+00,  5.39416187e+00)
( 1.27073000e+00,  5.39209866e+00)
( 1.27272800e+00,  5.39002396e+00)
( 1.27472600e+00,  5.38793761e+00)
( 1.27672400e+00,  5.38583978e+00)
( 1.27872200e+00,  5.38373033e+00)
( 1.28072000e+00,  5.38160922e+00)
( 1.28271800e+00,  5.37947640e+00)
( 1.28471600e+00,  5.37733184e+00)
( 1.28671400e+00,  5.37517536e+00)
( 1.28871200e+00,  5.37300712e+00)
( 1.29071000e+00,  5.37082699e+00)
( 1.29270800e+00,  5.36863489e+00)
( 1.29470600e+00,  5.36643080e+00)
( 1.29670400e+00,  5.36421465e+00)
( 1.29870200e+00,  5.36198626e+00)
( 1.30070000e+00,  5.35974579e+00)
( 1.30269800e+00,  5.35749309e+00)
( 1.30469600e+00,  5.35522809e+00)
( 1.30669400e+00,  5.35295074e+00)
( 1.30869200e+00,  5.35066096e+00)
( 1.31069000e+00,  5.34835859e+00)
( 1.31268800e+00,  5.34604376e+00)
( 1.31468600e+00,  5.34371630e+00)
( 1.31668400e+00,  5.34137614e+00)
( 1.31868200e+00,  5.33902323e+00)
( 1.32068000e+00,  5.33665750e+00)
( 1.32267800e+00,  5.33427874e+00)
( 1.32467600e+00,  5.33188710e+00)
( 1.32667400e+00,  5.32948241e+00)
( 1.32867200e+00,  5.32706459e+00)
( 1.33067000e+00,  5.32463354e+00)
( 1.33266800e+00,  5.32218919e+00)
( 1.33466600e+00,  5.31973137e+00)
( 1.33666400e+00,  5.31726020e+00)
( 1.33866200e+00,  5.31477544e+00)
( 1.34066000e+00,  5.31227703e+00)
( 1.34265800e+00,  5.30976491e+00)
( 1.34465600e+00,  5.30723902e+00)
( 1.34665400e+00,  5.30469914e+00)
( 1.34865200e+00,  5.30214524e+00)
( 1.35065000e+00,  5.29957738e+00)
( 1.35264800e+00,  5.29699540e+00)
( 1.35464600e+00,  5.29439912e+00)
( 1.35664400e+00,  5.29178838e+00)
( 1.35864200e+00,  5.28916301e+00)
( 1.36064000e+00,  5.28652337e+00)
( 1.36263800e+00,  5.28386890e+00)
( 1.36463600e+00,  5.28119916e+00)
( 1.36663400e+00,  5.27851404e+00)
( 1.36863200e+00,  5.27581345e+00)
( 1.37063000e+00,  5.27309727e+00)
( 1.37262800e+00,  5.27036480e+00)
( 1.37462600e+00,  5.26761630e+00)
( 1.37662400e+00,  5.26485135e+00)
( 1.37862200e+00,  5.26206953e+00)
( 1.38062000e+00,  5.25927040e+00)
( 1.38261800e+00,  5.25645355e+00)
( 1.38461600e+00,  5.25361855e+00)
( 1.38661400e+00,  5.25076638e+00)
( 1.38861200e+00,  5.24789417e+00)
( 1.39061000e+00,  5.24500141e+00)
( 1.39260800e+00,  5.24208811e+00)
( 1.39460600e+00,  5.23915431e+00)
( 1.39660400e+00,  5.23620002e+00)
( 1.39860200e+00,  5.23322244e+00)
( 1.40060000e+00,  5.23021979e+00)
( 1.40259800e+00,  5.22719373e+00)
( 1.40459600e+00,  5.22414163e+00)
( 1.40659400e+00,  5.22106088e+00)
( 1.40859200e+00,  5.21794887e+00)
( 1.41059000e+00,  5.21480297e+00)
( 1.41258800e+00,  5.21163246e+00)
( 1.41458600e+00,  5.20842203e+00)
( 1.41658400e+00,  5.20516391e+00)
( 1.41858200e+00,  5.20186000e+00)
( 1.42058000e+00,  5.19851220e+00)
( 1.42257800e+00,  5.19512241e+00)
( 1.42457600e+00,  5.19169252e+00)
( 1.42657400e+00,  5.18812570e+00)
( 1.42857200e+00,  5.18452707e+00)
( 1.43057000e+00,  5.18087563e+00)
( 1.43256800e+00,  5.17713643e+00)
( 1.43456600e+00,  5.17327448e+00)
( 1.43656400e+00,  5.16925480e+00)
( 1.43856200e+00,  5.16490695e+00)
( 1.44056000e+00,  5.15859948e+00)
( 1.44255800e+00,  5.15254089e+00)
( 1.44455600e+00,  5.14435539e+00)
( 1.44655400e+00,  5.13166723e+00)
( 1.44855200e+00,  5.11210060e+00)
( 1.45055000e+00,  5.08327974e+00)
( 1.45254800e+00,  5.04292590e+00)
( 1.45454600e+00,  4.98706351e+00)
( 1.45654400e+00,  4.90923520e+00)
( 1.45854200e+00,  4.80724169e+00)
( 1.46054000e+00,  4.67888372e+00)
( 1.46253800e+00,  4.52196203e+00)
( 1.46453600e+00,  4.33427735e+00)
( 1.46653400e+00,  4.11449730e+00)
( 1.46853200e+00,  3.86440991e+00)
( 1.47053000e+00,  3.57493056e+00)
( 1.47252800e+00,  3.25548442e+00)
( 1.47452600e+00,  2.91549666e+00)
( 1.47652400e+00,  2.56439246e+00)
( 1.47852200e+00,  2.21159699e+00)
( 1.48052000e+00,  1.86653542e+00)
( 1.48251800e+00,  1.57052044e+00)
( 1.48451600e+00,  1.35062468e+00)
( 1.48651400e+00,  1.19692705e+00)
( 1.48851200e+00,  1.09808394e+00)
( 1.49051000e+00,  1.04275176e+00)
( 1.49250800e+00,  1.01958691e+00)
( 1.49450600e+00,  1.01724577e+00)
( 1.49650400e+00,  1.00701941e+00)
( 1.49850200e+00,  1.00040634e+00)
( 1.50050000e+00,  9.98627321e-01)
( 1.50249800e+00,  9.99671802e-01)
( 1.50449600e+00,  1.00152925e+00)
( 1.50649400e+00,  1.00218911e+00)
( 1.50849200e+00,  9.99640863e-01)
( 1.51049000e+00,  9.98804532e-01)
( 1.51248800e+00,  1.00029741e+00)
( 1.51448600e+00,  1.00058945e+00)
( 1.51648400e+00,  1.00018023e+00)
( 1.51848200e+00,  9.99569345e-01)
( 1.52048000e+00,  9.99256381e-01)
( 1.52247800e+00,  9.99740928e-01)
( 1.52447600e+00,  1.00040768e+00)
( 1.52647400e+00,  9.99935882e-01)
( 1.52847200e+00,  9.99788625e-01)
( 1.53047000e+00,  9.99849544e-01)
( 1.53246800e+00,  1.00000228e+00)
( 1.53446600e+00,  1.00013047e+00)
( 1.53646400e+00,  1.00011775e+00)
( 1.53846200e+00,  9.99847770e-01)
( 1.54046000e+00,  9.99963118e-01)
( 1.54245800e+00,  9.99991289e-01)
( 1.54445600e+00,  9.99995873e-01)
( 1.54645400e+00,  9.99986962e-01)
( 1.54845200e+00,  9.99974645e-01)
( 1.55045000e+00,  9.99969015e-01)
( 1.55244800e+00,  9.99980161e-01)
( 1.55444600e+00,  1.00001817e+00)
( 1.55644400e+00,  9.99987917e-01)
( 1.55844200e+00,  9.99988538e-01)
( 1.56044000e+00,  9.99989438e-01)
( 1.56243800e+00,  9.99990479e-01)
( 1.56443600e+00,  9.99991522e-01)
( 1.56643400e+00,  9.99992427e-01)
( 1.56843200e+00,  9.99993056e-01)
( 1.57043000e+00,  9.99993302e-01)
( 1.57242800e+00,  9.99993740e-01)
( 1.57442600e+00,  9.99994173e-01)
( 1.57642400e+00,  9.99994603e-01)
( 1.57842200e+00,  9.99995032e-01)
( 1.58042000e+00,  9.99995463e-01)
( 1.58241800e+00,  9.99995898e-01)
( 1.58441600e+00,  9.99996339e-01)
( 1.58641400e+00,  9.99996387e-01)
( 1.58841200e+00,  9.99996626e-01)
( 1.59041000e+00,  9.99996863e-01)
( 1.59240800e+00,  9.99997099e-01)
( 1.59440600e+00,  9.99997335e-01)
( 1.59640400e+00,  9.99997574e-01)
( 1.59840200e+00,  9.99997815e-01)
( 1.60040000e+00,  9.99998061e-01)
( 1.60239800e+00,  9.99998083e-01)
( 1.60439600e+00,  9.99998208e-01)
( 1.60639400e+00,  9.99998331e-01)
( 1.60839200e+00,  9.99998454e-01)
( 1.61039000e+00,  9.99998577e-01)
( 1.61238800e+00,  9.99998701e-01)
( 1.61438600e+00,  9.99998827e-01)
( 1.61638400e+00,  9.99998955e-01)
( 1.61838200e+00,  9.99998961e-01)
( 1.62038000e+00,  9.99999026e-01)
( 1.62237800e+00,  9.99999092e-01)
( 1.62437600e+00,  9.99999157e-01)
( 1.62637400e+00,  9.99999222e-01)
( 1.62837200e+00,  9.99999289e-01)
( 1.63037000e+00,  9.99999356e-01)
( 1.63236800e+00,  9.99999426e-01)
( 1.63436600e+00,  9.99999433e-01)
( 1.63636400e+00,  9.99999468e-01)
( 1.63836200e+00,  9.99999504e-01)
( 1.64036000e+00,  9.99999539e-01)
( 1.64235800e+00,  9.99999574e-01)
( 1.64435600e+00,  9.99999610e-01)
( 1.64635400e+00,  9.99999646e-01)
( 1.64835200e+00,  9.99999684e-01)
( 1.65035000e+00,  9.99999689e-01)
( 1.65234800e+00,  9.99999708e-01)
( 1.65434600e+00,  9.99999726e-01)
( 1.65634400e+00,  9.99999744e-01)
( 1.65834200e+00,  9.99999762e-01)
( 1.66034000e+00,  9.99999781e-01)
( 1.66233800e+00,  9.99999800e-01)
( 1.66433600e+00,  9.99999820e-01)
( 1.66633400e+00,  9.99999840e-01)
( 1.66833200e+00,  9.99999836e-01)
( 1.67033000e+00,  9.99999846e-01)
( 1.67232800e+00,  9.99999856e-01)
( 1.67432600e+00,  9.99999866e-01)
( 1.67632400e+00,  9.99999877e-01)
( 1.67832200e+00,  9.99999887e-01)
( 1.68032000e+00,  9.99999898e-01)
( 1.68231800e+00,  9.99999909e-01)
( 1.68431600e+00,  9.99999908e-01)
( 1.68631400e+00,  9.99999914e-01)
( 1.68831200e+00,  9.99999919e-01)
( 1.69031000e+00,  9.99999924e-01)
( 1.69230800e+00,  9.99999929e-01)
( 1.69430600e+00,  9.99999935e-01)
( 1.69630400e+00,  9.99999940e-01)
( 1.69830200e+00,  9.99999946e-01)
( 1.70030000e+00,  9.99999947e-01)
( 1.70229800e+00,  9.99999950e-01)
( 1.70429600e+00,  9.99999953e-01)
( 1.70629400e+00,  9.99999956e-01)
( 1.70829200e+00,  9.99999959e-01)
( 1.71029000e+00,  9.99999962e-01)
( 1.71228800e+00,  9.99999965e-01)
( 1.71428600e+00,  9.99999968e-01)
( 1.71628400e+00,  9.99999972e-01)
( 1.71828200e+00,  9.99999971e-01)
( 1.72028000e+00,  9.99999973e-01)
( 1.72227800e+00,  9.99999975e-01)
( 1.72427600e+00,  9.99999976e-01)
( 1.72627400e+00,  9.99999978e-01)
( 1.72827200e+00,  9.99999979e-01)
( 1.73027000e+00,  9.99999981e-01)
( 1.73226800e+00,  9.99999983e-01)
( 1.73426600e+00,  9.99999984e-01)
( 1.73626400e+00,  9.99999984e-01)
( 1.73826200e+00,  9.99999985e-01)
( 1.74026000e+00,  9.99999986e-01)
( 1.74225800e+00,  9.99999987e-01)
( 1.74425600e+00,  9.99999988e-01)
( 1.74625400e+00,  9.99999988e-01)
( 1.74825200e+00,  9.99999990e-01)
( 1.75025000e+00,  9.99999991e-01)
( 1.75224800e+00,  9.99999991e-01)
( 1.75424600e+00,  9.99999991e-01)
( 1.75624400e+00,  9.99999992e-01)
( 1.75824200e+00,  9.99999992e-01)
( 1.76024000e+00,  9.99999992e-01)
( 1.76223800e+00,  9.99999993e-01)
( 1.76423600e+00,  9.99999993e-01)
( 1.76623400e+00,  9.99999994e-01)
( 1.76823200e+00,  9.99999995e-01)
( 1.77023000e+00,  9.99999994e-01)
( 1.77222800e+00,  9.99999995e-01)
( 1.77422600e+00,  9.99999995e-01)
( 1.77622400e+00,  9.99999995e-01)
( 1.77822200e+00,  9.99999996e-01)
( 1.78022000e+00,  9.99999996e-01)
( 1.78221800e+00,  9.99999996e-01)
( 1.78421600e+00,  9.99999997e-01)
( 1.78621400e+00,  9.99999997e-01)
( 1.78821200e+00,  9.99999997e-01)
( 1.79021000e+00,  9.99999997e-01)
( 1.79220800e+00,  9.99999997e-01)
( 1.79420600e+00,  9.99999997e-01)
( 1.79620400e+00,  9.99999997e-01)
( 1.79820200e+00,  9.99999998e-01)
( 1.80020000e+00,  9.99999998e-01)
( 1.80219800e+00,  9.99999998e-01)
( 1.80419600e+00,  9.99999998e-01)
( 1.80619400e+00,  9.99999998e-01)
( 1.80819200e+00,  9.99999998e-01)
( 1.81019000e+00,  9.99999998e-01)
( 1.81218800e+00,  9.99999998e-01)
( 1.81418600e+00,  9.99999999e-01)
( 1.81618400e+00,  9.99999999e-01)
( 1.81818200e+00,  9.99999999e-01)
( 1.82018000e+00,  9.99999999e-01)
( 1.82217800e+00,  9.99999999e-01)
( 1.82417600e+00,  9.99999999e-01)
( 1.82617400e+00,  9.99999999e-01)
( 1.82817200e+00,  9.99999999e-01)
( 1.83017000e+00,  9.99999999e-01)
( 1.83216800e+00,  9.99999999e-01)
( 1.83416600e+00,  9.99999999e-01)
( 1.83616400e+00,  9.99999999e-01)
( 1.83816200e+00,  9.99999999e-01)
( 1.84016000e+00,  9.99999999e-01)
( 1.84215800e+00,  9.99999999e-01)
( 1.84415600e+00,  9.99999999e-01)
( 1.84615400e+00,  9.99999999e-01)
( 1.84815200e+00,  9.99999999e-01)
( 1.85015000e+00,  9.99999999e-01)
( 1.85214800e+00,  9.99999999e-01)
( 1.85414600e+00,  1.00000000e+00)
( 1.85614400e+00,  1.00000000e+00)
( 1.85814200e+00,  1.00000000e+00)
( 1.86014000e+00,  1.00000000e+00)
( 1.86213800e+00,  1.00000000e+00)
( 1.86413600e+00,  1.00000000e+00)
( 1.86613400e+00,  1.00000000e+00)
( 1.86813200e+00,  1.00000000e+00)
( 1.87013000e+00,  1.00000000e+00)
( 1.87212800e+00,  1.00000000e+00)
( 1.87412600e+00,  1.00000000e+00)
( 1.87612400e+00,  1.00000000e+00)
( 1.87812200e+00,  1.00000000e+00)
( 1.88012000e+00,  1.00000000e+00)
( 1.88211800e+00,  1.00000000e+00)
( 1.88411600e+00,  1.00000000e+00)
( 1.88611400e+00,  1.00000000e+00)
( 1.88811200e+00,  1.00000000e+00)
( 1.89011000e+00,  1.00000000e+00)
( 1.89210800e+00,  1.00000000e+00)
( 1.89410600e+00,  1.00000000e+00)
( 1.89610400e+00,  1.00000000e+00)
( 1.89810200e+00,  1.00000000e+00)
( 1.90010000e+00,  1.00000000e+00)
( 1.90209800e+00,  1.00000000e+00)
( 1.90409600e+00,  1.00000000e+00)
( 1.90609400e+00,  1.00000000e+00)
( 1.90809200e+00,  1.00000000e+00)
( 1.91009000e+00,  1.00000000e+00)
( 1.91208800e+00,  1.00000000e+00)
( 1.91408600e+00,  1.00000000e+00)
( 1.91608400e+00,  1.00000000e+00)
( 1.91808200e+00,  1.00000000e+00)
( 1.92008000e+00,  1.00000000e+00)
( 1.92207800e+00,  1.00000000e+00)
( 1.92407600e+00,  1.00000000e+00)
( 1.92607400e+00,  1.00000000e+00)
( 1.92807200e+00,  1.00000000e+00)
( 1.93007000e+00,  1.00000000e+00)
( 1.93206800e+00,  1.00000000e+00)
( 1.93406600e+00,  1.00000000e+00)
( 1.93606400e+00,  1.00000000e+00)
( 1.93806200e+00,  1.00000000e+00)
( 1.94006000e+00,  1.00000000e+00)
( 1.94205800e+00,  1.00000000e+00)
( 1.94405600e+00,  1.00000000e+00)
( 1.94605400e+00,  1.00000000e+00)
( 1.94805200e+00,  1.00000000e+00)
( 1.95005000e+00,  1.00000000e+00)
( 1.95204800e+00,  1.00000000e+00)
( 1.95404600e+00,  1.00000000e+00)
( 1.95604400e+00,  1.00000000e+00)
( 1.95804200e+00,  1.00000000e+00)
( 1.96004000e+00,  1.00000000e+00)
( 1.96203800e+00,  1.00000000e+00)
( 1.96403600e+00,  1.00000000e+00)
( 1.96603400e+00,  1.00000000e+00)
( 1.96803200e+00,  1.00000000e+00)
( 1.97003000e+00,  1.00000000e+00)
( 1.97202800e+00,  1.00000000e+00)
( 1.97402600e+00,  1.00000000e+00)
( 1.97602400e+00,  1.00000000e+00)
( 1.97802200e+00,  1.00000000e+00)
( 1.98002000e+00,  1.00000000e+00)
( 1.98201800e+00,  1.00000000e+00)
( 1.98401600e+00,  1.00000000e+00)
( 1.98601400e+00,  1.00000000e+00)
( 1.98801200e+00,  1.00000000e+00)
( 1.99001000e+00,  1.00000000e+00)
( 1.99200800e+00,  1.00000000e+00)
( 1.99400600e+00,  1.00000000e+00)
( 1.99600400e+00,  1.00000000e+00)
( 1.99800200e+00,  1.00000000e+00)
( 2.00000000e+00,  1.00000000e+00)
( 2.00199800e+00,  1.00000000e+00)
( 2.00399600e+00,  1.00000000e+00)
( 2.00599400e+00,  1.00000000e+00)
( 2.00799200e+00,  1.00000000e+00)
( 2.00999000e+00,  1.00000000e+00)
( 2.01198800e+00,  1.00000000e+00)
( 2.01398600e+00,  1.00000000e+00)
( 2.01598400e+00,  1.00000000e+00)
( 2.01798200e+00,  1.00000000e+00)
( 2.01998000e+00,  1.00000000e+00)
( 2.02197800e+00,  1.00000000e+00)
( 2.02397600e+00,  1.00000000e+00)
( 2.02597400e+00,  1.00000000e+00)
( 2.02797200e+00,  1.00000000e+00)
( 2.02997000e+00,  1.00000000e+00)
( 2.03196800e+00,  1.00000000e+00)
( 2.03396600e+00,  1.00000000e+00)
( 2.03596400e+00,  1.00000000e+00)
( 2.03796200e+00,  1.00000000e+00)
( 2.03996000e+00,  1.00000000e+00)
( 2.04195800e+00,  1.00000000e+00)
( 2.04395600e+00,  1.00000000e+00)
( 2.04595400e+00,  1.00000000e+00)
( 2.04795200e+00,  1.00000000e+00)
( 2.04995000e+00,  1.00000000e+00)
( 2.05194800e+00,  1.00000000e+00)
( 2.05394600e+00,  1.00000000e+00)
( 2.05594400e+00,  1.00000000e+00)
( 2.05794200e+00,  1.00000000e+00)
( 2.05994000e+00,  1.00000000e+00)
( 2.06193800e+00,  1.00000000e+00)
( 2.06393600e+00,  1.00000000e+00)
( 2.06593400e+00,  1.00000000e+00)
( 2.06793200e+00,  1.00000000e+00)
( 2.06993000e+00,  1.00000000e+00)
( 2.07192800e+00,  1.00000000e+00)
( 2.07392600e+00,  1.00000000e+00)
( 2.07592400e+00,  1.00000000e+00)
( 2.07792200e+00,  1.00000000e+00)
( 2.07992000e+00,  1.00000000e+00)
( 2.08191800e+00,  1.00000000e+00)
( 2.08391600e+00,  1.00000000e+00)
( 2.08591400e+00,  1.00000000e+00)
( 2.08791200e+00,  1.00000000e+00)
( 2.08991000e+00,  1.00000000e+00)
( 2.09190800e+00,  1.00000000e+00)
( 2.09390600e+00,  1.00000000e+00)
( 2.09590400e+00,  1.00000000e+00)
( 2.09790200e+00,  1.00000000e+00)
( 2.09990000e+00,  1.00000000e+00)
( 2.10189800e+00,  1.00000000e+00)
( 2.10389600e+00,  1.00000000e+00)
( 2.10589400e+00,  1.00000000e+00)
( 2.10789200e+00,  1.00000000e+00)
( 2.10989000e+00,  1.00000000e+00)
( 2.11188800e+00,  1.00000000e+00)
( 2.11388600e+00,  1.00000000e+00)
( 2.11588400e+00,  1.00000000e+00)
( 2.11788200e+00,  1.00000000e+00)
( 2.11988000e+00,  1.00000000e+00)
( 2.12187800e+00,  1.00000000e+00)
( 2.12387600e+00,  1.00000000e+00)
( 2.12587400e+00,  1.00000000e+00)
( 2.12787200e+00,  1.00000000e+00)
( 2.12987000e+00,  1.00000000e+00)
( 2.13186800e+00,  1.00000000e+00)
( 2.13386600e+00,  1.00000000e+00)
( 2.13586400e+00,  1.00000000e+00)
( 2.13786200e+00,  1.00000000e+00)
( 2.13986000e+00,  1.00000000e+00)
( 2.14185800e+00,  1.00000000e+00)
( 2.14385600e+00,  1.00000000e+00)
( 2.14585400e+00,  1.00000000e+00)
( 2.14785200e+00,  1.00000000e+00)
( 2.14985000e+00,  1.00000000e+00)
( 2.15184800e+00,  1.00000000e+00)
( 2.15384600e+00,  1.00000000e+00)
( 2.15584400e+00,  1.00000000e+00)
( 2.15784200e+00,  1.00000000e+00)
( 2.15984000e+00,  1.00000000e+00)
( 2.16183800e+00,  1.00000000e+00)
( 2.16383600e+00,  1.00000000e+00)
( 2.16583400e+00,  1.00000000e+00)
( 2.16783200e+00,  1.00000000e+00)
( 2.16983000e+00,  1.00000000e+00)
( 2.17182800e+00,  1.00000000e+00)
( 2.17382600e+00,  1.00000000e+00)
( 2.17582400e+00,  1.00000000e+00)
( 2.17782200e+00,  1.00000000e+00)
( 2.17982000e+00,  1.00000000e+00)
( 2.18181800e+00,  1.00000000e+00)
( 2.18381600e+00,  1.00000000e+00)
( 2.18581400e+00,  1.00000000e+00)
( 2.18781200e+00,  1.00000000e+00)
( 2.18981000e+00,  1.00000000e+00)
( 2.19180800e+00,  1.00000000e+00)
( 2.19380600e+00,  1.00000000e+00)
( 2.19580400e+00,  1.00000000e+00)
( 2.19780200e+00,  1.00000000e+00)
( 2.19980000e+00,  1.00000000e+00)
( 2.20179800e+00,  1.00000000e+00)
( 2.20379600e+00,  1.00000000e+00)
( 2.20579400e+00,  1.00000000e+00)
( 2.20779200e+00,  1.00000000e+00)
( 2.20979000e+00,  1.00000000e+00)
( 2.21178800e+00,  1.00000000e+00)
( 2.21378600e+00,  1.00000000e+00)
( 2.21578400e+00,  1.00000000e+00)
( 2.21778200e+00,  1.00000000e+00)
( 2.21978000e+00,  1.00000000e+00)
( 2.22177800e+00,  1.00000000e+00)
( 2.22377600e+00,  1.00000000e+00)
( 2.22577400e+00,  1.00000000e+00)
( 2.22777200e+00,  1.00000000e+00)
( 2.22977000e+00,  1.00000000e+00)
( 2.23176800e+00,  1.00000000e+00)
( 2.23376600e+00,  1.00000000e+00)
( 2.23576400e+00,  1.00000000e+00)
( 2.23776200e+00,  1.00000000e+00)
( 2.23976000e+00,  1.00000000e+00)
( 2.24175800e+00,  1.00000000e+00)
( 2.24375600e+00,  1.00000000e+00)
( 2.24575400e+00,  1.00000000e+00)
( 2.24775200e+00,  1.00000000e+00)
( 2.24975000e+00,  1.00000000e+00)
( 2.25174800e+00,  1.00000000e+00)
( 2.25374600e+00,  1.00000000e+00)
( 2.25574400e+00,  1.00000000e+00)
( 2.25774200e+00,  1.00000000e+00)
( 2.25974000e+00,  1.00000000e+00)
( 2.26173800e+00,  1.00000000e+00)
( 2.26373600e+00,  1.00000000e+00)
( 2.26573400e+00,  1.00000000e+00)
( 2.26773200e+00,  1.00000000e+00)
( 2.26973000e+00,  1.00000000e+00)
( 2.27172800e+00,  1.00000000e+00)
( 2.27372600e+00,  1.00000000e+00)
( 2.27572400e+00,  1.00000000e+00)
( 2.27772200e+00,  1.00000000e+00)
( 2.27972000e+00,  1.00000000e+00)
( 2.28171800e+00,  1.00000000e+00)
( 2.28371600e+00,  1.00000000e+00)
( 2.28571400e+00,  1.00000000e+00)
( 2.28771200e+00,  1.00000000e+00)
( 2.28971000e+00,  1.00000000e+00)
( 2.29170800e+00,  1.00000000e+00)
( 2.29370600e+00,  1.00000000e+00)
( 2.29570400e+00,  1.00000000e+00)
( 2.29770200e+00,  1.00000000e+00)
( 2.29970000e+00,  1.00000000e+00)
( 2.30169800e+00,  1.00000000e+00)
( 2.30369600e+00,  1.00000000e+00)
( 2.30569400e+00,  1.00000000e+00)
( 2.30769200e+00,  1.00000000e+00)
( 2.30969000e+00,  1.00000000e+00)
( 2.31168800e+00,  1.00000000e+00)
( 2.31368600e+00,  1.00000000e+00)
( 2.31568400e+00,  1.00000000e+00)
( 2.31768200e+00,  1.00000000e+00)
( 2.31968000e+00,  1.00000000e+00)
( 2.32167800e+00,  1.00000000e+00)
( 2.32367600e+00,  1.00000000e+00)
( 2.32567400e+00,  1.00000000e+00)
( 2.32767200e+00,  1.00000000e+00)
( 2.32967000e+00,  1.00000000e+00)
( 2.33166800e+00,  1.00000000e+00)
( 2.33366600e+00,  1.00000000e+00)
( 2.33566400e+00,  1.00000000e+00)
( 2.33766200e+00,  1.00000000e+00)
( 2.33966000e+00,  1.00000000e+00)
( 2.34165800e+00,  1.00000000e+00)
( 2.34365600e+00,  1.00000000e+00)
( 2.34565400e+00,  1.00000000e+00)
( 2.34765200e+00,  1.00000000e+00)
( 2.34965000e+00,  1.00000000e+00)
( 2.35164800e+00,  1.00000000e+00)
( 2.35364600e+00,  1.00000000e+00)
( 2.35564400e+00,  1.00000000e+00)
( 2.35764200e+00,  1.00000000e+00)
( 2.35964000e+00,  1.00000000e+00)
( 2.36163800e+00,  1.00000000e+00)
( 2.36363600e+00,  1.00000000e+00)
( 2.36563400e+00,  1.00000000e+00)
( 2.36763200e+00,  1.00000000e+00)
( 2.36963000e+00,  1.00000000e+00)
( 2.37162800e+00,  1.00000000e+00)
( 2.37362600e+00,  1.00000000e+00)
( 2.37562400e+00,  1.00000000e+00)
( 2.37762200e+00,  1.00000000e+00)
( 2.37962000e+00,  1.00000000e+00)
( 2.38161800e+00,  1.00000000e+00)
( 2.38361600e+00,  1.00000000e+00)
( 2.38561400e+00,  1.00000000e+00)
( 2.38761200e+00,  1.00000000e+00)
( 2.38961000e+00,  1.00000000e+00)
( 2.39160800e+00,  1.00000000e+00)
( 2.39360600e+00,  1.00000000e+00)
( 2.39560400e+00,  1.00000000e+00)
( 2.39760200e+00,  1.00000000e+00)
( 2.39960000e+00,  1.00000000e+00)
( 2.40159800e+00,  1.00000000e+00)
( 2.40359600e+00,  1.00000000e+00)
( 2.40559400e+00,  1.00000000e+00)
( 2.40759200e+00,  1.00000000e+00)
( 2.40959000e+00,  1.00000000e+00)
( 2.41158800e+00,  1.00000000e+00)
( 2.41358600e+00,  1.00000000e+00)
( 2.41558400e+00,  1.00000000e+00)
( 2.41758200e+00,  1.00000000e+00)
( 2.41958000e+00,  1.00000000e+00)
( 2.42157800e+00,  1.00000000e+00)
( 2.42357600e+00,  1.00000000e+00)
( 2.42557400e+00,  1.00000000e+00)
( 2.42757200e+00,  1.00000000e+00)
( 2.42957000e+00,  1.00000000e+00)
( 2.43156800e+00,  1.00000000e+00)
( 2.43356600e+00,  1.00000000e+00)
( 2.43556400e+00,  1.00000000e+00)
( 2.43756200e+00,  1.00000000e+00)
( 2.43956000e+00,  1.00000000e+00)
( 2.44155800e+00,  1.00000000e+00)
( 2.44355600e+00,  1.00000000e+00)
( 2.44555400e+00,  1.00000000e+00)
( 2.44755200e+00,  1.00000000e+00)
( 2.44955000e+00,  1.00000000e+00)
( 2.45154800e+00,  1.00000000e+00)
( 2.45354600e+00,  1.00000000e+00)
( 2.45554400e+00,  1.00000000e+00)
( 2.45754200e+00,  1.00000000e+00)
( 2.45954000e+00,  1.00000000e+00)
( 2.46153800e+00,  1.00000000e+00)
( 2.46353600e+00,  1.00000000e+00)
( 2.46553400e+00,  1.00000000e+00)
( 2.46753200e+00,  1.00000000e+00)
( 2.46953000e+00,  1.00000000e+00)
( 2.47152800e+00,  1.00000000e+00)
( 2.47352600e+00,  1.00000000e+00)
( 2.47552400e+00,  1.00000000e+00)
( 2.47752200e+00,  1.00000000e+00)
( 2.47952000e+00,  1.00000000e+00)
( 2.48151800e+00,  1.00000000e+00)
( 2.48351600e+00,  1.00000000e+00)
( 2.48551400e+00,  1.00000000e+00)
( 2.48751200e+00,  1.00000000e+00)
( 2.48951000e+00,  1.00000000e+00)
( 2.49150800e+00,  1.00000000e+00)
( 2.49350600e+00,  1.00000000e+00)
( 2.49550400e+00,  1.00000000e+00)
( 2.49750200e+00,  1.00000000e+00)
( 2.49950000e+00,  1.00000000e+00)
( 2.50149800e+00,  1.00000000e+00)
( 2.50349600e+00,  1.00000000e+00)
( 2.50549400e+00,  1.00000000e+00)
( 2.50749200e+00,  1.00000000e+00)
( 2.50949000e+00,  1.00000000e+00)
( 2.51148800e+00,  1.00000000e+00)
( 2.51348600e+00,  1.00000000e+00)
( 2.51548400e+00,  1.00000000e+00)
( 2.51748200e+00,  1.00000000e+00)
( 2.51948000e+00,  1.00000000e+00)
( 2.52147800e+00,  1.00000000e+00)
( 2.52347600e+00,  1.00000000e+00)
( 2.52547400e+00,  1.00000000e+00)
( 2.52747200e+00,  1.00000000e+00)
( 2.52947000e+00,  1.00000000e+00)
( 2.53146800e+00,  1.00000000e+00)
( 2.53346600e+00,  1.00000000e+00)
( 2.53546400e+00,  1.00000000e+00)
( 2.53746200e+00,  1.00000000e+00)
( 2.53946000e+00,  1.00000000e+00)
( 2.54145800e+00,  1.00000000e+00)
( 2.54345600e+00,  1.00000000e+00)
( 2.54545400e+00,  1.00000000e+00)
( 2.54745200e+00,  1.00000000e+00)
( 2.54945000e+00,  1.00000000e+00)
( 2.55144800e+00,  1.00000000e+00)
( 2.55344600e+00,  1.00000000e+00)
( 2.55544400e+00,  1.00000000e+00)
( 2.55744200e+00,  1.00000000e+00)
( 2.55944000e+00,  1.00000000e+00)
( 2.56143800e+00,  1.00000000e+00)
( 2.56343600e+00,  1.00000000e+00)
( 2.56543400e+00,  1.00000000e+00)
( 2.56743200e+00,  1.00000000e+00)
( 2.56943000e+00,  1.00000000e+00)
( 2.57142800e+00,  1.00000000e+00)
( 2.57342600e+00,  1.00000000e+00)
( 2.57542400e+00,  1.00000000e+00)
( 2.57742200e+00,  1.00000000e+00)
( 2.57942000e+00,  1.00000000e+00)
( 2.58141800e+00,  1.00000000e+00)
( 2.58341600e+00,  1.00000000e+00)
( 2.58541400e+00,  1.00000000e+00)
( 2.58741200e+00,  1.00000000e+00)
( 2.58941000e+00,  1.00000000e+00)
( 2.59140800e+00,  1.00000000e+00)
( 2.59340600e+00,  1.00000000e+00)
( 2.59540400e+00,  1.00000000e+00)
( 2.59740200e+00,  1.00000000e+00)
( 2.59940000e+00,  1.00000000e+00)
( 2.60139800e+00,  1.00000000e+00)
( 2.60339600e+00,  1.00000000e+00)
( 2.60539400e+00,  1.00000000e+00)
( 2.60739200e+00,  1.00000000e+00)
( 2.60939000e+00,  1.00000000e+00)
( 2.61138800e+00,  1.00000000e+00)
( 2.61338600e+00,  1.00000000e+00)
( 2.61538400e+00,  1.00000000e+00)
( 2.61738200e+00,  1.00000000e+00)
( 2.61938000e+00,  1.00000000e+00)
( 2.62137800e+00,  1.00000000e+00)
( 2.62337600e+00,  1.00000000e+00)
( 2.62537400e+00,  1.00000000e+00)
( 2.62737200e+00,  1.00000000e+00)
( 2.62937000e+00,  1.00000000e+00)
( 2.63136800e+00,  1.00000000e+00)
( 2.63336600e+00,  1.00000000e+00)
( 2.63536400e+00,  1.00000000e+00)
( 2.63736200e+00,  1.00000000e+00)
( 2.63936000e+00,  1.00000000e+00)
( 2.64135800e+00,  1.00000000e+00)
( 2.64335600e+00,  1.00000000e+00)
( 2.64535400e+00,  1.00000000e+00)
( 2.64735200e+00,  1.00000000e+00)
( 2.64935000e+00,  1.00000000e+00)
( 2.65134800e+00,  1.00000000e+00)
( 2.65334600e+00,  1.00000000e+00)
( 2.65534400e+00,  1.00000000e+00)
( 2.65734200e+00,  1.00000000e+00)
( 2.65934000e+00,  1.00000000e+00)
( 2.66133800e+00,  1.00000000e+00)
( 2.66333600e+00,  1.00000000e+00)
( 2.66533400e+00,  1.00000000e+00)
( 2.66733200e+00,  1.00000000e+00)
( 2.66933000e+00,  1.00000000e+00)
( 2.67132800e+00,  1.00000000e+00)
( 2.67332600e+00,  1.00000000e+00)
( 2.67532400e+00,  1.00000000e+00)
( 2.67732200e+00,  1.00000000e+00)
( 2.67932000e+00,  1.00000000e+00)
( 2.68131800e+00,  1.00000000e+00)
( 2.68331600e+00,  1.00000000e+00)
( 2.68531400e+00,  1.00000000e+00)
( 2.68731200e+00,  1.00000000e+00)
( 2.68931000e+00,  1.00000000e+00)
( 2.69130800e+00,  1.00000000e+00)
( 2.69330600e+00,  1.00000000e+00)
( 2.69530400e+00,  1.00000000e+00)
( 2.69730200e+00,  1.00000000e+00)
( 2.69930000e+00,  1.00000000e+00)
( 2.70129800e+00,  1.00000000e+00)
( 2.70329600e+00,  1.00000000e+00)
( 2.70529400e+00,  1.00000000e+00)
( 2.70729200e+00,  1.00000000e+00)
( 2.70929000e+00,  1.00000000e+00)
( 2.71128800e+00,  1.00000000e+00)
( 2.71328600e+00,  1.00000000e+00)
( 2.71528400e+00,  1.00000000e+00)
( 2.71728200e+00,  1.00000000e+00)
( 2.71928000e+00,  1.00000000e+00)
( 2.72127800e+00,  1.00000000e+00)
( 2.72327600e+00,  1.00000000e+00)
( 2.72527400e+00,  1.00000000e+00)
( 2.72727200e+00,  1.00000000e+00)
( 2.72927000e+00,  1.00000000e+00)
( 2.73126800e+00,  1.00000000e+00)
( 2.73326600e+00,  1.00000000e+00)
( 2.73526400e+00,  1.00000000e+00)
( 2.73726200e+00,  1.00000000e+00)
( 2.73926000e+00,  1.00000000e+00)
( 2.74125800e+00,  1.00000000e+00)
( 2.74325600e+00,  1.00000000e+00)
( 2.74525400e+00,  1.00000000e+00)
( 2.74725200e+00,  1.00000000e+00)
( 2.74925000e+00,  1.00000000e+00)
( 2.75124800e+00,  1.00000000e+00)
( 2.75324600e+00,  1.00000000e+00)
( 2.75524400e+00,  1.00000000e+00)
( 2.75724200e+00,  1.00000000e+00)
( 2.75924000e+00,  1.00000000e+00)
( 2.76123800e+00,  1.00000000e+00)
( 2.76323600e+00,  1.00000000e+00)
( 2.76523400e+00,  1.00000000e+00)
( 2.76723200e+00,  1.00000000e+00)
( 2.76923000e+00,  1.00000000e+00)
( 2.77122800e+00,  1.00000000e+00)
( 2.77322600e+00,  1.00000000e+00)
( 2.77522400e+00,  1.00000000e+00)
( 2.77722200e+00,  1.00000000e+00)
( 2.77922000e+00,  1.00000000e+00)
( 2.78121800e+00,  1.00000000e+00)
( 2.78321600e+00,  1.00000000e+00)
( 2.78521400e+00,  1.00000000e+00)
( 2.78721200e+00,  1.00000000e+00)
( 2.78921000e+00,  1.00000000e+00)
( 2.79120800e+00,  1.00000000e+00)
( 2.79320600e+00,  1.00000000e+00)
( 2.79520400e+00,  1.00000000e+00)
( 2.79720200e+00,  1.00000000e+00)
( 2.79920000e+00,  1.00000000e+00)
( 2.80119800e+00,  1.00000000e+00)
( 2.80319600e+00,  1.00000000e+00)
( 2.80519400e+00,  1.00000000e+00)
( 2.80719200e+00,  1.00000000e+00)
( 2.80919000e+00,  1.00000000e+00)
( 2.81118800e+00,  1.00000000e+00)
( 2.81318600e+00,  1.00000000e+00)
( 2.81518400e+00,  1.00000000e+00)
( 2.81718200e+00,  1.00000000e+00)
( 2.81918000e+00,  1.00000000e+00)
( 2.82117800e+00,  1.00000000e+00)
( 2.82317600e+00,  1.00000000e+00)
( 2.82517400e+00,  1.00000000e+00)
( 2.82717200e+00,  1.00000000e+00)
( 2.82917000e+00,  1.00000000e+00)
( 2.83116800e+00,  1.00000000e+00)
( 2.83316600e+00,  1.00000000e+00)
( 2.83516400e+00,  1.00000000e+00)
( 2.83716200e+00,  1.00000000e+00)
( 2.83916000e+00,  1.00000000e+00)
( 2.84115800e+00,  1.00000000e+00)
( 2.84315600e+00,  1.00000000e+00)
( 2.84515400e+00,  1.00000000e+00)
( 2.84715200e+00,  1.00000000e+00)
( 2.84915000e+00,  1.00000000e+00)
( 2.85114800e+00,  1.00000000e+00)
( 2.85314600e+00,  1.00000000e+00)
( 2.85514400e+00,  1.00000000e+00)
( 2.85714200e+00,  1.00000000e+00)
( 2.85914000e+00,  1.00000000e+00)
( 2.86113800e+00,  1.00000000e+00)
( 2.86313600e+00,  1.00000000e+00)
( 2.86513400e+00,  1.00000000e+00)
( 2.86713200e+00,  1.00000000e+00)
( 2.86913000e+00,  1.00000000e+00)
( 2.87112800e+00,  1.00000000e+00)
( 2.87312600e+00,  1.00000000e+00)
( 2.87512400e+00,  1.00000000e+00)
( 2.87712200e+00,  1.00000000e+00)
( 2.87912000e+00,  1.00000000e+00)
( 2.88111800e+00,  1.00000000e+00)
( 2.88311600e+00,  1.00000000e+00)
( 2.88511400e+00,  1.00000000e+00)
( 2.88711200e+00,  1.00000000e+00)
( 2.88911000e+00,  1.00000000e+00)
( 2.89110800e+00,  1.00000000e+00)
( 2.89310600e+00,  1.00000000e+00)
( 2.89510400e+00,  1.00000000e+00)
( 2.89710200e+00,  1.00000000e+00)
( 2.89910000e+00,  1.00000000e+00)
( 2.90109800e+00,  1.00000000e+00)
( 2.90309600e+00,  1.00000000e+00)
( 2.90509400e+00,  1.00000000e+00)
( 2.90709200e+00,  1.00000000e+00)
( 2.90909000e+00,  1.00000000e+00)
( 2.91108800e+00,  1.00000000e+00)
( 2.91308600e+00,  1.00000000e+00)
( 2.91508400e+00,  1.00000000e+00)
( 2.91708200e+00,  1.00000000e+00)
( 2.91908000e+00,  1.00000000e+00)
( 2.92107800e+00,  1.00000000e+00)
( 2.92307600e+00,  1.00000000e+00)
( 2.92507400e+00,  1.00000000e+00)
( 2.92707200e+00,  1.00000000e+00)
( 2.92907000e+00,  1.00000000e+00)
( 2.93106800e+00,  1.00000000e+00)
( 2.93306600e+00,  1.00000000e+00)
( 2.93506400e+00,  1.00000000e+00)
( 2.93706200e+00,  1.00000000e+00)
( 2.93906000e+00,  1.00000000e+00)
( 2.94105800e+00,  1.00000000e+00)
( 2.94305600e+00,  1.00000000e+00)
( 2.94505400e+00,  1.00000000e+00)
( 2.94705200e+00,  1.00000000e+00)
( 2.94905000e+00,  1.00000000e+00)
( 2.95104800e+00,  1.00000000e+00)
( 2.95304600e+00,  1.00000000e+00)
( 2.95504400e+00,  1.00000000e+00)
( 2.95704200e+00,  1.00000000e+00)
( 2.95904000e+00,  1.00000000e+00)
( 2.96103800e+00,  1.00000000e+00)
( 2.96303600e+00,  1.00000000e+00)
( 2.96503400e+00,  1.00000000e+00)
( 2.96703200e+00,  1.00000000e+00)
( 2.96903000e+00,  1.00000000e+00)
( 2.97102800e+00,  1.00000000e+00)
( 2.97302600e+00,  1.00000000e+00)
( 2.97502400e+00,  1.00000000e+00)
( 2.97702200e+00,  1.00000000e+00)
( 2.97902000e+00,  1.00000000e+00)
( 2.98101800e+00,  1.00000000e+00)
( 2.98301600e+00,  1.00000000e+00)
( 2.98501400e+00,  1.00000000e+00)
( 2.98701200e+00,  1.00000000e+00)
( 2.98901000e+00,  1.00000000e+00)
( 2.99100800e+00,  1.00000000e+00)
( 2.99300600e+00,  1.00000000e+00)
( 2.99500400e+00,  1.00000000e+00)
( 2.99700200e+00,  1.00000000e+00)
( 2.99900000e+00,  1.00000000e+00)};\label{line:cy_hdm_55_slice}

\addplot [yellow, densely dashdotted, , semithick, mark repeat=0]
coordinates {
( 1.00100000e+00,  1.32436728e+01)
( 1.00299800e+00,  1.18679469e+01)
( 1.00499600e+00,  1.07761175e+01)
( 1.00699400e+00,  9.90616456e+00)
( 1.00899200e+00,  9.19606792e+00)
( 1.01099000e+00,  8.60309097e+00)
( 1.01298800e+00,  8.10832388e+00)
( 1.01498600e+00,  7.69151945e+00)
( 1.01698400e+00,  7.33994559e+00)
( 1.01898200e+00,  7.04087020e+00)
( 1.02098000e+00,  6.78409838e+00)
( 1.02297800e+00,  6.56420175e+00)
( 1.02497600e+00,  6.37586260e+00)
( 1.02697400e+00,  6.21477925e+00)
( 1.02897200e+00,  6.07665000e+00)
( 1.03097000e+00,  5.95827676e+00)
( 1.03296800e+00,  5.85719102e+00)
( 1.03496600e+00,  5.77106114e+00)
( 1.03696400e+00,  5.69803497e+00)
( 1.03896200e+00,  5.63626036e+00)
( 1.04096000e+00,  5.58408291e+00)
( 1.04295800e+00,  5.54025623e+00)
( 1.04495600e+00,  5.50364208e+00)
( 1.04695400e+00,  5.47323883e+00)
( 1.04895200e+00,  5.44804483e+00)
( 1.05095000e+00,  5.42723116e+00)
( 1.05294800e+00,  5.41014378e+00)
( 1.05494600e+00,  5.39617184e+00)
( 1.05694400e+00,  5.38482617e+00)
( 1.05894200e+00,  5.37561761e+00)
( 1.06094000e+00,  5.36811652e+00)
( 1.06293800e+00,  5.36203979e+00)
( 1.06493600e+00,  5.35711579e+00)
( 1.06693400e+00,  5.35313144e+00)
( 1.06893200e+00,  5.34987367e+00)
( 1.07093000e+00,  5.34716639e+00)
( 1.07292800e+00,  5.34491356e+00)
( 1.07492600e+00,  5.34300676e+00)
( 1.07692400e+00,  5.34137326e+00)
( 1.07892200e+00,  5.33994038e+00)
( 1.08092000e+00,  5.33864458e+00)
( 1.08291800e+00,  5.33746131e+00)
( 1.08491600e+00,  5.33635700e+00)
( 1.08691400e+00,  5.33531054e+00)
( 1.08891200e+00,  5.33430080e+00)
( 1.09091000e+00,  5.33330966e+00)
( 1.09290800e+00,  5.33233331e+00)
( 1.09490600e+00,  5.33136222e+00)
( 1.09690400e+00,  5.33039170e+00)
( 1.09890200e+00,  5.32941710e+00)
( 1.10090000e+00,  5.32843395e+00)
( 1.10289800e+00,  5.32744185e+00)
( 1.10489600e+00,  5.32643917e+00)
( 1.10689400e+00,  5.32542501e+00)
( 1.10889200e+00,  5.32439848e+00)
( 1.11089000e+00,  5.32335874e+00)
( 1.11288800e+00,  5.32230606e+00)
( 1.11488600e+00,  5.32124027e+00)
( 1.11688400e+00,  5.32016133e+00)
( 1.11888200e+00,  5.31906919e+00)
( 1.12088000e+00,  5.31796383e+00)
( 1.12287800e+00,  5.31684530e+00)
( 1.12487600e+00,  5.31571390e+00)
( 1.12687400e+00,  5.31456968e+00)
( 1.12887200e+00,  5.31341271e+00)
( 1.13087000e+00,  5.31224305e+00)
( 1.13286800e+00,  5.31106078e+00)
( 1.13486600e+00,  5.30986621e+00)
( 1.13686400e+00,  5.30865937e+00)
( 1.13886200e+00,  5.30744035e+00)
( 1.14086000e+00,  5.30620925e+00)
( 1.14285800e+00,  5.30496604e+00)
( 1.14485600e+00,  5.30371109e+00)
( 1.14685400e+00,  5.30244440e+00)
( 1.14885200e+00,  5.30116605e+00)
( 1.15085000e+00,  5.29987611e+00)
( 1.15284800e+00,  5.29857454e+00)
( 1.15484600e+00,  5.29726170e+00)
( 1.15684400e+00,  5.29593757e+00)
( 1.15884200e+00,  5.29460221e+00)
( 1.16084000e+00,  5.29325569e+00)
( 1.16283800e+00,  5.29189808e+00)
( 1.16483600e+00,  5.29052934e+00)
( 1.16683400e+00,  5.28914981e+00)
( 1.16883200e+00,  5.28775942e+00)
( 1.17083000e+00,  5.28635823e+00)
( 1.17282800e+00,  5.28494629e+00)
( 1.17482600e+00,  5.28352355e+00)
( 1.17682400e+00,  5.28209032e+00)
( 1.17882200e+00,  5.28064654e+00)
( 1.18082000e+00,  5.27919225e+00)
( 1.18281800e+00,  5.27772750e+00)
( 1.18481600e+00,  5.27625222e+00)
( 1.18681400e+00,  5.27476670e+00)
( 1.18881200e+00,  5.27327088e+00)
( 1.19081000e+00,  5.27176478e+00)
( 1.19280800e+00,  5.27024844e+00)
( 1.19480600e+00,  5.26872192e+00)
( 1.19680400e+00,  5.26718511e+00)
( 1.19880200e+00,  5.26563830e+00)
( 1.20080000e+00,  5.26408141e+00)
( 1.20279800e+00,  5.26251445e+00)
( 1.20479600e+00,  5.26093746e+00)
( 1.20679400e+00,  5.25935035e+00)
( 1.20879200e+00,  5.25775338e+00)
( 1.21079000e+00,  5.25614645e+00)
( 1.21278800e+00,  5.25452959e+00)
( 1.21478600e+00,  5.25290281e+00)
( 1.21678400e+00,  5.25126613e+00)
( 1.21878200e+00,  5.24961946e+00)
( 1.22078000e+00,  5.24796303e+00)
( 1.22277800e+00,  5.24629674e+00)
( 1.22477600e+00,  5.24462061e+00)
( 1.22677400e+00,  5.24293464e+00)
( 1.22877200e+00,  5.24123873e+00)
( 1.23077000e+00,  5.23953312e+00)
( 1.23276800e+00,  5.23781768e+00)
( 1.23476600e+00,  5.23609242e+00)
( 1.23676400e+00,  5.23435735e+00)
( 1.23876200e+00,  5.23261247e+00)
( 1.24076000e+00,  5.23085766e+00)
( 1.24275800e+00,  5.22909313e+00)
( 1.24475600e+00,  5.22731878e+00)
( 1.24675400e+00,  5.22553460e+00)
( 1.24875200e+00,  5.22374058e+00)
( 1.25075000e+00,  5.22193659e+00)
( 1.25274800e+00,  5.22012286e+00)
( 1.25474600e+00,  5.21829925e+00)
( 1.25674400e+00,  5.21646575e+00)
( 1.25874200e+00,  5.21462235e+00)
( 1.26074000e+00,  5.21276903e+00)
( 1.26273800e+00,  5.21090566e+00)
( 1.26473600e+00,  5.20903244e+00)
( 1.26673400e+00,  5.20714925e+00)
( 1.26873200e+00,  5.20525605e+00)
( 1.27073000e+00,  5.20335283e+00)
( 1.27272800e+00,  5.20143956e+00)
( 1.27472600e+00,  5.19951610e+00)
( 1.27672400e+00,  5.19758266e+00)
( 1.27872200e+00,  5.19563908e+00)
( 1.28072000e+00,  5.19368533e+00)
( 1.28271800e+00,  5.19172139e+00)
( 1.28471600e+00,  5.18974723e+00)
( 1.28671400e+00,  5.18776268e+00)
( 1.28871200e+00,  5.18576796e+00)
( 1.29071000e+00,  5.18376290e+00)
( 1.29270800e+00,  5.18174748e+00)
( 1.29470600e+00,  5.17972164e+00)
( 1.29670400e+00,  5.17768534e+00)
( 1.29870200e+00,  5.17563844e+00)
( 1.30070000e+00,  5.17358112e+00)
( 1.30269800e+00,  5.17151320e+00)
( 1.30469600e+00,  5.16943465e+00)
( 1.30669400e+00,  5.16734543e+00)
( 1.30869200e+00,  5.16524552e+00)
( 1.31069000e+00,  5.16313466e+00)
( 1.31268800e+00,  5.16101312e+00)
( 1.31468600e+00,  5.15888074e+00)
( 1.31668400e+00,  5.15673747e+00)
( 1.31868200e+00,  5.15458322e+00)
( 1.32068000e+00,  5.15241794e+00)
( 1.32267800e+00,  5.15024151e+00)
( 1.32467600e+00,  5.14805411e+00)
( 1.32667400e+00,  5.14585549e+00)
( 1.32867200e+00,  5.14364565e+00)
( 1.33067000e+00,  5.14142459e+00)
( 1.33266800e+00,  5.13919231e+00)
( 1.33466600e+00,  5.13694843e+00)
( 1.33666400e+00,  5.13469323e+00)
( 1.33866200e+00,  5.13242681e+00)
( 1.34066000e+00,  5.13014898e+00)
( 1.34265800e+00,  5.12785960e+00)
( 1.34465600e+00,  5.12555848e+00)
( 1.34665400e+00,  5.12324549e+00)
( 1.34865200e+00,  5.12092157e+00)
( 1.35065000e+00,  5.11858513e+00)
( 1.35264800e+00,  5.11623633e+00)
( 1.35464600e+00,  5.11387535e+00)
( 1.35664400e+00,  5.11150237e+00)
( 1.35864200e+00,  5.10911757e+00)
( 1.36064000e+00,  5.10671869e+00)
( 1.36263800e+00,  5.10430798e+00)
( 1.36463600e+00,  5.10188512e+00)
( 1.36663400e+00,  5.09944942e+00)
( 1.36863200e+00,  5.09700020e+00)
( 1.37063000e+00,  5.09453677e+00)
( 1.37262800e+00,  5.09206146e+00)
( 1.37462600e+00,  5.08957448e+00)
( 1.37662400e+00,  5.08707056e+00)
( 1.37862200e+00,  5.08455133e+00)
( 1.38062000e+00,  5.08201843e+00)
( 1.38261800e+00,  5.07947349e+00)
( 1.38461600e+00,  5.07691814e+00)
( 1.38661400e+00,  5.07441809e+00)
( 1.38861200e+00,  5.07188209e+00)
( 1.39061000e+00,  5.06939946e+00)
( 1.39260800e+00,  5.06707448e+00)
( 1.39460600e+00,  5.06501142e+00)
( 1.39660400e+00,  5.06331455e+00)
( 1.39860200e+00,  5.06209864e+00)
( 1.40060000e+00,  5.06162952e+00)
( 1.40259800e+00,  5.06210558e+00)
( 1.40459600e+00,  5.06366233e+00)
( 1.40659400e+00,  5.06643525e+00)
( 1.40859200e+00,  5.07055984e+00)
( 1.41059000e+00,  5.07617160e+00)
( 1.41258800e+00,  5.08300832e+00)
( 1.41458600e+00,  5.09159009e+00)
( 1.41658400e+00,  5.10185303e+00)
( 1.41858200e+00,  5.11340906e+00)
( 1.42058000e+00,  5.12587008e+00)
( 1.42257800e+00,  5.13884798e+00)
( 1.42457600e+00,  5.15195468e+00)
( 1.42657400e+00,  5.16268259e+00)
( 1.42857200e+00,  5.16975162e+00)
( 1.43057000e+00,  5.17041788e+00)
( 1.43256800e+00,  5.16179863e+00)
( 1.43456600e+00,  5.14101110e+00)
( 1.43656400e+00,  5.10517254e+00)
( 1.43856200e+00,  5.05177063e+00)
( 1.44056000e+00,  4.98072661e+00)
( 1.44255800e+00,  4.88476569e+00)
( 1.44455600e+00,  4.76269366e+00)
( 1.44655400e+00,  4.61331629e+00)
( 1.44855200e+00,  4.43543936e+00)
( 1.45055000e+00,  4.22786866e+00)
( 1.45254800e+00,  3.99056465e+00)
( 1.45454600e+00,  3.72485116e+00)
( 1.45654400e+00,  3.42492677e+00)
( 1.45854200e+00,  3.10371363e+00)
( 1.46054000e+00,  2.77413393e+00)
( 1.46253800e+00,  2.44910981e+00)
( 1.46453600e+00,  2.14156345e+00)
( 1.46653400e+00,  1.86750615e+00)
( 1.46853200e+00,  1.66958223e+00)
( 1.47053000e+00,  1.54140343e+00)
( 1.47252800e+00,  1.47158036e+00)
( 1.47452600e+00,  1.44872362e+00)
( 1.47652400e+00,  1.46144382e+00)
( 1.47852200e+00,  1.49835155e+00)
( 1.48052000e+00,  1.54805741e+00)
( 1.48251800e+00,  1.61310906e+00)
( 1.48451600e+00,  1.69920899e+00)
( 1.48651400e+00,  1.80485909e+00)
( 1.48851200e+00,  1.92880342e+00)
( 1.49051000e+00,  2.06978605e+00)
( 1.49250800e+00,  2.22655105e+00)
( 1.49450600e+00,  2.39784251e+00)
( 1.49650400e+00,  2.58774387e+00)
( 1.49850200e+00,  2.78122342e+00)
( 1.50050000e+00,  2.96798833e+00)
( 1.50249800e+00,  3.13953675e+00)
( 1.50449600e+00,  3.28736680e+00)
( 1.50649400e+00,  3.40297662e+00)
( 1.50849200e+00,  3.47786434e+00)
( 1.51049000e+00,  3.51111858e+00)
( 1.51248800e+00,  3.53104719e+00)
( 1.51448600e+00,  3.54202744e+00)
( 1.51648400e+00,  3.54635818e+00)
( 1.51848200e+00,  3.54633826e+00)
( 1.52048000e+00,  3.54426652e+00)
( 1.52247800e+00,  3.54244180e+00)
( 1.52447600e+00,  3.54291867e+00)
( 1.52647400e+00,  3.53968235e+00)
( 1.52847200e+00,  3.53721583e+00)
( 1.53047000e+00,  3.53495848e+00)
( 1.53246800e+00,  3.53234965e+00)
( 1.53446600e+00,  3.52882869e+00)
( 1.53646400e+00,  3.52383495e+00)
( 1.53846200e+00,  3.51680779e+00)
( 1.54046000e+00,  3.50730009e+00)
( 1.54245800e+00,  3.49321503e+00)
( 1.54445600e+00,  3.47230871e+00)
( 1.54645400e+00,  3.44257127e+00)
( 1.54845200e+00,  3.40199283e+00)
( 1.55045000e+00,  3.34856351e+00)
( 1.55244800e+00,  3.28027345e+00)
( 1.55444600e+00,  3.19511278e+00)
( 1.55644400e+00,  3.09381567e+00)
( 1.55844200e+00,  2.96934161e+00)
( 1.56044000e+00,  2.82282766e+00)
( 1.56243800e+00,  2.65648063e+00)
( 1.56443600e+00,  2.47250732e+00)
( 1.56643400e+00,  2.27311454e+00)
( 1.56843200e+00,  2.06050911e+00)
( 1.57043000e+00,  1.83636329e+00)
( 1.57242800e+00,  1.61872723e+00)
( 1.57442600e+00,  1.43483306e+00)
( 1.57642400e+00,  1.28457686e+00)
( 1.57842200e+00,  1.16785469e+00)
( 1.58042000e+00,  1.08456261e+00)
( 1.58241800e+00,  1.03459669e+00)
( 1.58441600e+00,  1.01785300e+00)
( 1.58641400e+00,  1.01693138e+00)
( 1.58841200e+00,  1.00665762e+00)
( 1.59041000e+00,  1.00144286e+00)
( 1.59240800e+00,  9.99816106e-01)
( 1.59440600e+00,  1.00030635e+00)
( 1.59640400e+00,  1.00144260e+00)
( 1.59840200e+00,  1.00175385e+00)
( 1.60040000e+00,  9.99769107e-01)
( 1.60239800e+00,  9.99059339e-01)
( 1.60439600e+00,  1.00011280e+00)
( 1.60639400e+00,  1.00040694e+00)
( 1.60839200e+00,  1.00022111e+00)
( 1.61039000e+00,  9.99834663e-01)
( 1.61238800e+00,  9.99526953e-01)
( 1.61438600e+00,  9.99577334e-01)
( 1.61638400e+00,  1.00026516e+00)
( 1.61838200e+00,  1.00013179e+00)
( 1.62038000e+00,  9.99903150e-01)
( 1.62237800e+00,  9.99852361e-01)
( 1.62437600e+00,  9.99912577e-01)
( 1.62637400e+00,  1.00001695e+00)
( 1.62837200e+00,  1.00009864e+00)
( 1.63037000e+00,  1.00009080e+00)
( 1.63236800e+00,  9.99926587e-01)
( 1.63436600e+00,  9.99969860e-01)
( 1.63636400e+00,  9.99994079e-01)
( 1.63836200e+00,  1.00000121e+00)
( 1.64036000e+00,  9.99997377e-01)
( 1.64235800e+00,  9.99988702e-01)
( 1.64435600e+00,  9.99981308e-01)
( 1.64635400e+00,  9.99981319e-01)
( 1.64835200e+00,  9.99994858e-01)
( 1.65035000e+00,  9.99993688e-01)
( 1.65234800e+00,  9.99993749e-01)
( 1.65434600e+00,  9.99994090e-01)
( 1.65634400e+00,  9.99994616e-01)
( 1.65834200e+00,  9.99995233e-01)
( 1.66034000e+00,  9.99995845e-01)
( 1.66233800e+00,  9.99996359e-01)
( 1.66433600e+00,  9.99996679e-01)
( 1.66633400e+00,  9.99996711e-01)
( 1.66833200e+00,  9.99997015e-01)
( 1.67033000e+00,  9.99997240e-01)
( 1.67232800e+00,  9.99997464e-01)
( 1.67432600e+00,  9.99997686e-01)
( 1.67632400e+00,  9.99997903e-01)
( 1.67832200e+00,  9.99998114e-01)
( 1.68032000e+00,  9.99998318e-01)
( 1.68231800e+00,  9.99998512e-01)
( 1.68431600e+00,  9.99998502e-01)
( 1.68631400e+00,  9.99998609e-01)
( 1.68831200e+00,  9.99998717e-01)
( 1.69031000e+00,  9.99998824e-01)
( 1.69230800e+00,  9.99998931e-01)
( 1.69430600e+00,  9.99999035e-01)
( 1.69630400e+00,  9.99999135e-01)
( 1.69830200e+00,  9.99999232e-01)
( 1.70030000e+00,  9.99999260e-01)
( 1.70229800e+00,  9.99999315e-01)
( 1.70429600e+00,  9.99999371e-01)
( 1.70629400e+00,  9.99999426e-01)
( 1.70829200e+00,  9.99999480e-01)
( 1.71029000e+00,  9.99999533e-01)
( 1.71228800e+00,  9.99999584e-01)
( 1.71428600e+00,  9.99999632e-01)
( 1.71628400e+00,  9.99999676e-01)
( 1.71828200e+00,  9.99999676e-01)
( 1.72028000e+00,  9.99999698e-01)
( 1.72227800e+00,  9.99999721e-01)
( 1.72427600e+00,  9.99999744e-01)
( 1.72627400e+00,  9.99999766e-01)
( 1.72827200e+00,  9.99999788e-01)
( 1.73027000e+00,  9.99999809e-01)
( 1.73226800e+00,  9.99999828e-01)
( 1.73426600e+00,  9.99999845e-01)
( 1.73626400e+00,  9.99999847e-01)
( 1.73826200e+00,  9.99999861e-01)
( 1.74026000e+00,  9.99999874e-01)
( 1.74225800e+00,  9.99999888e-01)
( 1.74425600e+00,  9.99999900e-01)
( 1.74625400e+00,  9.99999912e-01)
( 1.74825200e+00,  9.99999924e-01)
( 1.75025000e+00,  9.99999934e-01)
( 1.75224800e+00,  9.99999936e-01)
( 1.75424600e+00,  9.99999940e-01)
( 1.75624400e+00,  9.99999944e-01)
( 1.75824200e+00,  9.99999949e-01)
( 1.76024000e+00,  9.99999953e-01)
( 1.76223800e+00,  9.99999957e-01)
( 1.76423600e+00,  9.99999961e-01)
( 1.76623400e+00,  9.99999964e-01)
( 1.76823200e+00,  9.99999967e-01)
( 1.77023000e+00,  9.99999968e-01)
( 1.77222800e+00,  9.99999971e-01)
( 1.77422600e+00,  9.99999975e-01)
( 1.77622400e+00,  9.99999978e-01)
( 1.77822200e+00,  9.99999981e-01)
( 1.78022000e+00,  9.99999984e-01)
( 1.78221800e+00,  9.99999986e-01)
( 1.78421600e+00,  9.99999989e-01)
( 1.78621400e+00,  9.99999991e-01)
( 1.78821200e+00,  9.99999991e-01)
( 1.79021000e+00,  9.99999992e-01)
( 1.79220800e+00,  9.99999992e-01)
( 1.79420600e+00,  9.99999993e-01)
( 1.79620400e+00,  9.99999993e-01)
( 1.79820200e+00,  9.99999994e-01)
( 1.80020000e+00,  9.99999994e-01)
( 1.80219800e+00,  9.99999995e-01)
( 1.80419600e+00,  9.99999995e-01)
( 1.80619400e+00,  9.99999995e-01)
( 1.80819200e+00,  9.99999996e-01)
( 1.81019000e+00,  9.99999997e-01)
( 1.81218800e+00,  9.99999997e-01)
( 1.81418600e+00,  9.99999998e-01)
( 1.81618400e+00,  9.99999999e-01)
( 1.81818200e+00,  9.99999999e-01)
( 1.82018000e+00,  1.00000000e+00)
( 1.82217800e+00,  1.00000000e+00)
( 1.82417600e+00,  1.00000000e+00)
( 1.82617400e+00,  1.00000000e+00)
( 1.82817200e+00,  1.00000000e+00)
( 1.83017000e+00,  1.00000000e+00)
( 1.83216800e+00,  1.00000000e+00)
( 1.83416600e+00,  1.00000000e+00)
( 1.83616400e+00,  1.00000000e+00)
( 1.83816200e+00,  1.00000000e+00)
( 1.84016000e+00,  1.00000000e+00)
( 1.84215800e+00,  1.00000000e+00)
( 1.84415600e+00,  1.00000000e+00)
( 1.84615400e+00,  1.00000000e+00)
( 1.84815200e+00,  1.00000000e+00)
( 1.85015000e+00,  1.00000000e+00)
( 1.85214800e+00,  1.00000000e+00)
( 1.85414600e+00,  1.00000000e+00)
( 1.85614400e+00,  1.00000000e+00)
( 1.85814200e+00,  1.00000000e+00)
( 1.86014000e+00,  1.00000000e+00)
( 1.86213800e+00,  1.00000000e+00)
( 1.86413600e+00,  1.00000000e+00)
( 1.86613400e+00,  1.00000000e+00)
( 1.86813200e+00,  1.00000000e+00)
( 1.87013000e+00,  1.00000000e+00)
( 1.87212800e+00,  1.00000000e+00)
( 1.87412600e+00,  1.00000000e+00)
( 1.87612400e+00,  1.00000000e+00)
( 1.87812200e+00,  1.00000000e+00)
( 1.88012000e+00,  1.00000000e+00)
( 1.88211800e+00,  1.00000000e+00)
( 1.88411600e+00,  1.00000000e+00)
( 1.88611400e+00,  1.00000000e+00)
( 1.88811200e+00,  1.00000000e+00)
( 1.89011000e+00,  1.00000000e+00)
( 1.89210800e+00,  1.00000000e+00)
( 1.89410600e+00,  1.00000000e+00)
( 1.89610400e+00,  1.00000000e+00)
( 1.89810200e+00,  1.00000000e+00)
( 1.90010000e+00,  1.00000000e+00)
( 1.90209800e+00,  1.00000000e+00)
( 1.90409600e+00,  1.00000000e+00)
( 1.90609400e+00,  1.00000000e+00)
( 1.90809200e+00,  1.00000000e+00)
( 1.91009000e+00,  1.00000000e+00)
( 1.91208800e+00,  1.00000000e+00)
( 1.91408600e+00,  1.00000000e+00)
( 1.91608400e+00,  1.00000000e+00)
( 1.91808200e+00,  1.00000000e+00)
( 1.92008000e+00,  1.00000000e+00)
( 1.92207800e+00,  1.00000000e+00)
( 1.92407600e+00,  1.00000000e+00)
( 1.92607400e+00,  1.00000000e+00)
( 1.92807200e+00,  1.00000000e+00)
( 1.93007000e+00,  1.00000000e+00)
( 1.93206800e+00,  1.00000000e+00)
( 1.93406600e+00,  1.00000000e+00)
( 1.93606400e+00,  1.00000000e+00)
( 1.93806200e+00,  1.00000000e+00)
( 1.94006000e+00,  1.00000000e+00)
( 1.94205800e+00,  1.00000000e+00)
( 1.94405600e+00,  1.00000000e+00)
( 1.94605400e+00,  1.00000000e+00)
( 1.94805200e+00,  1.00000000e+00)
( 1.95005000e+00,  1.00000000e+00)
( 1.95204800e+00,  1.00000000e+00)
( 1.95404600e+00,  1.00000000e+00)
( 1.95604400e+00,  1.00000000e+00)
( 1.95804200e+00,  1.00000000e+00)
( 1.96004000e+00,  1.00000000e+00)
( 1.96203800e+00,  1.00000000e+00)
( 1.96403600e+00,  1.00000000e+00)
( 1.96603400e+00,  1.00000000e+00)
( 1.96803200e+00,  1.00000000e+00)
( 1.97003000e+00,  1.00000000e+00)
( 1.97202800e+00,  1.00000000e+00)
( 1.97402600e+00,  1.00000000e+00)
( 1.97602400e+00,  1.00000000e+00)
( 1.97802200e+00,  1.00000000e+00)
( 1.98002000e+00,  1.00000000e+00)
( 1.98201800e+00,  1.00000000e+00)
( 1.98401600e+00,  1.00000000e+00)
( 1.98601400e+00,  1.00000000e+00)
( 1.98801200e+00,  1.00000000e+00)
( 1.99001000e+00,  1.00000000e+00)
( 1.99200800e+00,  1.00000000e+00)
( 1.99400600e+00,  1.00000000e+00)
( 1.99600400e+00,  1.00000000e+00)
( 1.99800200e+00,  1.00000000e+00)
( 2.00000000e+00,  1.00000000e+00)
( 2.00199800e+00,  1.00000000e+00)
( 2.00399600e+00,  1.00000000e+00)
( 2.00599400e+00,  1.00000000e+00)
( 2.00799200e+00,  1.00000000e+00)
( 2.00999000e+00,  1.00000000e+00)
( 2.01198800e+00,  1.00000000e+00)
( 2.01398600e+00,  1.00000000e+00)
( 2.01598400e+00,  1.00000000e+00)
( 2.01798200e+00,  1.00000000e+00)
( 2.01998000e+00,  1.00000000e+00)
( 2.02197800e+00,  1.00000000e+00)
( 2.02397600e+00,  1.00000000e+00)
( 2.02597400e+00,  1.00000000e+00)
( 2.02797200e+00,  1.00000000e+00)
( 2.02997000e+00,  1.00000000e+00)
( 2.03196800e+00,  1.00000000e+00)
( 2.03396600e+00,  1.00000000e+00)
( 2.03596400e+00,  1.00000000e+00)
( 2.03796200e+00,  1.00000000e+00)
( 2.03996000e+00,  1.00000000e+00)
( 2.04195800e+00,  1.00000000e+00)
( 2.04395600e+00,  1.00000000e+00)
( 2.04595400e+00,  1.00000000e+00)
( 2.04795200e+00,  1.00000000e+00)
( 2.04995000e+00,  1.00000000e+00)
( 2.05194800e+00,  1.00000000e+00)
( 2.05394600e+00,  1.00000000e+00)
( 2.05594400e+00,  1.00000000e+00)
( 2.05794200e+00,  1.00000000e+00)
( 2.05994000e+00,  1.00000000e+00)
( 2.06193800e+00,  1.00000000e+00)
( 2.06393600e+00,  1.00000000e+00)
( 2.06593400e+00,  1.00000000e+00)
( 2.06793200e+00,  1.00000000e+00)
( 2.06993000e+00,  1.00000000e+00)
( 2.07192800e+00,  1.00000000e+00)
( 2.07392600e+00,  1.00000000e+00)
( 2.07592400e+00,  1.00000000e+00)
( 2.07792200e+00,  1.00000000e+00)
( 2.07992000e+00,  1.00000000e+00)
( 2.08191800e+00,  1.00000000e+00)
( 2.08391600e+00,  1.00000000e+00)
( 2.08591400e+00,  1.00000000e+00)
( 2.08791200e+00,  1.00000000e+00)
( 2.08991000e+00,  1.00000000e+00)
( 2.09190800e+00,  1.00000000e+00)
( 2.09390600e+00,  1.00000000e+00)
( 2.09590400e+00,  1.00000000e+00)
( 2.09790200e+00,  1.00000000e+00)
( 2.09990000e+00,  1.00000000e+00)
( 2.10189800e+00,  1.00000000e+00)
( 2.10389600e+00,  1.00000000e+00)
( 2.10589400e+00,  1.00000000e+00)
( 2.10789200e+00,  1.00000000e+00)
( 2.10989000e+00,  1.00000000e+00)
( 2.11188800e+00,  1.00000000e+00)
( 2.11388600e+00,  1.00000000e+00)
( 2.11588400e+00,  1.00000000e+00)
( 2.11788200e+00,  1.00000000e+00)
( 2.11988000e+00,  1.00000000e+00)
( 2.12187800e+00,  1.00000000e+00)
( 2.12387600e+00,  1.00000000e+00)
( 2.12587400e+00,  1.00000000e+00)
( 2.12787200e+00,  1.00000000e+00)
( 2.12987000e+00,  1.00000000e+00)
( 2.13186800e+00,  1.00000000e+00)
( 2.13386600e+00,  1.00000000e+00)
( 2.13586400e+00,  1.00000000e+00)
( 2.13786200e+00,  1.00000000e+00)
( 2.13986000e+00,  1.00000000e+00)
( 2.14185800e+00,  1.00000000e+00)
( 2.14385600e+00,  1.00000000e+00)
( 2.14585400e+00,  1.00000000e+00)
( 2.14785200e+00,  1.00000000e+00)
( 2.14985000e+00,  1.00000000e+00)
( 2.15184800e+00,  1.00000000e+00)
( 2.15384600e+00,  1.00000000e+00)
( 2.15584400e+00,  1.00000000e+00)
( 2.15784200e+00,  1.00000000e+00)
( 2.15984000e+00,  1.00000000e+00)
( 2.16183800e+00,  1.00000000e+00)
( 2.16383600e+00,  1.00000000e+00)
( 2.16583400e+00,  1.00000000e+00)
( 2.16783200e+00,  1.00000000e+00)
( 2.16983000e+00,  1.00000000e+00)
( 2.17182800e+00,  1.00000000e+00)
( 2.17382600e+00,  1.00000000e+00)
( 2.17582400e+00,  1.00000000e+00)
( 2.17782200e+00,  1.00000000e+00)
( 2.17982000e+00,  1.00000000e+00)
( 2.18181800e+00,  1.00000000e+00)
( 2.18381600e+00,  1.00000000e+00)
( 2.18581400e+00,  1.00000000e+00)
( 2.18781200e+00,  1.00000000e+00)
( 2.18981000e+00,  1.00000000e+00)
( 2.19180800e+00,  1.00000000e+00)
( 2.19380600e+00,  1.00000000e+00)
( 2.19580400e+00,  1.00000000e+00)
( 2.19780200e+00,  1.00000000e+00)
( 2.19980000e+00,  1.00000000e+00)
( 2.20179800e+00,  1.00000000e+00)
( 2.20379600e+00,  1.00000000e+00)
( 2.20579400e+00,  1.00000000e+00)
( 2.20779200e+00,  1.00000000e+00)
( 2.20979000e+00,  1.00000000e+00)
( 2.21178800e+00,  1.00000000e+00)
( 2.21378600e+00,  1.00000000e+00)
( 2.21578400e+00,  1.00000000e+00)
( 2.21778200e+00,  1.00000000e+00)
( 2.21978000e+00,  1.00000000e+00)
( 2.22177800e+00,  1.00000000e+00)
( 2.22377600e+00,  1.00000000e+00)
( 2.22577400e+00,  1.00000000e+00)
( 2.22777200e+00,  1.00000000e+00)
( 2.22977000e+00,  1.00000000e+00)
( 2.23176800e+00,  1.00000000e+00)
( 2.23376600e+00,  1.00000000e+00)
( 2.23576400e+00,  1.00000000e+00)
( 2.23776200e+00,  1.00000000e+00)
( 2.23976000e+00,  1.00000000e+00)
( 2.24175800e+00,  1.00000000e+00)
( 2.24375600e+00,  1.00000000e+00)
( 2.24575400e+00,  1.00000000e+00)
( 2.24775200e+00,  1.00000000e+00)
( 2.24975000e+00,  1.00000000e+00)
( 2.25174800e+00,  1.00000000e+00)
( 2.25374600e+00,  1.00000000e+00)
( 2.25574400e+00,  1.00000000e+00)
( 2.25774200e+00,  1.00000000e+00)
( 2.25974000e+00,  1.00000000e+00)
( 2.26173800e+00,  1.00000000e+00)
( 2.26373600e+00,  1.00000000e+00)
( 2.26573400e+00,  1.00000000e+00)
( 2.26773200e+00,  1.00000000e+00)
( 2.26973000e+00,  1.00000000e+00)
( 2.27172800e+00,  1.00000000e+00)
( 2.27372600e+00,  1.00000000e+00)
( 2.27572400e+00,  1.00000000e+00)
( 2.27772200e+00,  1.00000000e+00)
( 2.27972000e+00,  1.00000000e+00)
( 2.28171800e+00,  1.00000000e+00)
( 2.28371600e+00,  1.00000000e+00)
( 2.28571400e+00,  1.00000000e+00)
( 2.28771200e+00,  1.00000000e+00)
( 2.28971000e+00,  1.00000000e+00)
( 2.29170800e+00,  1.00000000e+00)
( 2.29370600e+00,  1.00000000e+00)
( 2.29570400e+00,  1.00000000e+00)
( 2.29770200e+00,  1.00000000e+00)
( 2.29970000e+00,  1.00000000e+00)
( 2.30169800e+00,  1.00000000e+00)
( 2.30369600e+00,  1.00000000e+00)
( 2.30569400e+00,  1.00000000e+00)
( 2.30769200e+00,  1.00000000e+00)
( 2.30969000e+00,  1.00000000e+00)
( 2.31168800e+00,  1.00000000e+00)
( 2.31368600e+00,  1.00000000e+00)
( 2.31568400e+00,  1.00000000e+00)
( 2.31768200e+00,  1.00000000e+00)
( 2.31968000e+00,  1.00000000e+00)
( 2.32167800e+00,  1.00000000e+00)
( 2.32367600e+00,  1.00000000e+00)
( 2.32567400e+00,  1.00000000e+00)
( 2.32767200e+00,  1.00000000e+00)
( 2.32967000e+00,  1.00000000e+00)
( 2.33166800e+00,  1.00000000e+00)
( 2.33366600e+00,  1.00000000e+00)
( 2.33566400e+00,  1.00000000e+00)
( 2.33766200e+00,  1.00000000e+00)
( 2.33966000e+00,  1.00000000e+00)
( 2.34165800e+00,  1.00000000e+00)
( 2.34365600e+00,  1.00000000e+00)
( 2.34565400e+00,  1.00000000e+00)
( 2.34765200e+00,  1.00000000e+00)
( 2.34965000e+00,  1.00000000e+00)
( 2.35164800e+00,  1.00000000e+00)
( 2.35364600e+00,  1.00000000e+00)
( 2.35564400e+00,  1.00000000e+00)
( 2.35764200e+00,  1.00000000e+00)
( 2.35964000e+00,  1.00000000e+00)
( 2.36163800e+00,  1.00000000e+00)
( 2.36363600e+00,  1.00000000e+00)
( 2.36563400e+00,  1.00000000e+00)
( 2.36763200e+00,  1.00000000e+00)
( 2.36963000e+00,  1.00000000e+00)
( 2.37162800e+00,  1.00000000e+00)
( 2.37362600e+00,  1.00000000e+00)
( 2.37562400e+00,  1.00000000e+00)
( 2.37762200e+00,  1.00000000e+00)
( 2.37962000e+00,  1.00000000e+00)
( 2.38161800e+00,  1.00000000e+00)
( 2.38361600e+00,  1.00000000e+00)
( 2.38561400e+00,  1.00000000e+00)
( 2.38761200e+00,  1.00000000e+00)
( 2.38961000e+00,  1.00000000e+00)
( 2.39160800e+00,  1.00000000e+00)
( 2.39360600e+00,  1.00000000e+00)
( 2.39560400e+00,  1.00000000e+00)
( 2.39760200e+00,  1.00000000e+00)
( 2.39960000e+00,  1.00000000e+00)
( 2.40159800e+00,  1.00000000e+00)
( 2.40359600e+00,  1.00000000e+00)
( 2.40559400e+00,  1.00000000e+00)
( 2.40759200e+00,  1.00000000e+00)
( 2.40959000e+00,  1.00000000e+00)
( 2.41158800e+00,  1.00000000e+00)
( 2.41358600e+00,  1.00000000e+00)
( 2.41558400e+00,  1.00000000e+00)
( 2.41758200e+00,  1.00000000e+00)
( 2.41958000e+00,  1.00000000e+00)
( 2.42157800e+00,  1.00000000e+00)
( 2.42357600e+00,  1.00000000e+00)
( 2.42557400e+00,  1.00000000e+00)
( 2.42757200e+00,  1.00000000e+00)
( 2.42957000e+00,  1.00000000e+00)
( 2.43156800e+00,  1.00000000e+00)
( 2.43356600e+00,  1.00000000e+00)
( 2.43556400e+00,  1.00000000e+00)
( 2.43756200e+00,  1.00000000e+00)
( 2.43956000e+00,  1.00000000e+00)
( 2.44155800e+00,  1.00000000e+00)
( 2.44355600e+00,  1.00000000e+00)
( 2.44555400e+00,  1.00000000e+00)
( 2.44755200e+00,  1.00000000e+00)
( 2.44955000e+00,  1.00000000e+00)
( 2.45154800e+00,  1.00000000e+00)
( 2.45354600e+00,  1.00000000e+00)
( 2.45554400e+00,  1.00000000e+00)
( 2.45754200e+00,  1.00000000e+00)
( 2.45954000e+00,  1.00000000e+00)
( 2.46153800e+00,  1.00000000e+00)
( 2.46353600e+00,  1.00000000e+00)
( 2.46553400e+00,  1.00000000e+00)
( 2.46753200e+00,  1.00000000e+00)
( 2.46953000e+00,  1.00000000e+00)
( 2.47152800e+00,  1.00000000e+00)
( 2.47352600e+00,  1.00000000e+00)
( 2.47552400e+00,  1.00000000e+00)
( 2.47752200e+00,  1.00000000e+00)
( 2.47952000e+00,  1.00000000e+00)
( 2.48151800e+00,  1.00000000e+00)
( 2.48351600e+00,  1.00000000e+00)
( 2.48551400e+00,  1.00000000e+00)
( 2.48751200e+00,  1.00000000e+00)
( 2.48951000e+00,  1.00000000e+00)
( 2.49150800e+00,  1.00000000e+00)
( 2.49350600e+00,  1.00000000e+00)
( 2.49550400e+00,  1.00000000e+00)
( 2.49750200e+00,  1.00000000e+00)
( 2.49950000e+00,  1.00000000e+00)
( 2.50149800e+00,  1.00000000e+00)
( 2.50349600e+00,  1.00000000e+00)
( 2.50549400e+00,  1.00000000e+00)
( 2.50749200e+00,  1.00000000e+00)
( 2.50949000e+00,  1.00000000e+00)
( 2.51148800e+00,  1.00000000e+00)
( 2.51348600e+00,  1.00000000e+00)
( 2.51548400e+00,  1.00000000e+00)
( 2.51748200e+00,  1.00000000e+00)
( 2.51948000e+00,  1.00000000e+00)
( 2.52147800e+00,  1.00000000e+00)
( 2.52347600e+00,  1.00000000e+00)
( 2.52547400e+00,  1.00000000e+00)
( 2.52747200e+00,  1.00000000e+00)
( 2.52947000e+00,  1.00000000e+00)
( 2.53146800e+00,  1.00000000e+00)
( 2.53346600e+00,  1.00000000e+00)
( 2.53546400e+00,  1.00000000e+00)
( 2.53746200e+00,  1.00000000e+00)
( 2.53946000e+00,  1.00000000e+00)
( 2.54145800e+00,  1.00000000e+00)
( 2.54345600e+00,  1.00000000e+00)
( 2.54545400e+00,  1.00000000e+00)
( 2.54745200e+00,  1.00000000e+00)
( 2.54945000e+00,  1.00000000e+00)
( 2.55144800e+00,  1.00000000e+00)
( 2.55344600e+00,  1.00000000e+00)
( 2.55544400e+00,  1.00000000e+00)
( 2.55744200e+00,  1.00000000e+00)
( 2.55944000e+00,  1.00000000e+00)
( 2.56143800e+00,  1.00000000e+00)
( 2.56343600e+00,  1.00000000e+00)
( 2.56543400e+00,  1.00000000e+00)
( 2.56743200e+00,  1.00000000e+00)
( 2.56943000e+00,  1.00000000e+00)
( 2.57142800e+00,  1.00000000e+00)
( 2.57342600e+00,  1.00000000e+00)
( 2.57542400e+00,  1.00000000e+00)
( 2.57742200e+00,  1.00000000e+00)
( 2.57942000e+00,  1.00000000e+00)
( 2.58141800e+00,  1.00000000e+00)
( 2.58341600e+00,  1.00000000e+00)
( 2.58541400e+00,  1.00000000e+00)
( 2.58741200e+00,  1.00000000e+00)
( 2.58941000e+00,  1.00000000e+00)
( 2.59140800e+00,  1.00000000e+00)
( 2.59340600e+00,  1.00000000e+00)
( 2.59540400e+00,  1.00000000e+00)
( 2.59740200e+00,  1.00000000e+00)
( 2.59940000e+00,  1.00000000e+00)
( 2.60139800e+00,  1.00000000e+00)
( 2.60339600e+00,  1.00000000e+00)
( 2.60539400e+00,  1.00000000e+00)
( 2.60739200e+00,  1.00000000e+00)
( 2.60939000e+00,  1.00000000e+00)
( 2.61138800e+00,  1.00000000e+00)
( 2.61338600e+00,  1.00000000e+00)
( 2.61538400e+00,  1.00000000e+00)
( 2.61738200e+00,  1.00000000e+00)
( 2.61938000e+00,  1.00000000e+00)
( 2.62137800e+00,  1.00000000e+00)
( 2.62337600e+00,  1.00000000e+00)
( 2.62537400e+00,  1.00000000e+00)
( 2.62737200e+00,  1.00000000e+00)
( 2.62937000e+00,  1.00000000e+00)
( 2.63136800e+00,  1.00000000e+00)
( 2.63336600e+00,  1.00000000e+00)
( 2.63536400e+00,  1.00000000e+00)
( 2.63736200e+00,  1.00000000e+00)
( 2.63936000e+00,  1.00000000e+00)
( 2.64135800e+00,  1.00000000e+00)
( 2.64335600e+00,  1.00000000e+00)
( 2.64535400e+00,  1.00000000e+00)
( 2.64735200e+00,  1.00000000e+00)
( 2.64935000e+00,  1.00000000e+00)
( 2.65134800e+00,  1.00000000e+00)
( 2.65334600e+00,  1.00000000e+00)
( 2.65534400e+00,  1.00000000e+00)
( 2.65734200e+00,  1.00000000e+00)
( 2.65934000e+00,  1.00000000e+00)
( 2.66133800e+00,  1.00000000e+00)
( 2.66333600e+00,  1.00000000e+00)
( 2.66533400e+00,  1.00000000e+00)
( 2.66733200e+00,  1.00000000e+00)
( 2.66933000e+00,  1.00000000e+00)
( 2.67132800e+00,  1.00000000e+00)
( 2.67332600e+00,  1.00000000e+00)
( 2.67532400e+00,  1.00000000e+00)
( 2.67732200e+00,  1.00000000e+00)
( 2.67932000e+00,  1.00000000e+00)
( 2.68131800e+00,  1.00000000e+00)
( 2.68331600e+00,  1.00000000e+00)
( 2.68531400e+00,  1.00000000e+00)
( 2.68731200e+00,  1.00000000e+00)
( 2.68931000e+00,  1.00000000e+00)
( 2.69130800e+00,  1.00000000e+00)
( 2.69330600e+00,  1.00000000e+00)
( 2.69530400e+00,  1.00000000e+00)
( 2.69730200e+00,  1.00000000e+00)
( 2.69930000e+00,  1.00000000e+00)
( 2.70129800e+00,  1.00000000e+00)
( 2.70329600e+00,  1.00000000e+00)
( 2.70529400e+00,  1.00000000e+00)
( 2.70729200e+00,  1.00000000e+00)
( 2.70929000e+00,  1.00000000e+00)
( 2.71128800e+00,  1.00000000e+00)
( 2.71328600e+00,  1.00000000e+00)
( 2.71528400e+00,  1.00000000e+00)
( 2.71728200e+00,  1.00000000e+00)
( 2.71928000e+00,  1.00000000e+00)
( 2.72127800e+00,  1.00000000e+00)
( 2.72327600e+00,  1.00000000e+00)
( 2.72527400e+00,  1.00000000e+00)
( 2.72727200e+00,  1.00000000e+00)
( 2.72927000e+00,  1.00000000e+00)
( 2.73126800e+00,  1.00000000e+00)
( 2.73326600e+00,  1.00000000e+00)
( 2.73526400e+00,  1.00000000e+00)
( 2.73726200e+00,  1.00000000e+00)
( 2.73926000e+00,  1.00000000e+00)
( 2.74125800e+00,  1.00000000e+00)
( 2.74325600e+00,  1.00000000e+00)
( 2.74525400e+00,  1.00000000e+00)
( 2.74725200e+00,  1.00000000e+00)
( 2.74925000e+00,  1.00000000e+00)
( 2.75124800e+00,  1.00000000e+00)
( 2.75324600e+00,  1.00000000e+00)
( 2.75524400e+00,  1.00000000e+00)
( 2.75724200e+00,  1.00000000e+00)
( 2.75924000e+00,  1.00000000e+00)
( 2.76123800e+00,  1.00000000e+00)
( 2.76323600e+00,  1.00000000e+00)
( 2.76523400e+00,  1.00000000e+00)
( 2.76723200e+00,  1.00000000e+00)
( 2.76923000e+00,  1.00000000e+00)
( 2.77122800e+00,  1.00000000e+00)
( 2.77322600e+00,  1.00000000e+00)
( 2.77522400e+00,  1.00000000e+00)
( 2.77722200e+00,  1.00000000e+00)
( 2.77922000e+00,  1.00000000e+00)
( 2.78121800e+00,  1.00000000e+00)
( 2.78321600e+00,  1.00000000e+00)
( 2.78521400e+00,  1.00000000e+00)
( 2.78721200e+00,  1.00000000e+00)
( 2.78921000e+00,  1.00000000e+00)
( 2.79120800e+00,  1.00000000e+00)
( 2.79320600e+00,  1.00000000e+00)
( 2.79520400e+00,  1.00000000e+00)
( 2.79720200e+00,  1.00000000e+00)
( 2.79920000e+00,  1.00000000e+00)
( 2.80119800e+00,  1.00000000e+00)
( 2.80319600e+00,  1.00000000e+00)
( 2.80519400e+00,  1.00000000e+00)
( 2.80719200e+00,  1.00000000e+00)
( 2.80919000e+00,  1.00000000e+00)
( 2.81118800e+00,  1.00000000e+00)
( 2.81318600e+00,  1.00000000e+00)
( 2.81518400e+00,  1.00000000e+00)
( 2.81718200e+00,  1.00000000e+00)
( 2.81918000e+00,  1.00000000e+00)
( 2.82117800e+00,  1.00000000e+00)
( 2.82317600e+00,  1.00000000e+00)
( 2.82517400e+00,  1.00000000e+00)
( 2.82717200e+00,  1.00000000e+00)
( 2.82917000e+00,  1.00000000e+00)
( 2.83116800e+00,  1.00000000e+00)
( 2.83316600e+00,  1.00000000e+00)
( 2.83516400e+00,  1.00000000e+00)
( 2.83716200e+00,  1.00000000e+00)
( 2.83916000e+00,  1.00000000e+00)
( 2.84115800e+00,  1.00000000e+00)
( 2.84315600e+00,  1.00000000e+00)
( 2.84515400e+00,  1.00000000e+00)
( 2.84715200e+00,  1.00000000e+00)
( 2.84915000e+00,  1.00000000e+00)
( 2.85114800e+00,  1.00000000e+00)
( 2.85314600e+00,  1.00000000e+00)
( 2.85514400e+00,  1.00000000e+00)
( 2.85714200e+00,  1.00000000e+00)
( 2.85914000e+00,  1.00000000e+00)
( 2.86113800e+00,  1.00000000e+00)
( 2.86313600e+00,  1.00000000e+00)
( 2.86513400e+00,  1.00000000e+00)
( 2.86713200e+00,  1.00000000e+00)
( 2.86913000e+00,  1.00000000e+00)
( 2.87112800e+00,  1.00000000e+00)
( 2.87312600e+00,  1.00000000e+00)
( 2.87512400e+00,  1.00000000e+00)
( 2.87712200e+00,  1.00000000e+00)
( 2.87912000e+00,  1.00000000e+00)
( 2.88111800e+00,  1.00000000e+00)
( 2.88311600e+00,  1.00000000e+00)
( 2.88511400e+00,  1.00000000e+00)
( 2.88711200e+00,  1.00000000e+00)
( 2.88911000e+00,  1.00000000e+00)
( 2.89110800e+00,  1.00000000e+00)
( 2.89310600e+00,  1.00000000e+00)
( 2.89510400e+00,  1.00000000e+00)
( 2.89710200e+00,  1.00000000e+00)
( 2.89910000e+00,  1.00000000e+00)
( 2.90109800e+00,  1.00000000e+00)
( 2.90309600e+00,  1.00000000e+00)
( 2.90509400e+00,  1.00000000e+00)
( 2.90709200e+00,  1.00000000e+00)
( 2.90909000e+00,  1.00000000e+00)
( 2.91108800e+00,  1.00000000e+00)
( 2.91308600e+00,  1.00000000e+00)
( 2.91508400e+00,  1.00000000e+00)
( 2.91708200e+00,  1.00000000e+00)
( 2.91908000e+00,  1.00000000e+00)
( 2.92107800e+00,  1.00000000e+00)
( 2.92307600e+00,  1.00000000e+00)
( 2.92507400e+00,  1.00000000e+00)
( 2.92707200e+00,  1.00000000e+00)
( 2.92907000e+00,  1.00000000e+00)
( 2.93106800e+00,  1.00000000e+00)
( 2.93306600e+00,  1.00000000e+00)
( 2.93506400e+00,  1.00000000e+00)
( 2.93706200e+00,  1.00000000e+00)
( 2.93906000e+00,  1.00000000e+00)
( 2.94105800e+00,  1.00000000e+00)
( 2.94305600e+00,  1.00000000e+00)
( 2.94505400e+00,  1.00000000e+00)
( 2.94705200e+00,  1.00000000e+00)
( 2.94905000e+00,  1.00000000e+00)
( 2.95104800e+00,  1.00000000e+00)
( 2.95304600e+00,  1.00000000e+00)
( 2.95504400e+00,  1.00000000e+00)
( 2.95704200e+00,  1.00000000e+00)
( 2.95904000e+00,  1.00000000e+00)
( 2.96103800e+00,  1.00000000e+00)
( 2.96303600e+00,  1.00000000e+00)
( 2.96503400e+00,  1.00000000e+00)
( 2.96703200e+00,  1.00000000e+00)
( 2.96903000e+00,  1.00000000e+00)
( 2.97102800e+00,  1.00000000e+00)
( 2.97302600e+00,  1.00000000e+00)
( 2.97502400e+00,  1.00000000e+00)
( 2.97702200e+00,  1.00000000e+00)
( 2.97902000e+00,  1.00000000e+00)
( 2.98101800e+00,  1.00000000e+00)
( 2.98301600e+00,  1.00000000e+00)
( 2.98501400e+00,  1.00000000e+00)
( 2.98701200e+00,  1.00000000e+00)
( 2.98901000e+00,  1.00000000e+00)
( 2.99100800e+00,  1.00000000e+00)
( 2.99300600e+00,  1.00000000e+00)
( 2.99500400e+00,  1.00000000e+00)
( 2.99700200e+00,  1.00000000e+00)
( 2.99900000e+00,  1.00000000e+00)};\label{line:cy_rom_55_slice}

\addplot [red, dashed, , semithick, mark repeat=0]
coordinates {
( 1.00113104e+00,  1.47019891e+01)
( 1.00339064e+00,  1.30258034e+01)
( 1.00564993e+00,  1.17131781e+01)
( 1.00790894e+00,  1.06758861e+01)
( 1.01016765e+00,  9.82570069e+00)
( 1.01242607e+00,  9.10933169e+00)
( 1.01468419e+00,  8.51573339e+00)
( 1.01694203e+00,  8.01755210e+00)
( 1.01919956e+00,  7.59999318e+00)
( 1.02145678e+00,  7.24826196e+00)
( 1.02371371e+00,  6.95049214e+00)
( 1.02597033e+00,  6.69999528e+00)
( 1.02822664e+00,  6.48915266e+00)
( 1.03048265e+00,  6.31227359e+00)
( 1.03273835e+00,  6.16366736e+00)
( 1.03499372e+00,  6.03984304e+00)
( 1.03724878e+00,  5.93703294e+00)
( 1.03950355e+00,  5.85168631e+00)
( 1.04175800e+00,  5.78153269e+00)
( 1.04401212e+00,  5.72430161e+00)
( 1.04626592e+00,  5.67777644e+00)
( 1.04851940e+00,  5.64008025e+00)
( 1.05077257e+00,  5.60980763e+00)
( 1.05302540e+00,  5.58576108e+00)
( 1.05527791e+00,  5.56674308e+00)
( 1.05753011e+00,  5.55177942e+00)
( 1.05978195e+00,  5.53999416e+00)
( 1.06203347e+00,  5.53077562e+00)
( 1.06428465e+00,  5.52365411e+00)
( 1.06653551e+00,  5.51815991e+00)
( 1.06878604e+00,  5.51379810e+00)
( 1.07103621e+00,  5.51035255e+00)
( 1.07328607e+00,  5.50762224e+00)
( 1.07553556e+00,  5.50543377e+00)
( 1.07778473e+00,  5.50361378e+00)
( 1.08003354e+00,  5.50203693e+00)
( 1.08228201e+00,  5.50066204e+00)
( 1.08453013e+00,  5.49942100e+00)
( 1.08677790e+00,  5.49827591e+00)
( 1.08902531e+00,  5.49718889e+00)
( 1.09127238e+00,  5.49612714e+00)
( 1.09351910e+00,  5.49508673e+00)
( 1.09576546e+00,  5.49405646e+00)
( 1.09801145e+00,  5.49302703e+00)
( 1.10025710e+00,  5.49198913e+00)
( 1.10250238e+00,  5.49093925e+00)
( 1.10474731e+00,  5.48987918e+00)
( 1.10699185e+00,  5.48880488e+00)
( 1.10923603e+00,  5.48771578e+00)
( 1.11147986e+00,  5.48661128e+00)
( 1.11372331e+00,  5.48549087e+00)
( 1.11596638e+00,  5.48435384e+00)
( 1.11820910e+00,  5.48320104e+00)
( 1.12045144e+00,  5.48203222e+00)
( 1.12269338e+00,  5.48084718e+00)
( 1.12493497e+00,  5.47964609e+00)
( 1.12717618e+00,  5.47842920e+00)
( 1.12941700e+00,  5.47719674e+00)
( 1.13165745e+00,  5.47594874e+00)
( 1.13389751e+00,  5.47468527e+00)
( 1.13613717e+00,  5.47340637e+00)
( 1.13837647e+00,  5.47211260e+00)
( 1.14061536e+00,  5.47080372e+00)
( 1.14285388e+00,  5.46947997e+00)
( 1.14509198e+00,  5.46814140e+00)
( 1.14732971e+00,  5.46678806e+00)
( 1.14956704e+00,  5.46542038e+00)
( 1.15180397e+00,  5.46403814e+00)
( 1.15404051e+00,  5.46264157e+00)
( 1.15627666e+00,  5.46123074e+00)
( 1.15851239e+00,  5.45980569e+00)
( 1.16074773e+00,  5.45836652e+00)
( 1.16298265e+00,  5.45691338e+00)
( 1.16521720e+00,  5.45544636e+00)
( 1.16745130e+00,  5.45396548e+00)
( 1.16968501e+00,  5.45247076e+00)
( 1.17191830e+00,  5.45096216e+00)
( 1.17415118e+00,  5.44944002e+00)
( 1.17638366e+00,  5.44790430e+00)
( 1.17861573e+00,  5.44635504e+00)
( 1.18084738e+00,  5.44479227e+00)
( 1.18307860e+00,  5.44321602e+00)
( 1.18530942e+00,  5.44162621e+00)
( 1.18753979e+00,  5.44002318e+00)
( 1.18976977e+00,  5.43840683e+00)
( 1.19199930e+00,  5.43677718e+00)
( 1.19422842e+00,  5.43513425e+00)
( 1.19645711e+00,  5.43347799e+00)
( 1.19868537e+00,  5.43180860e+00)
( 1.20091319e+00,  5.43012603e+00)
( 1.20314061e+00,  5.42843029e+00)
( 1.20536757e+00,  5.42672140e+00)
( 1.20759411e+00,  5.42499923e+00)
( 1.20982020e+00,  5.42326404e+00)
( 1.21204586e+00,  5.42151573e+00)
( 1.21427108e+00,  5.41975432e+00)
( 1.21649587e+00,  5.41797979e+00)
( 1.21872021e+00,  5.41619214e+00)
( 1.22094411e+00,  5.41439126e+00)
( 1.22316757e+00,  5.41257735e+00)
( 1.22539057e+00,  5.41075033e+00)
( 1.22761312e+00,  5.40891017e+00)
( 1.22983524e+00,  5.40705685e+00)
( 1.23205689e+00,  5.40519028e+00)
( 1.23427811e+00,  5.40331057e+00)
( 1.23649887e+00,  5.40141768e+00)
( 1.23871917e+00,  5.39951157e+00)
( 1.24093901e+00,  5.39759219e+00)
( 1.24315840e+00,  5.39565952e+00)
( 1.24537733e+00,  5.39371350e+00)
( 1.24759579e+00,  5.39175417e+00)
( 1.24981381e+00,  5.38978148e+00)
( 1.25203134e+00,  5.38779537e+00)
( 1.25424842e+00,  5.38579582e+00)
( 1.25646503e+00,  5.38378274e+00)
( 1.25868117e+00,  5.38175616e+00)
( 1.26089685e+00,  5.37971600e+00)
( 1.26311204e+00,  5.37766221e+00)
( 1.26532678e+00,  5.37559476e+00)
( 1.26754104e+00,  5.37351361e+00)
( 1.26975481e+00,  5.37141864e+00)
( 1.27196812e+00,  5.36930983e+00)
( 1.27418094e+00,  5.36718715e+00)
( 1.27639329e+00,  5.36505053e+00)
( 1.27860515e+00,  5.36289992e+00)
( 1.28081653e+00,  5.36073521e+00)
( 1.28302743e+00,  5.35855635e+00)
( 1.28523785e+00,  5.35636330e+00)
( 1.28744778e+00,  5.35415600e+00)
( 1.28965720e+00,  5.35193436e+00)
( 1.29186615e+00,  5.34969833e+00)
( 1.29407460e+00,  5.34744779e+00)
( 1.29628257e+00,  5.34518267e+00)
( 1.29849003e+00,  5.34290292e+00)
( 1.30069702e+00,  5.34060847e+00)
( 1.30290349e+00,  5.33829923e+00)
( 1.30510946e+00,  5.33597510e+00)
( 1.30731493e+00,  5.33363598e+00)
( 1.30951991e+00,  5.33128179e+00)
( 1.31172438e+00,  5.32891248e+00)
( 1.31392835e+00,  5.32652794e+00)
( 1.31613181e+00,  5.32412807e+00)
( 1.31833476e+00,  5.32171277e+00)
( 1.32053721e+00,  5.31928197e+00)
( 1.32273913e+00,  5.31683552e+00)
( 1.32494055e+00,  5.31437341e+00)
( 1.32714146e+00,  5.31189551e+00)
( 1.32934185e+00,  5.30940169e+00)
( 1.33154171e+00,  5.30689182e+00)
( 1.33374106e+00,  5.30436583e+00)
( 1.33593991e+00,  5.30182360e+00)
( 1.33813820e+00,  5.29926501e+00)
( 1.34033600e+00,  5.29668998e+00)
( 1.34253325e+00,  5.29409840e+00)
( 1.34472999e+00,  5.29149020e+00)
( 1.34692619e+00,  5.28886515e+00)
( 1.34912188e+00,  5.28622320e+00)
( 1.35131702e+00,  5.28356428e+00)
( 1.35351164e+00,  5.28088820e+00)
( 1.35570570e+00,  5.27819479e+00)
( 1.35789925e+00,  5.27548389e+00)
( 1.36009226e+00,  5.27275590e+00)
( 1.36228471e+00,  5.27001012e+00)
( 1.36447663e+00,  5.26724628e+00)
( 1.36666802e+00,  5.26446452e+00)
( 1.36885885e+00,  5.26166494e+00)
( 1.37104914e+00,  5.25884768e+00)
( 1.37323890e+00,  5.25601114e+00)
( 1.37542808e+00,  5.25315660e+00)
( 1.37761671e+00,  5.25028252e+00)
( 1.37980480e+00,  5.24738867e+00)
( 1.38199235e+00,  5.24447482e+00)
( 1.38417931e+00,  5.24154074e+00)
( 1.38636574e+00,  5.23858828e+00)
( 1.38855160e+00,  5.23561233e+00)
( 1.39073688e+00,  5.23261566e+00)
( 1.39292162e+00,  5.22959753e+00)
( 1.39510579e+00,  5.22655722e+00)
( 1.39728937e+00,  5.22349400e+00)
( 1.39947241e+00,  5.22040713e+00)
( 1.40165486e+00,  5.21729808e+00)
( 1.40383673e+00,  5.21416561e+00)
( 1.40601803e+00,  5.21100068e+00)
( 1.40819876e+00,  5.20780649e+00)
( 1.41037890e+00,  5.20458622e+00)
( 1.41255845e+00,  5.20134306e+00)
( 1.41473742e+00,  5.19807045e+00)
( 1.41691581e+00,  5.19474282e+00)
( 1.41909357e+00,  5.19139581e+00)
( 1.42127078e+00,  5.18801565e+00)
( 1.42344736e+00,  5.18458857e+00)
( 1.42562334e+00,  5.18110078e+00)
( 1.42779873e+00,  5.17753851e+00)
( 1.42997350e+00,  5.17404266e+00)
( 1.43214766e+00,  5.17040054e+00)
( 1.43432120e+00,  5.16669969e+00)
( 1.43649412e+00,  5.16295320e+00)
( 1.43866642e+00,  5.15917413e+00)
( 1.44083806e+00,  5.15537557e+00)
( 1.44300911e+00,  5.15032876e+00)
( 1.44517951e+00,  5.14677913e+00)
( 1.44734927e+00,  5.14331583e+00)
( 1.44951840e+00,  5.13943861e+00)
( 1.45168688e+00,  5.13464716e+00)
( 1.45385470e+00,  5.12844123e+00)
( 1.45602188e+00,  5.12032052e+00)
( 1.45818840e+00,  5.10928882e+00)
( 1.46035426e+00,  5.08900528e+00)
( 1.46251944e+00,  5.05649688e+00)
( 1.46468399e+00,  5.00820049e+00)
( 1.46684783e+00,  4.94055301e+00)
( 1.46901104e+00,  4.84999133e+00)
( 1.47117356e+00,  4.73295235e+00)
( 1.47333538e+00,  4.57532967e+00)
( 1.47549655e+00,  4.38669756e+00)
( 1.47765702e+00,  4.16655138e+00)
( 1.47981682e+00,  3.91060195e+00)
( 1.48197592e+00,  3.61456006e+00)
( 1.48413435e+00,  3.27413652e+00)
( 1.48629206e+00,  2.90914717e+00)
( 1.48844907e+00,  2.49183869e+00)
( 1.49060543e+00,  2.09184521e+00)
( 1.49276105e+00,  1.73052670e+00)
( 1.49491599e+00,  1.42924318e+00)
( 1.49707024e+00,  1.20935462e+00)
( 1.49922378e+00,  1.09222101e+00)
( 1.50137661e+00,  1.04694378e+00)
( 1.50352874e+00,  1.02321460e+00)
( 1.50568016e+00,  1.00997516e+00)
( 1.50783088e+00,  1.00415011e+00)
( 1.50998091e+00,  1.00266407e+00)
( 1.51213020e+00,  1.00244169e+00)
( 1.51427881e+00,  1.00040762e+00)
( 1.51642670e+00,  9.98725564e-01)
( 1.51857386e+00,  9.99862883e-01)
( 1.52072035e+00,  1.00024467e+00)
( 1.52286611e+00,  1.00015422e+00)
( 1.52501115e+00,  9.99874864e-01)
( 1.52715551e+00,  9.99689900e-01)
( 1.52929913e+00,  9.99882643e-01)
( 1.53144205e+00,  1.00073640e+00)
( 1.53358426e+00,  9.99968781e-01)
( 1.53572575e+00,  9.99908960e-01)
( 1.53786655e+00,  9.99929633e-01)
( 1.54000662e+00,  9.99982187e-01)
( 1.54214598e+00,  1.00001801e+00)
( 1.54428464e+00,  9.99988484e-01)
( 1.54642258e+00,  9.99845000e-01)
( 1.54855981e+00,  9.99966249e-01)
( 1.55069633e+00,  9.99975445e-01)
( 1.55283214e+00,  9.99975250e-01)
( 1.55496725e+00,  9.99970905e-01)
( 1.55710165e+00,  9.99967652e-01)
( 1.55923532e+00,  9.99970731e-01)
( 1.56136830e+00,  9.99985384e-01)
( 1.56350055e+00,  9.99979740e-01)
( 1.56563211e+00,  9.99980407e-01)
( 1.56776295e+00,  9.99981498e-01)
( 1.56989308e+00,  9.99982842e-01)
( 1.57202252e+00,  9.99984266e-01)
( 1.57415122e+00,  9.99985599e-01)
( 1.57627923e+00,  9.99986669e-01)
( 1.57840653e+00,  9.99987555e-01)
( 1.58053312e+00,  9.99988270e-01)
( 1.58265902e+00,  9.99988967e-01)
( 1.58478419e+00,  9.99989649e-01)
( 1.58690866e+00,  9.99990320e-01)
( 1.58903242e+00,  9.99990981e-01)
( 1.59115548e+00,  9.99991636e-01)
( 1.59327784e+00,  9.99992288e-01)
( 1.59539949e+00,  9.99992842e-01)
( 1.59752043e+00,  9.99993367e-01)
( 1.59964067e+00,  9.99993902e-01)
( 1.60176020e+00,  9.99994438e-01)
( 1.60387902e+00,  9.99994967e-01)
( 1.60599715e+00,  9.99995483e-01)
( 1.60811458e+00,  9.99995976e-01)
( 1.61023129e+00,  9.99996441e-01)
( 1.61234730e+00,  9.99996659e-01)
( 1.61446262e+00,  9.99996934e-01)
( 1.61657721e+00,  9.99997195e-01)
( 1.61869113e+00,  9.99997444e-01)
( 1.62080432e+00,  9.99997686e-01)
( 1.62291683e+00,  9.99997923e-01)
( 1.62502863e+00,  9.99998158e-01)
( 1.62713973e+00,  9.99998345e-01)
( 1.62925012e+00,  9.99998483e-01)
( 1.63135982e+00,  9.99998610e-01)
( 1.63346881e+00,  9.99998729e-01)
( 1.63557709e+00,  9.99998841e-01)
( 1.63768470e+00,  9.99998951e-01)
( 1.63979160e+00,  9.99999060e-01)
( 1.64189779e+00,  9.99999171e-01)
( 1.64400328e+00,  9.99999229e-01)
( 1.64610808e+00,  9.99999300e-01)
( 1.64821217e+00,  9.99999369e-01)
( 1.65031558e+00,  9.99999434e-01)
( 1.65241828e+00,  9.99999498e-01)
( 1.65452028e+00,  9.99999560e-01)
( 1.65662158e+00,  9.99999620e-01)
( 1.65872220e+00,  9.99999679e-01)
( 1.66082209e+00,  9.99999713e-01)
( 1.66292131e+00,  9.99999739e-01)
( 1.66501985e+00,  9.99999765e-01)
( 1.66711766e+00,  9.99999792e-01)
( 1.66921479e+00,  9.99999818e-01)
( 1.67131121e+00,  9.99999844e-01)
( 1.67340695e+00,  9.99999870e-01)
( 1.67550199e+00,  9.99999894e-01)
( 1.67759633e+00,  9.99999904e-01)
( 1.67968998e+00,  9.99999915e-01)
( 1.68178293e+00,  9.99999926e-01)
( 1.68387519e+00,  9.99999937e-01)
( 1.68596676e+00,  9.99999948e-01)
( 1.68805764e+00,  9.99999959e-01)
( 1.69014782e+00,  9.99999969e-01)
( 1.69223730e+00,  9.99999980e-01)
( 1.69432609e+00,  9.99999985e-01)
( 1.69641419e+00,  9.99999989e-01)
( 1.69850161e+00,  9.99999993e-01)
( 1.70058831e+00,  9.99999996e-01)
( 1.70267434e+00,  1.00000000e+00)
( 1.70475968e+00,  1.00000000e+00)
( 1.70684431e+00,  1.00000001e+00)
( 1.70892825e+00,  1.00000001e+00)
( 1.71101151e+00,  1.00000001e+00)
( 1.71309409e+00,  1.00000001e+00)
( 1.71517596e+00,  1.00000001e+00)
( 1.71725716e+00,  1.00000001e+00)
( 1.71933765e+00,  1.00000001e+00)
( 1.72141745e+00,  1.00000002e+00)
( 1.72349657e+00,  1.00000002e+00)
( 1.72557500e+00,  1.00000002e+00)
( 1.72765274e+00,  1.00000002e+00)
( 1.72972980e+00,  1.00000002e+00)
( 1.73180615e+00,  1.00000002e+00)
( 1.73388183e+00,  1.00000002e+00)
( 1.73595682e+00,  1.00000002e+00)
( 1.73803112e+00,  1.00000002e+00)
( 1.74010472e+00,  1.00000002e+00)
( 1.74217764e+00,  1.00000002e+00)
( 1.74424990e+00,  1.00000002e+00)
( 1.74632145e+00,  1.00000001e+00)
( 1.74839230e+00,  1.00000001e+00)
( 1.75046247e+00,  1.00000001e+00)
( 1.75253200e+00,  1.00000001e+00)
( 1.75460078e+00,  1.00000001e+00)
( 1.75666891e+00,  1.00000001e+00)
( 1.75873634e+00,  1.00000001e+00)
( 1.76080310e+00,  1.00000001e+00)
( 1.76286917e+00,  1.00000001e+00)
( 1.76493456e+00,  1.00000001e+00)
( 1.76699926e+00,  1.00000001e+00)
( 1.76906328e+00,  1.00000001e+00)
( 1.77112661e+00,  1.00000001e+00)
( 1.77318927e+00,  1.00000001e+00)
( 1.77525123e+00,  1.00000001e+00)
( 1.77731253e+00,  1.00000001e+00)
( 1.77937313e+00,  1.00000001e+00)
( 1.78143306e+00,  1.00000001e+00)
( 1.78349230e+00,  1.00000001e+00)
( 1.78555087e+00,  1.00000001e+00)
( 1.78760875e+00,  1.00000001e+00)
( 1.78966594e+00,  1.00000001e+00)
( 1.79172247e+00,  1.00000001e+00)
( 1.79377830e+00,  1.00000001e+00)
( 1.79583347e+00,  1.00000001e+00)
( 1.79788796e+00,  1.00000000e+00)
( 1.79994175e+00,  1.00000000e+00)
( 1.80199488e+00,  1.00000000e+00)
( 1.80404733e+00,  1.00000000e+00)
( 1.80609911e+00,  1.00000000e+00)
( 1.80815020e+00,  1.00000000e+00)
( 1.81020061e+00,  1.00000000e+00)
( 1.81225037e+00,  1.00000000e+00)
( 1.81429942e+00,  1.00000000e+00)
( 1.81634781e+00,  1.00000000e+00)
( 1.81839551e+00,  1.00000000e+00)
( 1.82044255e+00,  1.00000000e+00)
( 1.82248892e+00,  1.00000000e+00)
( 1.82453460e+00,  1.00000000e+00)
( 1.82657962e+00,  1.00000000e+00)
( 1.82862395e+00,  1.00000000e+00)
( 1.83066762e+00,  1.00000000e+00)
( 1.83271060e+00,  1.00000000e+00)
( 1.83475294e+00,  1.00000000e+00)
( 1.83679457e+00,  1.00000000e+00)
( 1.83883555e+00,  1.00000000e+00)
( 1.84087586e+00,  1.00000000e+00)
( 1.84291549e+00,  1.00000000e+00)
( 1.84495445e+00,  1.00000000e+00)
( 1.84699274e+00,  1.00000000e+00)
( 1.84903037e+00,  1.00000000e+00)
( 1.85106731e+00,  1.00000000e+00)
( 1.85310360e+00,  1.00000000e+00)
( 1.85513921e+00,  1.00000000e+00)
( 1.85717416e+00,  1.00000000e+00)
( 1.85920842e+00,  1.00000000e+00)
( 1.86124204e+00,  1.00000000e+00)
( 1.86327498e+00,  1.00000000e+00)
( 1.86530726e+00,  1.00000000e+00)
( 1.86733887e+00,  1.00000000e+00)
( 1.86936983e+00,  1.00000000e+00)
( 1.87140010e+00,  1.00000000e+00)
( 1.87342972e+00,  1.00000000e+00)
( 1.87545867e+00,  1.00000000e+00)
( 1.87748697e+00,  1.00000000e+00)
( 1.87951457e+00,  1.00000000e+00)
( 1.88154154e+00,  1.00000000e+00)
( 1.88356784e+00,  1.00000000e+00)
( 1.88559348e+00,  1.00000000e+00)
( 1.88761844e+00,  1.00000000e+00)
( 1.88964275e+00,  1.00000000e+00)
( 1.89166642e+00,  1.00000000e+00)
( 1.89368942e+00,  1.00000000e+00)
( 1.89571175e+00,  1.00000000e+00)
( 1.89773342e+00,  1.00000000e+00)
( 1.89975444e+00,  1.00000000e+00)
( 1.90177478e+00,  1.00000000e+00)
( 1.90379449e+00,  1.00000000e+00)
( 1.90581354e+00,  1.00000000e+00)
( 1.90783192e+00,  1.00000000e+00)
( 1.90984965e+00,  1.00000000e+00)
( 1.91186672e+00,  1.00000000e+00)
( 1.91388314e+00,  1.00000000e+00)
( 1.91589891e+00,  1.00000000e+00)
( 1.91791402e+00,  1.00000000e+00)
( 1.91992848e+00,  1.00000000e+00)
( 1.92194229e+00,  1.00000000e+00)
( 1.92395544e+00,  1.00000000e+00)
( 1.92596796e+00,  1.00000000e+00)
( 1.92797979e+00,  1.00000000e+00)
( 1.92999099e+00,  1.00000000e+00)
( 1.93200155e+00,  1.00000000e+00)
( 1.93401145e+00,  1.00000000e+00)
( 1.93602071e+00,  1.00000000e+00)
( 1.93802930e+00,  1.00000000e+00)
( 1.94003726e+00,  1.00000000e+00)
( 1.94204457e+00,  1.00000000e+00)
( 1.94405124e+00,  1.00000000e+00)
( 1.94605725e+00,  1.00000000e+00)
( 1.94806262e+00,  1.00000000e+00)
( 1.95006736e+00,  1.00000000e+00)
( 1.95207144e+00,  1.00000000e+00)
( 1.95407488e+00,  1.00000000e+00)
( 1.95607767e+00,  1.00000000e+00)
( 1.95807983e+00,  1.00000000e+00)
( 1.96008135e+00,  1.00000000e+00)
( 1.96208221e+00,  1.00000000e+00)
( 1.96408245e+00,  1.00000000e+00)
( 1.96608205e+00,  1.00000000e+00)
( 1.96808100e+00,  1.00000000e+00)
( 1.97007931e+00,  1.00000000e+00)
( 1.97207700e+00,  1.00000000e+00)
( 1.97407403e+00,  1.00000000e+00)
( 1.97607044e+00,  1.00000000e+00)
( 1.97806620e+00,  1.00000000e+00)
( 1.98006135e+00,  1.00000000e+00)
( 1.98205584e+00,  1.00000000e+00)
( 1.98404970e+00,  1.00000000e+00)
( 1.98604294e+00,  1.00000000e+00)
( 1.98803554e+00,  1.00000000e+00)
( 1.99002752e+00,  1.00000000e+00)
( 1.99201886e+00,  1.00000000e+00)
( 1.99400955e+00,  1.00000000e+00)
( 1.99599965e+00,  1.00000000e+00)
( 1.99798909e+00,  1.00000000e+00)
( 1.99997791e+00,  1.00000000e+00)
( 2.00196611e+00,  1.00000000e+00)
( 2.00395369e+00,  1.00000000e+00)
( 2.00594063e+00,  1.00000000e+00)
( 2.00792694e+00,  1.00000000e+00)
( 2.00991264e+00,  1.00000000e+00)
( 2.01189771e+00,  1.00000000e+00)
( 2.01388215e+00,  1.00000000e+00)
( 2.01586597e+00,  1.00000000e+00)
( 2.01784920e+00,  1.00000000e+00)
( 2.01983177e+00,  1.00000000e+00)
( 2.02181373e+00,  1.00000000e+00)
( 2.02379509e+00,  1.00000000e+00)
( 2.02577581e+00,  1.00000000e+00)
( 2.02775593e+00,  1.00000000e+00)
( 2.02973541e+00,  1.00000000e+00)
( 2.03171430e+00,  1.00000000e+00)
( 2.03369256e+00,  1.00000000e+00)
( 2.03567020e+00,  1.00000000e+00)
( 2.03764722e+00,  1.00000000e+00)
( 2.03962366e+00,  1.00000000e+00)
( 2.04159947e+00,  1.00000000e+00)
( 2.04357468e+00,  1.00000000e+00)
( 2.04554927e+00,  1.00000000e+00)
( 2.04752324e+00,  1.00000000e+00)
( 2.04949660e+00,  1.00000000e+00)
( 2.05146937e+00,  1.00000000e+00)
( 2.05344153e+00,  1.00000000e+00)
( 2.05541308e+00,  1.00000000e+00)
( 2.05738403e+00,  1.00000000e+00)
( 2.05935435e+00,  1.00000000e+00)
( 2.06132410e+00,  1.00000000e+00)
( 2.06329324e+00,  1.00000000e+00)
( 2.06526176e+00,  1.00000000e+00)
( 2.06722970e+00,  1.00000000e+00)
( 2.06919703e+00,  1.00000000e+00)
( 2.07116378e+00,  1.00000000e+00)
( 2.07312990e+00,  1.00000000e+00)
( 2.07509544e+00,  1.00000000e+00)
( 2.07706038e+00,  1.00000000e+00)
( 2.07902473e+00,  1.00000000e+00)
( 2.08098846e+00,  1.00000000e+00)
( 2.08295162e+00,  1.00000000e+00)
( 2.08491419e+00,  1.00000000e+00)
( 2.08687617e+00,  1.00000000e+00)
( 2.08883755e+00,  1.00000000e+00)
( 2.09079834e+00,  1.00000000e+00)
( 2.09275853e+00,  1.00000000e+00)
( 2.09471815e+00,  1.00000000e+00)
( 2.09667717e+00,  1.00000000e+00)
( 2.09863561e+00,  1.00000000e+00)
( 2.10059346e+00,  1.00000000e+00)
( 2.10255074e+00,  1.00000000e+00)
( 2.10450742e+00,  1.00000000e+00)
( 2.10646352e+00,  1.00000000e+00)
( 2.10841905e+00,  1.00000000e+00)
( 2.11037398e+00,  1.00000000e+00)
( 2.11232835e+00,  1.00000000e+00)
( 2.11428212e+00,  1.00000000e+00)
( 2.11623533e+00,  1.00000000e+00)
( 2.11818794e+00,  1.00000000e+00)
( 2.12013999e+00,  1.00000000e+00)
( 2.12209147e+00,  1.00000000e+00)
( 2.12404238e+00,  1.00000000e+00)
( 2.12599271e+00,  1.00000000e+00)
( 2.12794245e+00,  1.00000000e+00)
( 2.12989164e+00,  1.00000000e+00)
( 2.13184025e+00,  1.00000000e+00)
( 2.13378830e+00,  1.00000000e+00)
( 2.13573577e+00,  1.00000000e+00)
( 2.13768269e+00,  1.00000000e+00)
( 2.13962903e+00,  1.00000000e+00)
( 2.14157481e+00,  1.00000000e+00)
( 2.14352002e+00,  1.00000000e+00)
( 2.14546468e+00,  1.00000000e+00)
( 2.14740876e+00,  1.00000000e+00)
( 2.14935228e+00,  1.00000000e+00)
( 2.15129525e+00,  1.00000000e+00)
( 2.15323767e+00,  1.00000000e+00)
( 2.15517951e+00,  1.00000000e+00)
( 2.15712081e+00,  1.00000000e+00)
( 2.15906154e+00,  1.00000000e+00)
( 2.16100174e+00,  1.00000000e+00)
( 2.16294137e+00,  1.00000000e+00)
( 2.16488044e+00,  1.00000000e+00)
( 2.16681897e+00,  1.00000000e+00)
( 2.16875695e+00,  1.00000000e+00)
( 2.17069437e+00,  1.00000000e+00)
( 2.17263124e+00,  1.00000000e+00)
( 2.17456758e+00,  1.00000000e+00)
( 2.17650336e+00,  1.00000000e+00)
( 2.17843861e+00,  1.00000000e+00)
( 2.18037329e+00,  1.00000000e+00)
( 2.18230745e+00,  1.00000000e+00)
( 2.18424105e+00,  1.00000000e+00)
( 2.18617413e+00,  1.00000000e+00)
( 2.18810665e+00,  1.00000000e+00)
( 2.19003865e+00,  1.00000000e+00)
( 2.19197009e+00,  1.00000000e+00)
( 2.19390102e+00,  1.00000000e+00)
( 2.19583140e+00,  1.00000000e+00)
( 2.19776124e+00,  1.00000000e+00)
( 2.19969057e+00,  1.00000000e+00)
( 2.20161934e+00,  1.00000000e+00)
( 2.20354760e+00,  1.00000000e+00)
( 2.20547532e+00,  1.00000000e+00)
( 2.20740252e+00,  1.00000000e+00)
( 2.20932917e+00,  1.00000000e+00)
( 2.21125532e+00,  1.00000000e+00)
( 2.21318093e+00,  1.00000000e+00)
( 2.21510602e+00,  1.00000000e+00)
( 2.21703059e+00,  1.00000000e+00)
( 2.21895465e+00,  1.00000000e+00)
( 2.22087817e+00,  1.00000000e+00)
( 2.22280118e+00,  1.00000000e+00)
( 2.22472366e+00,  1.00000000e+00)
( 2.22664563e+00,  1.00000000e+00)
( 2.22856709e+00,  1.00000000e+00)
( 2.23048802e+00,  1.00000000e+00)
( 2.23240845e+00,  1.00000000e+00)
( 2.23432837e+00,  1.00000000e+00)
( 2.23624777e+00,  1.00000000e+00)
( 2.23816665e+00,  1.00000000e+00)
( 2.24008504e+00,  1.00000000e+00)
( 2.24200293e+00,  1.00000000e+00)
( 2.24392030e+00,  1.00000000e+00)
( 2.24583715e+00,  1.00000000e+00)
( 2.24775352e+00,  1.00000000e+00)
( 2.24966938e+00,  1.00000000e+00)
( 2.25158472e+00,  1.00000000e+00)
( 2.25349958e+00,  1.00000000e+00)
( 2.25541394e+00,  1.00000000e+00)
( 2.25732780e+00,  1.00000000e+00)
( 2.25924116e+00,  1.00000000e+00)
( 2.26115404e+00,  1.00000000e+00)
( 2.26306641e+00,  1.00000000e+00)
( 2.26497828e+00,  1.00000000e+00)
( 2.26688965e+00,  1.00000000e+00)
( 2.26880056e+00,  1.00000000e+00)
( 2.27071095e+00,  1.00000000e+00)
( 2.27262088e+00,  1.00000000e+00)
( 2.27453030e+00,  1.00000000e+00)
( 2.27643924e+00,  1.00000000e+00)
( 2.27834771e+00,  1.00000000e+00)
( 2.28025569e+00,  1.00000000e+00)
( 2.28216317e+00,  1.00000000e+00)
( 2.28407020e+00,  1.00000000e+00)
( 2.28597673e+00,  1.00000000e+00)
( 2.28788278e+00,  1.00000000e+00)
( 2.28978835e+00,  1.00000000e+00)
( 2.29169344e+00,  1.00000000e+00)
( 2.29359807e+00,  1.00000000e+00)
( 2.29550223e+00,  1.00000000e+00)
( 2.29740590e+00,  1.00000000e+00)
( 2.29930912e+00,  1.00000000e+00)
( 2.30121184e+00,  1.00000000e+00)
( 2.30311413e+00,  1.00000000e+00)
( 2.30501593e+00,  1.00000000e+00)
( 2.30691726e+00,  1.00000000e+00)
( 2.30881813e+00,  1.00000000e+00)
( 2.31071855e+00,  1.00000000e+00)
( 2.31261850e+00,  1.00000000e+00)
( 2.31451798e+00,  1.00000000e+00)
( 2.31641701e+00,  1.00000000e+00)
( 2.31831558e+00,  1.00000000e+00)
( 2.32021369e+00,  1.00000000e+00)
( 2.32211134e+00,  1.00000000e+00)
( 2.32400854e+00,  1.00000000e+00)
( 2.32590530e+00,  1.00000000e+00)
( 2.32780160e+00,  1.00000000e+00)
( 2.32969744e+00,  1.00000000e+00)
( 2.33159284e+00,  1.00000000e+00)
( 2.33348778e+00,  1.00000000e+00)
( 2.33538229e+00,  1.00000000e+00)
( 2.33727634e+00,  1.00000000e+00)
( 2.33916997e+00,  1.00000000e+00)
( 2.34106313e+00,  1.00000000e+00)
( 2.34295587e+00,  1.00000000e+00)
( 2.34484815e+00,  1.00000000e+00)
( 2.34674000e+00,  1.00000000e+00)
( 2.34863141e+00,  1.00000000e+00)
( 2.35052239e+00,  1.00000000e+00)
( 2.35241293e+00,  1.00000000e+00)
( 2.35430303e+00,  1.00000000e+00)
( 2.35619272e+00,  1.00000000e+00)
( 2.35808196e+00,  1.00000000e+00)
( 2.35997077e+00,  1.00000000e+00)
( 2.36185916e+00,  1.00000000e+00)
( 2.36374713e+00,  1.00000000e+00)
( 2.36563466e+00,  1.00000000e+00)
( 2.36752177e+00,  1.00000000e+00)
( 2.36940845e+00,  1.00000000e+00)
( 2.37129472e+00,  1.00000000e+00)
( 2.37318058e+00,  1.00000000e+00)
( 2.37506599e+00,  1.00000000e+00)
( 2.37695100e+00,  1.00000000e+00)
( 2.37883560e+00,  1.00000000e+00)
( 2.38071978e+00,  1.00000000e+00)
( 2.38260355e+00,  1.00000000e+00)
( 2.38448689e+00,  1.00000000e+00)
( 2.38636984e+00,  1.00000000e+00)
( 2.38825237e+00,  1.00000000e+00)
( 2.39013449e+00,  1.00000000e+00)
( 2.39201621e+00,  1.00000000e+00)
( 2.39389752e+00,  1.00000000e+00)
( 2.39577844e+00,  1.00000000e+00)
( 2.39765894e+00,  1.00000000e+00)
( 2.39953906e+00,  1.00000000e+00)
( 2.40141875e+00,  1.00000000e+00)
( 2.40329805e+00,  1.00000000e+00)
( 2.40517695e+00,  1.00000000e+00)
( 2.40705547e+00,  1.00000000e+00)
( 2.40893360e+00,  1.00000000e+00)
( 2.41081131e+00,  1.00000000e+00)
( 2.41268865e+00,  1.00000000e+00)
( 2.41456559e+00,  1.00000000e+00)
( 2.41644215e+00,  1.00000000e+00)
( 2.41831832e+00,  1.00000000e+00)
( 2.42019409e+00,  1.00000000e+00)
( 2.42206949e+00,  1.00000000e+00)
( 2.42394449e+00,  1.00000000e+00)
( 2.42581913e+00,  1.00000000e+00)
( 2.42769337e+00,  1.00000000e+00)
( 2.42956724e+00,  1.00000000e+00)
( 2.43144072e+00,  1.00000000e+00)
( 2.43331384e+00,  1.00000000e+00)
( 2.43518658e+00,  1.00000000e+00)
( 2.43705894e+00,  1.00000000e+00)
( 2.43893093e+00,  1.00000000e+00)
( 2.44080256e+00,  1.00000000e+00)
( 2.44267381e+00,  1.00000000e+00)
( 2.44454469e+00,  1.00000000e+00)
( 2.44641521e+00,  1.00000000e+00)
( 2.44828535e+00,  1.00000000e+00)
( 2.45015514e+00,  1.00000000e+00)
( 2.45202456e+00,  1.00000000e+00)
( 2.45389362e+00,  1.00000000e+00)
( 2.45576232e+00,  1.00000000e+00)
( 2.45763068e+00,  1.00000000e+00)
( 2.45949867e+00,  1.00000000e+00)
( 2.46136629e+00,  1.00000000e+00)
( 2.46323356e+00,  1.00000000e+00)
( 2.46510047e+00,  1.00000000e+00)
( 2.46696706e+00,  1.00000000e+00)
( 2.46883327e+00,  1.00000000e+00)
( 2.47069913e+00,  1.00000000e+00)
( 2.47256466e+00,  1.00000000e+00)
( 2.47442984e+00,  1.00000000e+00)
( 2.47629466e+00,  1.00000000e+00)
( 2.47815916e+00,  1.00000000e+00)
( 2.48002331e+00,  1.00000000e+00)
( 2.48188711e+00,  1.00000000e+00)
( 2.48375058e+00,  1.00000000e+00)
( 2.48561371e+00,  1.00000000e+00)
( 2.48747650e+00,  1.00000000e+00)
( 2.48933896e+00,  1.00000000e+00)
( 2.49120108e+00,  1.00000000e+00)
( 2.49306288e+00,  1.00000000e+00)
( 2.49492433e+00,  1.00000000e+00)
( 2.49678547e+00,  1.00000000e+00)
( 2.49864627e+00,  1.00000000e+00)
( 2.50050675e+00,  1.00000000e+00)
( 2.50236690e+00,  1.00000000e+00)
( 2.50422674e+00,  1.00000000e+00)
( 2.50608623e+00,  1.00000000e+00)
( 2.50794543e+00,  1.00000000e+00)
( 2.50980429e+00,  1.00000000e+00)
( 2.51166284e+00,  1.00000000e+00)
( 2.51352107e+00,  1.00000000e+00)
( 2.51537898e+00,  1.00000000e+00)
( 2.51723659e+00,  1.00000000e+00)
( 2.51909389e+00,  1.00000000e+00)
( 2.52095087e+00,  1.00000000e+00)
( 2.52280754e+00,  1.00000000e+00)
( 2.52466390e+00,  1.00000000e+00)
( 2.52651996e+00,  1.00000000e+00)
( 2.52837571e+00,  1.00000000e+00)
( 2.53023115e+00,  1.00000000e+00)
( 2.53208629e+00,  1.00000000e+00)
( 2.53394113e+00,  1.00000000e+00)
( 2.53579568e+00,  1.00000000e+00)
( 2.53764991e+00,  1.00000000e+00)
( 2.53950386e+00,  1.00000000e+00)
( 2.54135753e+00,  1.00000000e+00)
( 2.54321089e+00,  1.00000000e+00)
( 2.54506394e+00,  1.00000000e+00)
( 2.54691673e+00,  1.00000000e+00)
( 2.54876921e+00,  1.00000000e+00)
( 2.55062140e+00,  1.00000000e+00)
( 2.55247331e+00,  1.00000000e+00)
( 2.55432493e+00,  1.00000000e+00)
( 2.55617628e+00,  1.00000000e+00)
( 2.55802733e+00,  1.00000000e+00)
( 2.55987811e+00,  1.00000000e+00)
( 2.56172859e+00,  1.00000000e+00)
( 2.56357881e+00,  1.00000000e+00)
( 2.56542875e+00,  1.00000000e+00)
( 2.56727842e+00,  1.00000000e+00)
( 2.56912780e+00,  1.00000000e+00)
( 2.57097691e+00,  1.00000000e+00)
( 2.57282576e+00,  1.00000000e+00)
( 2.57467434e+00,  1.00000000e+00)
( 2.57652264e+00,  1.00000000e+00)
( 2.57837069e+00,  1.00000000e+00)
( 2.58021846e+00,  1.00000000e+00)
( 2.58206598e+00,  1.00000000e+00)
( 2.58391322e+00,  1.00000000e+00)
( 2.58576020e+00,  1.00000000e+00)
( 2.58760692e+00,  1.00000000e+00)
( 2.58945338e+00,  1.00000000e+00)
( 2.59129960e+00,  1.00000000e+00)
( 2.59314554e+00,  1.00000000e+00)
( 2.59499124e+00,  1.00000000e+00)
( 2.59683669e+00,  1.00000000e+00)
( 2.59868189e+00,  1.00000000e+00)
( 2.60052682e+00,  1.00000000e+00)
( 2.60237151e+00,  1.00000000e+00)
( 2.60421595e+00,  1.00000000e+00)
( 2.60606016e+00,  1.00000000e+00)
( 2.60790410e+00,  1.00000000e+00)
( 2.60974783e+00,  1.00000000e+00)
( 2.61159129e+00,  1.00000000e+00)
( 2.61343451e+00,  1.00000000e+00)
( 2.61527752e+00,  1.00000000e+00)
( 2.61712026e+00,  1.00000000e+00)
( 2.61896278e+00,  1.00000000e+00)
( 2.62080505e+00,  1.00000000e+00)
( 2.62264710e+00,  1.00000000e+00)
( 2.62448892e+00,  1.00000000e+00)
( 2.62633051e+00,  1.00000000e+00)
( 2.62817186e+00,  1.00000000e+00)
( 2.63001299e+00,  1.00000000e+00)
( 2.63185387e+00,  1.00000000e+00)
( 2.63369456e+00,  1.00000000e+00)
( 2.63553500e+00,  1.00000000e+00)
( 2.63737525e+00,  1.00000000e+00)
( 2.63921525e+00,  1.00000000e+00)
( 2.64105504e+00,  1.00000000e+00)
( 2.64289460e+00,  1.00000000e+00)
( 2.64473396e+00,  1.00000000e+00)
( 2.64657308e+00,  1.00000000e+00)
( 2.64841202e+00,  1.00000000e+00)
( 2.65025073e+00,  1.00000000e+00)
( 2.65208924e+00,  1.00000000e+00)
( 2.65392752e+00,  1.00000000e+00)
( 2.65576559e+00,  1.00000000e+00)
( 2.65760348e+00,  1.00000000e+00)
( 2.65944114e+00,  1.00000000e+00)
( 2.66127861e+00,  1.00000000e+00)
( 2.66311588e+00,  1.00000000e+00)
( 2.66495293e+00,  1.00000000e+00)
( 2.66678979e+00,  1.00000000e+00)
( 2.66862644e+00,  1.00000000e+00)
( 2.67046290e+00,  1.00000000e+00)
( 2.67229919e+00,  1.00000000e+00)
( 2.67413525e+00,  1.00000000e+00)
( 2.67597114e+00,  1.00000000e+00)
( 2.67780681e+00,  1.00000000e+00)
( 2.67964231e+00,  1.00000000e+00)
( 2.68147762e+00,  1.00000000e+00)
( 2.68331274e+00,  1.00000000e+00)
( 2.68514767e+00,  1.00000000e+00)
( 2.68698241e+00,  1.00000000e+00)
( 2.68881698e+00,  1.00000000e+00)
( 2.69065136e+00,  1.00000000e+00)
( 2.69248556e+00,  1.00000000e+00)
( 2.69431958e+00,  1.00000000e+00)
( 2.69615343e+00,  1.00000000e+00)
( 2.69798710e+00,  1.00000000e+00)
( 2.69982058e+00,  1.00000000e+00)
( 2.70165389e+00,  1.00000000e+00)
( 2.70348703e+00,  1.00000000e+00)
( 2.70532001e+00,  1.00000000e+00)
( 2.70715281e+00,  1.00000000e+00)
( 2.70898544e+00,  1.00000000e+00)
( 2.71081790e+00,  1.00000000e+00)
( 2.71265019e+00,  1.00000000e+00)
( 2.71448233e+00,  1.00000000e+00)
( 2.71631430e+00,  1.00000000e+00)
( 2.71814610e+00,  1.00000000e+00)
( 2.71997776e+00,  1.00000000e+00)
( 2.72180925e+00,  1.00000000e+00)
( 2.72364057e+00,  1.00000000e+00)
( 2.72547175e+00,  1.00000000e+00)
( 2.72730276e+00,  1.00000000e+00)
( 2.72913362e+00,  1.00000000e+00)
( 2.73096432e+00,  1.00000000e+00)
( 2.73279489e+00,  1.00000000e+00)
( 2.73462529e+00,  1.00000000e+00)
( 2.73645556e+00,  1.00000000e+00)
( 2.73828567e+00,  1.00000000e+00)
( 2.74011563e+00,  1.00000000e+00)
( 2.74194545e+00,  1.00000000e+00)
( 2.74377512e+00,  1.00000000e+00)
( 2.74560465e+00,  1.00000000e+00)
( 2.74743405e+00,  1.00000000e+00)
( 2.74926330e+00,  1.00000000e+00)
( 2.75109242e+00,  1.00000000e+00)
( 2.75292141e+00,  1.00000000e+00)
( 2.75475024e+00,  1.00000000e+00)
( 2.75657897e+00,  1.00000000e+00)
( 2.75840754e+00,  1.00000000e+00)
( 2.76023598e+00,  1.00000000e+00)
( 2.76206429e+00,  1.00000000e+00)
( 2.76389246e+00,  1.00000000e+00)
( 2.76572052e+00,  1.00000000e+00)
( 2.76754846e+00,  1.00000000e+00)
( 2.76937627e+00,  1.00000000e+00)
( 2.77120394e+00,  1.00000000e+00)
( 2.77303150e+00,  1.00000000e+00)
( 2.77485893e+00,  1.00000000e+00)
( 2.77668624e+00,  1.00000000e+00)
( 2.77851344e+00,  1.00000000e+00)
( 2.78034052e+00,  1.00000000e+00)
( 2.78216748e+00,  1.00000000e+00)
( 2.78399432e+00,  1.00000000e+00)
( 2.78582108e+00,  1.00000000e+00)
( 2.78764769e+00,  1.00000000e+00)
( 2.78947418e+00,  1.00000000e+00)
( 2.79130061e+00,  1.00000000e+00)
( 2.79312689e+00,  1.00000000e+00)
( 2.79495307e+00,  1.00000000e+00)
( 2.79677915e+00,  1.00000000e+00)
( 2.79860513e+00,  1.00000000e+00)
( 2.80043099e+00,  1.00000000e+00)
( 2.80225677e+00,  1.00000000e+00)
( 2.80408241e+00,  1.00000000e+00)
( 2.80590799e+00,  1.00000000e+00)
( 2.80773345e+00,  1.00000000e+00)
( 2.80955881e+00,  1.00000000e+00)
( 2.81138408e+00,  1.00000000e+00)
( 2.81320927e+00,  1.00000000e+00)
( 2.81503434e+00,  1.00000000e+00)
( 2.81685934e+00,  1.00000000e+00)
( 2.81868424e+00,  1.00000000e+00)
( 2.82050905e+00,  1.00000000e+00)
( 2.82233377e+00,  1.00000000e+00)
( 2.82415840e+00,  1.00000000e+00)
( 2.82598296e+00,  1.00000000e+00)
( 2.82780740e+00,  1.00000000e+00)
( 2.82963177e+00,  1.00000000e+00)
( 2.83145608e+00,  1.00000000e+00)
( 2.83328030e+00,  1.00000000e+00)
( 2.83510443e+00,  1.00000000e+00)
( 2.83692849e+00,  1.00000000e+00)
( 2.83875245e+00,  1.00000000e+00)
( 2.84057635e+00,  1.00000000e+00)
( 2.84240019e+00,  1.00000000e+00)
( 2.84422391e+00,  1.00000000e+00)
( 2.84604760e+00,  1.00000000e+00)
( 2.84787122e+00,  1.00000000e+00)
( 2.84969473e+00,  1.00000000e+00)
( 2.85151819e+00,  1.00000000e+00)
( 2.85334159e+00,  1.00000000e+00)
( 2.85516492e+00,  1.00000000e+00)
( 2.85698817e+00,  1.00000000e+00)
( 2.85881137e+00,  1.00000000e+00)
( 2.86063449e+00,  1.00000000e+00)
( 2.86245757e+00,  1.00000000e+00)
( 2.86428057e+00,  1.00000000e+00)
( 2.86610352e+00,  1.00000000e+00)
( 2.86792641e+00,  1.00000000e+00)
( 2.86974923e+00,  1.00000000e+00)
( 2.87157200e+00,  1.00000000e+00)
( 2.87339471e+00,  1.00000000e+00)
( 2.87521738e+00,  1.00000000e+00)
( 2.87703999e+00,  1.00000000e+00)
( 2.87886256e+00,  1.00000000e+00)
( 2.88068505e+00,  1.00000000e+00)
( 2.88250750e+00,  1.00000000e+00)
( 2.88432990e+00,  1.00000000e+00)
( 2.88615227e+00,  1.00000000e+00)
( 2.88797457e+00,  1.00000000e+00)
( 2.88979683e+00,  1.00000000e+00)
( 2.89161905e+00,  1.00000000e+00)
( 2.89344122e+00,  1.00000000e+00)
( 2.89526336e+00,  1.00000000e+00)
( 2.89708545e+00,  1.00000000e+00)
( 2.89890750e+00,  1.00000000e+00)
( 2.90072951e+00,  1.00000000e+00)
( 2.90255148e+00,  1.00000000e+00)
( 2.90437342e+00,  1.00000000e+00)
( 2.90619532e+00,  1.00000000e+00)
( 2.90801719e+00,  1.00000000e+00)
( 2.90983902e+00,  1.00000000e+00)
( 2.91166082e+00,  1.00000000e+00)
( 2.91348258e+00,  1.00000000e+00)
( 2.91530432e+00,  1.00000000e+00)
( 2.91712603e+00,  1.00000000e+00)
( 2.91894771e+00,  1.00000000e+00)
( 2.92076936e+00,  1.00000000e+00)
( 2.92259098e+00,  1.00000000e+00)
( 2.92441259e+00,  1.00000000e+00)
( 2.92623416e+00,  1.00000000e+00)
( 2.92805571e+00,  1.00000000e+00)
( 2.92987724e+00,  1.00000000e+00)
( 2.93169875e+00,  1.00000000e+00)
( 2.93352024e+00,  1.00000000e+00)
( 2.93534172e+00,  1.00000000e+00)
( 2.93716315e+00,  1.00000000e+00)
( 2.93898459e+00,  1.00000000e+00)
( 2.94080600e+00,  1.00000000e+00)
( 2.94262741e+00,  1.00000000e+00)
( 2.94444879e+00,  1.00000000e+00)
( 2.94627016e+00,  1.00000000e+00)
( 2.94809153e+00,  1.00000000e+00)
( 2.94991287e+00,  1.00000000e+00)
( 2.95173422e+00,  1.00000000e+00)
( 2.95355554e+00,  1.00000000e+00)
( 2.95537686e+00,  1.00000000e+00)
( 2.95719817e+00,  1.00000000e+00)
( 2.95901948e+00,  1.00000000e+00)
( 2.96084078e+00,  1.00000000e+00)
( 2.96266209e+00,  1.00000000e+00)
( 2.96448337e+00,  1.00000000e+00)
( 2.96630465e+00,  1.00000000e+00)
( 2.96812595e+00,  1.00000000e+00)
( 2.96994723e+00,  1.00000000e+00)
( 2.97176852e+00,  1.00000000e+00)
( 2.97358980e+00,  1.00000000e+00)
( 2.97541110e+00,  1.00000000e+00)
( 2.97723238e+00,  1.00000000e+00)
( 2.97905368e+00,  1.00000000e+00)
( 2.98087498e+00,  1.00000000e+00)
( 2.98269627e+00,  1.00000000e+00)
( 2.98451758e+00,  1.00000000e+00)
( 2.98633890e+00,  1.00000000e+00)
( 2.98816021e+00,  1.00000000e+00)
( 2.98998156e+00,  1.00000000e+00)
( 2.99180289e+00,  1.00000000e+00)
( 2.99362425e+00,  1.00000000e+00)
( 2.99544561e+00,  1.00000000e+00)
( 2.99726699e+00,  1.00000000e+00)
( 2.99908838e+00,  1.00000000e+00)};\label{line:cy_romft_55_slice}

\end{semilogyaxis}
\end{tikzpicture}

==> figs/cylinder/slice/65/cy_rom_65_slice.tikz <==
\begin{tikzpicture}
\begin{semilogyaxis}[
width=.50\textwidth,
xlabel={$x$},
ymax=40,
xmax=1.6,
ylabel={$\rho(x)$},
xmin=1,
ymin=0.8]
\addplot [blue, , semithick, mark repeat=0]
coordinates {
( 1.00100000e+00,  1.99758839e+01)
( 1.00299800e+00,  1.69169021e+01)
( 1.00499600e+00,  1.46741696e+01)
( 1.00699400e+00,  1.30217209e+01)
( 1.00899200e+00,  1.17335901e+01)
( 1.01099000e+00,  1.06728373e+01)
( 1.01298800e+00,  9.82570108e+00)
( 1.01498600e+00,  9.13262207e+00)
( 1.01698400e+00,  8.56561691e+00)
( 1.01898200e+00,  8.09670226e+00)
( 1.02098000e+00,  7.70237536e+00)
( 1.02297800e+00,  7.37259554e+00)
( 1.02497600e+00,  7.09685765e+00)
( 1.02697400e+00,  6.86646527e+00)
( 1.02897200e+00,  6.67272198e+00)
( 1.03097000e+00,  6.50990366e+00)
( 1.03296800e+00,  6.37378698e+00)
( 1.03496600e+00,  6.25996758e+00)
( 1.03696400e+00,  6.16540899e+00)
( 1.03896200e+00,  6.08707473e+00)
( 1.04096000e+00,  6.02206019e+00)
( 1.04295800e+00,  5.96849834e+00)
( 1.04495600e+00,  5.92468444e+00)
( 1.04695400e+00,  5.88907386e+00)
( 1.04895200e+00,  5.86012198e+00)
( 1.05095000e+00,  5.83667426e+00)
( 1.05294800e+00,  5.81785252e+00)
( 1.05494600e+00,  5.80277247e+00)
( 1.05694400e+00,  5.79080110e+00)
( 1.05894200e+00,  5.78130539e+00)
( 1.06094000e+00,  5.77370122e+00)
( 1.06293800e+00,  5.76765931e+00)
( 1.06493600e+00,  5.76285708e+00)
( 1.06693400e+00,  5.75903675e+00)
( 1.06893200e+00,  5.75594052e+00)
( 1.07093000e+00,  5.75337275e+00)
( 1.07292800e+00,  5.75124368e+00)
( 1.07492600e+00,  5.74942791e+00)
( 1.07692400e+00,  5.74785414e+00)
( 1.07892200e+00,  5.74645108e+00)
( 1.08092000e+00,  5.74515224e+00)
( 1.08291800e+00,  5.74393926e+00)
( 1.08491600e+00,  5.74278348e+00)
( 1.08691400e+00,  5.74166553e+00)
( 1.08891200e+00,  5.74056604e+00)
( 1.09091000e+00,  5.73947022e+00)
( 1.09290800e+00,  5.73837841e+00)
( 1.09490600e+00,  5.73728183e+00)
( 1.09690400e+00,  5.73617753e+00)
( 1.09890200e+00,  5.73506255e+00)
( 1.10090000e+00,  5.73393376e+00)
( 1.10289800e+00,  5.73279071e+00)
( 1.10489600e+00,  5.73163350e+00)
( 1.10689400e+00,  5.73046139e+00)
( 1.10889200e+00,  5.72927363e+00)
( 1.11089000e+00,  5.72806987e+00)
( 1.11288800e+00,  5.72685052e+00)
( 1.11488600e+00,  5.72561569e+00)
( 1.11688400e+00,  5.72436541e+00)
( 1.11888200e+00,  5.72309967e+00)
( 1.12088000e+00,  5.72181848e+00)
( 1.12287800e+00,  5.72052194e+00)
( 1.12487600e+00,  5.71921040e+00)
( 1.12687400e+00,  5.71788397e+00)
( 1.12887200e+00,  5.71654264e+00)
( 1.13087000e+00,  5.71518640e+00)
( 1.13286800e+00,  5.71381544e+00)
( 1.13486600e+00,  5.71243004e+00)
( 1.13686400e+00,  5.71103025e+00)
( 1.13886200e+00,  5.70961611e+00)
( 1.14086000e+00,  5.70818766e+00)
( 1.14285800e+00,  5.70674488e+00)
( 1.14485600e+00,  5.70528817e+00)
( 1.14685400e+00,  5.70381753e+00)
( 1.14885200e+00,  5.70233298e+00)
( 1.15085000e+00,  5.70083457e+00)
( 1.15284800e+00,  5.69932221e+00)
( 1.15484600e+00,  5.69779631e+00)
( 1.15684400e+00,  5.69625682e+00)
( 1.15884200e+00,  5.69470379e+00)
( 1.16084000e+00,  5.69313725e+00)
( 1.16283800e+00,  5.69155723e+00)
( 1.16483600e+00,  5.68996365e+00)
( 1.16683400e+00,  5.68835691e+00)
( 1.16883200e+00,  5.68673690e+00)
( 1.17083000e+00,  5.68510363e+00)
( 1.17282800e+00,  5.68345715e+00)
( 1.17482600e+00,  5.68179731e+00)
( 1.17682400e+00,  5.68012452e+00)
( 1.17882200e+00,  5.67843864e+00)
( 1.18082000e+00,  5.67673970e+00)
( 1.18281800e+00,  5.67502771e+00)
( 1.18481600e+00,  5.67330255e+00)
( 1.18681400e+00,  5.67156453e+00)
( 1.18881200e+00,  5.66981356e+00)
( 1.19081000e+00,  5.66804964e+00)
( 1.19280800e+00,  5.66627278e+00)
( 1.19480600e+00,  5.66448298e+00)
( 1.19680400e+00,  5.66268011e+00)
( 1.19880200e+00,  5.66086448e+00)
( 1.20080000e+00,  5.65903596e+00)
( 1.20279800e+00,  5.65719453e+00)
( 1.20479600e+00,  5.65534021e+00)
( 1.20679400e+00,  5.65347283e+00)
( 1.20879200e+00,  5.65159268e+00)
( 1.21079000e+00,  5.64969963e+00)
( 1.21278800e+00,  5.64779366e+00)
( 1.21478600e+00,  5.64587476e+00)
( 1.21678400e+00,  5.64394292e+00)
( 1.21878200e+00,  5.64199797e+00)
( 1.22078000e+00,  5.64004018e+00)
( 1.22277800e+00,  5.63806939e+00)
( 1.22477600e+00,  5.63608560e+00)
( 1.22677400e+00,  5.63408877e+00)
( 1.22877200e+00,  5.63207873e+00)
( 1.23077000e+00,  5.63005572e+00)
( 1.23276800e+00,  5.62801960e+00)
( 1.23476600e+00,  5.62597032e+00)
( 1.23676400e+00,  5.62390786e+00)
( 1.23876200e+00,  5.62183218e+00)
( 1.24076000e+00,  5.61974309e+00)
( 1.24275800e+00,  5.61764083e+00)
( 1.24475600e+00,  5.61552523e+00)
( 1.24675400e+00,  5.61339625e+00)
( 1.24875200e+00,  5.61125384e+00)
( 1.25075000e+00,  5.60909783e+00)
( 1.25274800e+00,  5.60692840e+00)
( 1.25474600e+00,  5.60474539e+00)
( 1.25674400e+00,  5.60254875e+00)
( 1.25874200e+00,  5.60033843e+00)
( 1.26074000e+00,  5.59811438e+00)
( 1.26273800e+00,  5.59587639e+00)
( 1.26473600e+00,  5.59362465e+00)
( 1.26673400e+00,  5.59135899e+00)
( 1.26873200e+00,  5.58907934e+00)
( 1.27073000e+00,  5.58678563e+00)
( 1.27272800e+00,  5.58447782e+00)
( 1.27472600e+00,  5.58215568e+00)
( 1.27672400e+00,  5.57981938e+00)
( 1.27872200e+00,  5.57746875e+00)
( 1.28072000e+00,  5.57510372e+00)
( 1.28271800e+00,  5.57272419e+00)
( 1.28471600e+00,  5.57033010e+00)
( 1.28671400e+00,  5.56792123e+00)
( 1.28871200e+00,  5.56549774e+00)
( 1.29071000e+00,  5.56305943e+00)
( 1.29270800e+00,  5.56060621e+00)
( 1.29470600e+00,  5.55813801e+00)
( 1.29670400e+00,  5.55565474e+00)
( 1.29870200e+00,  5.55315615e+00)
( 1.30070000e+00,  5.55064241e+00)
( 1.30269800e+00,  5.54811333e+00)
( 1.30469600e+00,  5.54556880e+00)
( 1.30669400e+00,  5.54300869e+00)
( 1.30869200e+00,  5.54043291e+00)
( 1.31069000e+00,  5.53784128e+00)
( 1.31268800e+00,  5.53523388e+00)
( 1.31468600e+00,  5.53261046e+00)
( 1.31668400e+00,  5.52997094e+00)
( 1.31868200e+00,  5.52731525e+00)
( 1.32068000e+00,  5.52464334e+00)
( 1.32267800e+00,  5.52195474e+00)
( 1.32467600e+00,  5.51924975e+00)
( 1.32667400e+00,  5.51652824e+00)
( 1.32867200e+00,  5.51378999e+00)
( 1.33067000e+00,  5.51103477e+00)
( 1.33266800e+00,  5.50826237e+00)
( 1.33466600e+00,  5.50547282e+00)
( 1.33666400e+00,  5.50266624e+00)
( 1.33866200e+00,  5.49984144e+00)
( 1.34066000e+00,  5.49699840e+00)
( 1.34265800e+00,  5.49413708e+00)
( 1.34465600e+00,  5.49125743e+00)
( 1.34665400e+00,  5.48835885e+00)
( 1.34865200e+00,  5.48544073e+00)
( 1.35065000e+00,  5.48250348e+00)
( 1.35264800e+00,  5.47954641e+00)
( 1.35464600e+00,  5.47656884e+00)
( 1.35664400e+00,  5.47357005e+00)
( 1.35864200e+00,  5.47054935e+00)
( 1.36064000e+00,  5.46750894e+00)
( 1.36263800e+00,  5.46444455e+00)
( 1.36463600e+00,  5.46135509e+00)
( 1.36663400e+00,  5.45824097e+00)
( 1.36863200e+00,  5.45510259e+00)
( 1.37063000e+00,  5.45194034e+00)
( 1.37262800e+00,  5.44874888e+00)
( 1.37462600e+00,  5.44552639e+00)
( 1.37662400e+00,  5.44227715e+00)
( 1.37862200e+00,  5.43899669e+00)
( 1.38062000e+00,  5.43568051e+00)
( 1.38261800e+00,  5.43232413e+00)
( 1.38461600e+00,  5.42892305e+00)
( 1.38661400e+00,  5.42550542e+00)
( 1.38861200e+00,  5.42202549e+00)
( 1.39061000e+00,  5.41848380e+00)
( 1.39260800e+00,  5.41488731e+00)
( 1.39460600e+00,  5.41124300e+00)
( 1.39660400e+00,  5.40755786e+00)
( 1.39860200e+00,  5.40375495e+00)
( 1.40060000e+00,  5.39980699e+00)
( 1.40259800e+00,  5.39587005e+00)
( 1.40459600e+00,  5.39184933e+00)
( 1.40659400e+00,  5.38765003e+00)
( 1.40859200e+00,  5.38317736e+00)
( 1.41059000e+00,  5.37833651e+00)
( 1.41258800e+00,  5.37161035e+00)
( 1.41458600e+00,  5.36419168e+00)
( 1.41658400e+00,  5.35438695e+00)
( 1.41858200e+00,  5.33925438e+00)
( 1.42058000e+00,  5.31585219e+00)
( 1.42257800e+00,  5.28123859e+00)
( 1.42457600e+00,  5.23247179e+00)
( 1.42657400e+00,  5.16636459e+00)
( 1.42857200e+00,  5.07547167e+00)
( 1.43057000e+00,  4.95754008e+00)
( 1.43256800e+00,  4.81069239e+00)
( 1.43456600e+00,  4.63305118e+00)
( 1.43656400e+00,  4.42273903e+00)
( 1.43856200e+00,  4.17845397e+00)
( 1.44056000e+00,  3.90308624e+00)
( 1.44255800e+00,  3.58763729e+00)
( 1.44455600e+00,  3.24299969e+00)
( 1.44655400e+00,  2.88006603e+00)
( 1.44855200e+00,  2.50972890e+00)
( 1.45055000e+00,  2.14288087e+00)
( 1.45254800e+00,  1.79269836e+00)
( 1.45454600e+00,  1.50680113e+00)
( 1.45654400e+00,  1.30074754e+00)
( 1.45854200e+00,  1.16167499e+00)
( 1.46054000e+00,  1.07672087e+00)
( 1.46253800e+00,  1.03302258e+00)
( 1.46453600e+00,  1.01771749e+00)
( 1.46653400e+00,  1.01416957e+00)
( 1.46853200e+00,  1.00374638e+00)
( 1.47053000e+00,  9.99357619e-01)
( 1.47252800e+00,  9.98961823e-01)
( 1.47452600e+00,  1.00051754e+00)
( 1.47652400e+00,  1.00198331e+00)
( 1.47852200e+00,  1.00131768e+00)
( 1.48052000e+00,  9.96479190e-01)
( 1.48251800e+00,  9.99834196e-01)
( 1.48451600e+00,  1.00053285e+00)
( 1.48651400e+00,  1.00035080e+00)
( 1.48851200e+00,  9.99788388e-01)
( 1.49051000e+00,  9.99345971e-01)
( 1.49250800e+00,  9.99523903e-01)
( 1.49450600e+00,  1.00082254e+00)
( 1.49650400e+00,  1.00001299e+00)
( 1.49850200e+00,  9.99807781e-01)
( 1.50050000e+00,  9.99835368e-01)
( 1.50249800e+00,  9.99976324e-01)
( 1.50449600e+00,  1.00011123e+00)
( 1.50649400e+00,  1.00012065e+00)
( 1.50849200e+00,  9.99885172e-01)
( 1.51049000e+00,  9.99960434e-01)
( 1.51248800e+00,  9.99990556e-01)
( 1.51448600e+00,  9.99995528e-01)
( 1.51648400e+00,  9.99986277e-01)
( 1.51848200e+00,  9.99973729e-01)
( 1.52048000e+00,  9.99968812e-01)
( 1.52247800e+00,  9.99982452e-01)
( 1.52447600e+00,  9.99987492e-01)
( 1.52647400e+00,  9.99987685e-01)
( 1.52847200e+00,  9.99988349e-01)
( 1.53047000e+00,  9.99989313e-01)
( 1.53246800e+00,  9.99990408e-01)
( 1.53446600e+00,  9.99991464e-01)
( 1.53646400e+00,  9.99992312e-01)
( 1.53846200e+00,  9.99992781e-01)
( 1.54046000e+00,  9.99993111e-01)
( 1.54245800e+00,  9.99993576e-01)
( 1.54445600e+00,  9.99994035e-01)
( 1.54645400e+00,  9.99994492e-01)
( 1.54845200e+00,  9.99994948e-01)
( 1.55045000e+00,  9.99995406e-01)
( 1.55244800e+00,  9.99995868e-01)
( 1.55444600e+00,  9.99996336e-01)
( 1.55644400e+00,  9.99996302e-01)
( 1.55844200e+00,  9.99996553e-01)
( 1.56044000e+00,  9.99996803e-01)
( 1.56243800e+00,  9.99997052e-01)
( 1.56443600e+00,  9.99997303e-01)
( 1.56643400e+00,  9.99997555e-01)
( 1.56843200e+00,  9.99997811e-01)
( 1.57043000e+00,  9.99997882e-01)
( 1.57242800e+00,  9.99998019e-01)
( 1.57442600e+00,  9.99998155e-01)
( 1.57642400e+00,  9.99998290e-01)
( 1.57842200e+00,  9.99998425e-01)
( 1.58042000e+00,  9.99998560e-01)
( 1.58241800e+00,  9.99998697e-01)
( 1.58441600e+00,  9.99998836e-01)
( 1.58641400e+00,  9.99998857e-01)
( 1.58841200e+00,  9.99998929e-01)
( 1.59041000e+00,  9.99999001e-01)
( 1.59240800e+00,  9.99999072e-01)
( 1.59440600e+00,  9.99999144e-01)
( 1.59640400e+00,  9.99999216e-01)
( 1.59840200e+00,  9.99999290e-01)
( 1.60040000e+00,  9.99999365e-01)
( 1.60239800e+00,  9.99999373e-01)
( 1.60439600e+00,  9.99999413e-01)
( 1.60639400e+00,  9.99999453e-01)
( 1.60839200e+00,  9.99999493e-01)
( 1.61039000e+00,  9.99999532e-01)
( 1.61238800e+00,  9.99999572e-01)
( 1.61438600e+00,  9.99999613e-01)
( 1.61638400e+00,  9.99999655e-01)
( 1.61838200e+00,  9.99999658e-01)
( 1.62038000e+00,  9.99999678e-01)
( 1.62237800e+00,  9.99999699e-01)
( 1.62437600e+00,  9.99999720e-01)
( 1.62637400e+00,  9.99999740e-01)
( 1.62837200e+00,  9.99999762e-01)
( 1.63037000e+00,  9.99999783e-01)
( 1.63236800e+00,  9.99999805e-01)
( 1.63436600e+00,  9.99999807e-01)
( 1.63636400e+00,  9.99999819e-01)
( 1.63836200e+00,  9.99999831e-01)
( 1.64036000e+00,  9.99999843e-01)
( 1.64235800e+00,  9.99999855e-01)
( 1.64435600e+00,  9.99999867e-01)
( 1.64635400e+00,  9.99999879e-01)
( 1.64835200e+00,  9.99999891e-01)
( 1.65035000e+00,  9.99999894e-01)
( 1.65234800e+00,  9.99999900e-01)
( 1.65434600e+00,  9.99999906e-01)
( 1.65634400e+00,  9.99999912e-01)
( 1.65834200e+00,  9.99999918e-01)
( 1.66034000e+00,  9.99999924e-01)
( 1.66233800e+00,  9.99999930e-01)
( 1.66433600e+00,  9.99999937e-01)
( 1.66633400e+00,  9.99999944e-01)
( 1.66833200e+00,  9.99999942e-01)
( 1.67033000e+00,  9.99999946e-01)
( 1.67232800e+00,  9.99999949e-01)
( 1.67432600e+00,  9.99999953e-01)
( 1.67632400e+00,  9.99999956e-01)
( 1.67832200e+00,  9.99999960e-01)
( 1.68032000e+00,  9.99999964e-01)
( 1.68231800e+00,  9.99999968e-01)
( 1.68431600e+00,  9.99999967e-01)
( 1.68631400e+00,  9.99999969e-01)
( 1.68831200e+00,  9.99999971e-01)
( 1.69031000e+00,  9.99999973e-01)
( 1.69230800e+00,  9.99999974e-01)
( 1.69430600e+00,  9.99999976e-01)
( 1.69630400e+00,  9.99999978e-01)
( 1.69830200e+00,  9.99999980e-01)
( 1.70030000e+00,  9.99999981e-01)
( 1.70229800e+00,  9.99999982e-01)
( 1.70429600e+00,  9.99999983e-01)
( 1.70629400e+00,  9.99999984e-01)
( 1.70829200e+00,  9.99999985e-01)
( 1.71029000e+00,  9.99999986e-01)
( 1.71228800e+00,  9.99999987e-01)
( 1.71428600e+00,  9.99999988e-01)
( 1.71628400e+00,  9.99999990e-01)
( 1.71828200e+00,  9.99999989e-01)
( 1.72028000e+00,  9.99999990e-01)
( 1.72227800e+00,  9.99999991e-01)
( 1.72427600e+00,  9.99999991e-01)
( 1.72627400e+00,  9.99999992e-01)
( 1.72827200e+00,  9.99999992e-01)
( 1.73027000e+00,  9.99999993e-01)
( 1.73226800e+00,  9.99999993e-01)
( 1.73426600e+00,  9.99999994e-01)
( 1.73626400e+00,  9.99999994e-01)
( 1.73826200e+00,  9.99999994e-01)
( 1.74026000e+00,  9.99999995e-01)
( 1.74225800e+00,  9.99999995e-01)
( 1.74425600e+00,  9.99999995e-01)
( 1.74625400e+00,  9.99999996e-01)
( 1.74825200e+00,  9.99999996e-01)
( 1.75025000e+00,  9.99999996e-01)
( 1.75224800e+00,  9.99999996e-01)
( 1.75424600e+00,  9.99999997e-01)
( 1.75624400e+00,  9.99999997e-01)
( 1.75824200e+00,  9.99999997e-01)
( 1.76024000e+00,  9.99999997e-01)
( 1.76223800e+00,  9.99999997e-01)
( 1.76423600e+00,  9.99999997e-01)
( 1.76623400e+00,  9.99999998e-01)
( 1.76823200e+00,  9.99999998e-01)
( 1.77023000e+00,  9.99999998e-01)
( 1.77222800e+00,  9.99999998e-01)
( 1.77422600e+00,  9.99999998e-01)
( 1.77622400e+00,  9.99999998e-01)
( 1.77822200e+00,  9.99999998e-01)
( 1.78022000e+00,  9.99999998e-01)
( 1.78221800e+00,  9.99999999e-01)
( 1.78421600e+00,  9.99999999e-01)
( 1.78621400e+00,  9.99999999e-01)
( 1.78821200e+00,  9.99999999e-01)
( 1.79021000e+00,  9.99999999e-01)
( 1.79220800e+00,  9.99999999e-01)
( 1.79420600e+00,  9.99999999e-01)
( 1.79620400e+00,  9.99999999e-01)
( 1.79820200e+00,  9.99999999e-01)
( 1.80020000e+00,  9.99999999e-01)
( 1.80219800e+00,  9.99999999e-01)
( 1.80419600e+00,  9.99999999e-01)
( 1.80619400e+00,  9.99999999e-01)
( 1.80819200e+00,  9.99999999e-01)
( 1.81019000e+00,  9.99999999e-01)
( 1.81218800e+00,  9.99999999e-01)
( 1.81418600e+00,  9.99999999e-01)
( 1.81618400e+00,  9.99999999e-01)
( 1.81818200e+00,  9.99999999e-01)
( 1.82018000e+00,  1.00000000e+00)
( 1.82217800e+00,  1.00000000e+00)
( 1.82417600e+00,  1.00000000e+00)
( 1.82617400e+00,  1.00000000e+00)
( 1.82817200e+00,  1.00000000e+00)
( 1.83017000e+00,  1.00000000e+00)
( 1.83216800e+00,  1.00000000e+00)
( 1.83416600e+00,  1.00000000e+00)
( 1.83616400e+00,  1.00000000e+00)
( 1.83816200e+00,  1.00000000e+00)
( 1.84016000e+00,  1.00000000e+00)
( 1.84215800e+00,  1.00000000e+00)
( 1.84415600e+00,  1.00000000e+00)
( 1.84615400e+00,  1.00000000e+00)
( 1.84815200e+00,  1.00000000e+00)
( 1.85015000e+00,  1.00000000e+00)
( 1.85214800e+00,  1.00000000e+00)
( 1.85414600e+00,  1.00000000e+00)
( 1.85614400e+00,  1.00000000e+00)
( 1.85814200e+00,  1.00000000e+00)
( 1.86014000e+00,  1.00000000e+00)
( 1.86213800e+00,  1.00000000e+00)
( 1.86413600e+00,  1.00000000e+00)
( 1.86613400e+00,  1.00000000e+00)
( 1.86813200e+00,  1.00000000e+00)
( 1.87013000e+00,  1.00000000e+00)
( 1.87212800e+00,  1.00000000e+00)
( 1.87412600e+00,  1.00000000e+00)
( 1.87612400e+00,  1.00000000e+00)
( 1.87812200e+00,  1.00000000e+00)
( 1.88012000e+00,  1.00000000e+00)
( 1.88211800e+00,  1.00000000e+00)
( 1.88411600e+00,  1.00000000e+00)
( 1.88611400e+00,  1.00000000e+00)
( 1.88811200e+00,  1.00000000e+00)
( 1.89011000e+00,  1.00000000e+00)
( 1.89210800e+00,  1.00000000e+00)
( 1.89410600e+00,  1.00000000e+00)
( 1.89610400e+00,  1.00000000e+00)
( 1.89810200e+00,  1.00000000e+00)
( 1.90010000e+00,  1.00000000e+00)
( 1.90209800e+00,  1.00000000e+00)
( 1.90409600e+00,  1.00000000e+00)
( 1.90609400e+00,  1.00000000e+00)
( 1.90809200e+00,  1.00000000e+00)
( 1.91009000e+00,  1.00000000e+00)
( 1.91208800e+00,  1.00000000e+00)
( 1.91408600e+00,  1.00000000e+00)
( 1.91608400e+00,  1.00000000e+00)
( 1.91808200e+00,  1.00000000e+00)
( 1.92008000e+00,  1.00000000e+00)
( 1.92207800e+00,  1.00000000e+00)
( 1.92407600e+00,  1.00000000e+00)
( 1.92607400e+00,  1.00000000e+00)
( 1.92807200e+00,  1.00000000e+00)
( 1.93007000e+00,  1.00000000e+00)
( 1.93206800e+00,  1.00000000e+00)
( 1.93406600e+00,  1.00000000e+00)
( 1.93606400e+00,  1.00000000e+00)
( 1.93806200e+00,  1.00000000e+00)
( 1.94006000e+00,  1.00000000e+00)
( 1.94205800e+00,  1.00000000e+00)
( 1.94405600e+00,  1.00000000e+00)
( 1.94605400e+00,  1.00000000e+00)
( 1.94805200e+00,  1.00000000e+00)
( 1.95005000e+00,  1.00000000e+00)
( 1.95204800e+00,  1.00000000e+00)
( 1.95404600e+00,  1.00000000e+00)
( 1.95604400e+00,  1.00000000e+00)
( 1.95804200e+00,  1.00000000e+00)
( 1.96004000e+00,  1.00000000e+00)
( 1.96203800e+00,  1.00000000e+00)
( 1.96403600e+00,  1.00000000e+00)
( 1.96603400e+00,  1.00000000e+00)
( 1.96803200e+00,  1.00000000e+00)
( 1.97003000e+00,  1.00000000e+00)
( 1.97202800e+00,  1.00000000e+00)
( 1.97402600e+00,  1.00000000e+00)
( 1.97602400e+00,  1.00000000e+00)
( 1.97802200e+00,  1.00000000e+00)
( 1.98002000e+00,  1.00000000e+00)
( 1.98201800e+00,  1.00000000e+00)
( 1.98401600e+00,  1.00000000e+00)
( 1.98601400e+00,  1.00000000e+00)
( 1.98801200e+00,  1.00000000e+00)
( 1.99001000e+00,  1.00000000e+00)
( 1.99200800e+00,  1.00000000e+00)
( 1.99400600e+00,  1.00000000e+00)
( 1.99600400e+00,  1.00000000e+00)
( 1.99800200e+00,  1.00000000e+00)
( 2.00000000e+00,  1.00000000e+00)
( 2.00199800e+00,  1.00000000e+00)
( 2.00399600e+00,  1.00000000e+00)
( 2.00599400e+00,  1.00000000e+00)
( 2.00799200e+00,  1.00000000e+00)
( 2.00999000e+00,  1.00000000e+00)
( 2.01198800e+00,  1.00000000e+00)
( 2.01398600e+00,  1.00000000e+00)
( 2.01598400e+00,  1.00000000e+00)
( 2.01798200e+00,  1.00000000e+00)
( 2.01998000e+00,  1.00000000e+00)
( 2.02197800e+00,  1.00000000e+00)
( 2.02397600e+00,  1.00000000e+00)
( 2.02597400e+00,  1.00000000e+00)
( 2.02797200e+00,  1.00000000e+00)
( 2.02997000e+00,  1.00000000e+00)
( 2.03196800e+00,  1.00000000e+00)
( 2.03396600e+00,  1.00000000e+00)
( 2.03596400e+00,  1.00000000e+00)
( 2.03796200e+00,  1.00000000e+00)
( 2.03996000e+00,  1.00000000e+00)
( 2.04195800e+00,  1.00000000e+00)
( 2.04395600e+00,  1.00000000e+00)
( 2.04595400e+00,  1.00000000e+00)
( 2.04795200e+00,  1.00000000e+00)
( 2.04995000e+00,  1.00000000e+00)
( 2.05194800e+00,  1.00000000e+00)
( 2.05394600e+00,  1.00000000e+00)
( 2.05594400e+00,  1.00000000e+00)
( 2.05794200e+00,  1.00000000e+00)
( 2.05994000e+00,  1.00000000e+00)
( 2.06193800e+00,  1.00000000e+00)
( 2.06393600e+00,  1.00000000e+00)
( 2.06593400e+00,  1.00000000e+00)
( 2.06793200e+00,  1.00000000e+00)
( 2.06993000e+00,  1.00000000e+00)
( 2.07192800e+00,  1.00000000e+00)
( 2.07392600e+00,  1.00000000e+00)
( 2.07592400e+00,  1.00000000e+00)
( 2.07792200e+00,  1.00000000e+00)
( 2.07992000e+00,  1.00000000e+00)
( 2.08191800e+00,  1.00000000e+00)
( 2.08391600e+00,  1.00000000e+00)
( 2.08591400e+00,  1.00000000e+00)
( 2.08791200e+00,  1.00000000e+00)
( 2.08991000e+00,  1.00000000e+00)
( 2.09190800e+00,  1.00000000e+00)
( 2.09390600e+00,  1.00000000e+00)
( 2.09590400e+00,  1.00000000e+00)
( 2.09790200e+00,  1.00000000e+00)
( 2.09990000e+00,  1.00000000e+00)
( 2.10189800e+00,  1.00000000e+00)
( 2.10389600e+00,  1.00000000e+00)
( 2.10589400e+00,  1.00000000e+00)
( 2.10789200e+00,  1.00000000e+00)
( 2.10989000e+00,  1.00000000e+00)
( 2.11188800e+00,  1.00000000e+00)
( 2.11388600e+00,  1.00000000e+00)
( 2.11588400e+00,  1.00000000e+00)
( 2.11788200e+00,  1.00000000e+00)
( 2.11988000e+00,  1.00000000e+00)
( 2.12187800e+00,  1.00000000e+00)
( 2.12387600e+00,  1.00000000e+00)
( 2.12587400e+00,  1.00000000e+00)
( 2.12787200e+00,  1.00000000e+00)
( 2.12987000e+00,  1.00000000e+00)
( 2.13186800e+00,  1.00000000e+00)
( 2.13386600e+00,  1.00000000e+00)
( 2.13586400e+00,  1.00000000e+00)
( 2.13786200e+00,  1.00000000e+00)
( 2.13986000e+00,  1.00000000e+00)
( 2.14185800e+00,  1.00000000e+00)
( 2.14385600e+00,  1.00000000e+00)
( 2.14585400e+00,  1.00000000e+00)
( 2.14785200e+00,  1.00000000e+00)
( 2.14985000e+00,  1.00000000e+00)
( 2.15184800e+00,  1.00000000e+00)
( 2.15384600e+00,  1.00000000e+00)
( 2.15584400e+00,  1.00000000e+00)
( 2.15784200e+00,  1.00000000e+00)
( 2.15984000e+00,  1.00000000e+00)
( 2.16183800e+00,  1.00000000e+00)
( 2.16383600e+00,  1.00000000e+00)
( 2.16583400e+00,  1.00000000e+00)
( 2.16783200e+00,  1.00000000e+00)
( 2.16983000e+00,  1.00000000e+00)
( 2.17182800e+00,  1.00000000e+00)
( 2.17382600e+00,  1.00000000e+00)
( 2.17582400e+00,  1.00000000e+00)
( 2.17782200e+00,  1.00000000e+00)
( 2.17982000e+00,  1.00000000e+00)
( 2.18181800e+00,  1.00000000e+00)
( 2.18381600e+00,  1.00000000e+00)
( 2.18581400e+00,  1.00000000e+00)
( 2.18781200e+00,  1.00000000e+00)
( 2.18981000e+00,  1.00000000e+00)
( 2.19180800e+00,  1.00000000e+00)
( 2.19380600e+00,  1.00000000e+00)
( 2.19580400e+00,  1.00000000e+00)
( 2.19780200e+00,  1.00000000e+00)
( 2.19980000e+00,  1.00000000e+00)
( 2.20179800e+00,  1.00000000e+00)
( 2.20379600e+00,  1.00000000e+00)
( 2.20579400e+00,  1.00000000e+00)
( 2.20779200e+00,  1.00000000e+00)
( 2.20979000e+00,  1.00000000e+00)
( 2.21178800e+00,  1.00000000e+00)
( 2.21378600e+00,  1.00000000e+00)
( 2.21578400e+00,  1.00000000e+00)
( 2.21778200e+00,  1.00000000e+00)
( 2.21978000e+00,  1.00000000e+00)
( 2.22177800e+00,  1.00000000e+00)
( 2.22377600e+00,  1.00000000e+00)
( 2.22577400e+00,  1.00000000e+00)
( 2.22777200e+00,  1.00000000e+00)
( 2.22977000e+00,  1.00000000e+00)
( 2.23176800e+00,  1.00000000e+00)
( 2.23376600e+00,  1.00000000e+00)
( 2.23576400e+00,  1.00000000e+00)
( 2.23776200e+00,  1.00000000e+00)
( 2.23976000e+00,  1.00000000e+00)
( 2.24175800e+00,  1.00000000e+00)
( 2.24375600e+00,  1.00000000e+00)
( 2.24575400e+00,  1.00000000e+00)
( 2.24775200e+00,  1.00000000e+00)
( 2.24975000e+00,  1.00000000e+00)
( 2.25174800e+00,  1.00000000e+00)
( 2.25374600e+00,  1.00000000e+00)
( 2.25574400e+00,  1.00000000e+00)
( 2.25774200e+00,  1.00000000e+00)
( 2.25974000e+00,  1.00000000e+00)
( 2.26173800e+00,  1.00000000e+00)
( 2.26373600e+00,  1.00000000e+00)
( 2.26573400e+00,  1.00000000e+00)
( 2.26773200e+00,  1.00000000e+00)
( 2.26973000e+00,  1.00000000e+00)
( 2.27172800e+00,  1.00000000e+00)
( 2.27372600e+00,  1.00000000e+00)
( 2.27572400e+00,  1.00000000e+00)
( 2.27772200e+00,  1.00000000e+00)
( 2.27972000e+00,  1.00000000e+00)
( 2.28171800e+00,  1.00000000e+00)
( 2.28371600e+00,  1.00000000e+00)
( 2.28571400e+00,  1.00000000e+00)
( 2.28771200e+00,  1.00000000e+00)
( 2.28971000e+00,  1.00000000e+00)
( 2.29170800e+00,  1.00000000e+00)
( 2.29370600e+00,  1.00000000e+00)
( 2.29570400e+00,  1.00000000e+00)
( 2.29770200e+00,  1.00000000e+00)
( 2.29970000e+00,  1.00000000e+00)
( 2.30169800e+00,  1.00000000e+00)
( 2.30369600e+00,  1.00000000e+00)
( 2.30569400e+00,  1.00000000e+00)
( 2.30769200e+00,  1.00000000e+00)
( 2.30969000e+00,  1.00000000e+00)
( 2.31168800e+00,  1.00000000e+00)
( 2.31368600e+00,  1.00000000e+00)
( 2.31568400e+00,  1.00000000e+00)
( 2.31768200e+00,  1.00000000e+00)
( 2.31968000e+00,  1.00000000e+00)
( 2.32167800e+00,  1.00000000e+00)
( 2.32367600e+00,  1.00000000e+00)
( 2.32567400e+00,  1.00000000e+00)
( 2.32767200e+00,  1.00000000e+00)
( 2.32967000e+00,  1.00000000e+00)
( 2.33166800e+00,  1.00000000e+00)
( 2.33366600e+00,  1.00000000e+00)
( 2.33566400e+00,  1.00000000e+00)
( 2.33766200e+00,  1.00000000e+00)
( 2.33966000e+00,  1.00000000e+00)
( 2.34165800e+00,  1.00000000e+00)
( 2.34365600e+00,  1.00000000e+00)
( 2.34565400e+00,  1.00000000e+00)
( 2.34765200e+00,  1.00000000e+00)
( 2.34965000e+00,  1.00000000e+00)
( 2.35164800e+00,  1.00000000e+00)
( 2.35364600e+00,  1.00000000e+00)
( 2.35564400e+00,  1.00000000e+00)
( 2.35764200e+00,  1.00000000e+00)
( 2.35964000e+00,  1.00000000e+00)
( 2.36163800e+00,  1.00000000e+00)
( 2.36363600e+00,  1.00000000e+00)
( 2.36563400e+00,  1.00000000e+00)
( 2.36763200e+00,  1.00000000e+00)
( 2.36963000e+00,  1.00000000e+00)
( 2.37162800e+00,  1.00000000e+00)
( 2.37362600e+00,  1.00000000e+00)
( 2.37562400e+00,  1.00000000e+00)
( 2.37762200e+00,  1.00000000e+00)
( 2.37962000e+00,  1.00000000e+00)
( 2.38161800e+00,  1.00000000e+00)
( 2.38361600e+00,  1.00000000e+00)
( 2.38561400e+00,  1.00000000e+00)
( 2.38761200e+00,  1.00000000e+00)
( 2.38961000e+00,  1.00000000e+00)
( 2.39160800e+00,  1.00000000e+00)
( 2.39360600e+00,  1.00000000e+00)
( 2.39560400e+00,  1.00000000e+00)
( 2.39760200e+00,  1.00000000e+00)
( 2.39960000e+00,  1.00000000e+00)
( 2.40159800e+00,  1.00000000e+00)
( 2.40359600e+00,  1.00000000e+00)
( 2.40559400e+00,  1.00000000e+00)
( 2.40759200e+00,  1.00000000e+00)
( 2.40959000e+00,  1.00000000e+00)
( 2.41158800e+00,  1.00000000e+00)
( 2.41358600e+00,  1.00000000e+00)
( 2.41558400e+00,  1.00000000e+00)
( 2.41758200e+00,  1.00000000e+00)
( 2.41958000e+00,  1.00000000e+00)
( 2.42157800e+00,  1.00000000e+00)
( 2.42357600e+00,  1.00000000e+00)
( 2.42557400e+00,  1.00000000e+00)
( 2.42757200e+00,  1.00000000e+00)
( 2.42957000e+00,  1.00000000e+00)
( 2.43156800e+00,  1.00000000e+00)
( 2.43356600e+00,  1.00000000e+00)
( 2.43556400e+00,  1.00000000e+00)
( 2.43756200e+00,  1.00000000e+00)
( 2.43956000e+00,  1.00000000e+00)
( 2.44155800e+00,  1.00000000e+00)
( 2.44355600e+00,  1.00000000e+00)
( 2.44555400e+00,  1.00000000e+00)
( 2.44755200e+00,  1.00000000e+00)
( 2.44955000e+00,  1.00000000e+00)
( 2.45154800e+00,  1.00000000e+00)
( 2.45354600e+00,  1.00000000e+00)
( 2.45554400e+00,  1.00000000e+00)
( 2.45754200e+00,  1.00000000e+00)
( 2.45954000e+00,  1.00000000e+00)
( 2.46153800e+00,  1.00000000e+00)
( 2.46353600e+00,  1.00000000e+00)
( 2.46553400e+00,  1.00000000e+00)
( 2.46753200e+00,  1.00000000e+00)
( 2.46953000e+00,  1.00000000e+00)
( 2.47152800e+00,  1.00000000e+00)
( 2.47352600e+00,  1.00000000e+00)
( 2.47552400e+00,  1.00000000e+00)
( 2.47752200e+00,  1.00000000e+00)
( 2.47952000e+00,  1.00000000e+00)
( 2.48151800e+00,  1.00000000e+00)
( 2.48351600e+00,  1.00000000e+00)
( 2.48551400e+00,  1.00000000e+00)
( 2.48751200e+00,  1.00000000e+00)
( 2.48951000e+00,  1.00000000e+00)
( 2.49150800e+00,  1.00000000e+00)
( 2.49350600e+00,  1.00000000e+00)
( 2.49550400e+00,  1.00000000e+00)
( 2.49750200e+00,  1.00000000e+00)
( 2.49950000e+00,  1.00000000e+00)
( 2.50149800e+00,  1.00000000e+00)
( 2.50349600e+00,  1.00000000e+00)
( 2.50549400e+00,  1.00000000e+00)
( 2.50749200e+00,  1.00000000e+00)
( 2.50949000e+00,  1.00000000e+00)
( 2.51148800e+00,  1.00000000e+00)
( 2.51348600e+00,  1.00000000e+00)
( 2.51548400e+00,  1.00000000e+00)
( 2.51748200e+00,  1.00000000e+00)
( 2.51948000e+00,  1.00000000e+00)
( 2.52147800e+00,  1.00000000e+00)
( 2.52347600e+00,  1.00000000e+00)
( 2.52547400e+00,  1.00000000e+00)
( 2.52747200e+00,  1.00000000e+00)
( 2.52947000e+00,  1.00000000e+00)
( 2.53146800e+00,  1.00000000e+00)
( 2.53346600e+00,  1.00000000e+00)
( 2.53546400e+00,  1.00000000e+00)
( 2.53746200e+00,  1.00000000e+00)
( 2.53946000e+00,  1.00000000e+00)
( 2.54145800e+00,  1.00000000e+00)
( 2.54345600e+00,  1.00000000e+00)
( 2.54545400e+00,  1.00000000e+00)
( 2.54745200e+00,  1.00000000e+00)
( 2.54945000e+00,  1.00000000e+00)
( 2.55144800e+00,  1.00000000e+00)
( 2.55344600e+00,  1.00000000e+00)
( 2.55544400e+00,  1.00000000e+00)
( 2.55744200e+00,  1.00000000e+00)
( 2.55944000e+00,  1.00000000e+00)
( 2.56143800e+00,  1.00000000e+00)
( 2.56343600e+00,  1.00000000e+00)
( 2.56543400e+00,  1.00000000e+00)
( 2.56743200e+00,  1.00000000e+00)
( 2.56943000e+00,  1.00000000e+00)
( 2.57142800e+00,  1.00000000e+00)
( 2.57342600e+00,  1.00000000e+00)
( 2.57542400e+00,  1.00000000e+00)
( 2.57742200e+00,  1.00000000e+00)
( 2.57942000e+00,  1.00000000e+00)
( 2.58141800e+00,  1.00000000e+00)
( 2.58341600e+00,  1.00000000e+00)
( 2.58541400e+00,  1.00000000e+00)
( 2.58741200e+00,  1.00000000e+00)
( 2.58941000e+00,  1.00000000e+00)
( 2.59140800e+00,  1.00000000e+00)
( 2.59340600e+00,  1.00000000e+00)
( 2.59540400e+00,  1.00000000e+00)
( 2.59740200e+00,  1.00000000e+00)
( 2.59940000e+00,  1.00000000e+00)
( 2.60139800e+00,  1.00000000e+00)
( 2.60339600e+00,  1.00000000e+00)
( 2.60539400e+00,  1.00000000e+00)
( 2.60739200e+00,  1.00000000e+00)
( 2.60939000e+00,  1.00000000e+00)
( 2.61138800e+00,  1.00000000e+00)
( 2.61338600e+00,  1.00000000e+00)
( 2.61538400e+00,  1.00000000e+00)
( 2.61738200e+00,  1.00000000e+00)
( 2.61938000e+00,  1.00000000e+00)
( 2.62137800e+00,  1.00000000e+00)
( 2.62337600e+00,  1.00000000e+00)
( 2.62537400e+00,  1.00000000e+00)
( 2.62737200e+00,  1.00000000e+00)
( 2.62937000e+00,  1.00000000e+00)
( 2.63136800e+00,  1.00000000e+00)
( 2.63336600e+00,  1.00000000e+00)
( 2.63536400e+00,  1.00000000e+00)
( 2.63736200e+00,  1.00000000e+00)
( 2.63936000e+00,  1.00000000e+00)
( 2.64135800e+00,  1.00000000e+00)
( 2.64335600e+00,  1.00000000e+00)
( 2.64535400e+00,  1.00000000e+00)
( 2.64735200e+00,  1.00000000e+00)
( 2.64935000e+00,  1.00000000e+00)
( 2.65134800e+00,  1.00000000e+00)
( 2.65334600e+00,  1.00000000e+00)
( 2.65534400e+00,  1.00000000e+00)
( 2.65734200e+00,  1.00000000e+00)
( 2.65934000e+00,  1.00000000e+00)
( 2.66133800e+00,  1.00000000e+00)
( 2.66333600e+00,  1.00000000e+00)
( 2.66533400e+00,  1.00000000e+00)
( 2.66733200e+00,  1.00000000e+00)
( 2.66933000e+00,  1.00000000e+00)
( 2.67132800e+00,  1.00000000e+00)
( 2.67332600e+00,  1.00000000e+00)
( 2.67532400e+00,  1.00000000e+00)
( 2.67732200e+00,  1.00000000e+00)
( 2.67932000e+00,  1.00000000e+00)
( 2.68131800e+00,  1.00000000e+00)
( 2.68331600e+00,  1.00000000e+00)
( 2.68531400e+00,  1.00000000e+00)
( 2.68731200e+00,  1.00000000e+00)
( 2.68931000e+00,  1.00000000e+00)
( 2.69130800e+00,  1.00000000e+00)
( 2.69330600e+00,  1.00000000e+00)
( 2.69530400e+00,  1.00000000e+00)
( 2.69730200e+00,  1.00000000e+00)
( 2.69930000e+00,  1.00000000e+00)
( 2.70129800e+00,  1.00000000e+00)
( 2.70329600e+00,  1.00000000e+00)
( 2.70529400e+00,  1.00000000e+00)
( 2.70729200e+00,  1.00000000e+00)
( 2.70929000e+00,  1.00000000e+00)
( 2.71128800e+00,  1.00000000e+00)
( 2.71328600e+00,  1.00000000e+00)
( 2.71528400e+00,  1.00000000e+00)
( 2.71728200e+00,  1.00000000e+00)
( 2.71928000e+00,  1.00000000e+00)
( 2.72127800e+00,  1.00000000e+00)
( 2.72327600e+00,  1.00000000e+00)
( 2.72527400e+00,  1.00000000e+00)
( 2.72727200e+00,  1.00000000e+00)
( 2.72927000e+00,  1.00000000e+00)
( 2.73126800e+00,  1.00000000e+00)
( 2.73326600e+00,  1.00000000e+00)
( 2.73526400e+00,  1.00000000e+00)
( 2.73726200e+00,  1.00000000e+00)
( 2.73926000e+00,  1.00000000e+00)
( 2.74125800e+00,  1.00000000e+00)
( 2.74325600e+00,  1.00000000e+00)
( 2.74525400e+00,  1.00000000e+00)
( 2.74725200e+00,  1.00000000e+00)
( 2.74925000e+00,  1.00000000e+00)
( 2.75124800e+00,  1.00000000e+00)
( 2.75324600e+00,  1.00000000e+00)
( 2.75524400e+00,  1.00000000e+00)
( 2.75724200e+00,  1.00000000e+00)
( 2.75924000e+00,  1.00000000e+00)
( 2.76123800e+00,  1.00000000e+00)
( 2.76323600e+00,  1.00000000e+00)
( 2.76523400e+00,  1.00000000e+00)
( 2.76723200e+00,  1.00000000e+00)
( 2.76923000e+00,  1.00000000e+00)
( 2.77122800e+00,  1.00000000e+00)
( 2.77322600e+00,  1.00000000e+00)
( 2.77522400e+00,  1.00000000e+00)
( 2.77722200e+00,  1.00000000e+00)
( 2.77922000e+00,  1.00000000e+00)
( 2.78121800e+00,  1.00000000e+00)
( 2.78321600e+00,  1.00000000e+00)
( 2.78521400e+00,  1.00000000e+00)
( 2.78721200e+00,  1.00000000e+00)
( 2.78921000e+00,  1.00000000e+00)
( 2.79120800e+00,  1.00000000e+00)
( 2.79320600e+00,  1.00000000e+00)
( 2.79520400e+00,  1.00000000e+00)
( 2.79720200e+00,  1.00000000e+00)
( 2.79920000e+00,  1.00000000e+00)
( 2.80119800e+00,  1.00000000e+00)
( 2.80319600e+00,  1.00000000e+00)
( 2.80519400e+00,  1.00000000e+00)
( 2.80719200e+00,  1.00000000e+00)
( 2.80919000e+00,  1.00000000e+00)
( 2.81118800e+00,  1.00000000e+00)
( 2.81318600e+00,  1.00000000e+00)
( 2.81518400e+00,  1.00000000e+00)
( 2.81718200e+00,  1.00000000e+00)
( 2.81918000e+00,  1.00000000e+00)
( 2.82117800e+00,  1.00000000e+00)
( 2.82317600e+00,  1.00000000e+00)
( 2.82517400e+00,  1.00000000e+00)
( 2.82717200e+00,  1.00000000e+00)
( 2.82917000e+00,  1.00000000e+00)
( 2.83116800e+00,  1.00000000e+00)
( 2.83316600e+00,  1.00000000e+00)
( 2.83516400e+00,  1.00000000e+00)
( 2.83716200e+00,  1.00000000e+00)
( 2.83916000e+00,  1.00000000e+00)
( 2.84115800e+00,  1.00000000e+00)
( 2.84315600e+00,  1.00000000e+00)
( 2.84515400e+00,  1.00000000e+00)
( 2.84715200e+00,  1.00000000e+00)
( 2.84915000e+00,  1.00000000e+00)
( 2.85114800e+00,  1.00000000e+00)
( 2.85314600e+00,  1.00000000e+00)
( 2.85514400e+00,  1.00000000e+00)
( 2.85714200e+00,  1.00000000e+00)
( 2.85914000e+00,  1.00000000e+00)
( 2.86113800e+00,  1.00000000e+00)
( 2.86313600e+00,  1.00000000e+00)
( 2.86513400e+00,  1.00000000e+00)
( 2.86713200e+00,  1.00000000e+00)
( 2.86913000e+00,  1.00000000e+00)
( 2.87112800e+00,  1.00000000e+00)
( 2.87312600e+00,  1.00000000e+00)
( 2.87512400e+00,  1.00000000e+00)
( 2.87712200e+00,  1.00000000e+00)
( 2.87912000e+00,  1.00000000e+00)
( 2.88111800e+00,  1.00000000e+00)
( 2.88311600e+00,  1.00000000e+00)
( 2.88511400e+00,  1.00000000e+00)
( 2.88711200e+00,  1.00000000e+00)
( 2.88911000e+00,  1.00000000e+00)
( 2.89110800e+00,  1.00000000e+00)
( 2.89310600e+00,  1.00000000e+00)
( 2.89510400e+00,  1.00000000e+00)
( 2.89710200e+00,  1.00000000e+00)
( 2.89910000e+00,  1.00000000e+00)
( 2.90109800e+00,  1.00000000e+00)
( 2.90309600e+00,  1.00000000e+00)
( 2.90509400e+00,  1.00000000e+00)
( 2.90709200e+00,  1.00000000e+00)
( 2.90909000e+00,  1.00000000e+00)
( 2.91108800e+00,  1.00000000e+00)
( 2.91308600e+00,  1.00000000e+00)
( 2.91508400e+00,  1.00000000e+00)
( 2.91708200e+00,  1.00000000e+00)
( 2.91908000e+00,  1.00000000e+00)
( 2.92107800e+00,  1.00000000e+00)
( 2.92307600e+00,  1.00000000e+00)
( 2.92507400e+00,  1.00000000e+00)
( 2.92707200e+00,  1.00000000e+00)
( 2.92907000e+00,  1.00000000e+00)
( 2.93106800e+00,  1.00000000e+00)
( 2.93306600e+00,  1.00000000e+00)
( 2.93506400e+00,  1.00000000e+00)
( 2.93706200e+00,  1.00000000e+00)
( 2.93906000e+00,  1.00000000e+00)
( 2.94105800e+00,  1.00000000e+00)
( 2.94305600e+00,  1.00000000e+00)
( 2.94505400e+00,  1.00000000e+00)
( 2.94705200e+00,  1.00000000e+00)
( 2.94905000e+00,  1.00000000e+00)
( 2.95104800e+00,  1.00000000e+00)
( 2.95304600e+00,  1.00000000e+00)
( 2.95504400e+00,  1.00000000e+00)
( 2.95704200e+00,  1.00000000e+00)
( 2.95904000e+00,  1.00000000e+00)
( 2.96103800e+00,  1.00000000e+00)
( 2.96303600e+00,  1.00000000e+00)
( 2.96503400e+00,  1.00000000e+00)
( 2.96703200e+00,  1.00000000e+00)
( 2.96903000e+00,  1.00000000e+00)
( 2.97102800e+00,  1.00000000e+00)
( 2.97302600e+00,  1.00000000e+00)
( 2.97502400e+00,  1.00000000e+00)
( 2.97702200e+00,  1.00000000e+00)
( 2.97902000e+00,  1.00000000e+00)
( 2.98101800e+00,  1.00000000e+00)
( 2.98301600e+00,  1.00000000e+00)
( 2.98501400e+00,  1.00000000e+00)
( 2.98701200e+00,  1.00000000e+00)
( 2.98901000e+00,  1.00000000e+00)
( 2.99100800e+00,  1.00000000e+00)
( 2.99300600e+00,  1.00000000e+00)
( 2.99500400e+00,  1.00000000e+00)
( 2.99700200e+00,  1.00000000e+00)
( 2.99900000e+00,  1.00000000e+00)};\label{line:cy_hdm_65_slice}

\addplot [yellow, densely dashdotted, , semithick, mark repeat=0]
coordinates {
( 1.00100000e+00,  1.78952989e+01)
( 1.00299800e+00,  1.52645158e+01)
( 1.00499600e+00,  1.33362046e+01)
( 1.00699400e+00,  1.19166512e+01)
( 1.00899200e+00,  1.08121412e+01)
( 1.01099000e+00,  9.90394511e+00)
( 1.01298800e+00,  9.17791144e+00)
( 1.01498600e+00,  8.58312230e+00)
( 1.01698400e+00,  8.09550412e+00)
( 1.01898200e+00,  7.69098333e+00)
( 1.02098000e+00,  7.34955914e+00)
( 1.02297800e+00,  7.06292059e+00)
( 1.02497600e+00,  6.82218307e+00)
( 1.02697400e+00,  6.62006218e+00)
( 1.02897200e+00,  6.44927351e+00)
( 1.03097000e+00,  6.30503353e+00)
( 1.03296800e+00,  6.18380393e+00)
( 1.03496600e+00,  6.08188928e+00)
( 1.03696400e+00,  5.99672690e+00)
( 1.03896200e+00,  5.92575409e+00)
( 1.04096000e+00,  5.86651860e+00)
( 1.04295800e+00,  5.81741353e+00)
( 1.04495600e+00,  5.77697626e+00)
( 1.04695400e+00,  5.74387381e+00)
( 1.04895200e+00,  5.71677321e+00)
( 1.05095000e+00,  5.69466892e+00)
( 1.05294800e+00,  5.67678169e+00)
( 1.05494600e+00,  5.66233486e+00)
( 1.05694400e+00,  5.65076292e+00)
( 1.05894200e+00,  5.64150036e+00)
( 1.06094000e+00,  5.63402590e+00)
( 1.06293800e+00,  5.62803484e+00)
( 1.06493600e+00,  5.62323181e+00)
( 1.06693400e+00,  5.61937895e+00)
( 1.06893200e+00,  5.61623845e+00)
( 1.07093000e+00,  5.61362694e+00)
( 1.07292800e+00,  5.61145496e+00)
( 1.07492600e+00,  5.60960418e+00)
( 1.07692400e+00,  5.60800440e+00)
( 1.07892200e+00,  5.60658545e+00)
( 1.08092000e+00,  5.60528245e+00)
( 1.08291800e+00,  5.60407477e+00)
( 1.08491600e+00,  5.60293278e+00)
( 1.08691400e+00,  5.60183638e+00)
( 1.08891200e+00,  5.60076543e+00)
( 1.09091000e+00,  5.59970412e+00)
( 1.09290800e+00,  5.59865130e+00)
( 1.09490600e+00,  5.59759774e+00)
( 1.09690400e+00,  5.59653983e+00)
( 1.09890200e+00,  5.59547394e+00)
( 1.10090000e+00,  5.59439643e+00)
( 1.10289800e+00,  5.59330668e+00)
( 1.10489600e+00,  5.59220426e+00)
( 1.10689400e+00,  5.59108831e+00)
( 1.10889200e+00,  5.58995795e+00)
( 1.11089000e+00,  5.58881262e+00)
( 1.11288800e+00,  5.58765271e+00)
( 1.11488600e+00,  5.58647820e+00)
( 1.11688400e+00,  5.58528908e+00)
( 1.11888200e+00,  5.58408533e+00)
( 1.12088000e+00,  5.58286691e+00)
( 1.12287800e+00,  5.58163391e+00)
( 1.12487600e+00,  5.58038669e+00)
( 1.12687400e+00,  5.57912532e+00)
( 1.12887200e+00,  5.57784980e+00)
( 1.13087000e+00,  5.57656015e+00)
( 1.13286800e+00,  5.57525652e+00)
( 1.13486600e+00,  5.57393921e+00)
( 1.13686400e+00,  5.57260827e+00)
( 1.13886200e+00,  5.57126374e+00)
( 1.14086000e+00,  5.56990569e+00)
( 1.14285800e+00,  5.56853409e+00)
( 1.14485600e+00,  5.56714933e+00)
( 1.14685400e+00,  5.56575142e+00)
( 1.14885200e+00,  5.56434041e+00)
( 1.15085000e+00,  5.56291633e+00)
( 1.15284800e+00,  5.56147911e+00)
( 1.15484600e+00,  5.56002916e+00)
( 1.15684400e+00,  5.55856644e+00)
( 1.15884200e+00,  5.55709100e+00)
( 1.16084000e+00,  5.55560288e+00)
( 1.16283800e+00,  5.55410212e+00)
( 1.16483600e+00,  5.55258866e+00)
( 1.16683400e+00,  5.55106289e+00)
( 1.16883200e+00,  5.54952470e+00)
( 1.17083000e+00,  5.54797413e+00)
( 1.17282800e+00,  5.54641122e+00)
( 1.17482600e+00,  5.54483585e+00)
( 1.17682400e+00,  5.54324840e+00)
( 1.17882200e+00,  5.54164877e+00)
( 1.18082000e+00,  5.54003699e+00)
( 1.18281800e+00,  5.53841308e+00)
( 1.18481600e+00,  5.53677692e+00)
( 1.18681400e+00,  5.53512884e+00)
( 1.18881200e+00,  5.53346875e+00)
( 1.19081000e+00,  5.53179666e+00)
( 1.19280800e+00,  5.53011259e+00)
( 1.19480600e+00,  5.52841656e+00)
( 1.19680400e+00,  5.52670844e+00)
( 1.19880200e+00,  5.52498855e+00)
( 1.20080000e+00,  5.52325676e+00)
( 1.20279800e+00,  5.52151308e+00)
( 1.20479600e+00,  5.51975752e+00)
( 1.20679400e+00,  5.51798995e+00)
( 1.20879200e+00,  5.51621063e+00)
( 1.21079000e+00,  5.51441946e+00)
( 1.21278800e+00,  5.51261644e+00)
( 1.21478600e+00,  5.51080155e+00)
( 1.21678400e+00,  5.50897481e+00)
( 1.21878200e+00,  5.50713605e+00)
( 1.22078000e+00,  5.50528556e+00)
( 1.22277800e+00,  5.50342318e+00)
( 1.22477600e+00,  5.50154893e+00)
( 1.22677400e+00,  5.49966277e+00)
( 1.22877200e+00,  5.49776457e+00)
( 1.23077000e+00,  5.49585454e+00)
( 1.23276800e+00,  5.49393257e+00)
( 1.23476600e+00,  5.49199864e+00)
( 1.23676400e+00,  5.49005272e+00)
( 1.23876200e+00,  5.48809479e+00)
( 1.24076000e+00,  5.48612469e+00)
( 1.24275800e+00,  5.48414263e+00)
( 1.24475600e+00,  5.48214849e+00)
( 1.24675400e+00,  5.48014222e+00)
( 1.24875200e+00,  5.47812381e+00)
( 1.25075000e+00,  5.47609309e+00)
( 1.25274800e+00,  5.47405023e+00)
( 1.25474600e+00,  5.47199511e+00)
( 1.25674400e+00,  5.46992769e+00)
( 1.25874200e+00,  5.46784793e+00)
( 1.26074000e+00,  5.46575579e+00)
( 1.26273800e+00,  5.46365110e+00)
( 1.26473600e+00,  5.46153402e+00)
( 1.26673400e+00,  5.45940442e+00)
( 1.26873200e+00,  5.45726225e+00)
( 1.27073000e+00,  5.45510745e+00)
( 1.27272800e+00,  5.45293998e+00)
( 1.27472600e+00,  5.45075967e+00)
( 1.27672400e+00,  5.44856664e+00)
( 1.27872200e+00,  5.44636076e+00)
( 1.28072000e+00,  5.44414198e+00)
( 1.28271800e+00,  5.44191024e+00)
( 1.28471600e+00,  5.43966547e+00)
( 1.28671400e+00,  5.43740748e+00)
( 1.28871200e+00,  5.43513641e+00)
( 1.29071000e+00,  5.43285213e+00)
( 1.29270800e+00,  5.43055455e+00)
( 1.29470600e+00,  5.42824359e+00)
( 1.29670400e+00,  5.42591918e+00)
( 1.29870200e+00,  5.42358116e+00)
( 1.30070000e+00,  5.42122960e+00)
( 1.30269800e+00,  5.41886436e+00)
( 1.30469600e+00,  5.41648535e+00)
( 1.30669400e+00,  5.41409252e+00)
( 1.30869200e+00,  5.41168581e+00)
( 1.31069000e+00,  5.40926492e+00)
( 1.31268800e+00,  5.40683007e+00)
( 1.31468600e+00,  5.40438112e+00)
( 1.31668400e+00,  5.40191797e+00)
( 1.31868200e+00,  5.39944051e+00)
( 1.32068000e+00,  5.39694865e+00)
( 1.32267800e+00,  5.39444230e+00)
( 1.32467600e+00,  5.39192150e+00)
( 1.32667400e+00,  5.38938599e+00)
( 1.32867200e+00,  5.38683561e+00)
( 1.33067000e+00,  5.38427018e+00)
( 1.33266800e+00,  5.38168954e+00)
( 1.33466600e+00,  5.37909329e+00)
( 1.33666400e+00,  5.37648194e+00)
( 1.33866200e+00,  5.37385490e+00)
( 1.34066000e+00,  5.37121197e+00)
( 1.34265800e+00,  5.36855296e+00)
( 1.34465600e+00,  5.36587769e+00)
( 1.34665400e+00,  5.36318598e+00)
( 1.34865200e+00,  5.36047755e+00)
( 1.35065000e+00,  5.35775153e+00)
( 1.35264800e+00,  5.35500779e+00)
( 1.35464600e+00,  5.35224618e+00)
( 1.35664400e+00,  5.34946655e+00)
( 1.35864200e+00,  5.34666876e+00)
( 1.36064000e+00,  5.34385131e+00)
( 1.36263800e+00,  5.34101505e+00)
( 1.36463600e+00,  5.33815839e+00)
( 1.36663400e+00,  5.33528056e+00)
( 1.36863200e+00,  5.33238079e+00)
( 1.37063000e+00,  5.32945830e+00)
( 1.37262800e+00,  5.32651366e+00)
( 1.37462600e+00,  5.32354507e+00)
( 1.37662400e+00,  5.32054822e+00)
( 1.37862200e+00,  5.31752226e+00)
( 1.38062000e+00,  5.31446634e+00)
( 1.38261800e+00,  5.31137963e+00)
( 1.38461600e+00,  5.30826126e+00)
( 1.38661400e+00,  5.30532635e+00)
( 1.38861200e+00,  5.30227205e+00)
( 1.39061000e+00,  5.29934143e+00)
( 1.39260800e+00,  5.29682596e+00)
( 1.39460600e+00,  5.29501710e+00)
( 1.39660400e+00,  5.29420632e+00)
( 1.39860200e+00,  5.29415978e+00)
( 1.40060000e+00,  5.29569292e+00)
( 1.40259800e+00,  5.29999703e+00)
( 1.40459600e+00,  5.30611745e+00)
( 1.40659400e+00,  5.31309953e+00)
( 1.40859200e+00,  5.31998861e+00)
( 1.41059000e+00,  5.32583003e+00)
( 1.41258800e+00,  5.32887335e+00)
( 1.41458600e+00,  5.32562740e+00)
( 1.41658400e+00,  5.31320180e+00)
( 1.41858200e+00,  5.28879312e+00)
( 1.42058000e+00,  5.24959796e+00)
( 1.42257800e+00,  5.19281291e+00)
( 1.42457600e+00,  5.11563455e+00)
( 1.42657400e+00,  5.01614607e+00)
( 1.42857200e+00,  4.88335810e+00)
( 1.43057000e+00,  4.71799295e+00)
( 1.43256800e+00,  4.52153474e+00)
( 1.43456600e+00,  4.29546761e+00)
( 1.43656400e+00,  4.04127569e+00)
( 1.43856200e+00,  3.76125633e+00)
( 1.44056000e+00,  3.47451838e+00)
( 1.44255800e+00,  3.20841711e+00)
( 1.44455600e+00,  2.96667337e+00)
( 1.44655400e+00,  2.75300803e+00)
( 1.44855200e+00,  2.57114195e+00)
( 1.45055000e+00,  2.42479599e+00)
( 1.45254800e+00,  2.31056571e+00)
( 1.45454600e+00,  2.18117475e+00)
( 1.45654400e+00,  2.04469095e+00)
( 1.45854200e+00,  1.90451967e+00)
( 1.46054000e+00,  1.76406622e+00)
( 1.46253800e+00,  1.62673596e+00)
( 1.46453600e+00,  1.49593423e+00)
( 1.46653400e+00,  1.37776128e+00)
( 1.46853200e+00,  1.29524986e+00)
( 1.47053000e+00,  1.24220300e+00)
( 1.47252800e+00,  1.21421797e+00)
( 1.47452600e+00,  1.20689210e+00)
( 1.47652400e+00,  1.21582267e+00)
( 1.47852200e+00,  1.23660698e+00)
( 1.48052000e+00,  1.26484235e+00)
( 1.48251800e+00,  1.29993206e+00)
( 1.48451600e+00,  1.34649986e+00)
( 1.48651400e+00,  1.40349533e+00)
( 1.48851200e+00,  1.47028536e+00)
( 1.49051000e+00,  1.54623683e+00)
( 1.49250800e+00,  1.63071663e+00)
( 1.49450600e+00,  1.72309163e+00)
( 1.49650400e+00,  1.82547025e+00)
( 1.49850200e+00,  1.92971365e+00)
( 1.50050000e+00,  2.03037781e+00)
( 1.50249800e+00,  2.12286249e+00)
( 1.50449600e+00,  2.20256746e+00)
( 1.50649400e+00,  2.26489250e+00)
( 1.50849200e+00,  2.30523738e+00)
( 1.51049000e+00,  2.32318153e+00)
( 1.51248800e+00,  2.33395789e+00)
( 1.51448600e+00,  2.33990016e+00)
( 1.51648400e+00,  2.34225239e+00)
( 1.51848200e+00,  2.34225862e+00)
( 1.52048000e+00,  2.34116290e+00)
( 1.52247800e+00,  2.34020928e+00)
( 1.52447600e+00,  2.34049265e+00)
( 1.52647400e+00,  2.33878032e+00)
( 1.52847200e+00,  2.33747755e+00)
( 1.53047000e+00,  2.33628756e+00)
( 1.53246800e+00,  2.33491357e+00)
( 1.53446600e+00,  2.33305883e+00)
( 1.53646400e+00,  2.33042655e+00)
( 1.53846200e+00,  2.32671996e+00)
( 1.54046000e+00,  2.32170886e+00)
( 1.54245800e+00,  2.31428469e+00)
( 1.54445600e+00,  2.30326419e+00)
( 1.54645400e+00,  2.28758811e+00)
( 1.54845200e+00,  2.26619716e+00)
( 1.55045000e+00,  2.23803209e+00)
( 1.55244800e+00,  2.20203362e+00)
( 1.55444600e+00,  2.15714250e+00)
( 1.55644400e+00,  2.10374360e+00)
( 1.55844200e+00,  2.03812773e+00)
( 1.56044000e+00,  1.96089371e+00)
( 1.56243800e+00,  1.87320482e+00)
( 1.56443600e+00,  1.77622432e+00)
( 1.56643400e+00,  1.67111549e+00)
( 1.56843200e+00,  1.55904161e+00)
( 1.57043000e+00,  1.44088431e+00)
( 1.57242800e+00,  1.32615860e+00)
( 1.57442600e+00,  1.22921975e+00)
( 1.57642400e+00,  1.15001298e+00)
( 1.57842200e+00,  1.08848350e+00)
( 1.58042000e+00,  1.04457653e+00)
( 1.58241800e+00,  1.01823727e+00)
( 1.58441600e+00,  1.00941094e+00)
( 1.58641400e+00,  1.00892512e+00)
( 1.58841200e+00,  1.00350938e+00)
( 1.59041000e+00,  1.00076046e+00)
( 1.59240800e+00,  9.99902934e-01)
( 1.59440600e+00,  1.00016138e+00)
( 1.59640400e+00,  1.00076036e+00)
( 1.59840200e+00,  1.00092444e+00)
( 1.60040000e+00,  9.99878208e-01)
( 1.60239800e+00,  9.99504062e-01)
( 1.60439600e+00,  1.00005939e+00)
( 1.60639400e+00,  1.00021445e+00)
( 1.60839200e+00,  1.00011650e+00)
( 1.61039000e+00,  9.99912792e-01)
( 1.61238800e+00,  9.99750590e-01)
( 1.61438600e+00,  9.99777152e-01)
( 1.61638400e+00,  1.00013974e+00)
( 1.61838200e+00,  1.00006944e+00)
( 1.62038000e+00,  9.99948914e-01)
( 1.62237800e+00,  9.99922144e-01)
( 1.62437600e+00,  9.99953891e-01)
( 1.62637400e+00,  1.00000892e+00)
( 1.62837200e+00,  1.00005198e+00)
( 1.63037000e+00,  1.00004785e+00)
( 1.63236800e+00,  9.99961286e-01)
( 1.63436600e+00,  9.99984099e-01)
( 1.63636400e+00,  9.99996867e-01)
( 1.63836200e+00,  1.00000063e+00)
( 1.64036000e+00,  9.99998608e-01)
( 1.64235800e+00,  9.99994036e-01)
( 1.64435600e+00,  9.99990139e-01)
( 1.64635400e+00,  9.99990146e-01)
( 1.64835200e+00,  9.99997284e-01)
( 1.65035000e+00,  9.99996668e-01)
( 1.65234800e+00,  9.99996700e-01)
( 1.65434600e+00,  9.99996881e-01)
( 1.65634400e+00,  9.99997159e-01)
( 1.65834200e+00,  9.99997485e-01)
( 1.66034000e+00,  9.99997808e-01)
( 1.66233800e+00,  9.99998080e-01)
( 1.66433600e+00,  9.99998249e-01)
( 1.66633400e+00,  9.99998266e-01)
( 1.66833200e+00,  9.99998426e-01)
( 1.67033000e+00,  9.99998545e-01)
( 1.67232800e+00,  9.99998663e-01)
( 1.67432600e+00,  9.99998780e-01)
( 1.67632400e+00,  9.99998895e-01)
( 1.67832200e+00,  9.99999007e-01)
( 1.68032000e+00,  9.99999114e-01)
( 1.68231800e+00,  9.99999216e-01)
( 1.68431600e+00,  9.99999211e-01)
( 1.68631400e+00,  9.99999268e-01)
( 1.68831200e+00,  9.99999325e-01)
( 1.69031000e+00,  9.99999381e-01)
( 1.69230800e+00,  9.99999437e-01)
( 1.69430600e+00,  9.99999492e-01)
( 1.69630400e+00,  9.99999545e-01)
( 1.69830200e+00,  9.99999596e-01)
( 1.70030000e+00,  9.99999611e-01)
( 1.70229800e+00,  9.99999640e-01)
( 1.70429600e+00,  9.99999669e-01)
( 1.70629400e+00,  9.99999699e-01)
( 1.70829200e+00,  9.99999727e-01)
( 1.71029000e+00,  9.99999755e-01)
( 1.71228800e+00,  9.99999782e-01)
( 1.71428600e+00,  9.99999807e-01)
( 1.71628400e+00,  9.99999830e-01)
( 1.71828200e+00,  9.99999830e-01)
( 1.72028000e+00,  9.99999842e-01)
( 1.72227800e+00,  9.99999854e-01)
( 1.72427600e+00,  9.99999866e-01)
( 1.72627400e+00,  9.99999878e-01)
( 1.72827200e+00,  9.99999889e-01)
( 1.73027000e+00,  9.99999900e-01)
( 1.73226800e+00,  9.99999910e-01)
( 1.73426600e+00,  9.99999919e-01)
( 1.73626400e+00,  9.99999920e-01)
( 1.73826200e+00,  9.99999927e-01)
( 1.74026000e+00,  9.99999935e-01)
( 1.74225800e+00,  9.99999941e-01)
( 1.74425600e+00,  9.99999948e-01)
( 1.74625400e+00,  9.99999955e-01)
( 1.74825200e+00,  9.99999960e-01)
( 1.75025000e+00,  9.99999966e-01)
( 1.75224800e+00,  9.99999967e-01)
( 1.75424600e+00,  9.99999969e-01)
( 1.75624400e+00,  9.99999971e-01)
( 1.75824200e+00,  9.99999974e-01)
( 1.76024000e+00,  9.99999976e-01)
( 1.76223800e+00,  9.99999978e-01)
( 1.76423600e+00,  9.99999980e-01)
( 1.76623400e+00,  9.99999982e-01)
( 1.76823200e+00,  9.99999983e-01)
( 1.77023000e+00,  9.99999984e-01)
( 1.77222800e+00,  9.99999985e-01)
( 1.77422600e+00,  9.99999987e-01)
( 1.77622400e+00,  9.99999989e-01)
( 1.77822200e+00,  9.99999990e-01)
( 1.78022000e+00,  9.99999992e-01)
( 1.78221800e+00,  9.99999993e-01)
( 1.78421600e+00,  9.99999994e-01)
( 1.78621400e+00,  9.99999995e-01)
( 1.78821200e+00,  9.99999995e-01)
( 1.79021000e+00,  9.99999996e-01)
( 1.79220800e+00,  9.99999996e-01)
( 1.79420600e+00,  9.99999996e-01)
( 1.79620400e+00,  9.99999997e-01)
( 1.79820200e+00,  9.99999997e-01)
( 1.80020000e+00,  9.99999997e-01)
( 1.80219800e+00,  9.99999997e-01)
( 1.80419600e+00,  9.99999997e-01)
( 1.80619400e+00,  9.99999998e-01)
( 1.80819200e+00,  9.99999998e-01)
( 1.81019000e+00,  9.99999998e-01)
( 1.81218800e+00,  9.99999999e-01)
( 1.81418600e+00,  9.99999999e-01)
( 1.81618400e+00,  9.99999999e-01)
( 1.81818200e+00,  1.00000000e+00)
( 1.82018000e+00,  1.00000000e+00)
( 1.82217800e+00,  1.00000000e+00)
( 1.82417600e+00,  1.00000000e+00)
( 1.82617400e+00,  1.00000000e+00)
( 1.82817200e+00,  1.00000000e+00)
( 1.83017000e+00,  1.00000000e+00)
( 1.83216800e+00,  1.00000000e+00)
( 1.83416600e+00,  1.00000000e+00)
( 1.83616400e+00,  1.00000000e+00)
( 1.83816200e+00,  1.00000000e+00)
( 1.84016000e+00,  1.00000000e+00)
( 1.84215800e+00,  1.00000000e+00)
( 1.84415600e+00,  1.00000000e+00)
( 1.84615400e+00,  1.00000000e+00)
( 1.84815200e+00,  1.00000000e+00)
( 1.85015000e+00,  1.00000000e+00)
( 1.85214800e+00,  1.00000000e+00)
( 1.85414600e+00,  1.00000000e+00)
( 1.85614400e+00,  1.00000000e+00)
( 1.85814200e+00,  1.00000000e+00)
( 1.86014000e+00,  1.00000000e+00)
( 1.86213800e+00,  1.00000000e+00)
( 1.86413600e+00,  1.00000000e+00)
( 1.86613400e+00,  1.00000000e+00)
( 1.86813200e+00,  1.00000000e+00)
( 1.87013000e+00,  1.00000000e+00)
( 1.87212800e+00,  1.00000000e+00)
( 1.87412600e+00,  1.00000000e+00)
( 1.87612400e+00,  1.00000000e+00)
( 1.87812200e+00,  1.00000000e+00)
( 1.88012000e+00,  1.00000000e+00)
( 1.88211800e+00,  1.00000000e+00)
( 1.88411600e+00,  1.00000000e+00)
( 1.88611400e+00,  1.00000000e+00)
( 1.88811200e+00,  1.00000000e+00)
( 1.89011000e+00,  1.00000000e+00)
( 1.89210800e+00,  1.00000000e+00)
( 1.89410600e+00,  1.00000000e+00)
( 1.89610400e+00,  1.00000000e+00)
( 1.89810200e+00,  1.00000000e+00)
( 1.90010000e+00,  1.00000000e+00)
( 1.90209800e+00,  1.00000000e+00)
( 1.90409600e+00,  1.00000000e+00)
( 1.90609400e+00,  1.00000000e+00)
( 1.90809200e+00,  1.00000000e+00)
( 1.91009000e+00,  1.00000000e+00)
( 1.91208800e+00,  1.00000000e+00)
( 1.91408600e+00,  1.00000000e+00)
( 1.91608400e+00,  1.00000000e+00)
( 1.91808200e+00,  1.00000000e+00)
( 1.92008000e+00,  1.00000000e+00)
( 1.92207800e+00,  1.00000000e+00)
( 1.92407600e+00,  1.00000000e+00)
( 1.92607400e+00,  1.00000000e+00)
( 1.92807200e+00,  1.00000000e+00)
( 1.93007000e+00,  1.00000000e+00)
( 1.93206800e+00,  1.00000000e+00)
( 1.93406600e+00,  1.00000000e+00)
( 1.93606400e+00,  1.00000000e+00)
( 1.93806200e+00,  1.00000000e+00)
( 1.94006000e+00,  1.00000000e+00)
( 1.94205800e+00,  1.00000000e+00)
( 1.94405600e+00,  1.00000000e+00)
( 1.94605400e+00,  1.00000000e+00)
( 1.94805200e+00,  1.00000000e+00)
( 1.95005000e+00,  1.00000000e+00)
( 1.95204800e+00,  1.00000000e+00)
( 1.95404600e+00,  1.00000000e+00)
( 1.95604400e+00,  1.00000000e+00)
( 1.95804200e+00,  1.00000000e+00)
( 1.96004000e+00,  1.00000000e+00)
( 1.96203800e+00,  1.00000000e+00)
( 1.96403600e+00,  1.00000000e+00)
( 1.96603400e+00,  1.00000000e+00)
( 1.96803200e+00,  1.00000000e+00)
( 1.97003000e+00,  1.00000000e+00)
( 1.97202800e+00,  1.00000000e+00)
( 1.97402600e+00,  1.00000000e+00)
( 1.97602400e+00,  1.00000000e+00)
( 1.97802200e+00,  1.00000000e+00)
( 1.98002000e+00,  1.00000000e+00)
( 1.98201800e+00,  1.00000000e+00)
( 1.98401600e+00,  1.00000000e+00)
( 1.98601400e+00,  1.00000000e+00)
( 1.98801200e+00,  1.00000000e+00)
( 1.99001000e+00,  1.00000000e+00)
( 1.99200800e+00,  1.00000000e+00)
( 1.99400600e+00,  1.00000000e+00)
( 1.99600400e+00,  1.00000000e+00)
( 1.99800200e+00,  1.00000000e+00)
( 2.00000000e+00,  1.00000000e+00)
( 2.00199800e+00,  1.00000000e+00)
( 2.00399600e+00,  1.00000000e+00)
( 2.00599400e+00,  1.00000000e+00)
( 2.00799200e+00,  1.00000000e+00)
( 2.00999000e+00,  1.00000000e+00)
( 2.01198800e+00,  1.00000000e+00)
( 2.01398600e+00,  1.00000000e+00)
( 2.01598400e+00,  1.00000000e+00)
( 2.01798200e+00,  1.00000000e+00)
( 2.01998000e+00,  1.00000000e+00)
( 2.02197800e+00,  1.00000000e+00)
( 2.02397600e+00,  1.00000000e+00)
( 2.02597400e+00,  1.00000000e+00)
( 2.02797200e+00,  1.00000000e+00)
( 2.02997000e+00,  1.00000000e+00)
( 2.03196800e+00,  1.00000000e+00)
( 2.03396600e+00,  1.00000000e+00)
( 2.03596400e+00,  1.00000000e+00)
( 2.03796200e+00,  1.00000000e+00)
( 2.03996000e+00,  1.00000000e+00)
( 2.04195800e+00,  1.00000000e+00)
( 2.04395600e+00,  1.00000000e+00)
( 2.04595400e+00,  1.00000000e+00)
( 2.04795200e+00,  1.00000000e+00)
( 2.04995000e+00,  1.00000000e+00)
( 2.05194800e+00,  1.00000000e+00)
( 2.05394600e+00,  1.00000000e+00)
( 2.05594400e+00,  1.00000000e+00)
( 2.05794200e+00,  1.00000000e+00)
( 2.05994000e+00,  1.00000000e+00)
( 2.06193800e+00,  1.00000000e+00)
( 2.06393600e+00,  1.00000000e+00)
( 2.06593400e+00,  1.00000000e+00)
( 2.06793200e+00,  1.00000000e+00)
( 2.06993000e+00,  1.00000000e+00)
( 2.07192800e+00,  1.00000000e+00)
( 2.07392600e+00,  1.00000000e+00)
( 2.07592400e+00,  1.00000000e+00)
( 2.07792200e+00,  1.00000000e+00)
( 2.07992000e+00,  1.00000000e+00)
( 2.08191800e+00,  1.00000000e+00)
( 2.08391600e+00,  1.00000000e+00)
( 2.08591400e+00,  1.00000000e+00)
( 2.08791200e+00,  1.00000000e+00)
( 2.08991000e+00,  1.00000000e+00)
( 2.09190800e+00,  1.00000000e+00)
( 2.09390600e+00,  1.00000000e+00)
( 2.09590400e+00,  1.00000000e+00)
( 2.09790200e+00,  1.00000000e+00)
( 2.09990000e+00,  1.00000000e+00)
( 2.10189800e+00,  1.00000000e+00)
( 2.10389600e+00,  1.00000000e+00)
( 2.10589400e+00,  1.00000000e+00)
( 2.10789200e+00,  1.00000000e+00)
( 2.10989000e+00,  1.00000000e+00)
( 2.11188800e+00,  1.00000000e+00)
( 2.11388600e+00,  1.00000000e+00)
( 2.11588400e+00,  1.00000000e+00)
( 2.11788200e+00,  1.00000000e+00)
( 2.11988000e+00,  1.00000000e+00)
( 2.12187800e+00,  1.00000000e+00)
( 2.12387600e+00,  1.00000000e+00)
( 2.12587400e+00,  1.00000000e+00)
( 2.12787200e+00,  1.00000000e+00)
( 2.12987000e+00,  1.00000000e+00)
( 2.13186800e+00,  1.00000000e+00)
( 2.13386600e+00,  1.00000000e+00)
( 2.13586400e+00,  1.00000000e+00)
( 2.13786200e+00,  1.00000000e+00)
( 2.13986000e+00,  1.00000000e+00)
( 2.14185800e+00,  1.00000000e+00)
( 2.14385600e+00,  1.00000000e+00)
( 2.14585400e+00,  1.00000000e+00)
( 2.14785200e+00,  1.00000000e+00)
( 2.14985000e+00,  1.00000000e+00)
( 2.15184800e+00,  1.00000000e+00)
( 2.15384600e+00,  1.00000000e+00)
( 2.15584400e+00,  1.00000000e+00)
( 2.15784200e+00,  1.00000000e+00)
( 2.15984000e+00,  1.00000000e+00)
( 2.16183800e+00,  1.00000000e+00)
( 2.16383600e+00,  1.00000000e+00)
( 2.16583400e+00,  1.00000000e+00)
( 2.16783200e+00,  1.00000000e+00)
( 2.16983000e+00,  1.00000000e+00)
( 2.17182800e+00,  1.00000000e+00)
( 2.17382600e+00,  1.00000000e+00)
( 2.17582400e+00,  1.00000000e+00)
( 2.17782200e+00,  1.00000000e+00)
( 2.17982000e+00,  1.00000000e+00)
( 2.18181800e+00,  1.00000000e+00)
( 2.18381600e+00,  1.00000000e+00)
( 2.18581400e+00,  1.00000000e+00)
( 2.18781200e+00,  1.00000000e+00)
( 2.18981000e+00,  1.00000000e+00)
( 2.19180800e+00,  1.00000000e+00)
( 2.19380600e+00,  1.00000000e+00)
( 2.19580400e+00,  1.00000000e+00)
( 2.19780200e+00,  1.00000000e+00)
( 2.19980000e+00,  1.00000000e+00)
( 2.20179800e+00,  1.00000000e+00)
( 2.20379600e+00,  1.00000000e+00)
( 2.20579400e+00,  1.00000000e+00)
( 2.20779200e+00,  1.00000000e+00)
( 2.20979000e+00,  1.00000000e+00)
( 2.21178800e+00,  1.00000000e+00)
( 2.21378600e+00,  1.00000000e+00)
( 2.21578400e+00,  1.00000000e+00)
( 2.21778200e+00,  1.00000000e+00)
( 2.21978000e+00,  1.00000000e+00)
( 2.22177800e+00,  1.00000000e+00)
( 2.22377600e+00,  1.00000000e+00)
( 2.22577400e+00,  1.00000000e+00)
( 2.22777200e+00,  1.00000000e+00)
( 2.22977000e+00,  1.00000000e+00)
( 2.23176800e+00,  1.00000000e+00)
( 2.23376600e+00,  1.00000000e+00)
( 2.23576400e+00,  1.00000000e+00)
( 2.23776200e+00,  1.00000000e+00)
( 2.23976000e+00,  1.00000000e+00)
( 2.24175800e+00,  1.00000000e+00)
( 2.24375600e+00,  1.00000000e+00)
( 2.24575400e+00,  1.00000000e+00)
( 2.24775200e+00,  1.00000000e+00)
( 2.24975000e+00,  1.00000000e+00)
( 2.25174800e+00,  1.00000000e+00)
( 2.25374600e+00,  1.00000000e+00)
( 2.25574400e+00,  1.00000000e+00)
( 2.25774200e+00,  1.00000000e+00)
( 2.25974000e+00,  1.00000000e+00)
( 2.26173800e+00,  1.00000000e+00)
( 2.26373600e+00,  1.00000000e+00)
( 2.26573400e+00,  1.00000000e+00)
( 2.26773200e+00,  1.00000000e+00)
( 2.26973000e+00,  1.00000000e+00)
( 2.27172800e+00,  1.00000000e+00)
( 2.27372600e+00,  1.00000000e+00)
( 2.27572400e+00,  1.00000000e+00)
( 2.27772200e+00,  1.00000000e+00)
( 2.27972000e+00,  1.00000000e+00)
( 2.28171800e+00,  1.00000000e+00)
( 2.28371600e+00,  1.00000000e+00)
( 2.28571400e+00,  1.00000000e+00)
( 2.28771200e+00,  1.00000000e+00)
( 2.28971000e+00,  1.00000000e+00)
( 2.29170800e+00,  1.00000000e+00)
( 2.29370600e+00,  1.00000000e+00)
( 2.29570400e+00,  1.00000000e+00)
( 2.29770200e+00,  1.00000000e+00)
( 2.29970000e+00,  1.00000000e+00)
( 2.30169800e+00,  1.00000000e+00)
( 2.30369600e+00,  1.00000000e+00)
( 2.30569400e+00,  1.00000000e+00)
( 2.30769200e+00,  1.00000000e+00)
( 2.30969000e+00,  1.00000000e+00)
( 2.31168800e+00,  1.00000000e+00)
( 2.31368600e+00,  1.00000000e+00)
( 2.31568400e+00,  1.00000000e+00)
( 2.31768200e+00,  1.00000000e+00)
( 2.31968000e+00,  1.00000000e+00)
( 2.32167800e+00,  1.00000000e+00)
( 2.32367600e+00,  1.00000000e+00)
( 2.32567400e+00,  1.00000000e+00)
( 2.32767200e+00,  1.00000000e+00)
( 2.32967000e+00,  1.00000000e+00)
( 2.33166800e+00,  1.00000000e+00)
( 2.33366600e+00,  1.00000000e+00)
( 2.33566400e+00,  1.00000000e+00)
( 2.33766200e+00,  1.00000000e+00)
( 2.33966000e+00,  1.00000000e+00)
( 2.34165800e+00,  1.00000000e+00)
( 2.34365600e+00,  1.00000000e+00)
( 2.34565400e+00,  1.00000000e+00)
( 2.34765200e+00,  1.00000000e+00)
( 2.34965000e+00,  1.00000000e+00)
( 2.35164800e+00,  1.00000000e+00)
( 2.35364600e+00,  1.00000000e+00)
( 2.35564400e+00,  1.00000000e+00)
( 2.35764200e+00,  1.00000000e+00)
( 2.35964000e+00,  1.00000000e+00)
( 2.36163800e+00,  1.00000000e+00)
( 2.36363600e+00,  1.00000000e+00)
( 2.36563400e+00,  1.00000000e+00)
( 2.36763200e+00,  1.00000000e+00)
( 2.36963000e+00,  1.00000000e+00)
( 2.37162800e+00,  1.00000000e+00)
( 2.37362600e+00,  1.00000000e+00)
( 2.37562400e+00,  1.00000000e+00)
( 2.37762200e+00,  1.00000000e+00)
( 2.37962000e+00,  1.00000000e+00)
( 2.38161800e+00,  1.00000000e+00)
( 2.38361600e+00,  1.00000000e+00)
( 2.38561400e+00,  1.00000000e+00)
( 2.38761200e+00,  1.00000000e+00)
( 2.38961000e+00,  1.00000000e+00)
( 2.39160800e+00,  1.00000000e+00)
( 2.39360600e+00,  1.00000000e+00)
( 2.39560400e+00,  1.00000000e+00)
( 2.39760200e+00,  1.00000000e+00)
( 2.39960000e+00,  1.00000000e+00)
( 2.40159800e+00,  1.00000000e+00)
( 2.40359600e+00,  1.00000000e+00)
( 2.40559400e+00,  1.00000000e+00)
( 2.40759200e+00,  1.00000000e+00)
( 2.40959000e+00,  1.00000000e+00)
( 2.41158800e+00,  1.00000000e+00)
( 2.41358600e+00,  1.00000000e+00)
( 2.41558400e+00,  1.00000000e+00)
( 2.41758200e+00,  1.00000000e+00)
( 2.41958000e+00,  1.00000000e+00)
( 2.42157800e+00,  1.00000000e+00)
( 2.42357600e+00,  1.00000000e+00)
( 2.42557400e+00,  1.00000000e+00)
( 2.42757200e+00,  1.00000000e+00)
( 2.42957000e+00,  1.00000000e+00)
( 2.43156800e+00,  1.00000000e+00)
( 2.43356600e+00,  1.00000000e+00)
( 2.43556400e+00,  1.00000000e+00)
( 2.43756200e+00,  1.00000000e+00)
( 2.43956000e+00,  1.00000000e+00)
( 2.44155800e+00,  1.00000000e+00)
( 2.44355600e+00,  1.00000000e+00)
( 2.44555400e+00,  1.00000000e+00)
( 2.44755200e+00,  1.00000000e+00)
( 2.44955000e+00,  1.00000000e+00)
( 2.45154800e+00,  1.00000000e+00)
( 2.45354600e+00,  1.00000000e+00)
( 2.45554400e+00,  1.00000000e+00)
( 2.45754200e+00,  1.00000000e+00)
( 2.45954000e+00,  1.00000000e+00)
( 2.46153800e+00,  1.00000000e+00)
( 2.46353600e+00,  1.00000000e+00)
( 2.46553400e+00,  1.00000000e+00)
( 2.46753200e+00,  1.00000000e+00)
( 2.46953000e+00,  1.00000000e+00)
( 2.47152800e+00,  1.00000000e+00)
( 2.47352600e+00,  1.00000000e+00)
( 2.47552400e+00,  1.00000000e+00)
( 2.47752200e+00,  1.00000000e+00)
( 2.47952000e+00,  1.00000000e+00)
( 2.48151800e+00,  1.00000000e+00)
( 2.48351600e+00,  1.00000000e+00)
( 2.48551400e+00,  1.00000000e+00)
( 2.48751200e+00,  1.00000000e+00)
( 2.48951000e+00,  1.00000000e+00)
( 2.49150800e+00,  1.00000000e+00)
( 2.49350600e+00,  1.00000000e+00)
( 2.49550400e+00,  1.00000000e+00)
( 2.49750200e+00,  1.00000000e+00)
( 2.49950000e+00,  1.00000000e+00)
( 2.50149800e+00,  1.00000000e+00)
( 2.50349600e+00,  1.00000000e+00)
( 2.50549400e+00,  1.00000000e+00)
( 2.50749200e+00,  1.00000000e+00)
( 2.50949000e+00,  1.00000000e+00)
( 2.51148800e+00,  1.00000000e+00)
( 2.51348600e+00,  1.00000000e+00)
( 2.51548400e+00,  1.00000000e+00)
( 2.51748200e+00,  1.00000000e+00)
( 2.51948000e+00,  1.00000000e+00)
( 2.52147800e+00,  1.00000000e+00)
( 2.52347600e+00,  1.00000000e+00)
( 2.52547400e+00,  1.00000000e+00)
( 2.52747200e+00,  1.00000000e+00)
( 2.52947000e+00,  1.00000000e+00)
( 2.53146800e+00,  1.00000000e+00)
( 2.53346600e+00,  1.00000000e+00)
( 2.53546400e+00,  1.00000000e+00)
( 2.53746200e+00,  1.00000000e+00)
( 2.53946000e+00,  1.00000000e+00)
( 2.54145800e+00,  1.00000000e+00)
( 2.54345600e+00,  1.00000000e+00)
( 2.54545400e+00,  1.00000000e+00)
( 2.54745200e+00,  1.00000000e+00)
( 2.54945000e+00,  1.00000000e+00)
( 2.55144800e+00,  1.00000000e+00)
( 2.55344600e+00,  1.00000000e+00)
( 2.55544400e+00,  1.00000000e+00)
( 2.55744200e+00,  1.00000000e+00)
( 2.55944000e+00,  1.00000000e+00)
( 2.56143800e+00,  1.00000000e+00)
( 2.56343600e+00,  1.00000000e+00)
( 2.56543400e+00,  1.00000000e+00)
( 2.56743200e+00,  1.00000000e+00)
( 2.56943000e+00,  1.00000000e+00)
( 2.57142800e+00,  1.00000000e+00)
( 2.57342600e+00,  1.00000000e+00)
( 2.57542400e+00,  1.00000000e+00)
( 2.57742200e+00,  1.00000000e+00)
( 2.57942000e+00,  1.00000000e+00)
( 2.58141800e+00,  1.00000000e+00)
( 2.58341600e+00,  1.00000000e+00)
( 2.58541400e+00,  1.00000000e+00)
( 2.58741200e+00,  1.00000000e+00)
( 2.58941000e+00,  1.00000000e+00)
( 2.59140800e+00,  1.00000000e+00)
( 2.59340600e+00,  1.00000000e+00)
( 2.59540400e+00,  1.00000000e+00)
( 2.59740200e+00,  1.00000000e+00)
( 2.59940000e+00,  1.00000000e+00)
( 2.60139800e+00,  1.00000000e+00)
( 2.60339600e+00,  1.00000000e+00)
( 2.60539400e+00,  1.00000000e+00)
( 2.60739200e+00,  1.00000000e+00)
( 2.60939000e+00,  1.00000000e+00)
( 2.61138800e+00,  1.00000000e+00)
( 2.61338600e+00,  1.00000000e+00)
( 2.61538400e+00,  1.00000000e+00)
( 2.61738200e+00,  1.00000000e+00)
( 2.61938000e+00,  1.00000000e+00)
( 2.62137800e+00,  1.00000000e+00)
( 2.62337600e+00,  1.00000000e+00)
( 2.62537400e+00,  1.00000000e+00)
( 2.62737200e+00,  1.00000000e+00)
( 2.62937000e+00,  1.00000000e+00)
( 2.63136800e+00,  1.00000000e+00)
( 2.63336600e+00,  1.00000000e+00)
( 2.63536400e+00,  1.00000000e+00)
( 2.63736200e+00,  1.00000000e+00)
( 2.63936000e+00,  1.00000000e+00)
( 2.64135800e+00,  1.00000000e+00)
( 2.64335600e+00,  1.00000000e+00)
( 2.64535400e+00,  1.00000000e+00)
( 2.64735200e+00,  1.00000000e+00)
( 2.64935000e+00,  1.00000000e+00)
( 2.65134800e+00,  1.00000000e+00)
( 2.65334600e+00,  1.00000000e+00)
( 2.65534400e+00,  1.00000000e+00)
( 2.65734200e+00,  1.00000000e+00)
( 2.65934000e+00,  1.00000000e+00)
( 2.66133800e+00,  1.00000000e+00)
( 2.66333600e+00,  1.00000000e+00)
( 2.66533400e+00,  1.00000000e+00)
( 2.66733200e+00,  1.00000000e+00)
( 2.66933000e+00,  1.00000000e+00)
( 2.67132800e+00,  1.00000000e+00)
( 2.67332600e+00,  1.00000000e+00)
( 2.67532400e+00,  1.00000000e+00)
( 2.67732200e+00,  1.00000000e+00)
( 2.67932000e+00,  1.00000000e+00)
( 2.68131800e+00,  1.00000000e+00)
( 2.68331600e+00,  1.00000000e+00)
( 2.68531400e+00,  1.00000000e+00)
( 2.68731200e+00,  1.00000000e+00)
( 2.68931000e+00,  1.00000000e+00)
( 2.69130800e+00,  1.00000000e+00)
( 2.69330600e+00,  1.00000000e+00)
( 2.69530400e+00,  1.00000000e+00)
( 2.69730200e+00,  1.00000000e+00)
( 2.69930000e+00,  1.00000000e+00)
( 2.70129800e+00,  1.00000000e+00)
( 2.70329600e+00,  1.00000000e+00)
( 2.70529400e+00,  1.00000000e+00)
( 2.70729200e+00,  1.00000000e+00)
( 2.70929000e+00,  1.00000000e+00)
( 2.71128800e+00,  1.00000000e+00)
( 2.71328600e+00,  1.00000000e+00)
( 2.71528400e+00,  1.00000000e+00)
( 2.71728200e+00,  1.00000000e+00)
( 2.71928000e+00,  1.00000000e+00)
( 2.72127800e+00,  1.00000000e+00)
( 2.72327600e+00,  1.00000000e+00)
( 2.72527400e+00,  1.00000000e+00)
( 2.72727200e+00,  1.00000000e+00)
( 2.72927000e+00,  1.00000000e+00)
( 2.73126800e+00,  1.00000000e+00)
( 2.73326600e+00,  1.00000000e+00)
( 2.73526400e+00,  1.00000000e+00)
( 2.73726200e+00,  1.00000000e+00)
( 2.73926000e+00,  1.00000000e+00)
( 2.74125800e+00,  1.00000000e+00)
( 2.74325600e+00,  1.00000000e+00)
( 2.74525400e+00,  1.00000000e+00)
( 2.74725200e+00,  1.00000000e+00)
( 2.74925000e+00,  1.00000000e+00)
( 2.75124800e+00,  1.00000000e+00)
( 2.75324600e+00,  1.00000000e+00)
( 2.75524400e+00,  1.00000000e+00)
( 2.75724200e+00,  1.00000000e+00)
( 2.75924000e+00,  1.00000000e+00)
( 2.76123800e+00,  1.00000000e+00)
( 2.76323600e+00,  1.00000000e+00)
( 2.76523400e+00,  1.00000000e+00)
( 2.76723200e+00,  1.00000000e+00)
( 2.76923000e+00,  1.00000000e+00)
( 2.77122800e+00,  1.00000000e+00)
( 2.77322600e+00,  1.00000000e+00)
( 2.77522400e+00,  1.00000000e+00)
( 2.77722200e+00,  1.00000000e+00)
( 2.77922000e+00,  1.00000000e+00)
( 2.78121800e+00,  1.00000000e+00)
( 2.78321600e+00,  1.00000000e+00)
( 2.78521400e+00,  1.00000000e+00)
( 2.78721200e+00,  1.00000000e+00)
( 2.78921000e+00,  1.00000000e+00)
( 2.79120800e+00,  1.00000000e+00)
( 2.79320600e+00,  1.00000000e+00)
( 2.79520400e+00,  1.00000000e+00)
( 2.79720200e+00,  1.00000000e+00)
( 2.79920000e+00,  1.00000000e+00)
( 2.80119800e+00,  1.00000000e+00)
( 2.80319600e+00,  1.00000000e+00)
( 2.80519400e+00,  1.00000000e+00)
( 2.80719200e+00,  1.00000000e+00)
( 2.80919000e+00,  1.00000000e+00)
( 2.81118800e+00,  1.00000000e+00)
( 2.81318600e+00,  1.00000000e+00)
( 2.81518400e+00,  1.00000000e+00)
( 2.81718200e+00,  1.00000000e+00)
( 2.81918000e+00,  1.00000000e+00)
( 2.82117800e+00,  1.00000000e+00)
( 2.82317600e+00,  1.00000000e+00)
( 2.82517400e+00,  1.00000000e+00)
( 2.82717200e+00,  1.00000000e+00)
( 2.82917000e+00,  1.00000000e+00)
( 2.83116800e+00,  1.00000000e+00)
( 2.83316600e+00,  1.00000000e+00)
( 2.83516400e+00,  1.00000000e+00)
( 2.83716200e+00,  1.00000000e+00)
( 2.83916000e+00,  1.00000000e+00)
( 2.84115800e+00,  1.00000000e+00)
( 2.84315600e+00,  1.00000000e+00)
( 2.84515400e+00,  1.00000000e+00)
( 2.84715200e+00,  1.00000000e+00)
( 2.84915000e+00,  1.00000000e+00)
( 2.85114800e+00,  1.00000000e+00)
( 2.85314600e+00,  1.00000000e+00)
( 2.85514400e+00,  1.00000000e+00)
( 2.85714200e+00,  1.00000000e+00)
( 2.85914000e+00,  1.00000000e+00)
( 2.86113800e+00,  1.00000000e+00)
( 2.86313600e+00,  1.00000000e+00)
( 2.86513400e+00,  1.00000000e+00)
( 2.86713200e+00,  1.00000000e+00)
( 2.86913000e+00,  1.00000000e+00)
( 2.87112800e+00,  1.00000000e+00)
( 2.87312600e+00,  1.00000000e+00)
( 2.87512400e+00,  1.00000000e+00)
( 2.87712200e+00,  1.00000000e+00)
( 2.87912000e+00,  1.00000000e+00)
( 2.88111800e+00,  1.00000000e+00)
( 2.88311600e+00,  1.00000000e+00)
( 2.88511400e+00,  1.00000000e+00)
( 2.88711200e+00,  1.00000000e+00)
( 2.88911000e+00,  1.00000000e+00)
( 2.89110800e+00,  1.00000000e+00)
( 2.89310600e+00,  1.00000000e+00)
( 2.89510400e+00,  1.00000000e+00)
( 2.89710200e+00,  1.00000000e+00)
( 2.89910000e+00,  1.00000000e+00)
( 2.90109800e+00,  1.00000000e+00)
( 2.90309600e+00,  1.00000000e+00)
( 2.90509400e+00,  1.00000000e+00)
( 2.90709200e+00,  1.00000000e+00)
( 2.90909000e+00,  1.00000000e+00)
( 2.91108800e+00,  1.00000000e+00)
( 2.91308600e+00,  1.00000000e+00)
( 2.91508400e+00,  1.00000000e+00)
( 2.91708200e+00,  1.00000000e+00)
( 2.91908000e+00,  1.00000000e+00)
( 2.92107800e+00,  1.00000000e+00)
( 2.92307600e+00,  1.00000000e+00)
( 2.92507400e+00,  1.00000000e+00)
( 2.92707200e+00,  1.00000000e+00)
( 2.92907000e+00,  1.00000000e+00)
( 2.93106800e+00,  1.00000000e+00)
( 2.93306600e+00,  1.00000000e+00)
( 2.93506400e+00,  1.00000000e+00)
( 2.93706200e+00,  1.00000000e+00)
( 2.93906000e+00,  1.00000000e+00)
( 2.94105800e+00,  1.00000000e+00)
( 2.94305600e+00,  1.00000000e+00)
( 2.94505400e+00,  1.00000000e+00)
( 2.94705200e+00,  1.00000000e+00)
( 2.94905000e+00,  1.00000000e+00)
( 2.95104800e+00,  1.00000000e+00)
( 2.95304600e+00,  1.00000000e+00)
( 2.95504400e+00,  1.00000000e+00)
( 2.95704200e+00,  1.00000000e+00)
( 2.95904000e+00,  1.00000000e+00)
( 2.96103800e+00,  1.00000000e+00)
( 2.96303600e+00,  1.00000000e+00)
( 2.96503400e+00,  1.00000000e+00)
( 2.96703200e+00,  1.00000000e+00)
( 2.96903000e+00,  1.00000000e+00)
( 2.97102800e+00,  1.00000000e+00)
( 2.97302600e+00,  1.00000000e+00)
( 2.97502400e+00,  1.00000000e+00)
( 2.97702200e+00,  1.00000000e+00)
( 2.97902000e+00,  1.00000000e+00)
( 2.98101800e+00,  1.00000000e+00)
( 2.98301600e+00,  1.00000000e+00)
( 2.98501400e+00,  1.00000000e+00)
( 2.98701200e+00,  1.00000000e+00)
( 2.98901000e+00,  1.00000000e+00)
( 2.99100800e+00,  1.00000000e+00)
( 2.99300600e+00,  1.00000000e+00)
( 2.99500400e+00,  1.00000000e+00)
( 2.99700200e+00,  1.00000000e+00)
( 2.99900000e+00,  1.00000000e+00)};\label{line:cy_rom_65_slice}

\addplot [red, dashed, , semithick, mark repeat=0]
coordinates {
( 1.00103744e+00,  1.98779977e+01)
( 1.00311018e+00,  1.67154783e+01)
( 1.00518285e+00,  1.44432583e+01)
( 1.00725543e+00,  1.28013807e+01)
( 1.00932793e+00,  1.15298884e+01)
( 1.01140034e+00,  1.04773835e+01)
( 1.01347268e+00,  9.64331997e+00)
( 1.01554493e+00,  8.96209984e+00)
( 1.01761710e+00,  8.40593410e+00)
( 1.01968919e+00,  7.94703369e+00)
( 1.02176120e+00,  7.56182641e+00)
( 1.02383311e+00,  7.24077761e+00)
( 1.02590495e+00,  6.97314629e+00)
( 1.02797670e+00,  6.75019324e+00)
( 1.03004836e+00,  6.56317928e+00)
( 1.03211993e+00,  6.40696472e+00)
( 1.03419142e+00,  6.27712369e+00)
( 1.03626283e+00,  6.16899755e+00)
( 1.03833414e+00,  6.07970956e+00)
( 1.04040537e+00,  6.00638298e+00)
( 1.04247651e+00,  5.94606093e+00)
( 1.04454756e+00,  5.89673812e+00)
( 1.04661852e+00,  5.85677220e+00)
( 1.04868939e+00,  5.82463631e+00)
( 1.05076018e+00,  5.79880358e+00)
( 1.05283087e+00,  5.77815082e+00)
( 1.05490147e+00,  5.76174016e+00)
( 1.05697197e+00,  5.74873247e+00)
( 1.05904239e+00,  5.73854108e+00)
( 1.06111271e+00,  5.73057930e+00)
( 1.06318294e+00,  5.72424367e+00)
( 1.06525308e+00,  5.71924312e+00)
( 1.06732312e+00,  5.71530234e+00)
( 1.06939307e+00,  5.71218325e+00)
( 1.07146293e+00,  5.70964777e+00)
( 1.07353269e+00,  5.70752549e+00)
( 1.07560235e+00,  5.70574991e+00)
( 1.07767191e+00,  5.70421220e+00)
( 1.07974138e+00,  5.70285524e+00)
( 1.08181076e+00,  5.70162189e+00)
( 1.08388004e+00,  5.70045700e+00)
( 1.08594921e+00,  5.69934899e+00)
( 1.08801829e+00,  5.69827829e+00)
( 1.09008727e+00,  5.69722892e+00)
( 1.09215615e+00,  5.69618492e+00)
( 1.09422493e+00,  5.69513693e+00)
( 1.09629361e+00,  5.69408712e+00)
( 1.09836219e+00,  5.69302792e+00)
( 1.10043066e+00,  5.69195766e+00)
( 1.10249904e+00,  5.69087467e+00)
( 1.10456731e+00,  5.68977699e+00)
( 1.10663548e+00,  5.68866362e+00)
( 1.10870355e+00,  5.68753560e+00)
( 1.11077152e+00,  5.68639225e+00)
( 1.11283937e+00,  5.68523291e+00)
( 1.11490713e+00,  5.68405745e+00)
( 1.11697478e+00,  5.68286637e+00)
( 1.11904233e+00,  5.68165977e+00)
( 1.12110976e+00,  5.68043764e+00)
( 1.12317709e+00,  5.67920001e+00)
( 1.12524432e+00,  5.67794687e+00)
( 1.12731143e+00,  5.67667850e+00)
( 1.12937845e+00,  5.67539502e+00)
( 1.13144535e+00,  5.67409659e+00)
( 1.13351214e+00,  5.67278317e+00)
( 1.13557882e+00,  5.67145472e+00)
( 1.13764540e+00,  5.67011160e+00)
( 1.13971186e+00,  5.66875384e+00)
( 1.14177821e+00,  5.66738154e+00)
( 1.14384445e+00,  5.66599475e+00)
( 1.14591059e+00,  5.66459347e+00)
( 1.14797660e+00,  5.66317771e+00)
( 1.15004250e+00,  5.66174778e+00)
( 1.15210830e+00,  5.66030371e+00)
( 1.15417397e+00,  5.65884550e+00)
( 1.15623954e+00,  5.65737315e+00)
( 1.15830499e+00,  5.65588655e+00)
( 1.16037033e+00,  5.65438613e+00)
( 1.16243554e+00,  5.65287183e+00)
( 1.16450065e+00,  5.65134365e+00)
( 1.16656564e+00,  5.64980161e+00)
( 1.16863051e+00,  5.64824572e+00)
( 1.17069526e+00,  5.64667587e+00)
( 1.17275990e+00,  5.64509249e+00)
( 1.17482442e+00,  5.64349541e+00)
( 1.17688882e+00,  5.64188465e+00)
( 1.17895310e+00,  5.64026021e+00)
( 1.18101726e+00,  5.63862197e+00)
( 1.18308130e+00,  5.63697026e+00)
( 1.18514522e+00,  5.63530497e+00)
( 1.18720902e+00,  5.63362609e+00)
( 1.18927270e+00,  5.63193363e+00)
( 1.19133625e+00,  5.63022742e+00)
( 1.19339969e+00,  5.62850777e+00)
( 1.19546300e+00,  5.62677458e+00)
( 1.19752619e+00,  5.62502782e+00)
( 1.19958925e+00,  5.62326750e+00)
( 1.20165220e+00,  5.62149360e+00)
( 1.20371502e+00,  5.61970594e+00)
( 1.20577770e+00,  5.61790483e+00)
( 1.20784027e+00,  5.61609013e+00)
( 1.20990271e+00,  5.61426181e+00)
( 1.21196503e+00,  5.61241984e+00)
( 1.21402721e+00,  5.61056407e+00)
( 1.21608927e+00,  5.60869472e+00)
( 1.21815120e+00,  5.60681167e+00)
( 1.22021301e+00,  5.60491489e+00)
( 1.22227468e+00,  5.60300435e+00)
( 1.22433623e+00,  5.60107999e+00)
( 1.22639765e+00,  5.59914168e+00)
( 1.22845893e+00,  5.59718960e+00)
( 1.23052008e+00,  5.59522361e+00)
( 1.23258111e+00,  5.59324368e+00)
( 1.23464200e+00,  5.59124976e+00)
( 1.23670277e+00,  5.58924170e+00)
( 1.23876339e+00,  5.58721963e+00)
( 1.24082388e+00,  5.58518342e+00)
( 1.24288424e+00,  5.58313303e+00)
( 1.24494447e+00,  5.58106841e+00)
( 1.24700456e+00,  5.57898950e+00)
( 1.24906452e+00,  5.57689613e+00)
( 1.25112434e+00,  5.57478841e+00)
( 1.25318403e+00,  5.57266622e+00)
( 1.25524358e+00,  5.57052949e+00)
( 1.25730300e+00,  5.56837817e+00)
( 1.25936227e+00,  5.56621211e+00)
( 1.26142141e+00,  5.56403131e+00)
( 1.26348042e+00,  5.56183572e+00)
( 1.26553928e+00,  5.55962524e+00)
( 1.26759800e+00,  5.55739981e+00)
( 1.26965658e+00,  5.55515934e+00)
( 1.27171502e+00,  5.55290368e+00)
( 1.27377333e+00,  5.55063283e+00)
( 1.27583148e+00,  5.54834671e+00)
( 1.27788951e+00,  5.54604522e+00)
( 1.27994739e+00,  5.54372827e+00)
( 1.28200513e+00,  5.54139577e+00)
( 1.28406272e+00,  5.53904755e+00)
( 1.28612017e+00,  5.53668362e+00)
( 1.28817747e+00,  5.53430386e+00)
( 1.29023463e+00,  5.53190818e+00)
( 1.29229164e+00,  5.52949648e+00)
( 1.29434852e+00,  5.52706864e+00)
( 1.29640524e+00,  5.52462450e+00)
( 1.29846182e+00,  5.52216405e+00)
( 1.30051825e+00,  5.51968718e+00)
( 1.30257453e+00,  5.51719377e+00)
( 1.30463067e+00,  5.51468369e+00)
( 1.30668666e+00,  5.51215681e+00)
( 1.30874249e+00,  5.50961300e+00)
( 1.31079819e+00,  5.50705218e+00)
( 1.31285372e+00,  5.50447423e+00)
( 1.31490911e+00,  5.50187903e+00)
( 1.31696435e+00,  5.49926648e+00)
( 1.31901942e+00,  5.49663647e+00)
( 1.32107436e+00,  5.49398874e+00)
( 1.32312914e+00,  5.49132332e+00)
( 1.32518377e+00,  5.48864007e+00)
( 1.32723825e+00,  5.48593881e+00)
( 1.32929256e+00,  5.48321937e+00)
( 1.33134673e+00,  5.48048158e+00)
( 1.33340074e+00,  5.47772556e+00)
( 1.33545459e+00,  5.47495098e+00)
( 1.33750829e+00,  5.47215745e+00)
( 1.33956183e+00,  5.46934488e+00)
( 1.34161521e+00,  5.46651316e+00)
( 1.34366844e+00,  5.46366219e+00)
( 1.34572151e+00,  5.46079089e+00)
( 1.34777442e+00,  5.45790018e+00)
( 1.34982717e+00,  5.45498860e+00)
( 1.35187975e+00,  5.45205591e+00)
( 1.35393219e+00,  5.44910186e+00)
( 1.35598445e+00,  5.44612621e+00)
( 1.35803656e+00,  5.44312979e+00)
( 1.36008851e+00,  5.44010915e+00)
( 1.36214029e+00,  5.43706556e+00)
( 1.36419191e+00,  5.43399829e+00)
( 1.36624336e+00,  5.43090659e+00)
( 1.36829465e+00,  5.42778973e+00)
( 1.37034578e+00,  5.42464696e+00)
( 1.37239674e+00,  5.42147902e+00)
( 1.37444753e+00,  5.41828407e+00)
( 1.37649817e+00,  5.41505557e+00)
( 1.37854863e+00,  5.41179489e+00)
( 1.38059892e+00,  5.40850344e+00)
( 1.38264905e+00,  5.40518261e+00)
( 1.38469900e+00,  5.40182660e+00)
( 1.38674879e+00,  5.39841904e+00)
( 1.38879841e+00,  5.39497918e+00)
( 1.39084787e+00,  5.39149695e+00)
( 1.39289714e+00,  5.38796227e+00)
( 1.39494625e+00,  5.38436510e+00)
( 1.39699519e+00,  5.38069535e+00)
( 1.39904395e+00,  5.37704048e+00)
( 1.40109255e+00,  5.37325374e+00)
( 1.40314096e+00,  5.36938795e+00)
( 1.40518921e+00,  5.36545754e+00)
( 1.40723728e+00,  5.36147692e+00)
( 1.40928518e+00,  5.35746052e+00)
( 1.41133290e+00,  5.35228918e+00)
( 1.41338045e+00,  5.34768679e+00)
( 1.41542782e+00,  5.34320323e+00)
( 1.41747502e+00,  5.33757342e+00)
( 1.41952204e+00,  5.32953226e+00)
( 1.42156888e+00,  5.31781470e+00)
( 1.42361554e+00,  5.30115564e+00)
( 1.42566203e+00,  5.27805285e+00)
( 1.42770834e+00,  5.24168867e+00)
( 1.42975446e+00,  5.18888593e+00)
( 1.43180041e+00,  5.11656782e+00)
( 1.43384617e+00,  5.02165753e+00)
( 1.43589174e+00,  4.90107825e+00)
( 1.43793714e+00,  4.75175318e+00)
( 1.43998236e+00,  4.56694192e+00)
( 1.44202738e+00,  4.34882310e+00)
( 1.44407222e+00,  4.09881075e+00)
( 1.44611687e+00,  3.81630093e+00)
( 1.44816134e+00,  3.50068972e+00)
( 1.45020561e+00,  3.15137317e+00)
( 1.45224970e+00,  2.77988750e+00)
( 1.45429360e+00,  2.37738398e+00)
( 1.45633730e+00,  2.00211154e+00)
( 1.45838081e+00,  1.66969892e+00)
( 1.46042413e+00,  1.39577486e+00)
( 1.46246725e+00,  1.19596812e+00)
( 1.46451018e+00,  1.08590743e+00)
( 1.46655292e+00,  1.05041276e+00)
( 1.46859545e+00,  1.02436321e+00)
( 1.47063781e+00,  1.00985878e+00)
( 1.47267995e+00,  1.00359695e+00)
( 1.47472191e+00,  1.00227520e+00)
( 1.47676366e+00,  1.00259099e+00)
( 1.47880522e+00,  1.00124182e+00)
( 1.48084658e+00,  9.98400874e-01)
( 1.48288774e+00,  9.99822116e-01)
( 1.48492871e+00,  1.00030590e+00)
( 1.48696947e+00,  1.00019989e+00)
( 1.48901003e+00,  9.99851708e-01)
( 1.49105040e+00,  9.99609021e-01)
( 1.49309057e+00,  9.99819470e-01)
( 1.49513054e+00,  1.00083070e+00)
( 1.49717031e+00,  9.99966125e-01)
( 1.49920988e+00,  9.99861895e-01)
( 1.50124926e+00,  9.99894543e-01)
( 1.50328843e+00,  9.99984957e-01)
( 1.50532740e+00,  1.00005402e+00)
( 1.50736618e+00,  1.00002263e+00)
( 1.50940475e+00,  9.99811664e-01)
( 1.51144313e+00,  9.99968360e-01)
( 1.51348130e+00,  9.99986728e-01)
( 1.51551928e+00,  9.99986294e-01)
( 1.51755706e+00,  9.99976816e-01)
( 1.51959464e+00,  9.99968050e-01)
( 1.52163202e+00,  9.99969753e-01)
( 1.52366920e+00,  9.99991681e-01)
( 1.52570618e+00,  9.99983811e-01)
( 1.52774296e+00,  9.99983990e-01)
( 1.52977954e+00,  9.99984882e-01)
( 1.53181593e+00,  9.99986186e-01)
( 1.53385211e+00,  9.99987596e-01)
( 1.53588810e+00,  9.99988811e-01)
( 1.53792388e+00,  9.99989527e-01)
( 1.53995947e+00,  9.99990085e-01)
( 1.54199486e+00,  9.99990703e-01)
( 1.54403005e+00,  9.99991304e-01)
( 1.54606505e+00,  9.99991892e-01)
( 1.54809984e+00,  9.99992468e-01)
( 1.55013444e+00,  9.99993037e-01)
( 1.55216884e+00,  9.99993600e-01)
( 1.55420304e+00,  9.99994160e-01)
( 1.55623703e+00,  9.99994528e-01)
( 1.55827085e+00,  9.99994927e-01)
( 1.56030446e+00,  9.99995331e-01)
( 1.56233786e+00,  9.99995735e-01)
( 1.56437108e+00,  9.99996134e-01)
( 1.56640409e+00,  9.99996523e-01)
( 1.56843691e+00,  9.99996898e-01)
( 1.57046953e+00,  9.99997254e-01)
( 1.57250195e+00,  9.99997385e-01)
( 1.57453417e+00,  9.99997597e-01)
( 1.57656621e+00,  9.99997801e-01)
( 1.57859803e+00,  9.99997997e-01)
( 1.58062967e+00,  9.99998188e-01)
( 1.58266111e+00,  9.99998375e-01)
( 1.58469235e+00,  9.99998559e-01)
( 1.58672340e+00,  9.99998681e-01)
( 1.58875424e+00,  9.99998785e-01)
( 1.59078490e+00,  9.99998883e-01)
( 1.59281535e+00,  9.99998976e-01)
( 1.59484561e+00,  9.99999066e-01)
( 1.59687568e+00,  9.99999153e-01)
( 1.59890554e+00,  9.99999240e-01)
( 1.60093521e+00,  9.99999326e-01)
( 1.60296469e+00,  9.99999366e-01)
( 1.60499396e+00,  9.99999421e-01)
( 1.60702304e+00,  9.99999475e-01)
( 1.60905194e+00,  9.99999526e-01)
( 1.61108062e+00,  9.99999576e-01)
( 1.61310911e+00,  9.99999625e-01)
( 1.61513742e+00,  9.99999672e-01)
( 1.61716552e+00,  9.99999718e-01)
( 1.61919344e+00,  9.99999740e-01)
( 1.62122115e+00,  9.99999762e-01)
( 1.62324867e+00,  9.99999784e-01)
( 1.62527599e+00,  9.99999805e-01)
( 1.62730312e+00,  9.99999827e-01)
( 1.62933006e+00,  9.99999848e-01)
( 1.63135679e+00,  9.99999868e-01)
( 1.63338334e+00,  9.99999888e-01)
( 1.63540969e+00,  9.99999895e-01)
( 1.63743584e+00,  9.99999905e-01)
( 1.63946180e+00,  9.99999915e-01)
( 1.64148757e+00,  9.99999925e-01)
( 1.64351313e+00,  9.99999935e-01)
( 1.64553851e+00,  9.99999945e-01)
( 1.64756369e+00,  9.99999954e-01)
( 1.64958868e+00,  9.99999963e-01)
( 1.65161347e+00,  9.99999967e-01)
( 1.65363806e+00,  9.99999971e-01)
( 1.65566247e+00,  9.99999975e-01)
( 1.65768667e+00,  9.99999979e-01)
( 1.65971069e+00,  9.99999983e-01)
( 1.66173451e+00,  9.99999986e-01)
( 1.66375814e+00,  9.99999990e-01)
( 1.66578156e+00,  9.99999993e-01)
( 1.66780481e+00,  9.99999995e-01)
( 1.66982784e+00,  9.99999996e-01)
( 1.67185069e+00,  9.99999997e-01)
( 1.67387335e+00,  9.99999998e-01)
( 1.67589581e+00,  1.00000000e+00)
( 1.67791809e+00,  1.00000000e+00)
( 1.67994016e+00,  1.00000000e+00)
( 1.68196204e+00,  1.00000000e+00)
( 1.68398372e+00,  1.00000000e+00)
( 1.68600522e+00,  1.00000000e+00)
( 1.68802652e+00,  1.00000000e+00)
( 1.69004763e+00,  1.00000000e+00)
( 1.69206854e+00,  1.00000001e+00)
( 1.69408926e+00,  1.00000001e+00)
( 1.69610979e+00,  1.00000001e+00)
( 1.69813012e+00,  1.00000001e+00)
( 1.70015025e+00,  1.00000001e+00)
( 1.70217020e+00,  1.00000001e+00)
( 1.70418995e+00,  1.00000001e+00)
( 1.70620951e+00,  1.00000001e+00)
( 1.70822887e+00,  1.00000001e+00)
( 1.71024805e+00,  1.00000001e+00)
( 1.71226703e+00,  1.00000001e+00)
( 1.71428581e+00,  1.00000001e+00)
( 1.71630441e+00,  1.00000001e+00)
( 1.71832281e+00,  1.00000001e+00)
( 1.72034102e+00,  1.00000001e+00)
( 1.72235903e+00,  1.00000001e+00)
( 1.72437686e+00,  1.00000000e+00)
( 1.72639448e+00,  1.00000000e+00)
( 1.72841192e+00,  1.00000000e+00)
( 1.73042917e+00,  1.00000000e+00)
( 1.73244621e+00,  1.00000000e+00)
( 1.73446307e+00,  1.00000000e+00)
( 1.73647975e+00,  1.00000000e+00)
( 1.73849621e+00,  1.00000000e+00)
( 1.74051249e+00,  1.00000000e+00)
( 1.74252858e+00,  1.00000000e+00)
( 1.74454448e+00,  1.00000000e+00)
( 1.74656018e+00,  1.00000000e+00)
( 1.74857569e+00,  1.00000000e+00)
( 1.75059102e+00,  1.00000000e+00)
( 1.75260615e+00,  1.00000000e+00)
( 1.75462108e+00,  1.00000000e+00)
( 1.75663582e+00,  1.00000000e+00)
( 1.75865037e+00,  1.00000000e+00)
( 1.76066473e+00,  1.00000000e+00)
( 1.76267890e+00,  1.00000000e+00)
( 1.76469288e+00,  1.00000000e+00)
( 1.76670666e+00,  1.00000000e+00)
( 1.76872026e+00,  1.00000000e+00)
( 1.77073365e+00,  1.00000000e+00)
( 1.77274686e+00,  1.00000000e+00)
( 1.77475988e+00,  1.00000000e+00)
( 1.77677271e+00,  1.00000000e+00)
( 1.77878534e+00,  1.00000000e+00)
( 1.78079778e+00,  1.00000000e+00)
( 1.78281003e+00,  1.00000000e+00)
( 1.78482209e+00,  1.00000000e+00)
( 1.78683395e+00,  1.00000000e+00)
( 1.78884564e+00,  1.00000000e+00)
( 1.79085712e+00,  1.00000000e+00)
( 1.79286842e+00,  1.00000000e+00)
( 1.79487951e+00,  1.00000000e+00)
( 1.79689043e+00,  1.00000000e+00)
( 1.79890116e+00,  1.00000000e+00)
( 1.80091168e+00,  1.00000000e+00)
( 1.80292203e+00,  1.00000000e+00)
( 1.80493217e+00,  1.00000000e+00)
( 1.80694213e+00,  1.00000000e+00)
( 1.80895190e+00,  1.00000000e+00)
( 1.81096148e+00,  1.00000000e+00)
( 1.81297087e+00,  1.00000000e+00)
( 1.81498007e+00,  1.00000000e+00)
( 1.81698907e+00,  1.00000000e+00)
( 1.81899789e+00,  1.00000000e+00)
( 1.82100652e+00,  1.00000000e+00)
( 1.82301496e+00,  1.00000000e+00)
( 1.82502320e+00,  1.00000000e+00)
( 1.82703126e+00,  1.00000000e+00)
( 1.82903913e+00,  1.00000000e+00)
( 1.83104681e+00,  1.00000000e+00)
( 1.83305429e+00,  1.00000000e+00)
( 1.83506159e+00,  1.00000000e+00)
( 1.83706870e+00,  1.00000000e+00)
( 1.83907562e+00,  1.00000000e+00)
( 1.84108234e+00,  1.00000000e+00)
( 1.84308889e+00,  1.00000000e+00)
( 1.84509525e+00,  1.00000000e+00)
( 1.84710141e+00,  1.00000000e+00)
( 1.84910738e+00,  1.00000000e+00)
( 1.85111317e+00,  1.00000000e+00)
( 1.85311877e+00,  1.00000000e+00)
( 1.85512417e+00,  1.00000000e+00)
( 1.85712939e+00,  1.00000000e+00)
( 1.85913442e+00,  1.00000000e+00)
( 1.86113926e+00,  1.00000000e+00)
( 1.86314392e+00,  1.00000000e+00)
( 1.86514839e+00,  1.00000000e+00)
( 1.86715266e+00,  1.00000000e+00)
( 1.86915675e+00,  1.00000000e+00)
( 1.87116066e+00,  1.00000000e+00)
( 1.87316437e+00,  1.00000000e+00)
( 1.87516790e+00,  1.00000000e+00)
( 1.87717124e+00,  1.00000000e+00)
( 1.87917440e+00,  1.00000000e+00)
( 1.88117736e+00,  1.00000000e+00)
( 1.88318013e+00,  1.00000000e+00)
( 1.88518273e+00,  1.00000000e+00)
( 1.88718513e+00,  1.00000000e+00)
( 1.88918735e+00,  1.00000000e+00)
( 1.89118938e+00,  1.00000000e+00)
( 1.89319122e+00,  1.00000000e+00)
( 1.89519288e+00,  1.00000000e+00)
( 1.89719436e+00,  1.00000000e+00)
( 1.89919564e+00,  1.00000000e+00)
( 1.90119674e+00,  1.00000000e+00)
( 1.90319765e+00,  1.00000000e+00)
( 1.90519838e+00,  1.00000000e+00)
( 1.90719892e+00,  1.00000000e+00)
( 1.90919928e+00,  1.00000000e+00)
( 1.91119945e+00,  1.00000000e+00)
( 1.91319943e+00,  1.00000000e+00)
( 1.91519923e+00,  1.00000000e+00)
( 1.91719885e+00,  1.00000000e+00)
( 1.91919828e+00,  1.00000000e+00)
( 1.92119753e+00,  1.00000000e+00)
( 1.92319658e+00,  1.00000000e+00)
( 1.92519546e+00,  1.00000000e+00)
( 1.92719416e+00,  1.00000000e+00)
( 1.92919267e+00,  1.00000000e+00)
( 1.93119098e+00,  1.00000000e+00)
( 1.93318912e+00,  1.00000000e+00)
( 1.93518709e+00,  1.00000000e+00)
( 1.93718486e+00,  1.00000000e+00)
( 1.93918245e+00,  1.00000000e+00)
( 1.94117986e+00,  1.00000000e+00)
( 1.94317707e+00,  1.00000000e+00)
( 1.94517412e+00,  1.00000000e+00)
( 1.94717097e+00,  1.00000000e+00)
( 1.94916765e+00,  1.00000000e+00)
( 1.95116415e+00,  1.00000000e+00)
( 1.95316045e+00,  1.00000000e+00)
( 1.95515658e+00,  1.00000000e+00)
( 1.95715253e+00,  1.00000000e+00)
( 1.95914830e+00,  1.00000000e+00)
( 1.96114388e+00,  1.00000000e+00)
( 1.96313928e+00,  1.00000000e+00)
( 1.96513450e+00,  1.00000000e+00)
( 1.96712954e+00,  1.00000000e+00)
( 1.96912440e+00,  1.00000000e+00)
( 1.97111908e+00,  1.00000000e+00)
( 1.97311357e+00,  1.00000000e+00)
( 1.97510789e+00,  1.00000000e+00)
( 1.97710202e+00,  1.00000000e+00)
( 1.97909598e+00,  1.00000000e+00)
( 1.98108976e+00,  1.00000000e+00)
( 1.98308335e+00,  1.00000000e+00)
( 1.98507677e+00,  1.00000000e+00)
( 1.98707001e+00,  1.00000000e+00)
( 1.98906307e+00,  1.00000000e+00)
( 1.99105595e+00,  1.00000000e+00)
( 1.99304865e+00,  1.00000000e+00)
( 1.99504117e+00,  1.00000000e+00)
( 1.99703352e+00,  1.00000000e+00)
( 1.99902569e+00,  1.00000000e+00)
( 2.00101767e+00,  1.00000000e+00)
( 2.00300949e+00,  1.00000000e+00)
( 2.00500112e+00,  1.00000000e+00)
( 2.00699258e+00,  1.00000000e+00)
( 2.00898386e+00,  1.00000000e+00)
( 2.01097495e+00,  1.00000000e+00)
( 2.01296588e+00,  1.00000000e+00)
( 2.01495663e+00,  1.00000000e+00)
( 2.01694720e+00,  1.00000000e+00)
( 2.01893760e+00,  1.00000000e+00)
( 2.02092782e+00,  1.00000000e+00)
( 2.02291786e+00,  1.00000000e+00)
( 2.02490773e+00,  1.00000000e+00)
( 2.02689743e+00,  1.00000000e+00)
( 2.02888694e+00,  1.00000000e+00)
( 2.03087629e+00,  1.00000000e+00)
( 2.03286546e+00,  1.00000000e+00)
( 2.03485446e+00,  1.00000000e+00)
( 2.03684328e+00,  1.00000000e+00)
( 2.03883193e+00,  1.00000000e+00)
( 2.04082040e+00,  1.00000000e+00)
( 2.04280870e+00,  1.00000000e+00)
( 2.04479682e+00,  1.00000000e+00)
( 2.04678478e+00,  1.00000000e+00)
( 2.04877256e+00,  1.00000000e+00)
( 2.05076017e+00,  1.00000000e+00)
( 2.05274761e+00,  1.00000000e+00)
( 2.05473488e+00,  1.00000000e+00)
( 2.05672196e+00,  1.00000000e+00)
( 2.05870889e+00,  1.00000000e+00)
( 2.06069564e+00,  1.00000000e+00)
( 2.06268222e+00,  1.00000000e+00)
( 2.06466863e+00,  1.00000000e+00)
( 2.06665486e+00,  1.00000000e+00)
( 2.06864093e+00,  1.00000000e+00)
( 2.07062683e+00,  1.00000000e+00)
( 2.07261255e+00,  1.00000000e+00)
( 2.07459811e+00,  1.00000000e+00)
( 2.07658350e+00,  1.00000000e+00)
( 2.07856872e+00,  1.00000000e+00)
( 2.08055377e+00,  1.00000000e+00)
( 2.08253865e+00,  1.00000000e+00)
( 2.08452337e+00,  1.00000000e+00)
( 2.08650791e+00,  1.00000000e+00)
( 2.08849229e+00,  1.00000000e+00)
( 2.09047650e+00,  1.00000000e+00)
( 2.09246054e+00,  1.00000000e+00)
( 2.09444442e+00,  1.00000000e+00)
( 2.09642813e+00,  1.00000000e+00)
( 2.09841167e+00,  1.00000000e+00)
( 2.10039504e+00,  1.00000000e+00)
( 2.10237825e+00,  1.00000000e+00)
( 2.10436130e+00,  1.00000000e+00)
( 2.10634418e+00,  1.00000000e+00)
( 2.10832689e+00,  1.00000000e+00)
( 2.11030944e+00,  1.00000000e+00)
( 2.11229183e+00,  1.00000000e+00)
( 2.11427405e+00,  1.00000000e+00)
( 2.11625610e+00,  1.00000000e+00)
( 2.11823799e+00,  1.00000000e+00)
( 2.12021973e+00,  1.00000000e+00)
( 2.12220129e+00,  1.00000000e+00)
( 2.12418270e+00,  1.00000000e+00)
( 2.12616393e+00,  1.00000000e+00)
( 2.12814501e+00,  1.00000000e+00)
( 2.13012593e+00,  1.00000000e+00)
( 2.13210668e+00,  1.00000000e+00)
( 2.13408727e+00,  1.00000000e+00)
( 2.13606771e+00,  1.00000000e+00)
( 2.13804797e+00,  1.00000000e+00)
( 2.14002808e+00,  1.00000000e+00)
( 2.14200803e+00,  1.00000000e+00)
( 2.14398782e+00,  1.00000000e+00)
( 2.14596745e+00,  1.00000000e+00)
( 2.14794692e+00,  1.00000000e+00)
( 2.14992623e+00,  1.00000000e+00)
( 2.15190539e+00,  1.00000000e+00)
( 2.15388438e+00,  1.00000000e+00)
( 2.15586321e+00,  1.00000000e+00)
( 2.15784189e+00,  1.00000000e+00)
( 2.15982041e+00,  1.00000000e+00)
( 2.16179877e+00,  1.00000000e+00)
( 2.16377698e+00,  1.00000000e+00)
( 2.16575502e+00,  1.00000000e+00)
( 2.16773292e+00,  1.00000000e+00)
( 2.16971065e+00,  1.00000000e+00)
( 2.17168823e+00,  1.00000000e+00)
( 2.17366566e+00,  1.00000000e+00)
( 2.17564293e+00,  1.00000000e+00)
( 2.17762005e+00,  1.00000000e+00)
( 2.17959701e+00,  1.00000000e+00)
( 2.18157381e+00,  1.00000000e+00)
( 2.18355046e+00,  1.00000000e+00)
( 2.18552696e+00,  1.00000000e+00)
( 2.18750331e+00,  1.00000000e+00)
( 2.18947949e+00,  1.00000000e+00)
( 2.19145553e+00,  1.00000000e+00)
( 2.19343142e+00,  1.00000000e+00)
( 2.19540716e+00,  1.00000000e+00)
( 2.19738274e+00,  1.00000000e+00)
( 2.19935817e+00,  1.00000000e+00)
( 2.20133345e+00,  1.00000000e+00)
( 2.20330858e+00,  1.00000000e+00)
( 2.20528355e+00,  1.00000000e+00)
( 2.20725839e+00,  1.00000000e+00)
( 2.20923307e+00,  1.00000000e+00)
( 2.21120760e+00,  1.00000000e+00)
( 2.21318198e+00,  1.00000000e+00)
( 2.21515622e+00,  1.00000000e+00)
( 2.21713029e+00,  1.00000000e+00)
( 2.21910423e+00,  1.00000000e+00)
( 2.22107802e+00,  1.00000000e+00)
( 2.22305166e+00,  1.00000000e+00)
( 2.22502516e+00,  1.00000000e+00)
( 2.22699850e+00,  1.00000000e+00)
( 2.22897171e+00,  1.00000000e+00)
( 2.23094477e+00,  1.00000000e+00)
( 2.23291768e+00,  1.00000000e+00)
( 2.23489044e+00,  1.00000000e+00)
( 2.23686306e+00,  1.00000000e+00)
( 2.23883553e+00,  1.00000000e+00)
( 2.24080787e+00,  1.00000000e+00)
( 2.24278005e+00,  1.00000000e+00)
( 2.24475209e+00,  1.00000000e+00)
( 2.24672399e+00,  1.00000000e+00)
( 2.24869575e+00,  1.00000000e+00)
( 2.25066736e+00,  1.00000000e+00)
( 2.25263884e+00,  1.00000000e+00)
( 2.25461016e+00,  1.00000000e+00)
( 2.25658135e+00,  1.00000000e+00)
( 2.25855240e+00,  1.00000000e+00)
( 2.26052330e+00,  1.00000000e+00)
( 2.26249407e+00,  1.00000000e+00)
( 2.26446470e+00,  1.00000000e+00)
( 2.26643519e+00,  1.00000000e+00)
( 2.26840554e+00,  1.00000000e+00)
( 2.27037574e+00,  1.00000000e+00)
( 2.27234581e+00,  1.00000000e+00)
( 2.27431574e+00,  1.00000000e+00)
( 2.27628553e+00,  1.00000000e+00)
( 2.27825518e+00,  1.00000000e+00)
( 2.28022471e+00,  1.00000000e+00)
( 2.28219409e+00,  1.00000000e+00)
( 2.28416333e+00,  1.00000000e+00)
( 2.28613244e+00,  1.00000000e+00)
( 2.28810142e+00,  1.00000000e+00)
( 2.29007025e+00,  1.00000000e+00)
( 2.29203896e+00,  1.00000000e+00)
( 2.29400752e+00,  1.00000000e+00)
( 2.29597596e+00,  1.00000000e+00)
( 2.29794425e+00,  1.00000000e+00)
( 2.29991242e+00,  1.00000000e+00)
( 2.30188046e+00,  1.00000000e+00)
( 2.30384836e+00,  1.00000000e+00)
( 2.30581613e+00,  1.00000000e+00)
( 2.30778376e+00,  1.00000000e+00)
( 2.30975127e+00,  1.00000000e+00)
( 2.31171864e+00,  1.00000000e+00)
( 2.31368589e+00,  1.00000000e+00)
( 2.31565300e+00,  1.00000000e+00)
( 2.31761998e+00,  1.00000000e+00)
( 2.31958683e+00,  1.00000000e+00)
( 2.32155356e+00,  1.00000000e+00)
( 2.32352014e+00,  1.00000000e+00)
( 2.32548660e+00,  1.00000000e+00)
( 2.32745294e+00,  1.00000000e+00)
( 2.32941915e+00,  1.00000000e+00)
( 2.33138524e+00,  1.00000000e+00)
( 2.33335119e+00,  1.00000000e+00)
( 2.33531702e+00,  1.00000000e+00)
( 2.33728272e+00,  1.00000000e+00)
( 2.33924829e+00,  1.00000000e+00)
( 2.34121374e+00,  1.00000000e+00)
( 2.34317907e+00,  1.00000000e+00)
( 2.34514427e+00,  1.00000000e+00)
( 2.34710934e+00,  1.00000000e+00)
( 2.34907429e+00,  1.00000000e+00)
( 2.35103912e+00,  1.00000000e+00)
( 2.35300383e+00,  1.00000000e+00)
( 2.35496840e+00,  1.00000000e+00)
( 2.35693287e+00,  1.00000000e+00)
( 2.35889720e+00,  1.00000000e+00)
( 2.36086141e+00,  1.00000000e+00)
( 2.36282552e+00,  1.00000000e+00)
( 2.36478949e+00,  1.00000000e+00)
( 2.36675334e+00,  1.00000000e+00)
( 2.36871707e+00,  1.00000000e+00)
( 2.37068068e+00,  1.00000000e+00)
( 2.37264417e+00,  1.00000000e+00)
( 2.37460755e+00,  1.00000000e+00)
( 2.37657080e+00,  1.00000000e+00)
( 2.37853393e+00,  1.00000000e+00)
( 2.38049696e+00,  1.00000000e+00)
( 2.38245986e+00,  1.00000000e+00)
( 2.38442265e+00,  1.00000000e+00)
( 2.38638532e+00,  1.00000000e+00)
( 2.38834787e+00,  1.00000000e+00)
( 2.39031031e+00,  1.00000000e+00)
( 2.39227263e+00,  1.00000000e+00)
( 2.39423484e+00,  1.00000000e+00)
( 2.39619693e+00,  1.00000000e+00)
( 2.39815891e+00,  1.00000000e+00)
( 2.40012078e+00,  1.00000000e+00)
( 2.40208253e+00,  1.00000000e+00)
( 2.40404416e+00,  1.00000000e+00)
( 2.40600569e+00,  1.00000000e+00)
( 2.40796710e+00,  1.00000000e+00)
( 2.40992841e+00,  1.00000000e+00)
( 2.41188960e+00,  1.00000000e+00)
( 2.41385067e+00,  1.00000000e+00)
( 2.41581164e+00,  1.00000000e+00)
( 2.41777250e+00,  1.00000000e+00)
( 2.41973325e+00,  1.00000000e+00)
( 2.42169389e+00,  1.00000000e+00)
( 2.42365442e+00,  1.00000000e+00)
( 2.42561484e+00,  1.00000000e+00)
( 2.42757516e+00,  1.00000000e+00)
( 2.42953536e+00,  1.00000000e+00)
( 2.43149546e+00,  1.00000000e+00)
( 2.43345545e+00,  1.00000000e+00)
( 2.43541534e+00,  1.00000000e+00)
( 2.43737513e+00,  1.00000000e+00)
( 2.43933480e+00,  1.00000000e+00)
( 2.44129437e+00,  1.00000000e+00)
( 2.44325383e+00,  1.00000000e+00)
( 2.44521319e+00,  1.00000000e+00)
( 2.44717244e+00,  1.00000000e+00)
( 2.44913160e+00,  1.00000000e+00)
( 2.45109064e+00,  1.00000000e+00)
( 2.45304960e+00,  1.00000000e+00)
( 2.45500844e+00,  1.00000000e+00)
( 2.45696718e+00,  1.00000000e+00)
( 2.45892583e+00,  1.00000000e+00)
( 2.46088436e+00,  1.00000000e+00)
( 2.46284280e+00,  1.00000000e+00)
( 2.46480114e+00,  1.00000000e+00)
( 2.46675938e+00,  1.00000000e+00)
( 2.46871752e+00,  1.00000000e+00)
( 2.47067556e+00,  1.00000000e+00)
( 2.47263350e+00,  1.00000000e+00)
( 2.47459134e+00,  1.00000000e+00)
( 2.47654908e+00,  1.00000000e+00)
( 2.47850674e+00,  1.00000000e+00)
( 2.48046429e+00,  1.00000000e+00)
( 2.48242174e+00,  1.00000000e+00)
( 2.48437910e+00,  1.00000000e+00)
( 2.48633636e+00,  1.00000000e+00)
( 2.48829353e+00,  1.00000000e+00)
( 2.49025061e+00,  1.00000000e+00)
( 2.49220758e+00,  1.00000000e+00)
( 2.49416447e+00,  1.00000000e+00)
( 2.49612125e+00,  1.00000000e+00)
( 2.49807795e+00,  1.00000000e+00)
( 2.50003455e+00,  1.00000000e+00)
( 2.50199107e+00,  1.00000000e+00)
( 2.50394749e+00,  1.00000000e+00)
( 2.50590382e+00,  1.00000000e+00)
( 2.50786005e+00,  1.00000000e+00)
( 2.50981620e+00,  1.00000000e+00)
( 2.51177226e+00,  1.00000000e+00)
( 2.51372823e+00,  1.00000000e+00)
( 2.51568410e+00,  1.00000000e+00)
( 2.51763989e+00,  1.00000000e+00)
( 2.51959559e+00,  1.00000000e+00)
( 2.52155120e+00,  1.00000000e+00)
( 2.52350673e+00,  1.00000000e+00)
( 2.52546216e+00,  1.00000000e+00)
( 2.52741751e+00,  1.00000000e+00)
( 2.52937277e+00,  1.00000000e+00)
( 2.53132795e+00,  1.00000000e+00)
( 2.53328304e+00,  1.00000000e+00)
( 2.53523805e+00,  1.00000000e+00)
( 2.53719297e+00,  1.00000000e+00)
( 2.53914780e+00,  1.00000000e+00)
( 2.54110255e+00,  1.00000000e+00)
( 2.54305723e+00,  1.00000000e+00)
( 2.54501181e+00,  1.00000000e+00)
( 2.54696631e+00,  1.00000000e+00)
( 2.54892073e+00,  1.00000000e+00)
( 2.55087507e+00,  1.00000000e+00)
( 2.55282933e+00,  1.00000000e+00)
( 2.55478350e+00,  1.00000000e+00)
( 2.55673759e+00,  1.00000000e+00)
( 2.55869161e+00,  1.00000000e+00)
( 2.56064555e+00,  1.00000000e+00)
( 2.56259940e+00,  1.00000000e+00)
( 2.56455318e+00,  1.00000000e+00)
( 2.56650688e+00,  1.00000000e+00)
( 2.56846050e+00,  1.00000000e+00)
( 2.57041404e+00,  1.00000000e+00)
( 2.57236750e+00,  1.00000000e+00)
( 2.57432090e+00,  1.00000000e+00)
( 2.57627421e+00,  1.00000000e+00)
( 2.57822744e+00,  1.00000000e+00)
( 2.58018060e+00,  1.00000000e+00)
( 2.58213369e+00,  1.00000000e+00)
( 2.58408670e+00,  1.00000000e+00)
( 2.58603963e+00,  1.00000000e+00)
( 2.58799249e+00,  1.00000000e+00)
( 2.58994528e+00,  1.00000000e+00)
( 2.59189799e+00,  1.00000000e+00)
( 2.59385063e+00,  1.00000000e+00)
( 2.59580321e+00,  1.00000000e+00)
( 2.59775570e+00,  1.00000000e+00)
( 2.59970813e+00,  1.00000000e+00)
( 2.60166048e+00,  1.00000000e+00)
( 2.60361276e+00,  1.00000000e+00)
( 2.60556498e+00,  1.00000000e+00)
( 2.60751713e+00,  1.00000000e+00)
( 2.60946920e+00,  1.00000000e+00)
( 2.61142121e+00,  1.00000000e+00)
( 2.61337315e+00,  1.00000000e+00)
( 2.61532501e+00,  1.00000000e+00)
( 2.61727682e+00,  1.00000000e+00)
( 2.61922855e+00,  1.00000000e+00)
( 2.62118022e+00,  1.00000000e+00)
( 2.62313182e+00,  1.00000000e+00)
( 2.62508336e+00,  1.00000000e+00)
( 2.62703483e+00,  1.00000000e+00)
( 2.62898623e+00,  1.00000000e+00)
( 2.63093757e+00,  1.00000000e+00)
( 2.63288885e+00,  1.00000000e+00)
( 2.63484006e+00,  1.00000000e+00)
( 2.63679120e+00,  1.00000000e+00)
( 2.63874230e+00,  1.00000000e+00)
( 2.64069331e+00,  1.00000000e+00)
( 2.64264427e+00,  1.00000000e+00)
( 2.64459517e+00,  1.00000000e+00)
( 2.64654601e+00,  1.00000000e+00)
( 2.64849678e+00,  1.00000000e+00)
( 2.65044750e+00,  1.00000000e+00)
( 2.65239815e+00,  1.00000000e+00)
( 2.65434874e+00,  1.00000000e+00)
( 2.65629927e+00,  1.00000000e+00)
( 2.65824975e+00,  1.00000000e+00)
( 2.66020017e+00,  1.00000000e+00)
( 2.66215053e+00,  1.00000000e+00)
( 2.66410083e+00,  1.00000000e+00)
( 2.66605107e+00,  1.00000000e+00)
( 2.66800126e+00,  1.00000000e+00)
( 2.66995138e+00,  1.00000000e+00)
( 2.67190147e+00,  1.00000000e+00)
( 2.67385148e+00,  1.00000000e+00)
( 2.67580144e+00,  1.00000000e+00)
( 2.67775135e+00,  1.00000000e+00)
( 2.67970120e+00,  1.00000000e+00)
( 2.68165100e+00,  1.00000000e+00)
( 2.68360075e+00,  1.00000000e+00)
( 2.68555044e+00,  1.00000000e+00)
( 2.68750008e+00,  1.00000000e+00)
( 2.68944967e+00,  1.00000000e+00)
( 2.69139921e+00,  1.00000000e+00)
( 2.69334868e+00,  1.00000000e+00)
( 2.69529812e+00,  1.00000000e+00)
( 2.69724749e+00,  1.00000000e+00)
( 2.69919682e+00,  1.00000000e+00)
( 2.70114611e+00,  1.00000000e+00)
( 2.70309534e+00,  1.00000000e+00)
( 2.70504452e+00,  1.00000000e+00)
( 2.70699365e+00,  1.00000000e+00)
( 2.70894274e+00,  1.00000000e+00)
( 2.71089177e+00,  1.00000000e+00)
( 2.71284076e+00,  1.00000000e+00)
( 2.71478970e+00,  1.00000000e+00)
( 2.71673860e+00,  1.00000000e+00)
( 2.71868744e+00,  1.00000000e+00)
( 2.72063624e+00,  1.00000000e+00)
( 2.72258499e+00,  1.00000000e+00)
( 2.72453370e+00,  1.00000000e+00)
( 2.72648237e+00,  1.00000000e+00)
( 2.72843099e+00,  1.00000000e+00)
( 2.73037957e+00,  1.00000000e+00)
( 2.73232811e+00,  1.00000000e+00)
( 2.73427659e+00,  1.00000000e+00)
( 2.73622504e+00,  1.00000000e+00)
( 2.73817345e+00,  1.00000000e+00)
( 2.74012180e+00,  1.00000000e+00)
( 2.74207013e+00,  1.00000000e+00)
( 2.74401841e+00,  1.00000000e+00)
( 2.74596664e+00,  1.00000000e+00)
( 2.74791484e+00,  1.00000000e+00)
( 2.74986300e+00,  1.00000000e+00)
( 2.75181111e+00,  1.00000000e+00)
( 2.75375920e+00,  1.00000000e+00)
( 2.75570723e+00,  1.00000000e+00)
( 2.75765524e+00,  1.00000000e+00)
( 2.75960320e+00,  1.00000000e+00)
( 2.76155113e+00,  1.00000000e+00)
( 2.76349901e+00,  1.00000000e+00)
( 2.76544686e+00,  1.00000000e+00)
( 2.76739468e+00,  1.00000000e+00)
( 2.76934246e+00,  1.00000000e+00)
( 2.77129019e+00,  1.00000000e+00)
( 2.77323790e+00,  1.00000000e+00)
( 2.77518557e+00,  1.00000000e+00)
( 2.77713321e+00,  1.00000000e+00)
( 2.77908081e+00,  1.00000000e+00)
( 2.78102838e+00,  1.00000000e+00)
( 2.78297591e+00,  1.00000000e+00)
( 2.78492341e+00,  1.00000000e+00)
( 2.78687088e+00,  1.00000000e+00)
( 2.78881831e+00,  1.00000000e+00)
( 2.79076572e+00,  1.00000000e+00)
( 2.79271308e+00,  1.00000000e+00)
( 2.79466043e+00,  1.00000000e+00)
( 2.79660773e+00,  1.00000000e+00)
( 2.79855501e+00,  1.00000000e+00)
( 2.80050226e+00,  1.00000000e+00)
( 2.80244947e+00,  1.00000000e+00)
( 2.80439667e+00,  1.00000000e+00)
( 2.80634383e+00,  1.00000000e+00)
( 2.80829096e+00,  1.00000000e+00)
( 2.81023806e+00,  1.00000000e+00)
( 2.81218513e+00,  1.00000000e+00)
( 2.81413217e+00,  1.00000000e+00)
( 2.81607920e+00,  1.00000000e+00)
( 2.81802618e+00,  1.00000000e+00)
( 2.81997315e+00,  1.00000000e+00)
( 2.82192009e+00,  1.00000000e+00)
( 2.82386701e+00,  1.00000000e+00)
( 2.82581389e+00,  1.00000000e+00)
( 2.82776076e+00,  1.00000000e+00)
( 2.82970759e+00,  1.00000000e+00)
( 2.83165441e+00,  1.00000000e+00)
( 2.83360120e+00,  1.00000000e+00)
( 2.83554797e+00,  1.00000000e+00)
( 2.83749471e+00,  1.00000000e+00)
( 2.83944142e+00,  1.00000000e+00)
( 2.84138812e+00,  1.00000000e+00)
( 2.84333480e+00,  1.00000000e+00)
( 2.84528145e+00,  1.00000000e+00)
( 2.84722809e+00,  1.00000000e+00)
( 2.84917469e+00,  1.00000000e+00)
( 2.85112128e+00,  1.00000000e+00)
( 2.85306785e+00,  1.00000000e+00)
( 2.85501439e+00,  1.00000000e+00)
( 2.85696093e+00,  1.00000000e+00)
( 2.85890743e+00,  1.00000000e+00)
( 2.86085393e+00,  1.00000000e+00)
( 2.86280039e+00,  1.00000000e+00)
( 2.86474685e+00,  1.00000000e+00)
( 2.86669328e+00,  1.00000000e+00)
( 2.86863970e+00,  1.00000000e+00)
( 2.87058610e+00,  1.00000000e+00)
( 2.87253248e+00,  1.00000000e+00)
( 2.87447884e+00,  1.00000000e+00)
( 2.87642519e+00,  1.00000000e+00)
( 2.87837153e+00,  1.00000000e+00)
( 2.88031784e+00,  1.00000000e+00)
( 2.88226415e+00,  1.00000000e+00)
( 2.88421043e+00,  1.00000000e+00)
( 2.88615671e+00,  1.00000000e+00)
( 2.88810296e+00,  1.00000000e+00)
( 2.89004921e+00,  1.00000000e+00)
( 2.89199544e+00,  1.00000000e+00)
( 2.89394166e+00,  1.00000000e+00)
( 2.89588786e+00,  1.00000000e+00)
( 2.89783405e+00,  1.00000000e+00)
( 2.89978023e+00,  1.00000000e+00)
( 2.90172639e+00,  1.00000000e+00)
( 2.90367255e+00,  1.00000000e+00)
( 2.90561869e+00,  1.00000000e+00)
( 2.90756482e+00,  1.00000000e+00)
( 2.90951095e+00,  1.00000000e+00)
( 2.91145706e+00,  1.00000000e+00)
( 2.91340316e+00,  1.00000000e+00)
( 2.91534925e+00,  1.00000000e+00)
( 2.91729533e+00,  1.00000000e+00)
( 2.91924140e+00,  1.00000000e+00)
( 2.92118747e+00,  1.00000000e+00)
( 2.92313352e+00,  1.00000000e+00)
( 2.92507956e+00,  1.00000000e+00)
( 2.92702560e+00,  1.00000000e+00)
( 2.92897163e+00,  1.00000000e+00)
( 2.93091766e+00,  1.00000000e+00)
( 2.93286367e+00,  1.00000000e+00)
( 2.93480967e+00,  1.00000000e+00)
( 2.93675568e+00,  1.00000000e+00)
( 2.93870168e+00,  1.00000000e+00)
( 2.94064767e+00,  1.00000000e+00)
( 2.94259365e+00,  1.00000000e+00)
( 2.94453963e+00,  1.00000000e+00)
( 2.94648561e+00,  1.00000000e+00)
( 2.94843157e+00,  1.00000000e+00)
( 2.95037754e+00,  1.00000000e+00)
( 2.95232350e+00,  1.00000000e+00)
( 2.95426946e+00,  1.00000000e+00)
( 2.95621542e+00,  1.00000000e+00)
( 2.95816136e+00,  1.00000000e+00)
( 2.96010731e+00,  1.00000000e+00)
( 2.96205325e+00,  1.00000000e+00)
( 2.96399920e+00,  1.00000000e+00)
( 2.96594514e+00,  1.00000000e+00)
( 2.96789107e+00,  1.00000000e+00)
( 2.96983701e+00,  1.00000000e+00)
( 2.97178295e+00,  1.00000000e+00)
( 2.97372888e+00,  1.00000000e+00)
( 2.97567481e+00,  1.00000000e+00)
( 2.97762075e+00,  1.00000000e+00)
( 2.97956669e+00,  1.00000000e+00)
( 2.98151261e+00,  1.00000000e+00)
( 2.98345855e+00,  1.00000000e+00)
( 2.98540448e+00,  1.00000000e+00)
( 2.98735041e+00,  1.00000000e+00)
( 2.98929635e+00,  1.00000000e+00)
( 2.99124228e+00,  1.00000000e+00)
( 2.99318822e+00,  1.00000000e+00)
( 2.99513416e+00,  1.00000000e+00)
( 2.99708010e+00,  1.00000000e+00)
( 2.99902605e+00,  1.00000000e+00)};\label{line:cy_romft_65_slice}

\end{semilogyaxis}
\end{tikzpicture}

==> figs/cylinder/slice/75/cy_rom_75_slice.tikz <==
\begin{tikzpicture}
\begin{semilogyaxis}[
width=.50\textwidth,
xlabel={$x$},
ymax=40,
xmax=1.6,
ylabel={$\rho(x)$},
xmin=1,
ymin=0.8]
\addplot [blue, , semithick, mark repeat=0]
coordinates {
( 1.00100000e+00,  2.55980915e+01)
( 1.00299800e+00,  2.03575854e+01)
( 1.00499600e+00,  1.68805352e+01)
( 1.00699400e+00,  1.45889203e+01)
( 1.00899200e+00,  1.29047195e+01)
( 1.01099000e+00,  1.15097705e+01)
( 1.01298800e+00,  1.04576734e+01)
( 1.01498600e+00,  9.61914235e+00)
( 1.01698400e+00,  8.95185382e+00)
( 1.01898200e+00,  8.41348447e+00)
( 1.02098000e+00,  7.96550601e+00)
( 1.02297800e+00,  7.59653235e+00)
( 1.02497600e+00,  7.29324075e+00)
( 1.02697400e+00,  7.04342459e+00)
( 1.02897200e+00,  6.83487726e+00)
( 1.03097000e+00,  6.66145207e+00)
( 1.03296800e+00,  6.51827312e+00)
( 1.03496600e+00,  6.39936546e+00)
( 1.03696400e+00,  6.30149551e+00)
( 1.03896200e+00,  6.22142969e+00)
( 1.04096000e+00,  6.15539340e+00)
( 1.04295800e+00,  6.10138954e+00)
( 1.04495600e+00,  6.05772227e+00)
( 1.04695400e+00,  6.02257547e+00)
( 1.04895200e+00,  5.99413302e+00)
( 1.05095000e+00,  5.97130855e+00)
( 1.05294800e+00,  5.95318816e+00)
( 1.05494600e+00,  5.93874177e+00)
( 1.05694400e+00,  5.92736062e+00)
( 1.05894200e+00,  5.91843592e+00)
( 1.06094000e+00,  5.91130635e+00)
( 1.06293800e+00,  5.90565597e+00)
( 1.06493600e+00,  5.90119732e+00)
( 1.06693400e+00,  5.89765859e+00)
( 1.06893200e+00,  5.89476798e+00)
( 1.07093000e+00,  5.89235541e+00)
( 1.07292800e+00,  5.89034944e+00)
( 1.07492600e+00,  5.88861256e+00)
( 1.07692400e+00,  5.88708588e+00)
( 1.07892200e+00,  5.88571047e+00)
( 1.08092000e+00,  5.88441838e+00)
( 1.08291800e+00,  5.88319286e+00)
( 1.08491600e+00,  5.88201575e+00)
( 1.08691400e+00,  5.88086709e+00)
( 1.08891200e+00,  5.87972688e+00)
( 1.09091000e+00,  5.87858394e+00)
( 1.09290800e+00,  5.87744252e+00)
( 1.09490600e+00,  5.87629183e+00)
( 1.09690400e+00,  5.87513029e+00)
( 1.09890200e+00,  5.87395631e+00)
( 1.10090000e+00,  5.87276715e+00)
( 1.10289800e+00,  5.87156102e+00)
( 1.10489600e+00,  5.87034015e+00)
( 1.10689400e+00,  5.86910341e+00)
( 1.10889200e+00,  5.86784965e+00)
( 1.11089000e+00,  5.86657858e+00)
( 1.11288800e+00,  5.86529129e+00)
( 1.11488600e+00,  5.86398756e+00)
( 1.11688400e+00,  5.86266745e+00)
( 1.11888200e+00,  5.86133099e+00)
( 1.12088000e+00,  5.85997824e+00)
( 1.12287800e+00,  5.85860905e+00)
( 1.12487600e+00,  5.85722409e+00)
( 1.12687400e+00,  5.85582343e+00)
( 1.12887200e+00,  5.85440691e+00)
( 1.13087000e+00,  5.85297442e+00)
( 1.13286800e+00,  5.85152636e+00)
( 1.13486600e+00,  5.85006295e+00)
( 1.13686400e+00,  5.84858422e+00)
( 1.13886200e+00,  5.84709019e+00)
( 1.14086000e+00,  5.84558086e+00)
( 1.14285800e+00,  5.84405616e+00)
( 1.14485600e+00,  5.84251659e+00)
( 1.14685400e+00,  5.84096214e+00)
( 1.14885200e+00,  5.83939279e+00)
( 1.15085000e+00,  5.83780851e+00)
( 1.15284800e+00,  5.83620920e+00)
( 1.15484600e+00,  5.83459534e+00)
( 1.15684400e+00,  5.83296688e+00)
( 1.15884200e+00,  5.83132381e+00)
( 1.16084000e+00,  5.82966614e+00)
( 1.16283800e+00,  5.82799387e+00)
( 1.16483600e+00,  5.82630693e+00)
( 1.16683400e+00,  5.82460575e+00)
( 1.16883200e+00,  5.82289018e+00)
( 1.17083000e+00,  5.82116021e+00)
( 1.17282800e+00,  5.81941584e+00)
( 1.17482600e+00,  5.81765693e+00)
( 1.17682400e+00,  5.81588391e+00)
( 1.17882200e+00,  5.81409661e+00)
( 1.18082000e+00,  5.81229504e+00)
( 1.18281800e+00,  5.81047918e+00)
( 1.18481600e+00,  5.80864889e+00)
( 1.18681400e+00,  5.80680449e+00)
( 1.18881200e+00,  5.80494588e+00)
( 1.19081000e+00,  5.80307304e+00)
( 1.19280800e+00,  5.80118595e+00)
( 1.19480600e+00,  5.79928460e+00)
( 1.19680400e+00,  5.79736882e+00)
( 1.19880200e+00,  5.79543896e+00)
( 1.20080000e+00,  5.79349483e+00)
( 1.20279800e+00,  5.79153642e+00)
( 1.20479600e+00,  5.78956370e+00)
( 1.20679400e+00,  5.78757649e+00)
( 1.20879200e+00,  5.78557509e+00)
( 1.21079000e+00,  5.78355933e+00)
( 1.21278800e+00,  5.78152919e+00)
( 1.21478600e+00,  5.77948462e+00)
( 1.21678400e+00,  5.77742560e+00)
( 1.21878200e+00,  5.77535192e+00)
( 1.22078000e+00,  5.77326388e+00)
( 1.22277800e+00,  5.77116128e+00)
( 1.22477600e+00,  5.76904408e+00)
( 1.22677400e+00,  5.76691224e+00)
( 1.22877200e+00,  5.76476555e+00)
( 1.23077000e+00,  5.76260426e+00)
( 1.23276800e+00,  5.76042819e+00)
( 1.23476600e+00,  5.75823728e+00)
( 1.23676400e+00,  5.75603148e+00)
( 1.23876200e+00,  5.75381074e+00)
( 1.24076000e+00,  5.75157480e+00)
( 1.24275800e+00,  5.74932395e+00)
( 1.24475600e+00,  5.74705797e+00)
( 1.24675400e+00,  5.74477680e+00)
( 1.24875200e+00,  5.74248035e+00)
( 1.25075000e+00,  5.74016841e+00)
( 1.25274800e+00,  5.73784120e+00)
( 1.25474600e+00,  5.73549850e+00)
( 1.25674400e+00,  5.73314024e+00)
( 1.25874200e+00,  5.73076634e+00)
( 1.26074000e+00,  5.72837673e+00)
( 1.26273800e+00,  5.72597114e+00)
( 1.26473600e+00,  5.72354980e+00)
( 1.26673400e+00,  5.72111249e+00)
( 1.26873200e+00,  5.71865912e+00)
( 1.27073000e+00,  5.71618959e+00)
( 1.27272800e+00,  5.71370380e+00)
( 1.27472600e+00,  5.71120147e+00)
( 1.27672400e+00,  5.70868287e+00)
( 1.27872200e+00,  5.70614770e+00)
( 1.28072000e+00,  5.70359587e+00)
( 1.28271800e+00,  5.70102730e+00)
( 1.28471600e+00,  5.69844191e+00)
( 1.28671400e+00,  5.69583927e+00)
( 1.28871200e+00,  5.69321973e+00)
( 1.29071000e+00,  5.69058303e+00)
( 1.29270800e+00,  5.68792904e+00)
( 1.29470600e+00,  5.68525758e+00)
( 1.29670400e+00,  5.68256850e+00)
( 1.29870200e+00,  5.67986164e+00)
( 1.30070000e+00,  5.67713716e+00)
( 1.30269800e+00,  5.67439463e+00)
( 1.30469600e+00,  5.67163401e+00)
( 1.30669400e+00,  5.66885530e+00)
( 1.30869200e+00,  5.66605846e+00)
( 1.31069000e+00,  5.66324252e+00)
( 1.31268800e+00,  5.66040823e+00)
( 1.31468600e+00,  5.65755554e+00)
( 1.31668400e+00,  5.65468400e+00)
( 1.31868200e+00,  5.65179320e+00)
( 1.32068000e+00,  5.64888270e+00)
( 1.32267800e+00,  5.64595259e+00)
( 1.32467600e+00,  5.64300267e+00)
( 1.32667400e+00,  5.64003174e+00)
( 1.32867200e+00,  5.63703989e+00)
( 1.33067000e+00,  5.63402724e+00)
( 1.33266800e+00,  5.63099389e+00)
( 1.33466600e+00,  5.62793814e+00)
( 1.33666400e+00,  5.62485924e+00)
( 1.33866200e+00,  5.62175863e+00)
( 1.34066000e+00,  5.61863496e+00)
( 1.34265800e+00,  5.61548690e+00)
( 1.34465600e+00,  5.61231314e+00)
( 1.34665400e+00,  5.60911286e+00)
( 1.34865200e+00,  5.60589241e+00)
( 1.35065000e+00,  5.60263967e+00)
( 1.35264800e+00,  5.59935607e+00)
( 1.35464600e+00,  5.59604302e+00)
( 1.35664400e+00,  5.59270196e+00)
( 1.35864200e+00,  5.58933431e+00)
( 1.36064000e+00,  5.58591646e+00)
( 1.36263800e+00,  5.58246765e+00)
( 1.36463600e+00,  5.57898630e+00)
( 1.36663400e+00,  5.57546271e+00)
( 1.36863200e+00,  5.57188721e+00)
( 1.37063000e+00,  5.56825011e+00)
( 1.37262800e+00,  5.56458388e+00)
( 1.37462600e+00,  5.56087697e+00)
( 1.37662400e+00,  5.55705872e+00)
( 1.37862200e+00,  5.55315848e+00)
( 1.38062000e+00,  5.54920560e+00)
( 1.38261800e+00,  5.54522945e+00)
( 1.38461600e+00,  5.54125935e+00)
( 1.38661400e+00,  5.53647607e+00)
( 1.38861200e+00,  5.53209468e+00)
( 1.39061000e+00,  5.52769741e+00)
( 1.39260800e+00,  5.52269894e+00)
( 1.39460600e+00,  5.51651393e+00)
( 1.39660400e+00,  5.50855706e+00)
( 1.39860200e+00,  5.49780369e+00)
( 1.40060000e+00,  5.48213687e+00)
( 1.40259800e+00,  5.45867075e+00)
( 1.40459600e+00,  5.42349166e+00)
( 1.40659400e+00,  5.37268593e+00)
( 1.40859200e+00,  5.30233989e+00)
( 1.41059000e+00,  5.20853987e+00)
( 1.41258800e+00,  5.08885429e+00)
( 1.41458600e+00,  4.93707381e+00)
( 1.41658400e+00,  4.75151350e+00)
( 1.41858200e+00,  4.53214360e+00)
( 1.42058000e+00,  4.27893432e+00)
( 1.42257800e+00,  3.99185588e+00)
( 1.42457600e+00,  3.67087849e+00)
( 1.42657400e+00,  3.32045393e+00)
( 1.42857200e+00,  2.94138252e+00)
( 1.43057000e+00,  2.55264975e+00)
( 1.43256800e+00,  2.17408811e+00)
( 1.43456600e+00,  1.82553008e+00)
( 1.43656400e+00,  1.52680815e+00)
( 1.43856200e+00,  1.29995697e+00)
( 1.44056000e+00,  1.16395534e+00)
( 1.44255800e+00,  1.07974875e+00)
( 1.44455600e+00,  1.03474997e+00)
( 1.44655400e+00,  1.01637175e+00)
( 1.44855200e+00,  1.01202684e+00)
( 1.45055000e+00,  1.00912801e+00)
( 1.45254800e+00,  9.99407010e-01)
( 1.45454600e+00,  9.99873545e-01)
( 1.45654400e+00,  1.00005430e+00)
( 1.45854200e+00,  1.00005609e+00)
( 1.46054000e+00,  9.99985763e-01)
( 1.46253800e+00,  9.99950131e-01)
( 1.46453600e+00,  1.00005602e+00)
( 1.46653400e+00,  1.00014974e+00)
( 1.46853200e+00,  9.99988439e-01)
( 1.47053000e+00,  9.99955477e-01)
( 1.47252800e+00,  9.99998263e-01)
( 1.47452600e+00,  1.00006420e+00)
( 1.47652400e+00,  1.00010071e+00)
( 1.47852200e+00,  1.00005518e+00)
( 1.48052000e+00,  9.99875026e-01)
( 1.48251800e+00,  1.00002562e+00)
( 1.48451600e+00,  1.00003619e+00)
( 1.48651400e+00,  1.00002792e+00)
( 1.48851200e+00,  1.00001220e+00)
( 1.49051000e+00,  1.00000041e+00)
( 1.49250800e+00,  1.00000391e+00)
( 1.49450600e+00,  1.00003409e+00)
( 1.49650400e+00,  1.00001260e+00)
( 1.49850200e+00,  1.00001046e+00)
( 1.50050000e+00,  1.00000972e+00)
( 1.50249800e+00,  1.00000968e+00)
( 1.50449600e+00,  1.00000959e+00)
( 1.50649400e+00,  1.00000874e+00)
( 1.50849200e+00,  1.00000639e+00)
( 1.51049000e+00,  1.00000647e+00)
( 1.51248800e+00,  1.00000603e+00)
( 1.51448600e+00,  1.00000557e+00)
( 1.51648400e+00,  1.00000512e+00)
( 1.51848200e+00,  1.00000467e+00)
( 1.52048000e+00,  1.00000424e+00)
( 1.52247800e+00,  1.00000384e+00)
( 1.52447600e+00,  1.00000363e+00)
( 1.52647400e+00,  1.00000336e+00)
( 1.52847200e+00,  1.00000309e+00)
( 1.53047000e+00,  1.00000283e+00)
( 1.53246800e+00,  1.00000256e+00)
( 1.53446600e+00,  1.00000231e+00)
( 1.53646400e+00,  1.00000207e+00)
( 1.53846200e+00,  1.00000183e+00)
( 1.54046000e+00,  1.00000175e+00)
( 1.54245800e+00,  1.00000162e+00)
( 1.54445600e+00,  1.00000149e+00)
( 1.54645400e+00,  1.00000136e+00)
( 1.54845200e+00,  1.00000124e+00)
( 1.55045000e+00,  1.00000112e+00)
( 1.55244800e+00,  1.00000101e+00)
( 1.55444600e+00,  1.00000090e+00)
( 1.55644400e+00,  1.00000088e+00)
( 1.55844200e+00,  1.00000080e+00)
( 1.56044000e+00,  1.00000074e+00)
( 1.56243800e+00,  1.00000067e+00)
( 1.56443600e+00,  1.00000060e+00)
( 1.56643400e+00,  1.00000054e+00)
( 1.56843200e+00,  1.00000048e+00)
( 1.57043000e+00,  1.00000045e+00)
( 1.57242800e+00,  1.00000041e+00)
( 1.57442600e+00,  1.00000038e+00)
( 1.57642400e+00,  1.00000035e+00)
( 1.57842200e+00,  1.00000031e+00)
( 1.58042000e+00,  1.00000028e+00)
( 1.58241800e+00,  1.00000025e+00)
( 1.58441600e+00,  1.00000023e+00)
( 1.58641400e+00,  1.00000021e+00)
( 1.58841200e+00,  1.00000020e+00)
( 1.59041000e+00,  1.00000018e+00)
( 1.59240800e+00,  1.00000016e+00)
( 1.59440600e+00,  1.00000014e+00)
( 1.59640400e+00,  1.00000013e+00)
( 1.59840200e+00,  1.00000012e+00)
( 1.60040000e+00,  1.00000010e+00)
( 1.60239800e+00,  1.00000009e+00)
( 1.60439600e+00,  1.00000009e+00)
( 1.60639400e+00,  1.00000008e+00)
( 1.60839200e+00,  1.00000007e+00)
( 1.61039000e+00,  1.00000006e+00)
( 1.61238800e+00,  1.00000006e+00)
( 1.61438600e+00,  1.00000005e+00)
( 1.61638400e+00,  1.00000004e+00)
( 1.61838200e+00,  1.00000004e+00)
( 1.62038000e+00,  1.00000004e+00)
( 1.62237800e+00,  1.00000003e+00)
( 1.62437600e+00,  1.00000003e+00)
( 1.62637400e+00,  1.00000002e+00)
( 1.62837200e+00,  1.00000002e+00)
( 1.63037000e+00,  1.00000002e+00)
( 1.63236800e+00,  1.00000002e+00)
( 1.63436600e+00,  1.00000001e+00)
( 1.63636400e+00,  1.00000001e+00)
( 1.63836200e+00,  1.00000001e+00)
( 1.64036000e+00,  1.00000001e+00)
( 1.64235800e+00,  1.00000001e+00)
( 1.64435600e+00,  1.00000001e+00)
( 1.64635400e+00,  1.00000000e+00)
( 1.64835200e+00,  1.00000000e+00)
( 1.65035000e+00,  1.00000000e+00)
( 1.65234800e+00,  1.00000000e+00)
( 1.65434600e+00,  1.00000000e+00)
( 1.65634400e+00,  1.00000000e+00)
( 1.65834200e+00,  1.00000000e+00)
( 1.66034000e+00,  1.00000000e+00)
( 1.66233800e+00,  9.99999999e-01)
( 1.66433600e+00,  9.99999999e-01)
( 1.66633400e+00,  1.00000000e+00)
( 1.66833200e+00,  9.99999998e-01)
( 1.67033000e+00,  9.99999998e-01)
( 1.67232800e+00,  9.99999998e-01)
( 1.67432600e+00,  9.99999998e-01)
( 1.67632400e+00,  9.99999998e-01)
( 1.67832200e+00,  9.99999997e-01)
( 1.68032000e+00,  9.99999998e-01)
( 1.68231800e+00,  9.99999998e-01)
( 1.68431600e+00,  9.99999997e-01)
( 1.68631400e+00,  9.99999997e-01)
( 1.68831200e+00,  9.99999997e-01)
( 1.69031000e+00,  9.99999997e-01)
( 1.69230800e+00,  9.99999997e-01)
( 1.69430600e+00,  9.99999997e-01)
( 1.69630400e+00,  9.99999997e-01)
( 1.69830200e+00,  9.99999998e-01)
( 1.70030000e+00,  9.99999997e-01)
( 1.70229800e+00,  9.99999997e-01)
( 1.70429600e+00,  9.99999997e-01)
( 1.70629400e+00,  9.99999997e-01)
( 1.70829200e+00,  9.99999998e-01)
( 1.71029000e+00,  9.99999998e-01)
( 1.71228800e+00,  9.99999998e-01)
( 1.71428600e+00,  9.99999998e-01)
( 1.71628400e+00,  9.99999998e-01)
( 1.71828200e+00,  9.99999998e-01)
( 1.72028000e+00,  9.99999998e-01)
( 1.72227800e+00,  9.99999998e-01)
( 1.72427600e+00,  9.99999998e-01)
( 1.72627400e+00,  9.99999998e-01)
( 1.72827200e+00,  9.99999998e-01)
( 1.73027000e+00,  9.99999998e-01)
( 1.73226800e+00,  9.99999998e-01)
( 1.73426600e+00,  9.99999999e-01)
( 1.73626400e+00,  9.99999998e-01)
( 1.73826200e+00,  9.99999998e-01)
( 1.74026000e+00,  9.99999999e-01)
( 1.74225800e+00,  9.99999999e-01)
( 1.74425600e+00,  9.99999999e-01)
( 1.74625400e+00,  9.99999999e-01)
( 1.74825200e+00,  9.99999999e-01)
( 1.75025000e+00,  9.99999999e-01)
( 1.75224800e+00,  9.99999999e-01)
( 1.75424600e+00,  9.99999999e-01)
( 1.75624400e+00,  9.99999999e-01)
( 1.75824200e+00,  9.99999999e-01)
( 1.76024000e+00,  9.99999999e-01)
( 1.76223800e+00,  9.99999999e-01)
( 1.76423600e+00,  9.99999999e-01)
( 1.76623400e+00,  9.99999999e-01)
( 1.76823200e+00,  9.99999999e-01)
( 1.77023000e+00,  9.99999999e-01)
( 1.77222800e+00,  9.99999999e-01)
( 1.77422600e+00,  9.99999999e-01)
( 1.77622400e+00,  9.99999999e-01)
( 1.77822200e+00,  9.99999999e-01)
( 1.78022000e+00,  9.99999999e-01)
( 1.78221800e+00,  9.99999999e-01)
( 1.78421600e+00,  9.99999999e-01)
( 1.78621400e+00,  9.99999999e-01)
( 1.78821200e+00,  9.99999999e-01)
( 1.79021000e+00,  9.99999999e-01)
( 1.79220800e+00,  1.00000000e+00)
( 1.79420600e+00,  1.00000000e+00)
( 1.79620400e+00,  1.00000000e+00)
( 1.79820200e+00,  1.00000000e+00)
( 1.80020000e+00,  1.00000000e+00)
( 1.80219800e+00,  1.00000000e+00)
( 1.80419600e+00,  1.00000000e+00)
( 1.80619400e+00,  1.00000000e+00)
( 1.80819200e+00,  1.00000000e+00)
( 1.81019000e+00,  1.00000000e+00)
( 1.81218800e+00,  1.00000000e+00)
( 1.81418600e+00,  1.00000000e+00)
( 1.81618400e+00,  1.00000000e+00)
( 1.81818200e+00,  1.00000000e+00)
( 1.82018000e+00,  1.00000000e+00)
( 1.82217800e+00,  1.00000000e+00)
( 1.82417600e+00,  1.00000000e+00)
( 1.82617400e+00,  1.00000000e+00)
( 1.82817200e+00,  1.00000000e+00)
( 1.83017000e+00,  1.00000000e+00)
( 1.83216800e+00,  1.00000000e+00)
( 1.83416600e+00,  1.00000000e+00)
( 1.83616400e+00,  1.00000000e+00)
( 1.83816200e+00,  1.00000000e+00)
( 1.84016000e+00,  1.00000000e+00)
( 1.84215800e+00,  1.00000000e+00)
( 1.84415600e+00,  1.00000000e+00)
( 1.84615400e+00,  1.00000000e+00)
( 1.84815200e+00,  1.00000000e+00)
( 1.85015000e+00,  1.00000000e+00)
( 1.85214800e+00,  1.00000000e+00)
( 1.85414600e+00,  1.00000000e+00)
( 1.85614400e+00,  1.00000000e+00)
( 1.85814200e+00,  1.00000000e+00)
( 1.86014000e+00,  1.00000000e+00)
( 1.86213800e+00,  1.00000000e+00)
( 1.86413600e+00,  1.00000000e+00)
( 1.86613400e+00,  1.00000000e+00)
( 1.86813200e+00,  1.00000000e+00)
( 1.87013000e+00,  1.00000000e+00)
( 1.87212800e+00,  1.00000000e+00)
( 1.87412600e+00,  1.00000000e+00)
( 1.87612400e+00,  1.00000000e+00)
( 1.87812200e+00,  1.00000000e+00)
( 1.88012000e+00,  1.00000000e+00)
( 1.88211800e+00,  1.00000000e+00)
( 1.88411600e+00,  1.00000000e+00)
( 1.88611400e+00,  1.00000000e+00)
( 1.88811200e+00,  1.00000000e+00)
( 1.89011000e+00,  1.00000000e+00)
( 1.89210800e+00,  1.00000000e+00)
( 1.89410600e+00,  1.00000000e+00)
( 1.89610400e+00,  1.00000000e+00)
( 1.89810200e+00,  1.00000000e+00)
( 1.90010000e+00,  1.00000000e+00)
( 1.90209800e+00,  1.00000000e+00)
( 1.90409600e+00,  1.00000000e+00)
( 1.90609400e+00,  1.00000000e+00)
( 1.90809200e+00,  1.00000000e+00)
( 1.91009000e+00,  1.00000000e+00)
( 1.91208800e+00,  1.00000000e+00)
( 1.91408600e+00,  1.00000000e+00)
( 1.91608400e+00,  1.00000000e+00)
( 1.91808200e+00,  1.00000000e+00)
( 1.92008000e+00,  1.00000000e+00)
( 1.92207800e+00,  1.00000000e+00)
( 1.92407600e+00,  1.00000000e+00)
( 1.92607400e+00,  1.00000000e+00)
( 1.92807200e+00,  1.00000000e+00)
( 1.93007000e+00,  1.00000000e+00)
( 1.93206800e+00,  1.00000000e+00)
( 1.93406600e+00,  1.00000000e+00)
( 1.93606400e+00,  1.00000000e+00)
( 1.93806200e+00,  1.00000000e+00)
( 1.94006000e+00,  1.00000000e+00)
( 1.94205800e+00,  1.00000000e+00)
( 1.94405600e+00,  1.00000000e+00)
( 1.94605400e+00,  1.00000000e+00)
( 1.94805200e+00,  1.00000000e+00)
( 1.95005000e+00,  1.00000000e+00)
( 1.95204800e+00,  1.00000000e+00)
( 1.95404600e+00,  1.00000000e+00)
( 1.95604400e+00,  1.00000000e+00)
( 1.95804200e+00,  1.00000000e+00)
( 1.96004000e+00,  1.00000000e+00)
( 1.96203800e+00,  1.00000000e+00)
( 1.96403600e+00,  1.00000000e+00)
( 1.96603400e+00,  1.00000000e+00)
( 1.96803200e+00,  1.00000000e+00)
( 1.97003000e+00,  1.00000000e+00)
( 1.97202800e+00,  1.00000000e+00)
( 1.97402600e+00,  1.00000000e+00)
( 1.97602400e+00,  1.00000000e+00)
( 1.97802200e+00,  1.00000000e+00)
( 1.98002000e+00,  1.00000000e+00)
( 1.98201800e+00,  1.00000000e+00)
( 1.98401600e+00,  1.00000000e+00)
( 1.98601400e+00,  1.00000000e+00)
( 1.98801200e+00,  1.00000000e+00)
( 1.99001000e+00,  1.00000000e+00)
( 1.99200800e+00,  1.00000000e+00)
( 1.99400600e+00,  1.00000000e+00)
( 1.99600400e+00,  1.00000000e+00)
( 1.99800200e+00,  1.00000000e+00)
( 2.00000000e+00,  1.00000000e+00)
( 2.00199800e+00,  1.00000000e+00)
( 2.00399600e+00,  1.00000000e+00)
( 2.00599400e+00,  1.00000000e+00)
( 2.00799200e+00,  1.00000000e+00)
( 2.00999000e+00,  1.00000000e+00)
( 2.01198800e+00,  1.00000000e+00)
( 2.01398600e+00,  1.00000000e+00)
( 2.01598400e+00,  1.00000000e+00)
( 2.01798200e+00,  1.00000000e+00)
( 2.01998000e+00,  1.00000000e+00)
( 2.02197800e+00,  1.00000000e+00)
( 2.02397600e+00,  1.00000000e+00)
( 2.02597400e+00,  1.00000000e+00)
( 2.02797200e+00,  1.00000000e+00)
( 2.02997000e+00,  1.00000000e+00)
( 2.03196800e+00,  1.00000000e+00)
( 2.03396600e+00,  1.00000000e+00)
( 2.03596400e+00,  1.00000000e+00)
( 2.03796200e+00,  1.00000000e+00)
( 2.03996000e+00,  1.00000000e+00)
( 2.04195800e+00,  1.00000000e+00)
( 2.04395600e+00,  1.00000000e+00)
( 2.04595400e+00,  1.00000000e+00)
( 2.04795200e+00,  1.00000000e+00)
( 2.04995000e+00,  1.00000000e+00)
( 2.05194800e+00,  1.00000000e+00)
( 2.05394600e+00,  1.00000000e+00)
( 2.05594400e+00,  1.00000000e+00)
( 2.05794200e+00,  1.00000000e+00)
( 2.05994000e+00,  1.00000000e+00)
( 2.06193800e+00,  1.00000000e+00)
( 2.06393600e+00,  1.00000000e+00)
( 2.06593400e+00,  1.00000000e+00)
( 2.06793200e+00,  1.00000000e+00)
( 2.06993000e+00,  1.00000000e+00)
( 2.07192800e+00,  1.00000000e+00)
( 2.07392600e+00,  1.00000000e+00)
( 2.07592400e+00,  1.00000000e+00)
( 2.07792200e+00,  1.00000000e+00)
( 2.07992000e+00,  1.00000000e+00)
( 2.08191800e+00,  1.00000000e+00)
( 2.08391600e+00,  1.00000000e+00)
( 2.08591400e+00,  1.00000000e+00)
( 2.08791200e+00,  1.00000000e+00)
( 2.08991000e+00,  1.00000000e+00)
( 2.09190800e+00,  1.00000000e+00)
( 2.09390600e+00,  1.00000000e+00)
( 2.09590400e+00,  1.00000000e+00)
( 2.09790200e+00,  1.00000000e+00)
( 2.09990000e+00,  1.00000000e+00)
( 2.10189800e+00,  1.00000000e+00)
( 2.10389600e+00,  1.00000000e+00)
( 2.10589400e+00,  1.00000000e+00)
( 2.10789200e+00,  1.00000000e+00)
( 2.10989000e+00,  1.00000000e+00)
( 2.11188800e+00,  1.00000000e+00)
( 2.11388600e+00,  1.00000000e+00)
( 2.11588400e+00,  1.00000000e+00)
( 2.11788200e+00,  1.00000000e+00)
( 2.11988000e+00,  1.00000000e+00)
( 2.12187800e+00,  1.00000000e+00)
( 2.12387600e+00,  1.00000000e+00)
( 2.12587400e+00,  1.00000000e+00)
( 2.12787200e+00,  1.00000000e+00)
( 2.12987000e+00,  1.00000000e+00)
( 2.13186800e+00,  1.00000000e+00)
( 2.13386600e+00,  1.00000000e+00)
( 2.13586400e+00,  1.00000000e+00)
( 2.13786200e+00,  1.00000000e+00)
( 2.13986000e+00,  1.00000000e+00)
( 2.14185800e+00,  1.00000000e+00)
( 2.14385600e+00,  1.00000000e+00)
( 2.14585400e+00,  1.00000000e+00)
( 2.14785200e+00,  1.00000000e+00)
( 2.14985000e+00,  1.00000000e+00)
( 2.15184800e+00,  1.00000000e+00)
( 2.15384600e+00,  1.00000000e+00)
( 2.15584400e+00,  1.00000000e+00)
( 2.15784200e+00,  1.00000000e+00)
( 2.15984000e+00,  1.00000000e+00)
( 2.16183800e+00,  1.00000000e+00)
( 2.16383600e+00,  1.00000000e+00)
( 2.16583400e+00,  1.00000000e+00)
( 2.16783200e+00,  1.00000000e+00)
( 2.16983000e+00,  1.00000000e+00)
( 2.17182800e+00,  1.00000000e+00)
( 2.17382600e+00,  1.00000000e+00)
( 2.17582400e+00,  1.00000000e+00)
( 2.17782200e+00,  1.00000000e+00)
( 2.17982000e+00,  1.00000000e+00)
( 2.18181800e+00,  1.00000000e+00)
( 2.18381600e+00,  1.00000000e+00)
( 2.18581400e+00,  1.00000000e+00)
( 2.18781200e+00,  1.00000000e+00)
( 2.18981000e+00,  1.00000000e+00)
( 2.19180800e+00,  1.00000000e+00)
( 2.19380600e+00,  1.00000000e+00)
( 2.19580400e+00,  1.00000000e+00)
( 2.19780200e+00,  1.00000000e+00)
( 2.19980000e+00,  1.00000000e+00)
( 2.20179800e+00,  1.00000000e+00)
( 2.20379600e+00,  1.00000000e+00)
( 2.20579400e+00,  1.00000000e+00)
( 2.20779200e+00,  1.00000000e+00)
( 2.20979000e+00,  1.00000000e+00)
( 2.21178800e+00,  1.00000000e+00)
( 2.21378600e+00,  1.00000000e+00)
( 2.21578400e+00,  1.00000000e+00)
( 2.21778200e+00,  1.00000000e+00)
( 2.21978000e+00,  1.00000000e+00)
( 2.22177800e+00,  1.00000000e+00)
( 2.22377600e+00,  1.00000000e+00)
( 2.22577400e+00,  1.00000000e+00)
( 2.22777200e+00,  1.00000000e+00)
( 2.22977000e+00,  1.00000000e+00)
( 2.23176800e+00,  1.00000000e+00)
( 2.23376600e+00,  1.00000000e+00)
( 2.23576400e+00,  1.00000000e+00)
( 2.23776200e+00,  1.00000000e+00)
( 2.23976000e+00,  1.00000000e+00)
( 2.24175800e+00,  1.00000000e+00)
( 2.24375600e+00,  1.00000000e+00)
( 2.24575400e+00,  1.00000000e+00)
( 2.24775200e+00,  1.00000000e+00)
( 2.24975000e+00,  1.00000000e+00)
( 2.25174800e+00,  1.00000000e+00)
( 2.25374600e+00,  1.00000000e+00)
( 2.25574400e+00,  1.00000000e+00)
( 2.25774200e+00,  1.00000000e+00)
( 2.25974000e+00,  1.00000000e+00)
( 2.26173800e+00,  1.00000000e+00)
( 2.26373600e+00,  1.00000000e+00)
( 2.26573400e+00,  1.00000000e+00)
( 2.26773200e+00,  1.00000000e+00)
( 2.26973000e+00,  1.00000000e+00)
( 2.27172800e+00,  1.00000000e+00)
( 2.27372600e+00,  1.00000000e+00)
( 2.27572400e+00,  1.00000000e+00)
( 2.27772200e+00,  1.00000000e+00)
( 2.27972000e+00,  1.00000000e+00)
( 2.28171800e+00,  1.00000000e+00)
( 2.28371600e+00,  1.00000000e+00)
( 2.28571400e+00,  1.00000000e+00)
( 2.28771200e+00,  1.00000000e+00)
( 2.28971000e+00,  1.00000000e+00)
( 2.29170800e+00,  1.00000000e+00)
( 2.29370600e+00,  1.00000000e+00)
( 2.29570400e+00,  1.00000000e+00)
( 2.29770200e+00,  1.00000000e+00)
( 2.29970000e+00,  1.00000000e+00)
( 2.30169800e+00,  1.00000000e+00)
( 2.30369600e+00,  1.00000000e+00)
( 2.30569400e+00,  1.00000000e+00)
( 2.30769200e+00,  1.00000000e+00)
( 2.30969000e+00,  1.00000000e+00)
( 2.31168800e+00,  1.00000000e+00)
( 2.31368600e+00,  1.00000000e+00)
( 2.31568400e+00,  1.00000000e+00)
( 2.31768200e+00,  1.00000000e+00)
( 2.31968000e+00,  1.00000000e+00)
( 2.32167800e+00,  1.00000000e+00)
( 2.32367600e+00,  1.00000000e+00)
( 2.32567400e+00,  1.00000000e+00)
( 2.32767200e+00,  1.00000000e+00)
( 2.32967000e+00,  1.00000000e+00)
( 2.33166800e+00,  1.00000000e+00)
( 2.33366600e+00,  1.00000000e+00)
( 2.33566400e+00,  1.00000000e+00)
( 2.33766200e+00,  1.00000000e+00)
( 2.33966000e+00,  1.00000000e+00)
( 2.34165800e+00,  1.00000000e+00)
( 2.34365600e+00,  1.00000000e+00)
( 2.34565400e+00,  1.00000000e+00)
( 2.34765200e+00,  1.00000000e+00)
( 2.34965000e+00,  1.00000000e+00)
( 2.35164800e+00,  1.00000000e+00)
( 2.35364600e+00,  1.00000000e+00)
( 2.35564400e+00,  1.00000000e+00)
( 2.35764200e+00,  1.00000000e+00)
( 2.35964000e+00,  1.00000000e+00)
( 2.36163800e+00,  1.00000000e+00)
( 2.36363600e+00,  1.00000000e+00)
( 2.36563400e+00,  1.00000000e+00)
( 2.36763200e+00,  1.00000000e+00)
( 2.36963000e+00,  1.00000000e+00)
( 2.37162800e+00,  1.00000000e+00)
( 2.37362600e+00,  1.00000000e+00)
( 2.37562400e+00,  1.00000000e+00)
( 2.37762200e+00,  1.00000000e+00)
( 2.37962000e+00,  1.00000000e+00)
( 2.38161800e+00,  1.00000000e+00)
( 2.38361600e+00,  1.00000000e+00)
( 2.38561400e+00,  1.00000000e+00)
( 2.38761200e+00,  1.00000000e+00)
( 2.38961000e+00,  1.00000000e+00)
( 2.39160800e+00,  1.00000000e+00)
( 2.39360600e+00,  1.00000000e+00)
( 2.39560400e+00,  1.00000000e+00)
( 2.39760200e+00,  1.00000000e+00)
( 2.39960000e+00,  1.00000000e+00)
( 2.40159800e+00,  1.00000000e+00)
( 2.40359600e+00,  1.00000000e+00)
( 2.40559400e+00,  1.00000000e+00)
( 2.40759200e+00,  1.00000000e+00)
( 2.40959000e+00,  1.00000000e+00)
( 2.41158800e+00,  1.00000000e+00)
( 2.41358600e+00,  1.00000000e+00)
( 2.41558400e+00,  1.00000000e+00)
( 2.41758200e+00,  1.00000000e+00)
( 2.41958000e+00,  1.00000000e+00)
( 2.42157800e+00,  1.00000000e+00)
( 2.42357600e+00,  1.00000000e+00)
( 2.42557400e+00,  1.00000000e+00)
( 2.42757200e+00,  1.00000000e+00)
( 2.42957000e+00,  1.00000000e+00)
( 2.43156800e+00,  1.00000000e+00)
( 2.43356600e+00,  1.00000000e+00)
( 2.43556400e+00,  1.00000000e+00)
( 2.43756200e+00,  1.00000000e+00)
( 2.43956000e+00,  1.00000000e+00)
( 2.44155800e+00,  1.00000000e+00)
( 2.44355600e+00,  1.00000000e+00)
( 2.44555400e+00,  1.00000000e+00)
( 2.44755200e+00,  1.00000000e+00)
( 2.44955000e+00,  1.00000000e+00)
( 2.45154800e+00,  1.00000000e+00)
( 2.45354600e+00,  1.00000000e+00)
( 2.45554400e+00,  1.00000000e+00)
( 2.45754200e+00,  1.00000000e+00)
( 2.45954000e+00,  1.00000000e+00)
( 2.46153800e+00,  1.00000000e+00)
( 2.46353600e+00,  1.00000000e+00)
( 2.46553400e+00,  1.00000000e+00)
( 2.46753200e+00,  1.00000000e+00)
( 2.46953000e+00,  1.00000000e+00)
( 2.47152800e+00,  1.00000000e+00)
( 2.47352600e+00,  1.00000000e+00)
( 2.47552400e+00,  1.00000000e+00)
( 2.47752200e+00,  1.00000000e+00)
( 2.47952000e+00,  1.00000000e+00)
( 2.48151800e+00,  1.00000000e+00)
( 2.48351600e+00,  1.00000000e+00)
( 2.48551400e+00,  1.00000000e+00)
( 2.48751200e+00,  1.00000000e+00)
( 2.48951000e+00,  1.00000000e+00)
( 2.49150800e+00,  1.00000000e+00)
( 2.49350600e+00,  1.00000000e+00)
( 2.49550400e+00,  1.00000000e+00)
( 2.49750200e+00,  1.00000000e+00)
( 2.49950000e+00,  1.00000000e+00)
( 2.50149800e+00,  1.00000000e+00)
( 2.50349600e+00,  1.00000000e+00)
( 2.50549400e+00,  1.00000000e+00)
( 2.50749200e+00,  1.00000000e+00)
( 2.50949000e+00,  1.00000000e+00)
( 2.51148800e+00,  1.00000000e+00)
( 2.51348600e+00,  1.00000000e+00)
( 2.51548400e+00,  1.00000000e+00)
( 2.51748200e+00,  1.00000000e+00)
( 2.51948000e+00,  1.00000000e+00)
( 2.52147800e+00,  1.00000000e+00)
( 2.52347600e+00,  1.00000000e+00)
( 2.52547400e+00,  1.00000000e+00)
( 2.52747200e+00,  1.00000000e+00)
( 2.52947000e+00,  1.00000000e+00)
( 2.53146800e+00,  1.00000000e+00)
( 2.53346600e+00,  1.00000000e+00)
( 2.53546400e+00,  1.00000000e+00)
( 2.53746200e+00,  1.00000000e+00)
( 2.53946000e+00,  1.00000000e+00)
( 2.54145800e+00,  1.00000000e+00)
( 2.54345600e+00,  1.00000000e+00)
( 2.54545400e+00,  1.00000000e+00)
( 2.54745200e+00,  1.00000000e+00)
( 2.54945000e+00,  1.00000000e+00)
( 2.55144800e+00,  1.00000000e+00)
( 2.55344600e+00,  1.00000000e+00)
( 2.55544400e+00,  1.00000000e+00)
( 2.55744200e+00,  1.00000000e+00)
( 2.55944000e+00,  1.00000000e+00)
( 2.56143800e+00,  1.00000000e+00)
( 2.56343600e+00,  1.00000000e+00)
( 2.56543400e+00,  1.00000000e+00)
( 2.56743200e+00,  1.00000000e+00)
( 2.56943000e+00,  1.00000000e+00)
( 2.57142800e+00,  1.00000000e+00)
( 2.57342600e+00,  1.00000000e+00)
( 2.57542400e+00,  1.00000000e+00)
( 2.57742200e+00,  1.00000000e+00)
( 2.57942000e+00,  1.00000000e+00)
( 2.58141800e+00,  1.00000000e+00)
( 2.58341600e+00,  1.00000000e+00)
( 2.58541400e+00,  1.00000000e+00)
( 2.58741200e+00,  1.00000000e+00)
( 2.58941000e+00,  1.00000000e+00)
( 2.59140800e+00,  1.00000000e+00)
( 2.59340600e+00,  1.00000000e+00)
( 2.59540400e+00,  1.00000000e+00)
( 2.59740200e+00,  1.00000000e+00)
( 2.59940000e+00,  1.00000000e+00)
( 2.60139800e+00,  1.00000000e+00)
( 2.60339600e+00,  1.00000000e+00)
( 2.60539400e+00,  1.00000000e+00)
( 2.60739200e+00,  1.00000000e+00)
( 2.60939000e+00,  1.00000000e+00)
( 2.61138800e+00,  1.00000000e+00)
( 2.61338600e+00,  1.00000000e+00)
( 2.61538400e+00,  1.00000000e+00)
( 2.61738200e+00,  1.00000000e+00)
( 2.61938000e+00,  1.00000000e+00)
( 2.62137800e+00,  1.00000000e+00)
( 2.62337600e+00,  1.00000000e+00)
( 2.62537400e+00,  1.00000000e+00)
( 2.62737200e+00,  1.00000000e+00)
( 2.62937000e+00,  1.00000000e+00)
( 2.63136800e+00,  1.00000000e+00)
( 2.63336600e+00,  1.00000000e+00)
( 2.63536400e+00,  1.00000000e+00)
( 2.63736200e+00,  1.00000000e+00)
( 2.63936000e+00,  1.00000000e+00)
( 2.64135800e+00,  1.00000000e+00)
( 2.64335600e+00,  1.00000000e+00)
( 2.64535400e+00,  1.00000000e+00)
( 2.64735200e+00,  1.00000000e+00)
( 2.64935000e+00,  1.00000000e+00)
( 2.65134800e+00,  1.00000000e+00)
( 2.65334600e+00,  1.00000000e+00)
( 2.65534400e+00,  1.00000000e+00)
( 2.65734200e+00,  1.00000000e+00)
( 2.65934000e+00,  1.00000000e+00)
( 2.66133800e+00,  1.00000000e+00)
( 2.66333600e+00,  1.00000000e+00)
( 2.66533400e+00,  1.00000000e+00)
( 2.66733200e+00,  1.00000000e+00)
( 2.66933000e+00,  1.00000000e+00)
( 2.67132800e+00,  1.00000000e+00)
( 2.67332600e+00,  1.00000000e+00)
( 2.67532400e+00,  1.00000000e+00)
( 2.67732200e+00,  1.00000000e+00)
( 2.67932000e+00,  1.00000000e+00)
( 2.68131800e+00,  1.00000000e+00)
( 2.68331600e+00,  1.00000000e+00)
( 2.68531400e+00,  1.00000000e+00)
( 2.68731200e+00,  1.00000000e+00)
( 2.68931000e+00,  1.00000000e+00)
( 2.69130800e+00,  1.00000000e+00)
( 2.69330600e+00,  1.00000000e+00)
( 2.69530400e+00,  1.00000000e+00)
( 2.69730200e+00,  1.00000000e+00)
( 2.69930000e+00,  1.00000000e+00)
( 2.70129800e+00,  1.00000000e+00)
( 2.70329600e+00,  1.00000000e+00)
( 2.70529400e+00,  1.00000000e+00)
( 2.70729200e+00,  1.00000000e+00)
( 2.70929000e+00,  1.00000000e+00)
( 2.71128800e+00,  1.00000000e+00)
( 2.71328600e+00,  1.00000000e+00)
( 2.71528400e+00,  1.00000000e+00)
( 2.71728200e+00,  1.00000000e+00)
( 2.71928000e+00,  1.00000000e+00)
( 2.72127800e+00,  1.00000000e+00)
( 2.72327600e+00,  1.00000000e+00)
( 2.72527400e+00,  1.00000000e+00)
( 2.72727200e+00,  1.00000000e+00)
( 2.72927000e+00,  1.00000000e+00)
( 2.73126800e+00,  1.00000000e+00)
( 2.73326600e+00,  1.00000000e+00)
( 2.73526400e+00,  1.00000000e+00)
( 2.73726200e+00,  1.00000000e+00)
( 2.73926000e+00,  1.00000000e+00)
( 2.74125800e+00,  1.00000000e+00)
( 2.74325600e+00,  1.00000000e+00)
( 2.74525400e+00,  1.00000000e+00)
( 2.74725200e+00,  1.00000000e+00)
( 2.74925000e+00,  1.00000000e+00)
( 2.75124800e+00,  1.00000000e+00)
( 2.75324600e+00,  1.00000000e+00)
( 2.75524400e+00,  1.00000000e+00)
( 2.75724200e+00,  1.00000000e+00)
( 2.75924000e+00,  1.00000000e+00)
( 2.76123800e+00,  1.00000000e+00)
( 2.76323600e+00,  1.00000000e+00)
( 2.76523400e+00,  1.00000000e+00)
( 2.76723200e+00,  1.00000000e+00)
( 2.76923000e+00,  1.00000000e+00)
( 2.77122800e+00,  1.00000000e+00)
( 2.77322600e+00,  1.00000000e+00)
( 2.77522400e+00,  1.00000000e+00)
( 2.77722200e+00,  1.00000000e+00)
( 2.77922000e+00,  1.00000000e+00)
( 2.78121800e+00,  1.00000000e+00)
( 2.78321600e+00,  1.00000000e+00)
( 2.78521400e+00,  1.00000000e+00)
( 2.78721200e+00,  1.00000000e+00)
( 2.78921000e+00,  1.00000000e+00)
( 2.79120800e+00,  1.00000000e+00)
( 2.79320600e+00,  1.00000000e+00)
( 2.79520400e+00,  1.00000000e+00)
( 2.79720200e+00,  1.00000000e+00)
( 2.79920000e+00,  1.00000000e+00)
( 2.80119800e+00,  1.00000000e+00)
( 2.80319600e+00,  1.00000000e+00)
( 2.80519400e+00,  1.00000000e+00)
( 2.80719200e+00,  1.00000000e+00)
( 2.80919000e+00,  1.00000000e+00)
( 2.81118800e+00,  1.00000000e+00)
( 2.81318600e+00,  1.00000000e+00)
( 2.81518400e+00,  1.00000000e+00)
( 2.81718200e+00,  1.00000000e+00)
( 2.81918000e+00,  1.00000000e+00)
( 2.82117800e+00,  1.00000000e+00)
( 2.82317600e+00,  1.00000000e+00)
( 2.82517400e+00,  1.00000000e+00)
( 2.82717200e+00,  1.00000000e+00)
( 2.82917000e+00,  1.00000000e+00)
( 2.83116800e+00,  1.00000000e+00)
( 2.83316600e+00,  1.00000000e+00)
( 2.83516400e+00,  1.00000000e+00)
( 2.83716200e+00,  1.00000000e+00)
( 2.83916000e+00,  1.00000000e+00)
( 2.84115800e+00,  1.00000000e+00)
( 2.84315600e+00,  1.00000000e+00)
( 2.84515400e+00,  1.00000000e+00)
( 2.84715200e+00,  1.00000000e+00)
( 2.84915000e+00,  1.00000000e+00)
( 2.85114800e+00,  1.00000000e+00)
( 2.85314600e+00,  1.00000000e+00)
( 2.85514400e+00,  1.00000000e+00)
( 2.85714200e+00,  1.00000000e+00)
( 2.85914000e+00,  1.00000000e+00)
( 2.86113800e+00,  1.00000000e+00)
( 2.86313600e+00,  1.00000000e+00)
( 2.86513400e+00,  1.00000000e+00)
( 2.86713200e+00,  1.00000000e+00)
( 2.86913000e+00,  1.00000000e+00)
( 2.87112800e+00,  1.00000000e+00)
( 2.87312600e+00,  1.00000000e+00)
( 2.87512400e+00,  1.00000000e+00)
( 2.87712200e+00,  1.00000000e+00)
( 2.87912000e+00,  1.00000000e+00)
( 2.88111800e+00,  1.00000000e+00)
( 2.88311600e+00,  1.00000000e+00)
( 2.88511400e+00,  1.00000000e+00)
( 2.88711200e+00,  1.00000000e+00)
( 2.88911000e+00,  1.00000000e+00)
( 2.89110800e+00,  1.00000000e+00)
( 2.89310600e+00,  1.00000000e+00)
( 2.89510400e+00,  1.00000000e+00)
( 2.89710200e+00,  1.00000000e+00)
( 2.89910000e+00,  1.00000000e+00)
( 2.90109800e+00,  1.00000000e+00)
( 2.90309600e+00,  1.00000000e+00)
( 2.90509400e+00,  1.00000000e+00)
( 2.90709200e+00,  1.00000000e+00)
( 2.90909000e+00,  1.00000000e+00)
( 2.91108800e+00,  1.00000000e+00)
( 2.91308600e+00,  1.00000000e+00)
( 2.91508400e+00,  1.00000000e+00)
( 2.91708200e+00,  1.00000000e+00)
( 2.91908000e+00,  1.00000000e+00)
( 2.92107800e+00,  1.00000000e+00)
( 2.92307600e+00,  1.00000000e+00)
( 2.92507400e+00,  1.00000000e+00)
( 2.92707200e+00,  1.00000000e+00)
( 2.92907000e+00,  1.00000000e+00)
( 2.93106800e+00,  1.00000000e+00)
( 2.93306600e+00,  1.00000000e+00)
( 2.93506400e+00,  1.00000000e+00)
( 2.93706200e+00,  1.00000000e+00)
( 2.93906000e+00,  1.00000000e+00)
( 2.94105800e+00,  1.00000000e+00)
( 2.94305600e+00,  1.00000000e+00)
( 2.94505400e+00,  1.00000000e+00)
( 2.94705200e+00,  1.00000000e+00)
( 2.94905000e+00,  1.00000000e+00)
( 2.95104800e+00,  1.00000000e+00)
( 2.95304600e+00,  1.00000000e+00)
( 2.95504400e+00,  1.00000000e+00)
( 2.95704200e+00,  1.00000000e+00)
( 2.95904000e+00,  1.00000000e+00)
( 2.96103800e+00,  1.00000000e+00)
( 2.96303600e+00,  1.00000000e+00)
( 2.96503400e+00,  1.00000000e+00)
( 2.96703200e+00,  1.00000000e+00)
( 2.96903000e+00,  1.00000000e+00)
( 2.97102800e+00,  1.00000000e+00)
( 2.97302600e+00,  1.00000000e+00)
( 2.97502400e+00,  1.00000000e+00)
( 2.97702200e+00,  1.00000000e+00)
( 2.97902000e+00,  1.00000000e+00)
( 2.98101800e+00,  1.00000000e+00)
( 2.98301600e+00,  1.00000000e+00)
( 2.98501400e+00,  1.00000000e+00)
( 2.98701200e+00,  1.00000000e+00)
( 2.98901000e+00,  1.00000000e+00)
( 2.99100800e+00,  1.00000000e+00)
( 2.99300600e+00,  1.00000000e+00)
( 2.99500400e+00,  1.00000000e+00)
( 2.99700200e+00,  1.00000000e+00)
( 2.99900000e+00,  1.00000000e+00)};\label{line:cy_hdm_75_slice}

\addplot [yellow, densely dashdotted, , semithick, mark repeat=0]
coordinates {
( 1.00100000e+00,  2.27328123e+01)
( 1.00299800e+00,  1.86675553e+01)
( 1.00499600e+00,  1.58327440e+01)
( 1.00699400e+00,  1.38542282e+01)
( 1.00899200e+00,  1.23578576e+01)
( 1.01099000e+00,  1.11277158e+01)
( 1.01298800e+00,  1.01723425e+01)
( 1.01498600e+00,  9.40183672e+00)
( 1.01698400e+00,  8.78076365e+00)
( 1.01898200e+00,  8.27368852e+00)
( 1.02098000e+00,  7.84991277e+00)
( 1.02297800e+00,  7.49849516e+00)
( 1.02497600e+00,  7.20725852e+00)
( 1.02697400e+00,  6.96577977e+00)
( 1.02897200e+00,  6.76363586e+00)
( 1.03097000e+00,  6.59470052e+00)
( 1.03296800e+00,  6.45438870e+00)
( 1.03496600e+00,  6.33754327e+00)
( 1.03696400e+00,  6.24096740e+00)
( 1.03896200e+00,  6.16146428e+00)
( 1.04096000e+00,  6.09571966e+00)
( 1.04295800e+00,  6.04178512e+00)
( 1.04495600e+00,  5.99792410e+00)
( 1.04695400e+00,  5.96245979e+00)
( 1.04895200e+00,  5.93371539e+00)
( 1.05095000e+00,  5.91054587e+00)
( 1.05294800e+00,  5.89205204e+00)
( 1.05494600e+00,  5.87728167e+00)
( 1.05694400e+00,  5.86560609e+00)
( 1.05894200e+00,  5.85639663e+00)
( 1.06094000e+00,  5.84903439e+00)
( 1.06293800e+00,  5.84319612e+00)
( 1.06493600e+00,  5.83857193e+00)
( 1.06693400e+00,  5.83489832e+00)
( 1.06893200e+00,  5.83191182e+00)
( 1.07093000e+00,  5.82942713e+00)
( 1.07292800e+00,  5.82736335e+00)
( 1.07492600e+00,  5.82559057e+00)
( 1.07692400e+00,  5.82404310e+00)
( 1.07892200e+00,  5.82265520e+00)
( 1.08092000e+00,  5.82136034e+00)
( 1.08291800e+00,  5.82014149e+00)
( 1.08491600e+00,  5.81897460e+00)
( 1.08691400e+00,  5.81784034e+00)
( 1.08891200e+00,  5.81671939e+00)
( 1.09091000e+00,  5.81559868e+00)
( 1.09290800e+00,  5.81448028e+00)
( 1.09490600e+00,  5.81335482e+00)
( 1.09690400e+00,  5.81221994e+00)
( 1.09890200e+00,  5.81107332e+00)
( 1.10090000e+00,  5.80991208e+00)
( 1.10289800e+00,  5.80873523e+00)
( 1.10489600e+00,  5.80754382e+00)
( 1.10689400e+00,  5.80633695e+00)
( 1.10889200e+00,  5.80511373e+00)
( 1.11089000e+00,  5.80387383e+00)
( 1.11288800e+00,  5.80261794e+00)
( 1.11488600e+00,  5.80134607e+00)
( 1.11688400e+00,  5.80005825e+00)
( 1.11888200e+00,  5.79875450e+00)
( 1.12088000e+00,  5.79743483e+00)
( 1.12287800e+00,  5.79609925e+00)
( 1.12487600e+00,  5.79474824e+00)
( 1.12687400e+00,  5.79338190e+00)
( 1.12887200e+00,  5.79200015e+00)
( 1.13087000e+00,  5.79060294e+00)
( 1.13286800e+00,  5.78919054e+00)
( 1.13486600e+00,  5.78776320e+00)
( 1.13686400e+00,  5.78632099e+00)
( 1.13886200e+00,  5.78486392e+00)
( 1.14086000e+00,  5.78339201e+00)
( 1.14285800e+00,  5.78190521e+00)
( 1.14485600e+00,  5.78040398e+00)
( 1.14685400e+00,  5.77888831e+00)
( 1.14885200e+00,  5.77735820e+00)
( 1.15085000e+00,  5.77581366e+00)
( 1.15284800e+00,  5.77425460e+00)
( 1.15484600e+00,  5.77268145e+00)
( 1.15684400e+00,  5.77109418e+00)
( 1.15884200e+00,  5.76949280e+00)
( 1.16084000e+00,  5.76787733e+00)
( 1.16283800e+00,  5.76624778e+00)
( 1.16483600e+00,  5.76460407e+00)
( 1.16683400e+00,  5.76294664e+00)
( 1.16883200e+00,  5.76127533e+00)
( 1.17083000e+00,  5.75959016e+00)
( 1.17282800e+00,  5.75789115e+00)
( 1.17482600e+00,  5.75617815e+00)
( 1.17682400e+00,  5.75445157e+00)
( 1.17882200e+00,  5.75271128e+00)
( 1.18082000e+00,  5.75095729e+00)
( 1.18281800e+00,  5.74918959e+00)
( 1.18481600e+00,  5.74740804e+00)
( 1.18681400e+00,  5.74561297e+00)
( 1.18881200e+00,  5.74380428e+00)
( 1.19081000e+00,  5.74198196e+00)
( 1.19280800e+00,  5.74014601e+00)
( 1.19480600e+00,  5.73829642e+00)
( 1.19680400e+00,  5.73643303e+00)
( 1.19880200e+00,  5.73455618e+00)
( 1.20080000e+00,  5.73266570e+00)
( 1.20279800e+00,  5.73076160e+00)
( 1.20479600e+00,  5.72884386e+00)
( 1.20679400e+00,  5.72691230e+00)
( 1.20879200e+00,  5.72496720e+00)
( 1.21079000e+00,  5.72300843e+00)
( 1.21278800e+00,  5.72103597e+00)
( 1.21478600e+00,  5.71904979e+00)
( 1.21678400e+00,  5.71704987e+00)
( 1.21878200e+00,  5.71503601e+00)
( 1.22078000e+00,  5.71300850e+00)
( 1.22277800e+00,  5.71096718e+00)
( 1.22477600e+00,  5.70891201e+00)
( 1.22677400e+00,  5.70684295e+00)
( 1.22877200e+00,  5.70475983e+00)
( 1.23077000e+00,  5.70266284e+00)
( 1.23276800e+00,  5.70055187e+00)
( 1.23476600e+00,  5.69842686e+00)
( 1.23676400e+00,  5.69628776e+00)
( 1.23876200e+00,  5.69413454e+00)
( 1.24076000e+00,  5.69196698e+00)
( 1.24275800e+00,  5.68978529e+00)
( 1.24475600e+00,  5.68758932e+00)
( 1.24675400e+00,  5.68537902e+00)
( 1.24875200e+00,  5.68315433e+00)
( 1.25075000e+00,  5.68091507e+00)
( 1.25274800e+00,  5.67866134e+00)
( 1.25474600e+00,  5.67639304e+00)
( 1.25674400e+00,  5.67411010e+00)
( 1.25874200e+00,  5.67181246e+00)
( 1.26074000e+00,  5.66950003e+00)
( 1.26273800e+00,  5.66717263e+00)
( 1.26473600e+00,  5.66483036e+00)
( 1.26673400e+00,  5.66247310e+00)
( 1.26873200e+00,  5.66010076e+00)
( 1.27073000e+00,  5.65771327e+00)
( 1.27272800e+00,  5.65531053e+00)
( 1.27472600e+00,  5.65289236e+00)
( 1.27672400e+00,  5.65045883e+00)
( 1.27872200e+00,  5.64800980e+00)
( 1.28072000e+00,  5.64554519e+00)
( 1.28271800e+00,  5.64306490e+00)
( 1.28471600e+00,  5.64056885e+00)
( 1.28671400e+00,  5.63805681e+00)
( 1.28871200e+00,  5.63552886e+00)
( 1.29071000e+00,  5.63298486e+00)
( 1.29270800e+00,  5.63042469e+00)
( 1.29470600e+00,  5.62784825e+00)
( 1.29670400e+00,  5.62525543e+00)
( 1.29870200e+00,  5.62264603e+00)
( 1.30070000e+00,  5.62002007e+00)
( 1.30269800e+00,  5.61737739e+00)
( 1.30469600e+00,  5.61471790e+00)
( 1.30669400e+00,  5.61204146e+00)
( 1.30869200e+00,  5.60934799e+00)
( 1.31069000e+00,  5.60663721e+00)
( 1.31268800e+00,  5.60390922e+00)
( 1.31468600e+00,  5.60116384e+00)
( 1.31668400e+00,  5.59840091e+00)
( 1.31868200e+00,  5.59562028e+00)
( 1.32068000e+00,  5.59282180e+00)
( 1.32267800e+00,  5.59000533e+00)
( 1.32467600e+00,  5.58717085e+00)
( 1.32667400e+00,  5.58431800e+00)
( 1.32867200e+00,  5.58144646e+00)
( 1.33067000e+00,  5.57855590e+00)
( 1.33266800e+00,  5.57564602e+00)
( 1.33466600e+00,  5.57271640e+00)
( 1.33666400e+00,  5.56976753e+00)
( 1.33866200e+00,  5.56679816e+00)
( 1.34066000e+00,  5.56380807e+00)
( 1.34265800e+00,  5.56079701e+00)
( 1.34465600e+00,  5.55776477e+00)
( 1.34665400e+00,  5.55471093e+00)
( 1.34865200e+00,  5.55163423e+00)
( 1.35065000e+00,  5.54853427e+00)
( 1.35264800e+00,  5.54541034e+00)
( 1.35464600e+00,  5.54226178e+00)
( 1.35664400e+00,  5.53908787e+00)
( 1.35864200e+00,  5.53588793e+00)
( 1.36064000e+00,  5.53266170e+00)
( 1.36263800e+00,  5.52940701e+00)
( 1.36463600e+00,  5.52612103e+00)
( 1.36663400e+00,  5.52280287e+00)
( 1.36863200e+00,  5.51945162e+00)
( 1.37063000e+00,  5.51606638e+00)
( 1.37262800e+00,  5.51264308e+00)
( 1.37462600e+00,  5.50917697e+00)
( 1.37662400e+00,  5.50566775e+00)
( 1.37862200e+00,  5.50211039e+00)
( 1.38062000e+00,  5.49849983e+00)
( 1.38261800e+00,  5.49483104e+00)
( 1.38461600e+00,  5.49109896e+00)
( 1.38661400e+00,  5.48731985e+00)
( 1.38861200e+00,  5.48344253e+00)
( 1.39061000e+00,  5.47947154e+00)
( 1.39260800e+00,  5.47541888e+00)
( 1.39460600e+00,  5.47129660e+00)
( 1.39660400e+00,  5.46711671e+00)
( 1.39860200e+00,  5.46212607e+00)
( 1.40060000e+00,  5.45651596e+00)
( 1.40259800e+00,  5.45115121e+00)
( 1.40459600e+00,  5.44412524e+00)
( 1.40659400e+00,  5.43353147e+00)
( 1.40859200e+00,  5.41746332e+00)
( 1.41059000e+00,  5.39401420e+00)
( 1.41258800e+00,  5.36091057e+00)
( 1.41458600e+00,  5.31168725e+00)
( 1.41658400e+00,  5.24240744e+00)
( 1.41858200e+00,  5.14997198e+00)
( 1.42058000e+00,  5.03128176e+00)
( 1.42257800e+00,  4.88323764e+00)
( 1.42457600e+00,  4.70274048e+00)
( 1.42657400e+00,  4.49113842e+00)
( 1.42857200e+00,  4.24074097e+00)
( 1.43057000e+00,  3.95496742e+00)
( 1.43256800e+00,  3.63802953e+00)
( 1.43456600e+00,  3.29413906e+00)
( 1.43656400e+00,  2.92750775e+00)
( 1.43856200e+00,  2.54224357e+00)
( 1.44056000e+00,  2.15672482e+00)
( 1.44255800e+00,  1.81923720e+00)
( 1.44455600e+00,  1.53563317e+00)
( 1.44655400e+00,  1.31176516e+00)
( 1.44855200e+00,  1.15348559e+00)
( 1.45055000e+00,  1.06664690e+00)
( 1.45254800e+00,  1.04611947e+00)
( 1.45454600e+00,  1.02160320e+00)
( 1.45654400e+00,  1.00806768e+00)
( 1.45854200e+00,  1.00241603e+00)
( 1.46054000e+00,  1.00155134e+00)
( 1.46253800e+00,  1.00237675e+00)
( 1.46453600e+00,  1.00179535e+00)
( 1.46653400e+00,  9.98624073e-01)
( 1.46853200e+00,  9.99856258e-01)
( 1.47053000e+00,  1.00025806e+00)
( 1.47252800e+00,  1.00014189e+00)
( 1.47452600e+00,  9.99820180e-01)
( 1.47652400e+00,  9.99605334e-01)
( 1.47852200e+00,  9.99809773e-01)
( 1.48052000e+00,  1.00074591e+00)
( 1.48251800e+00,  9.99957631e-01)
( 1.48451600e+00,  9.99858105e-01)
( 1.48651400e+00,  9.99904947e-01)
( 1.48851200e+00,  1.00001113e+00)
( 1.49051000e+00,  1.00008962e+00)
( 1.49250800e+00,  1.00005338e+00)
( 1.49450600e+00,  9.99815399e-01)
( 1.49650400e+00,  9.99978518e-01)
( 1.49850200e+00,  9.99999367e-01)
( 1.50050000e+00,  9.99997957e-01)
( 1.50249800e+00,  9.99985796e-01)
( 1.50449600e+00,  9.99974394e-01)
( 1.50649400e+00,  9.99975258e-01)
( 1.50849200e+00,  9.99999897e-01)
( 1.51049000e+00,  9.99991314e-01)
( 1.51248800e+00,  9.99991029e-01)
( 1.51448600e+00,  9.99991547e-01)
( 1.51648400e+00,  9.99992517e-01)
( 1.51848200e+00,  9.99993585e-01)
( 1.52048000e+00,  9.99994399e-01)
( 1.52247800e+00,  9.99994606e-01)
( 1.52447600e+00,  9.99994743e-01)
( 1.52647400e+00,  9.99995125e-01)
( 1.52847200e+00,  9.99995503e-01)
( 1.53047000e+00,  9.99995877e-01)
( 1.53246800e+00,  9.99996245e-01)
( 1.53446600e+00,  9.99996607e-01)
( 1.53646400e+00,  9.99996964e-01)
( 1.53846200e+00,  9.99997314e-01)
( 1.54046000e+00,  9.99997391e-01)
( 1.54245800e+00,  9.99997571e-01)
( 1.54445600e+00,  9.99997749e-01)
( 1.54645400e+00,  9.99997926e-01)
( 1.54845200e+00,  9.99998101e-01)
( 1.55045000e+00,  9.99998274e-01)
( 1.55244800e+00,  9.99998443e-01)
( 1.55444600e+00,  9.99998609e-01)
( 1.55644400e+00,  9.99998628e-01)
( 1.55844200e+00,  9.99998733e-01)
( 1.56044000e+00,  9.99998837e-01)
( 1.56243800e+00,  9.99998940e-01)
( 1.56443600e+00,  9.99999041e-01)
( 1.56643400e+00,  9.99999139e-01)
( 1.56843200e+00,  9.99999235e-01)
( 1.57043000e+00,  9.99999272e-01)
( 1.57242800e+00,  9.99999321e-01)
( 1.57442600e+00,  9.99999370e-01)
( 1.57642400e+00,  9.99999418e-01)
( 1.57842200e+00,  9.99999466e-01)
( 1.58042000e+00,  9.99999513e-01)
( 1.58241800e+00,  9.99999559e-01)
( 1.58441600e+00,  9.99999604e-01)
( 1.58641400e+00,  9.99999618e-01)
( 1.58841200e+00,  9.99999646e-01)
( 1.59041000e+00,  9.99999675e-01)
( 1.59240800e+00,  9.99999703e-01)
( 1.59440600e+00,  9.99999730e-01)
( 1.59640400e+00,  9.99999757e-01)
( 1.59840200e+00,  9.99999783e-01)
( 1.60040000e+00,  9.99999808e-01)
( 1.60239800e+00,  9.99999815e-01)
( 1.60439600e+00,  9.99999827e-01)
( 1.60639400e+00,  9.99999840e-01)
( 1.60839200e+00,  9.99999853e-01)
( 1.61039000e+00,  9.99999865e-01)
( 1.61238800e+00,  9.99999877e-01)
( 1.61438600e+00,  9.99999889e-01)
( 1.61638400e+00,  9.99999900e-01)
( 1.61838200e+00,  9.99999904e-01)
( 1.62038000e+00,  9.99999911e-01)
( 1.62237800e+00,  9.99999919e-01)
( 1.62437600e+00,  9.99999926e-01)
( 1.62637400e+00,  9.99999933e-01)
( 1.62837200e+00,  9.99999940e-01)
( 1.63037000e+00,  9.99999947e-01)
( 1.63236800e+00,  9.99999953e-01)
( 1.63436600e+00,  9.99999955e-01)
( 1.63636400e+00,  9.99999958e-01)
( 1.63836200e+00,  9.99999961e-01)
( 1.64036000e+00,  9.99999965e-01)
( 1.64235800e+00,  9.99999968e-01)
( 1.64435600e+00,  9.99999971e-01)
( 1.64635400e+00,  9.99999973e-01)
( 1.64835200e+00,  9.99999976e-01)
( 1.65035000e+00,  9.99999977e-01)
( 1.65234800e+00,  9.99999979e-01)
( 1.65434600e+00,  9.99999981e-01)
( 1.65634400e+00,  9.99999983e-01)
( 1.65834200e+00,  9.99999985e-01)
( 1.66034000e+00,  9.99999986e-01)
( 1.66233800e+00,  9.99999988e-01)
( 1.66433600e+00,  9.99999989e-01)
( 1.66633400e+00,  9.99999991e-01)
( 1.66833200e+00,  9.99999991e-01)
( 1.67033000e+00,  9.99999992e-01)
( 1.67232800e+00,  9.99999992e-01)
( 1.67432600e+00,  9.99999993e-01)
( 1.67632400e+00,  9.99999994e-01)
( 1.67832200e+00,  9.99999994e-01)
( 1.68032000e+00,  9.99999995e-01)
( 1.68231800e+00,  9.99999995e-01)
( 1.68431600e+00,  9.99999996e-01)
( 1.68631400e+00,  9.99999996e-01)
( 1.68831200e+00,  9.99999997e-01)
( 1.69031000e+00,  9.99999997e-01)
( 1.69230800e+00,  9.99999997e-01)
( 1.69430600e+00,  9.99999998e-01)
( 1.69630400e+00,  9.99999998e-01)
( 1.69830200e+00,  9.99999998e-01)
( 1.70030000e+00,  9.99999999e-01)
( 1.70229800e+00,  9.99999999e-01)
( 1.70429600e+00,  9.99999999e-01)
( 1.70629400e+00,  9.99999999e-01)
( 1.70829200e+00,  9.99999999e-01)
( 1.71029000e+00,  9.99999999e-01)
( 1.71228800e+00,  9.99999999e-01)
( 1.71428600e+00,  9.99999999e-01)
( 1.71628400e+00,  1.00000000e+00)
( 1.71828200e+00,  1.00000000e+00)
( 1.72028000e+00,  1.00000000e+00)
( 1.72227800e+00,  1.00000000e+00)
( 1.72427600e+00,  1.00000000e+00)
( 1.72627400e+00,  1.00000000e+00)
( 1.72827200e+00,  1.00000000e+00)
( 1.73027000e+00,  1.00000000e+00)
( 1.73226800e+00,  1.00000000e+00)
( 1.73426600e+00,  1.00000000e+00)
( 1.73626400e+00,  1.00000000e+00)
( 1.73826200e+00,  1.00000000e+00)
( 1.74026000e+00,  1.00000000e+00)
( 1.74225800e+00,  1.00000000e+00)
( 1.74425600e+00,  1.00000000e+00)
( 1.74625400e+00,  1.00000000e+00)
( 1.74825200e+00,  1.00000000e+00)
( 1.75025000e+00,  1.00000000e+00)
( 1.75224800e+00,  1.00000000e+00)
( 1.75424600e+00,  1.00000000e+00)
( 1.75624400e+00,  1.00000000e+00)
( 1.75824200e+00,  1.00000000e+00)
( 1.76024000e+00,  1.00000000e+00)
( 1.76223800e+00,  1.00000000e+00)
( 1.76423600e+00,  1.00000000e+00)
( 1.76623400e+00,  1.00000000e+00)
( 1.76823200e+00,  1.00000000e+00)
( 1.77023000e+00,  1.00000000e+00)
( 1.77222800e+00,  1.00000000e+00)
( 1.77422600e+00,  1.00000000e+00)
( 1.77622400e+00,  1.00000000e+00)
( 1.77822200e+00,  1.00000000e+00)
( 1.78022000e+00,  1.00000000e+00)
( 1.78221800e+00,  1.00000000e+00)
( 1.78421600e+00,  1.00000000e+00)
( 1.78621400e+00,  1.00000000e+00)
( 1.78821200e+00,  1.00000000e+00)
( 1.79021000e+00,  1.00000000e+00)
( 1.79220800e+00,  1.00000000e+00)
( 1.79420600e+00,  1.00000000e+00)
( 1.79620400e+00,  1.00000000e+00)
( 1.79820200e+00,  1.00000000e+00)
( 1.80020000e+00,  1.00000000e+00)
( 1.80219800e+00,  1.00000000e+00)
( 1.80419600e+00,  1.00000000e+00)
( 1.80619400e+00,  1.00000000e+00)
( 1.80819200e+00,  1.00000000e+00)
( 1.81019000e+00,  1.00000000e+00)
( 1.81218800e+00,  1.00000000e+00)
( 1.81418600e+00,  1.00000000e+00)
( 1.81618400e+00,  1.00000000e+00)
( 1.81818200e+00,  1.00000000e+00)
( 1.82018000e+00,  1.00000000e+00)
( 1.82217800e+00,  1.00000000e+00)
( 1.82417600e+00,  1.00000000e+00)
( 1.82617400e+00,  1.00000000e+00)
( 1.82817200e+00,  1.00000000e+00)
( 1.83017000e+00,  1.00000000e+00)
( 1.83216800e+00,  1.00000000e+00)
( 1.83416600e+00,  1.00000000e+00)
( 1.83616400e+00,  1.00000000e+00)
( 1.83816200e+00,  1.00000000e+00)
( 1.84016000e+00,  1.00000000e+00)
( 1.84215800e+00,  1.00000000e+00)
( 1.84415600e+00,  1.00000000e+00)
( 1.84615400e+00,  1.00000000e+00)
( 1.84815200e+00,  1.00000000e+00)
( 1.85015000e+00,  1.00000000e+00)
( 1.85214800e+00,  1.00000000e+00)
( 1.85414600e+00,  1.00000000e+00)
( 1.85614400e+00,  1.00000000e+00)
( 1.85814200e+00,  1.00000000e+00)
( 1.86014000e+00,  1.00000000e+00)
( 1.86213800e+00,  1.00000000e+00)
( 1.86413600e+00,  1.00000000e+00)
( 1.86613400e+00,  1.00000000e+00)
( 1.86813200e+00,  1.00000000e+00)
( 1.87013000e+00,  1.00000000e+00)
( 1.87212800e+00,  1.00000000e+00)
( 1.87412600e+00,  1.00000000e+00)
( 1.87612400e+00,  1.00000000e+00)
( 1.87812200e+00,  1.00000000e+00)
( 1.88012000e+00,  1.00000000e+00)
( 1.88211800e+00,  1.00000000e+00)
( 1.88411600e+00,  1.00000000e+00)
( 1.88611400e+00,  1.00000000e+00)
( 1.88811200e+00,  1.00000000e+00)
( 1.89011000e+00,  1.00000000e+00)
( 1.89210800e+00,  1.00000000e+00)
( 1.89410600e+00,  1.00000000e+00)
( 1.89610400e+00,  1.00000000e+00)
( 1.89810200e+00,  1.00000000e+00)
( 1.90010000e+00,  1.00000000e+00)
( 1.90209800e+00,  1.00000000e+00)
( 1.90409600e+00,  1.00000000e+00)
( 1.90609400e+00,  1.00000000e+00)
( 1.90809200e+00,  1.00000000e+00)
( 1.91009000e+00,  1.00000000e+00)
( 1.91208800e+00,  1.00000000e+00)
( 1.91408600e+00,  1.00000000e+00)
( 1.91608400e+00,  1.00000000e+00)
( 1.91808200e+00,  1.00000000e+00)
( 1.92008000e+00,  1.00000000e+00)
( 1.92207800e+00,  1.00000000e+00)
( 1.92407600e+00,  1.00000000e+00)
( 1.92607400e+00,  1.00000000e+00)
( 1.92807200e+00,  1.00000000e+00)
( 1.93007000e+00,  1.00000000e+00)
( 1.93206800e+00,  1.00000000e+00)
( 1.93406600e+00,  1.00000000e+00)
( 1.93606400e+00,  1.00000000e+00)
( 1.93806200e+00,  1.00000000e+00)
( 1.94006000e+00,  1.00000000e+00)
( 1.94205800e+00,  1.00000000e+00)
( 1.94405600e+00,  1.00000000e+00)
( 1.94605400e+00,  1.00000000e+00)
( 1.94805200e+00,  1.00000000e+00)
( 1.95005000e+00,  1.00000000e+00)
( 1.95204800e+00,  1.00000000e+00)
( 1.95404600e+00,  1.00000000e+00)
( 1.95604400e+00,  1.00000000e+00)
( 1.95804200e+00,  1.00000000e+00)
( 1.96004000e+00,  1.00000000e+00)
( 1.96203800e+00,  1.00000000e+00)
( 1.96403600e+00,  1.00000000e+00)
( 1.96603400e+00,  1.00000000e+00)
( 1.96803200e+00,  1.00000000e+00)
( 1.97003000e+00,  1.00000000e+00)
( 1.97202800e+00,  1.00000000e+00)
( 1.97402600e+00,  1.00000000e+00)
( 1.97602400e+00,  1.00000000e+00)
( 1.97802200e+00,  1.00000000e+00)
( 1.98002000e+00,  1.00000000e+00)
( 1.98201800e+00,  1.00000000e+00)
( 1.98401600e+00,  1.00000000e+00)
( 1.98601400e+00,  1.00000000e+00)
( 1.98801200e+00,  1.00000000e+00)
( 1.99001000e+00,  1.00000000e+00)
( 1.99200800e+00,  1.00000000e+00)
( 1.99400600e+00,  1.00000000e+00)
( 1.99600400e+00,  1.00000000e+00)
( 1.99800200e+00,  1.00000000e+00)
( 2.00000000e+00,  1.00000000e+00)
( 2.00199800e+00,  1.00000000e+00)
( 2.00399600e+00,  1.00000000e+00)
( 2.00599400e+00,  1.00000000e+00)
( 2.00799200e+00,  1.00000000e+00)
( 2.00999000e+00,  1.00000000e+00)
( 2.01198800e+00,  1.00000000e+00)
( 2.01398600e+00,  1.00000000e+00)
( 2.01598400e+00,  1.00000000e+00)
( 2.01798200e+00,  1.00000000e+00)
( 2.01998000e+00,  1.00000000e+00)
( 2.02197800e+00,  1.00000000e+00)
( 2.02397600e+00,  1.00000000e+00)
( 2.02597400e+00,  1.00000000e+00)
( 2.02797200e+00,  1.00000000e+00)
( 2.02997000e+00,  1.00000000e+00)
( 2.03196800e+00,  1.00000000e+00)
( 2.03396600e+00,  1.00000000e+00)
( 2.03596400e+00,  1.00000000e+00)
( 2.03796200e+00,  1.00000000e+00)
( 2.03996000e+00,  1.00000000e+00)
( 2.04195800e+00,  1.00000000e+00)
( 2.04395600e+00,  1.00000000e+00)
( 2.04595400e+00,  1.00000000e+00)
( 2.04795200e+00,  1.00000000e+00)
( 2.04995000e+00,  1.00000000e+00)
( 2.05194800e+00,  1.00000000e+00)
( 2.05394600e+00,  1.00000000e+00)
( 2.05594400e+00,  1.00000000e+00)
( 2.05794200e+00,  1.00000000e+00)
( 2.05994000e+00,  1.00000000e+00)
( 2.06193800e+00,  1.00000000e+00)
( 2.06393600e+00,  1.00000000e+00)
( 2.06593400e+00,  1.00000000e+00)
( 2.06793200e+00,  1.00000000e+00)
( 2.06993000e+00,  1.00000000e+00)
( 2.07192800e+00,  1.00000000e+00)
( 2.07392600e+00,  1.00000000e+00)
( 2.07592400e+00,  1.00000000e+00)
( 2.07792200e+00,  1.00000000e+00)
( 2.07992000e+00,  1.00000000e+00)
( 2.08191800e+00,  1.00000000e+00)
( 2.08391600e+00,  1.00000000e+00)
( 2.08591400e+00,  1.00000000e+00)
( 2.08791200e+00,  1.00000000e+00)
( 2.08991000e+00,  1.00000000e+00)
( 2.09190800e+00,  1.00000000e+00)
( 2.09390600e+00,  1.00000000e+00)
( 2.09590400e+00,  1.00000000e+00)
( 2.09790200e+00,  1.00000000e+00)
( 2.09990000e+00,  1.00000000e+00)
( 2.10189800e+00,  1.00000000e+00)
( 2.10389600e+00,  1.00000000e+00)
( 2.10589400e+00,  1.00000000e+00)
( 2.10789200e+00,  1.00000000e+00)
( 2.10989000e+00,  1.00000000e+00)
( 2.11188800e+00,  1.00000000e+00)
( 2.11388600e+00,  1.00000000e+00)
( 2.11588400e+00,  1.00000000e+00)
( 2.11788200e+00,  1.00000000e+00)
( 2.11988000e+00,  1.00000000e+00)
( 2.12187800e+00,  1.00000000e+00)
( 2.12387600e+00,  1.00000000e+00)
( 2.12587400e+00,  1.00000000e+00)
( 2.12787200e+00,  1.00000000e+00)
( 2.12987000e+00,  1.00000000e+00)
( 2.13186800e+00,  1.00000000e+00)
( 2.13386600e+00,  1.00000000e+00)
( 2.13586400e+00,  1.00000000e+00)
( 2.13786200e+00,  1.00000000e+00)
( 2.13986000e+00,  1.00000000e+00)
( 2.14185800e+00,  1.00000000e+00)
( 2.14385600e+00,  1.00000000e+00)
( 2.14585400e+00,  1.00000000e+00)
( 2.14785200e+00,  1.00000000e+00)
( 2.14985000e+00,  1.00000000e+00)
( 2.15184800e+00,  1.00000000e+00)
( 2.15384600e+00,  1.00000000e+00)
( 2.15584400e+00,  1.00000000e+00)
( 2.15784200e+00,  1.00000000e+00)
( 2.15984000e+00,  1.00000000e+00)
( 2.16183800e+00,  1.00000000e+00)
( 2.16383600e+00,  1.00000000e+00)
( 2.16583400e+00,  1.00000000e+00)
( 2.16783200e+00,  1.00000000e+00)
( 2.16983000e+00,  1.00000000e+00)
( 2.17182800e+00,  1.00000000e+00)
( 2.17382600e+00,  1.00000000e+00)
( 2.17582400e+00,  1.00000000e+00)
( 2.17782200e+00,  1.00000000e+00)
( 2.17982000e+00,  1.00000000e+00)
( 2.18181800e+00,  1.00000000e+00)
( 2.18381600e+00,  1.00000000e+00)
( 2.18581400e+00,  1.00000000e+00)
( 2.18781200e+00,  1.00000000e+00)
( 2.18981000e+00,  1.00000000e+00)
( 2.19180800e+00,  1.00000000e+00)
( 2.19380600e+00,  1.00000000e+00)
( 2.19580400e+00,  1.00000000e+00)
( 2.19780200e+00,  1.00000000e+00)
( 2.19980000e+00,  1.00000000e+00)
( 2.20179800e+00,  1.00000000e+00)
( 2.20379600e+00,  1.00000000e+00)
( 2.20579400e+00,  1.00000000e+00)
( 2.20779200e+00,  1.00000000e+00)
( 2.20979000e+00,  1.00000000e+00)
( 2.21178800e+00,  1.00000000e+00)
( 2.21378600e+00,  1.00000000e+00)
( 2.21578400e+00,  1.00000000e+00)
( 2.21778200e+00,  1.00000000e+00)
( 2.21978000e+00,  1.00000000e+00)
( 2.22177800e+00,  1.00000000e+00)
( 2.22377600e+00,  1.00000000e+00)
( 2.22577400e+00,  1.00000000e+00)
( 2.22777200e+00,  1.00000000e+00)
( 2.22977000e+00,  1.00000000e+00)
( 2.23176800e+00,  1.00000000e+00)
( 2.23376600e+00,  1.00000000e+00)
( 2.23576400e+00,  1.00000000e+00)
( 2.23776200e+00,  1.00000000e+00)
( 2.23976000e+00,  1.00000000e+00)
( 2.24175800e+00,  1.00000000e+00)
( 2.24375600e+00,  1.00000000e+00)
( 2.24575400e+00,  1.00000000e+00)
( 2.24775200e+00,  1.00000000e+00)
( 2.24975000e+00,  1.00000000e+00)
( 2.25174800e+00,  1.00000000e+00)
( 2.25374600e+00,  1.00000000e+00)
( 2.25574400e+00,  1.00000000e+00)
( 2.25774200e+00,  1.00000000e+00)
( 2.25974000e+00,  1.00000000e+00)
( 2.26173800e+00,  1.00000000e+00)
( 2.26373600e+00,  1.00000000e+00)
( 2.26573400e+00,  1.00000000e+00)
( 2.26773200e+00,  1.00000000e+00)
( 2.26973000e+00,  1.00000000e+00)
( 2.27172800e+00,  1.00000000e+00)
( 2.27372600e+00,  1.00000000e+00)
( 2.27572400e+00,  1.00000000e+00)
( 2.27772200e+00,  1.00000000e+00)
( 2.27972000e+00,  1.00000000e+00)
( 2.28171800e+00,  1.00000000e+00)
( 2.28371600e+00,  1.00000000e+00)
( 2.28571400e+00,  1.00000000e+00)
( 2.28771200e+00,  1.00000000e+00)
( 2.28971000e+00,  1.00000000e+00)
( 2.29170800e+00,  1.00000000e+00)
( 2.29370600e+00,  1.00000000e+00)
( 2.29570400e+00,  1.00000000e+00)
( 2.29770200e+00,  1.00000000e+00)
( 2.29970000e+00,  1.00000000e+00)
( 2.30169800e+00,  1.00000000e+00)
( 2.30369600e+00,  1.00000000e+00)
( 2.30569400e+00,  1.00000000e+00)
( 2.30769200e+00,  1.00000000e+00)
( 2.30969000e+00,  1.00000000e+00)
( 2.31168800e+00,  1.00000000e+00)
( 2.31368600e+00,  1.00000000e+00)
( 2.31568400e+00,  1.00000000e+00)
( 2.31768200e+00,  1.00000000e+00)
( 2.31968000e+00,  1.00000000e+00)
( 2.32167800e+00,  1.00000000e+00)
( 2.32367600e+00,  1.00000000e+00)
( 2.32567400e+00,  1.00000000e+00)
( 2.32767200e+00,  1.00000000e+00)
( 2.32967000e+00,  1.00000000e+00)
( 2.33166800e+00,  1.00000000e+00)
( 2.33366600e+00,  1.00000000e+00)
( 2.33566400e+00,  1.00000000e+00)
( 2.33766200e+00,  1.00000000e+00)
( 2.33966000e+00,  1.00000000e+00)
( 2.34165800e+00,  1.00000000e+00)
( 2.34365600e+00,  1.00000000e+00)
( 2.34565400e+00,  1.00000000e+00)
( 2.34765200e+00,  1.00000000e+00)
( 2.34965000e+00,  1.00000000e+00)
( 2.35164800e+00,  1.00000000e+00)
( 2.35364600e+00,  1.00000000e+00)
( 2.35564400e+00,  1.00000000e+00)
( 2.35764200e+00,  1.00000000e+00)
( 2.35964000e+00,  1.00000000e+00)
( 2.36163800e+00,  1.00000000e+00)
( 2.36363600e+00,  1.00000000e+00)
( 2.36563400e+00,  1.00000000e+00)
( 2.36763200e+00,  1.00000000e+00)
( 2.36963000e+00,  1.00000000e+00)
( 2.37162800e+00,  1.00000000e+00)
( 2.37362600e+00,  1.00000000e+00)
( 2.37562400e+00,  1.00000000e+00)
( 2.37762200e+00,  1.00000000e+00)
( 2.37962000e+00,  1.00000000e+00)
( 2.38161800e+00,  1.00000000e+00)
( 2.38361600e+00,  1.00000000e+00)
( 2.38561400e+00,  1.00000000e+00)
( 2.38761200e+00,  1.00000000e+00)
( 2.38961000e+00,  1.00000000e+00)
( 2.39160800e+00,  1.00000000e+00)
( 2.39360600e+00,  1.00000000e+00)
( 2.39560400e+00,  1.00000000e+00)
( 2.39760200e+00,  1.00000000e+00)
( 2.39960000e+00,  1.00000000e+00)
( 2.40159800e+00,  1.00000000e+00)
( 2.40359600e+00,  1.00000000e+00)
( 2.40559400e+00,  1.00000000e+00)
( 2.40759200e+00,  1.00000000e+00)
( 2.40959000e+00,  1.00000000e+00)
( 2.41158800e+00,  1.00000000e+00)
( 2.41358600e+00,  1.00000000e+00)
( 2.41558400e+00,  1.00000000e+00)
( 2.41758200e+00,  1.00000000e+00)
( 2.41958000e+00,  1.00000000e+00)
( 2.42157800e+00,  1.00000000e+00)
( 2.42357600e+00,  1.00000000e+00)
( 2.42557400e+00,  1.00000000e+00)
( 2.42757200e+00,  1.00000000e+00)
( 2.42957000e+00,  1.00000000e+00)
( 2.43156800e+00,  1.00000000e+00)
( 2.43356600e+00,  1.00000000e+00)
( 2.43556400e+00,  1.00000000e+00)
( 2.43756200e+00,  1.00000000e+00)
( 2.43956000e+00,  1.00000000e+00)
( 2.44155800e+00,  1.00000000e+00)
( 2.44355600e+00,  1.00000000e+00)
( 2.44555400e+00,  1.00000000e+00)
( 2.44755200e+00,  1.00000000e+00)
( 2.44955000e+00,  1.00000000e+00)
( 2.45154800e+00,  1.00000000e+00)
( 2.45354600e+00,  1.00000000e+00)
( 2.45554400e+00,  1.00000000e+00)
( 2.45754200e+00,  1.00000000e+00)
( 2.45954000e+00,  1.00000000e+00)
( 2.46153800e+00,  1.00000000e+00)
( 2.46353600e+00,  1.00000000e+00)
( 2.46553400e+00,  1.00000000e+00)
( 2.46753200e+00,  1.00000000e+00)
( 2.46953000e+00,  1.00000000e+00)
( 2.47152800e+00,  1.00000000e+00)
( 2.47352600e+00,  1.00000000e+00)
( 2.47552400e+00,  1.00000000e+00)
( 2.47752200e+00,  1.00000000e+00)
( 2.47952000e+00,  1.00000000e+00)
( 2.48151800e+00,  1.00000000e+00)
( 2.48351600e+00,  1.00000000e+00)
( 2.48551400e+00,  1.00000000e+00)
( 2.48751200e+00,  1.00000000e+00)
( 2.48951000e+00,  1.00000000e+00)
( 2.49150800e+00,  1.00000000e+00)
( 2.49350600e+00,  1.00000000e+00)
( 2.49550400e+00,  1.00000000e+00)
( 2.49750200e+00,  1.00000000e+00)
( 2.49950000e+00,  1.00000000e+00)
( 2.50149800e+00,  1.00000000e+00)
( 2.50349600e+00,  1.00000000e+00)
( 2.50549400e+00,  1.00000000e+00)
( 2.50749200e+00,  1.00000000e+00)
( 2.50949000e+00,  1.00000000e+00)
( 2.51148800e+00,  1.00000000e+00)
( 2.51348600e+00,  1.00000000e+00)
( 2.51548400e+00,  1.00000000e+00)
( 2.51748200e+00,  1.00000000e+00)
( 2.51948000e+00,  1.00000000e+00)
( 2.52147800e+00,  1.00000000e+00)
( 2.52347600e+00,  1.00000000e+00)
( 2.52547400e+00,  1.00000000e+00)
( 2.52747200e+00,  1.00000000e+00)
( 2.52947000e+00,  1.00000000e+00)
( 2.53146800e+00,  1.00000000e+00)
( 2.53346600e+00,  1.00000000e+00)
( 2.53546400e+00,  1.00000000e+00)
( 2.53746200e+00,  1.00000000e+00)
( 2.53946000e+00,  1.00000000e+00)
( 2.54145800e+00,  1.00000000e+00)
( 2.54345600e+00,  1.00000000e+00)
( 2.54545400e+00,  1.00000000e+00)
( 2.54745200e+00,  1.00000000e+00)
( 2.54945000e+00,  1.00000000e+00)
( 2.55144800e+00,  1.00000000e+00)
( 2.55344600e+00,  1.00000000e+00)
( 2.55544400e+00,  1.00000000e+00)
( 2.55744200e+00,  1.00000000e+00)
( 2.55944000e+00,  1.00000000e+00)
( 2.56143800e+00,  1.00000000e+00)
( 2.56343600e+00,  1.00000000e+00)
( 2.56543400e+00,  1.00000000e+00)
( 2.56743200e+00,  1.00000000e+00)
( 2.56943000e+00,  1.00000000e+00)
( 2.57142800e+00,  1.00000000e+00)
( 2.57342600e+00,  1.00000000e+00)
( 2.57542400e+00,  1.00000000e+00)
( 2.57742200e+00,  1.00000000e+00)
( 2.57942000e+00,  1.00000000e+00)
( 2.58141800e+00,  1.00000000e+00)
( 2.58341600e+00,  1.00000000e+00)
( 2.58541400e+00,  1.00000000e+00)
( 2.58741200e+00,  1.00000000e+00)
( 2.58941000e+00,  1.00000000e+00)
( 2.59140800e+00,  1.00000000e+00)
( 2.59340600e+00,  1.00000000e+00)
( 2.59540400e+00,  1.00000000e+00)
( 2.59740200e+00,  1.00000000e+00)
( 2.59940000e+00,  1.00000000e+00)
( 2.60139800e+00,  1.00000000e+00)
( 2.60339600e+00,  1.00000000e+00)
( 2.60539400e+00,  1.00000000e+00)
( 2.60739200e+00,  1.00000000e+00)
( 2.60939000e+00,  1.00000000e+00)
( 2.61138800e+00,  1.00000000e+00)
( 2.61338600e+00,  1.00000000e+00)
( 2.61538400e+00,  1.00000000e+00)
( 2.61738200e+00,  1.00000000e+00)
( 2.61938000e+00,  1.00000000e+00)
( 2.62137800e+00,  1.00000000e+00)
( 2.62337600e+00,  1.00000000e+00)
( 2.62537400e+00,  1.00000000e+00)
( 2.62737200e+00,  1.00000000e+00)
( 2.62937000e+00,  1.00000000e+00)
( 2.63136800e+00,  1.00000000e+00)
( 2.63336600e+00,  1.00000000e+00)
( 2.63536400e+00,  1.00000000e+00)
( 2.63736200e+00,  1.00000000e+00)
( 2.63936000e+00,  1.00000000e+00)
( 2.64135800e+00,  1.00000000e+00)
( 2.64335600e+00,  1.00000000e+00)
( 2.64535400e+00,  1.00000000e+00)
( 2.64735200e+00,  1.00000000e+00)
( 2.64935000e+00,  1.00000000e+00)
( 2.65134800e+00,  1.00000000e+00)
( 2.65334600e+00,  1.00000000e+00)
( 2.65534400e+00,  1.00000000e+00)
( 2.65734200e+00,  1.00000000e+00)
( 2.65934000e+00,  1.00000000e+00)
( 2.66133800e+00,  1.00000000e+00)
( 2.66333600e+00,  1.00000000e+00)
( 2.66533400e+00,  1.00000000e+00)
( 2.66733200e+00,  1.00000000e+00)
( 2.66933000e+00,  1.00000000e+00)
( 2.67132800e+00,  1.00000000e+00)
( 2.67332600e+00,  1.00000000e+00)
( 2.67532400e+00,  1.00000000e+00)
( 2.67732200e+00,  1.00000000e+00)
( 2.67932000e+00,  1.00000000e+00)
( 2.68131800e+00,  1.00000000e+00)
( 2.68331600e+00,  1.00000000e+00)
( 2.68531400e+00,  1.00000000e+00)
( 2.68731200e+00,  1.00000000e+00)
( 2.68931000e+00,  1.00000000e+00)
( 2.69130800e+00,  1.00000000e+00)
( 2.69330600e+00,  1.00000000e+00)
( 2.69530400e+00,  1.00000000e+00)
( 2.69730200e+00,  1.00000000e+00)
( 2.69930000e+00,  1.00000000e+00)
( 2.70129800e+00,  1.00000000e+00)
( 2.70329600e+00,  1.00000000e+00)
( 2.70529400e+00,  1.00000000e+00)
( 2.70729200e+00,  1.00000000e+00)
( 2.70929000e+00,  1.00000000e+00)
( 2.71128800e+00,  1.00000000e+00)
( 2.71328600e+00,  1.00000000e+00)
( 2.71528400e+00,  1.00000000e+00)
( 2.71728200e+00,  1.00000000e+00)
( 2.71928000e+00,  1.00000000e+00)
( 2.72127800e+00,  1.00000000e+00)
( 2.72327600e+00,  1.00000000e+00)
( 2.72527400e+00,  1.00000000e+00)
( 2.72727200e+00,  1.00000000e+00)
( 2.72927000e+00,  1.00000000e+00)
( 2.73126800e+00,  1.00000000e+00)
( 2.73326600e+00,  1.00000000e+00)
( 2.73526400e+00,  1.00000000e+00)
( 2.73726200e+00,  1.00000000e+00)
( 2.73926000e+00,  1.00000000e+00)
( 2.74125800e+00,  1.00000000e+00)
( 2.74325600e+00,  1.00000000e+00)
( 2.74525400e+00,  1.00000000e+00)
( 2.74725200e+00,  1.00000000e+00)
( 2.74925000e+00,  1.00000000e+00)
( 2.75124800e+00,  1.00000000e+00)
( 2.75324600e+00,  1.00000000e+00)
( 2.75524400e+00,  1.00000000e+00)
( 2.75724200e+00,  1.00000000e+00)
( 2.75924000e+00,  1.00000000e+00)
( 2.76123800e+00,  1.00000000e+00)
( 2.76323600e+00,  1.00000000e+00)
( 2.76523400e+00,  1.00000000e+00)
( 2.76723200e+00,  1.00000000e+00)
( 2.76923000e+00,  1.00000000e+00)
( 2.77122800e+00,  1.00000000e+00)
( 2.77322600e+00,  1.00000000e+00)
( 2.77522400e+00,  1.00000000e+00)
( 2.77722200e+00,  1.00000000e+00)
( 2.77922000e+00,  1.00000000e+00)
( 2.78121800e+00,  1.00000000e+00)
( 2.78321600e+00,  1.00000000e+00)
( 2.78521400e+00,  1.00000000e+00)
( 2.78721200e+00,  1.00000000e+00)
( 2.78921000e+00,  1.00000000e+00)
( 2.79120800e+00,  1.00000000e+00)
( 2.79320600e+00,  1.00000000e+00)
( 2.79520400e+00,  1.00000000e+00)
( 2.79720200e+00,  1.00000000e+00)
( 2.79920000e+00,  1.00000000e+00)
( 2.80119800e+00,  1.00000000e+00)
( 2.80319600e+00,  1.00000000e+00)
( 2.80519400e+00,  1.00000000e+00)
( 2.80719200e+00,  1.00000000e+00)
( 2.80919000e+00,  1.00000000e+00)
( 2.81118800e+00,  1.00000000e+00)
( 2.81318600e+00,  1.00000000e+00)
( 2.81518400e+00,  1.00000000e+00)
( 2.81718200e+00,  1.00000000e+00)
( 2.81918000e+00,  1.00000000e+00)
( 2.82117800e+00,  1.00000000e+00)
( 2.82317600e+00,  1.00000000e+00)
( 2.82517400e+00,  1.00000000e+00)
( 2.82717200e+00,  1.00000000e+00)
( 2.82917000e+00,  1.00000000e+00)
( 2.83116800e+00,  1.00000000e+00)
( 2.83316600e+00,  1.00000000e+00)
( 2.83516400e+00,  1.00000000e+00)
( 2.83716200e+00,  1.00000000e+00)
( 2.83916000e+00,  1.00000000e+00)
( 2.84115800e+00,  1.00000000e+00)
( 2.84315600e+00,  1.00000000e+00)
( 2.84515400e+00,  1.00000000e+00)
( 2.84715200e+00,  1.00000000e+00)
( 2.84915000e+00,  1.00000000e+00)
( 2.85114800e+00,  1.00000000e+00)
( 2.85314600e+00,  1.00000000e+00)
( 2.85514400e+00,  1.00000000e+00)
( 2.85714200e+00,  1.00000000e+00)
( 2.85914000e+00,  1.00000000e+00)
( 2.86113800e+00,  1.00000000e+00)
( 2.86313600e+00,  1.00000000e+00)
( 2.86513400e+00,  1.00000000e+00)
( 2.86713200e+00,  1.00000000e+00)
( 2.86913000e+00,  1.00000000e+00)
( 2.87112800e+00,  1.00000000e+00)
( 2.87312600e+00,  1.00000000e+00)
( 2.87512400e+00,  1.00000000e+00)
( 2.87712200e+00,  1.00000000e+00)
( 2.87912000e+00,  1.00000000e+00)
( 2.88111800e+00,  1.00000000e+00)
( 2.88311600e+00,  1.00000000e+00)
( 2.88511400e+00,  1.00000000e+00)
( 2.88711200e+00,  1.00000000e+00)
( 2.88911000e+00,  1.00000000e+00)
( 2.89110800e+00,  1.00000000e+00)
( 2.89310600e+00,  1.00000000e+00)
( 2.89510400e+00,  1.00000000e+00)
( 2.89710200e+00,  1.00000000e+00)
( 2.89910000e+00,  1.00000000e+00)
( 2.90109800e+00,  1.00000000e+00)
( 2.90309600e+00,  1.00000000e+00)
( 2.90509400e+00,  1.00000000e+00)
( 2.90709200e+00,  1.00000000e+00)
( 2.90909000e+00,  1.00000000e+00)
( 2.91108800e+00,  1.00000000e+00)
( 2.91308600e+00,  1.00000000e+00)
( 2.91508400e+00,  1.00000000e+00)
( 2.91708200e+00,  1.00000000e+00)
( 2.91908000e+00,  1.00000000e+00)
( 2.92107800e+00,  1.00000000e+00)
( 2.92307600e+00,  1.00000000e+00)
( 2.92507400e+00,  1.00000000e+00)
( 2.92707200e+00,  1.00000000e+00)
( 2.92907000e+00,  1.00000000e+00)
( 2.93106800e+00,  1.00000000e+00)
( 2.93306600e+00,  1.00000000e+00)
( 2.93506400e+00,  1.00000000e+00)
( 2.93706200e+00,  1.00000000e+00)
( 2.93906000e+00,  1.00000000e+00)
( 2.94105800e+00,  1.00000000e+00)
( 2.94305600e+00,  1.00000000e+00)
( 2.94505400e+00,  1.00000000e+00)
( 2.94705200e+00,  1.00000000e+00)
( 2.94905000e+00,  1.00000000e+00)
( 2.95104800e+00,  1.00000000e+00)
( 2.95304600e+00,  1.00000000e+00)
( 2.95504400e+00,  1.00000000e+00)
( 2.95704200e+00,  1.00000000e+00)
( 2.95904000e+00,  1.00000000e+00)
( 2.96103800e+00,  1.00000000e+00)
( 2.96303600e+00,  1.00000000e+00)
( 2.96503400e+00,  1.00000000e+00)
( 2.96703200e+00,  1.00000000e+00)
( 2.96903000e+00,  1.00000000e+00)
( 2.97102800e+00,  1.00000000e+00)
( 2.97302600e+00,  1.00000000e+00)
( 2.97502400e+00,  1.00000000e+00)
( 2.97702200e+00,  1.00000000e+00)
( 2.97902000e+00,  1.00000000e+00)
( 2.98101800e+00,  1.00000000e+00)
( 2.98301600e+00,  1.00000000e+00)
( 2.98501400e+00,  1.00000000e+00)
( 2.98701200e+00,  1.00000000e+00)
( 2.98901000e+00,  1.00000000e+00)
( 2.99100800e+00,  1.00000000e+00)
( 2.99300600e+00,  1.00000000e+00)
( 2.99500400e+00,  1.00000000e+00)
( 2.99700200e+00,  1.00000000e+00)
( 2.99900000e+00,  1.00000000e+00)};\label{line:cy_rom_75_slice}

\addplot [red, dashed, , semithick, mark repeat=0]
coordinates {
( 1.00098051e+00,  2.58277347e+01)
( 1.00293964e+00,  2.08475037e+01)
( 1.00489888e+00,  1.74327087e+01)
( 1.00685821e+00,  1.50981303e+01)
( 1.00881762e+00,  1.33585491e+01)
( 1.01077714e+00,  1.19351719e+01)
( 1.01273676e+00,  1.08444425e+01)
( 1.01469646e+00,  9.97243844e+00)
( 1.01665627e+00,  9.27585264e+00)
( 1.01861619e+00,  8.71137795e+00)
( 1.02057619e+00,  8.24117758e+00)
( 1.02253631e+00,  7.85268932e+00)
( 1.02449650e+00,  7.53208505e+00)
( 1.02645682e+00,  7.26714898e+00)
( 1.02841722e+00,  7.04566535e+00)
( 1.03037774e+00,  6.86046521e+00)
( 1.03233834e+00,  6.70669148e+00)
( 1.03429906e+00,  6.57860368e+00)
( 1.03625987e+00,  6.47263344e+00)
( 1.03822080e+00,  6.38521239e+00)
( 1.04018183e+00,  6.31262995e+00)
( 1.04214295e+00,  6.25292808e+00)
( 1.04410418e+00,  6.20423813e+00)
( 1.04606552e+00,  6.16470500e+00)
( 1.04802697e+00,  6.13247359e+00)
( 1.04998852e+00,  6.10634448e+00)
( 1.05195018e+00,  6.08542482e+00)
( 1.05391195e+00,  6.06863415e+00)
( 1.05587383e+00,  6.05528605e+00)
( 1.05783581e+00,  6.04469410e+00)
( 1.05979792e+00,  6.03620790e+00)
( 1.06176013e+00,  6.02946385e+00)
( 1.06372244e+00,  6.02411044e+00)
( 1.06568486e+00,  6.01985340e+00)
( 1.06764741e+00,  6.01639842e+00)
( 1.06961006e+00,  6.01354076e+00)
( 1.07157283e+00,  6.01118365e+00)
( 1.07353571e+00,  6.00917453e+00)
( 1.07549870e+00,  6.00743778e+00)
( 1.07746181e+00,  6.00589775e+00)
( 1.07942504e+00,  6.00447605e+00)
( 1.08138838e+00,  6.00315016e+00)
( 1.08335184e+00,  6.00189108e+00)
( 1.08531543e+00,  6.00067599e+00)
( 1.08727911e+00,  5.99948207e+00)
( 1.08924292e+00,  5.99829259e+00)
( 1.09120686e+00,  5.99710951e+00)
( 1.09317091e+00,  5.99592155e+00)
( 1.09513508e+00,  5.99472573e+00)
( 1.09709938e+00,  5.99351905e+00)
( 1.09906380e+00,  5.99229774e+00)
( 1.10102834e+00,  5.99106077e+00)
( 1.10299298e+00,  5.98980922e+00)
( 1.10495777e+00,  5.98854197e+00)
( 1.10692268e+00,  5.98725790e+00)
( 1.10888772e+00,  5.98595649e+00)
( 1.11085286e+00,  5.98463860e+00)
( 1.11281815e+00,  5.98330417e+00)
( 1.11478357e+00,  5.98195324e+00)
( 1.11674910e+00,  5.98058582e+00)
( 1.11871476e+00,  5.97920194e+00)
( 1.12068056e+00,  5.97780136e+00)
( 1.12264647e+00,  5.97638489e+00)
( 1.12461252e+00,  5.97495257e+00)
( 1.12657870e+00,  5.97350430e+00)
( 1.12854501e+00,  5.97203998e+00)
( 1.13051145e+00,  5.97055981e+00)
( 1.13247803e+00,  5.96906427e+00)
( 1.13444473e+00,  5.96755335e+00)
( 1.13641158e+00,  5.96602707e+00)
( 1.13837855e+00,  5.96448543e+00)
( 1.14034566e+00,  5.96292835e+00)
( 1.14231291e+00,  5.96135640e+00)
( 1.14428028e+00,  5.95976954e+00)
( 1.14624780e+00,  5.95816778e+00)
( 1.14821545e+00,  5.95655115e+00)
( 1.15018324e+00,  5.95491952e+00)
( 1.15215116e+00,  5.95327338e+00)
( 1.15411923e+00,  5.95161269e+00)
( 1.15608743e+00,  5.94993747e+00)
( 1.15805578e+00,  5.94824775e+00)
( 1.16002426e+00,  5.94654353e+00)
( 1.16199289e+00,  5.94482476e+00)
( 1.16396166e+00,  5.94309188e+00)
( 1.16593057e+00,  5.94134475e+00)
( 1.16789963e+00,  5.93958340e+00)
( 1.16986882e+00,  5.93780782e+00)
( 1.17183817e+00,  5.93601787e+00)
( 1.17380766e+00,  5.93421403e+00)
( 1.17577729e+00,  5.93239614e+00)
( 1.17774706e+00,  5.93056421e+00)
( 1.17971699e+00,  5.92871825e+00)
( 1.18168706e+00,  5.92685811e+00)
( 1.18365729e+00,  5.92498415e+00)
( 1.18562766e+00,  5.92309627e+00)
( 1.18759817e+00,  5.92119447e+00)
( 1.18956884e+00,  5.91927875e+00)
( 1.19153966e+00,  5.91734911e+00)
( 1.19351063e+00,  5.91540538e+00)
( 1.19548176e+00,  5.91344794e+00)
( 1.19745303e+00,  5.91147662e+00)
( 1.19942446e+00,  5.90949142e+00)
( 1.20139604e+00,  5.90749234e+00)
( 1.20336777e+00,  5.90547918e+00)
( 1.20533966e+00,  5.90345228e+00)
( 1.20731171e+00,  5.90141149e+00)
( 1.20928391e+00,  5.89935679e+00)
( 1.21125626e+00,  5.89728817e+00)
( 1.21322879e+00,  5.89520562e+00)
( 1.21520146e+00,  5.89310888e+00)
( 1.21717429e+00,  5.89099834e+00)
( 1.21914728e+00,  5.88887381e+00)
( 1.22112045e+00,  5.88673527e+00)
( 1.22309376e+00,  5.88458267e+00)
( 1.22506723e+00,  5.88241581e+00)
( 1.22704087e+00,  5.88023495e+00)
( 1.22901467e+00,  5.87803997e+00)
( 1.23098864e+00,  5.87583081e+00)
( 1.23296275e+00,  5.87360744e+00)
( 1.23493705e+00,  5.87136980e+00)
( 1.23691152e+00,  5.86911766e+00)
( 1.23888614e+00,  5.86685132e+00)
( 1.24086093e+00,  5.86457060e+00)
( 1.24283589e+00,  5.86227544e+00)
( 1.24481101e+00,  5.85996579e+00)
( 1.24678631e+00,  5.85764146e+00)
( 1.24876177e+00,  5.85530259e+00)
( 1.25073740e+00,  5.85294907e+00)
( 1.25271320e+00,  5.85058084e+00)
( 1.25468919e+00,  5.84819783e+00)
( 1.25666533e+00,  5.84579997e+00)
( 1.25864165e+00,  5.84338706e+00)
( 1.26061814e+00,  5.84095925e+00)
( 1.26259482e+00,  5.83851639e+00)
( 1.26457166e+00,  5.83605842e+00)
( 1.26654867e+00,  5.83358526e+00)
( 1.26852586e+00,  5.83109683e+00)
( 1.27050324e+00,  5.82859290e+00)
( 1.27248078e+00,  5.82607361e+00)
( 1.27445851e+00,  5.82353882e+00)
( 1.27643642e+00,  5.82098842e+00)
( 1.27841450e+00,  5.81842235e+00)
( 1.28039275e+00,  5.81584050e+00)
( 1.28237120e+00,  5.81324263e+00)
( 1.28434982e+00,  5.81062889e+00)
( 1.28632863e+00,  5.80799908e+00)
( 1.28830763e+00,  5.80535312e+00)
( 1.29028680e+00,  5.80269090e+00)
( 1.29226615e+00,  5.80001233e+00)
( 1.29424571e+00,  5.79731717e+00)
( 1.29622543e+00,  5.79460548e+00)
( 1.29820534e+00,  5.79187712e+00)
( 1.30018544e+00,  5.78913196e+00)
( 1.30216573e+00,  5.78636990e+00)
( 1.30414622e+00,  5.78359080e+00)
( 1.30612687e+00,  5.78079442e+00)
( 1.30810772e+00,  5.77798090e+00)
( 1.31008878e+00,  5.77515001e+00)
( 1.31207001e+00,  5.77230161e+00)
( 1.31405145e+00,  5.76943558e+00)
( 1.31603306e+00,  5.76655178e+00)
( 1.31801488e+00,  5.76364981e+00)
( 1.31999689e+00,  5.76072995e+00)
( 1.32197909e+00,  5.75779184e+00)
( 1.32396149e+00,  5.75483497e+00)
( 1.32594408e+00,  5.75185881e+00)
( 1.32792687e+00,  5.74886285e+00)
( 1.32990987e+00,  5.74584725e+00)
( 1.33189305e+00,  5.74281211e+00)
( 1.33387644e+00,  5.73975636e+00)
( 1.33586002e+00,  5.73667976e+00)
( 1.33784381e+00,  5.73358210e+00)
( 1.33982781e+00,  5.73046314e+00)
( 1.34181199e+00,  5.72732141e+00)
( 1.34379638e+00,  5.72415747e+00)
( 1.34578097e+00,  5.72096950e+00)
( 1.34776577e+00,  5.71775683e+00)
( 1.34975078e+00,  5.71451875e+00)
( 1.35173598e+00,  5.71125460e+00)
( 1.35372140e+00,  5.70796367e+00)
( 1.35570702e+00,  5.70464499e+00)
( 1.35769285e+00,  5.70129593e+00)
( 1.35967889e+00,  5.69791670e+00)
( 1.36166514e+00,  5.69450449e+00)
( 1.36365159e+00,  5.69105646e+00)
( 1.36563828e+00,  5.68756979e+00)
( 1.36762515e+00,  5.68404148e+00)
( 1.36961224e+00,  5.68047681e+00)
( 1.37159956e+00,  5.67685887e+00)
( 1.37358706e+00,  5.67318661e+00)
( 1.37557481e+00,  5.66945901e+00)
( 1.37756276e+00,  5.66567504e+00)
( 1.37955092e+00,  5.66183366e+00)
( 1.38153932e+00,  5.65789283e+00)
( 1.38352792e+00,  5.65387805e+00)
( 1.38551674e+00,  5.64975533e+00)
( 1.38750578e+00,  5.64553434e+00)
( 1.38949505e+00,  5.64122478e+00)
( 1.39148453e+00,  5.63683632e+00)
( 1.39347423e+00,  5.63190323e+00)
( 1.39546416e+00,  5.62531951e+00)
( 1.39745430e+00,  5.61906979e+00)
( 1.39944464e+00,  5.61063158e+00)
( 1.40143522e+00,  5.59748237e+00)
( 1.40342599e+00,  5.57709967e+00)
( 1.40541699e+00,  5.54696098e+00)
( 1.40740819e+00,  5.50402354e+00)
( 1.40939958e+00,  5.44201403e+00)
( 1.41139120e+00,  5.35630609e+00)
( 1.41338298e+00,  5.24382268e+00)
( 1.41537499e+00,  5.10148673e+00)
( 1.41736718e+00,  4.92622117e+00)
( 1.41935955e+00,  4.71494897e+00)
( 1.42135212e+00,  4.47612065e+00)
( 1.42334485e+00,  4.19365790e+00)
( 1.42533778e+00,  3.87274164e+00)
( 1.42733089e+00,  3.52179517e+00)
( 1.42932417e+00,  3.14924179e+00)
( 1.43131763e+00,  2.76350479e+00)
( 1.43331124e+00,  2.36272566e+00)
( 1.43530504e+00,  1.98698617e+00)
( 1.43729899e+00,  1.67731941e+00)
( 1.43929311e+00,  1.43135255e+00)
( 1.44128739e+00,  1.24671275e+00)
( 1.44328183e+00,  1.12102715e+00)
( 1.44527643e+00,  1.05192292e+00)
( 1.44727119e+00,  1.04362469e+00)
( 1.44926610e+00,  1.01982068e+00)
( 1.45126117e+00,  1.00675947e+00)
( 1.45325639e+00,  1.00146046e+00)
( 1.45525175e+00,  1.00094302e+00)
( 1.45724727e+00,  1.00222654e+00)
( 1.45924293e+00,  1.00233040e+00)
( 1.46123875e+00,  9.98758000e-01)
( 1.46323471e+00,  9.99872087e-01)
( 1.46523080e+00,  1.00022392e+00)
( 1.46722707e+00,  1.00010274e+00)
( 1.46922344e+00,  9.99797817e-01)
( 1.47121996e+00,  9.99598391e-01)
( 1.47321664e+00,  9.99793718e-01)
( 1.47521343e+00,  1.00067305e+00)
( 1.47721037e+00,  9.99951657e-01)
( 1.47920743e+00,  9.99849894e-01)
( 1.48120463e+00,  9.99907973e-01)
( 1.48320199e+00,  1.00002984e+00)
( 1.48519944e+00,  1.00011946e+00)
( 1.48719705e+00,  1.00008078e+00)
( 1.48919479e+00,  9.99817742e-01)
( 1.49119265e+00,  9.99986760e-01)
( 1.49319065e+00,  1.00001047e+00)
( 1.49518875e+00,  1.00000828e+00)
( 1.49718700e+00,  9.99993508e-01)
( 1.49918537e+00,  9.99979464e-01)
( 1.50118385e+00,  9.99979471e-01)
( 1.50318248e+00,  1.00000684e+00)
( 1.50518122e+00,  9.99997589e-01)
( 1.50718008e+00,  9.99996904e-01)
( 1.50917904e+00,  9.99997115e-01)
( 1.51117816e+00,  9.99997819e-01)
( 1.51317738e+00,  9.99998614e-01)
( 1.51517671e+00,  9.99999098e-01)
( 1.51717617e+00,  9.99998868e-01)
( 1.51917575e+00,  9.99998631e-01)
( 1.52117543e+00,  9.99998818e-01)
( 1.52317525e+00,  9.99999009e-01)
( 1.52517516e+00,  9.99999202e-01)
( 1.52717521e+00,  9.99999394e-01)
( 1.52917534e+00,  9.99999582e-01)
( 1.53117561e+00,  9.99999765e-01)
( 1.53317598e+00,  9.99999941e-01)
( 1.53517645e+00,  9.99999774e-01)
( 1.53717704e+00,  9.99999771e-01)
( 1.53917774e+00,  9.99999762e-01)
( 1.54117855e+00,  9.99999751e-01)
( 1.54317946e+00,  9.99999740e-01)
( 1.54518048e+00,  9.99999733e-01)
( 1.54718161e+00,  9.99999732e-01)
( 1.54918285e+00,  9.99999740e-01)
( 1.55118418e+00,  9.99999663e-01)
( 1.55318563e+00,  9.99999679e-01)
( 1.55518717e+00,  9.99999701e-01)
( 1.55718882e+00,  9.99999725e-01)
( 1.55919058e+00,  9.99999751e-01)
( 1.56119242e+00,  9.99999776e-01)
( 1.56319438e+00,  9.99999799e-01)
( 1.56519644e+00,  9.99999764e-01)
( 1.56719859e+00,  9.99999766e-01)
( 1.56920084e+00,  9.99999774e-01)
( 1.57120318e+00,  9.99999786e-01)
( 1.57320564e+00,  9.99999799e-01)
( 1.57520818e+00,  9.99999813e-01)
( 1.57721082e+00,  9.99999825e-01)
( 1.57921355e+00,  9.99999835e-01)
( 1.58121639e+00,  9.99999827e-01)
( 1.58321932e+00,  9.99999833e-01)
( 1.58522233e+00,  9.99999840e-01)
( 1.58722543e+00,  9.99999848e-01)
( 1.58922865e+00,  9.99999856e-01)
( 1.59123194e+00,  9.99999864e-01)
( 1.59323531e+00,  9.99999872e-01)
( 1.59523879e+00,  9.99999878e-01)
( 1.59724235e+00,  9.99999873e-01)
( 1.59924600e+00,  9.99999878e-01)
( 1.60124975e+00,  9.99999884e-01)
( 1.60325357e+00,  9.99999889e-01)
( 1.60525749e+00,  9.99999894e-01)
( 1.60726149e+00,  9.99999898e-01)
( 1.60926558e+00,  9.99999903e-01)
( 1.61126974e+00,  9.99999907e-01)
( 1.61327400e+00,  9.99999907e-01)
( 1.61527835e+00,  9.99999913e-01)
( 1.61728277e+00,  9.99999918e-01)
( 1.61928728e+00,  9.99999923e-01)
( 1.62129187e+00,  9.99999928e-01)
( 1.62329654e+00,  9.99999933e-01)
( 1.62530130e+00,  9.99999937e-01)
( 1.62730612e+00,  9.99999941e-01)
( 1.62931103e+00,  9.99999942e-01)
( 1.63131601e+00,  9.99999944e-01)
( 1.63332109e+00,  9.99999947e-01)
( 1.63532623e+00,  9.99999950e-01)
( 1.63733144e+00,  9.99999952e-01)
( 1.63933674e+00,  9.99999955e-01)
( 1.64134213e+00,  9.99999957e-01)
( 1.64334757e+00,  9.99999959e-01)
( 1.64535310e+00,  9.99999960e-01)
( 1.64735869e+00,  9.99999963e-01)
( 1.64936436e+00,  9.99999965e-01)
( 1.65137011e+00,  9.99999968e-01)
( 1.65337593e+00,  9.99999970e-01)
( 1.65538181e+00,  9.99999972e-01)
( 1.65738778e+00,  9.99999974e-01)
( 1.65939382e+00,  9.99999976e-01)
( 1.66139991e+00,  9.99999978e-01)
( 1.66340606e+00,  9.99999978e-01)
( 1.66541231e+00,  9.99999980e-01)
( 1.66741861e+00,  9.99999981e-01)
( 1.66942498e+00,  9.99999982e-01)
( 1.67143142e+00,  9.99999983e-01)
( 1.67343793e+00,  9.99999984e-01)
( 1.67544450e+00,  9.99999985e-01)
( 1.67745114e+00,  9.99999986e-01)
( 1.67945783e+00,  9.99999987e-01)
( 1.68146461e+00,  9.99999987e-01)
( 1.68347143e+00,  9.99999988e-01)
( 1.68547833e+00,  9.99999989e-01)
( 1.68748529e+00,  9.99999990e-01)
( 1.68949229e+00,  9.99999991e-01)
( 1.69149938e+00,  9.99999991e-01)
( 1.69350651e+00,  9.99999992e-01)
( 1.69551371e+00,  9.99999992e-01)
( 1.69752097e+00,  9.99999993e-01)
( 1.69952829e+00,  9.99999993e-01)
( 1.70153565e+00,  9.99999994e-01)
( 1.70354308e+00,  9.99999994e-01)
( 1.70555058e+00,  9.99999994e-01)
( 1.70755813e+00,  9.99999995e-01)
( 1.70956573e+00,  9.99999995e-01)
( 1.71157339e+00,  9.99999995e-01)
( 1.71358109e+00,  9.99999996e-01)
( 1.71558887e+00,  9.99999996e-01)
( 1.71759668e+00,  9.99999996e-01)
( 1.71960456e+00,  9.99999997e-01)
( 1.72161249e+00,  9.99999997e-01)
( 1.72362047e+00,  9.99999997e-01)
( 1.72562849e+00,  9.99999997e-01)
( 1.72763657e+00,  9.99999998e-01)
( 1.72964470e+00,  9.99999998e-01)
( 1.73165290e+00,  9.99999998e-01)
( 1.73366113e+00,  9.99999998e-01)
( 1.73566941e+00,  9.99999998e-01)
( 1.73767774e+00,  9.99999998e-01)
( 1.73968611e+00,  9.99999998e-01)
( 1.74169453e+00,  9.99999999e-01)
( 1.74370299e+00,  9.99999999e-01)
( 1.74571152e+00,  9.99999999e-01)
( 1.74772010e+00,  9.99999999e-01)
( 1.74972869e+00,  9.99999999e-01)
( 1.75173734e+00,  9.99999999e-01)
( 1.75374604e+00,  9.99999999e-01)
( 1.75575478e+00,  9.99999999e-01)
( 1.75776356e+00,  9.99999999e-01)
( 1.75977238e+00,  9.99999999e-01)
( 1.76178126e+00,  9.99999999e-01)
( 1.76379017e+00,  9.99999999e-01)
( 1.76579913e+00,  9.99999999e-01)
( 1.76780811e+00,  1.00000000e+00)
( 1.76981713e+00,  1.00000000e+00)
( 1.77182622e+00,  1.00000000e+00)
( 1.77383533e+00,  1.00000000e+00)
( 1.77584447e+00,  1.00000000e+00)
( 1.77785366e+00,  1.00000000e+00)
( 1.77986288e+00,  1.00000000e+00)
( 1.78187214e+00,  1.00000000e+00)
( 1.78388145e+00,  1.00000000e+00)
( 1.78589077e+00,  1.00000000e+00)
( 1.78790015e+00,  1.00000000e+00)
( 1.78990955e+00,  1.00000000e+00)
( 1.79191899e+00,  1.00000000e+00)
( 1.79392846e+00,  1.00000000e+00)
( 1.79593797e+00,  1.00000000e+00)
( 1.79794750e+00,  1.00000000e+00)
( 1.79995706e+00,  1.00000000e+00)
( 1.80196667e+00,  1.00000000e+00)
( 1.80397630e+00,  1.00000000e+00)
( 1.80598597e+00,  1.00000000e+00)
( 1.80799567e+00,  1.00000000e+00)
( 1.81000540e+00,  1.00000000e+00)
( 1.81201515e+00,  1.00000000e+00)
( 1.81402494e+00,  1.00000000e+00)
( 1.81603474e+00,  1.00000000e+00)
( 1.81804458e+00,  1.00000000e+00)
( 1.82005446e+00,  1.00000000e+00)
( 1.82206436e+00,  1.00000000e+00)
( 1.82407427e+00,  1.00000000e+00)
( 1.82608421e+00,  1.00000000e+00)
( 1.82809419e+00,  1.00000000e+00)
( 1.83010420e+00,  1.00000000e+00)
( 1.83211422e+00,  1.00000000e+00)
( 1.83412427e+00,  1.00000000e+00)
( 1.83613433e+00,  1.00000000e+00)
( 1.83814443e+00,  1.00000000e+00)
( 1.84015455e+00,  1.00000000e+00)
( 1.84216470e+00,  1.00000000e+00)
( 1.84417486e+00,  1.00000000e+00)
( 1.84618505e+00,  1.00000000e+00)
( 1.84819525e+00,  1.00000000e+00)
( 1.85020548e+00,  1.00000000e+00)
( 1.85221572e+00,  1.00000000e+00)
( 1.85422599e+00,  1.00000000e+00)
( 1.85623628e+00,  1.00000000e+00)
( 1.85824658e+00,  1.00000000e+00)
( 1.86025690e+00,  1.00000000e+00)
( 1.86226725e+00,  1.00000000e+00)
( 1.86427762e+00,  1.00000000e+00)
( 1.86628798e+00,  1.00000000e+00)
( 1.86829838e+00,  1.00000000e+00)
( 1.87030879e+00,  1.00000000e+00)
( 1.87231922e+00,  1.00000000e+00)
( 1.87432965e+00,  1.00000000e+00)
( 1.87634011e+00,  1.00000000e+00)
( 1.87835059e+00,  1.00000000e+00)
( 1.88036106e+00,  1.00000000e+00)
( 1.88237156e+00,  1.00000000e+00)
( 1.88438208e+00,  1.00000000e+00)
( 1.88639261e+00,  1.00000000e+00)
( 1.88840314e+00,  1.00000000e+00)
( 1.89041369e+00,  1.00000000e+00)
( 1.89242425e+00,  1.00000000e+00)
( 1.89443481e+00,  1.00000000e+00)
( 1.89644540e+00,  1.00000000e+00)
( 1.89845600e+00,  1.00000000e+00)
( 1.90046661e+00,  1.00000000e+00)
( 1.90247721e+00,  1.00000000e+00)
( 1.90448783e+00,  1.00000000e+00)
( 1.90649846e+00,  1.00000000e+00)
( 1.90850911e+00,  1.00000000e+00)
( 1.91051975e+00,  1.00000000e+00)
( 1.91253041e+00,  1.00000000e+00)
( 1.91454107e+00,  1.00000000e+00)
( 1.91655173e+00,  1.00000000e+00)
( 1.91856241e+00,  1.00000000e+00)
( 1.92057310e+00,  1.00000000e+00)
( 1.92258378e+00,  1.00000000e+00)
( 1.92459448e+00,  1.00000000e+00)
( 1.92660518e+00,  1.00000000e+00)
( 1.92861587e+00,  1.00000000e+00)
( 1.93062658e+00,  1.00000000e+00)
( 1.93263729e+00,  1.00000000e+00)
( 1.93464800e+00,  1.00000000e+00)
( 1.93665872e+00,  1.00000000e+00)
( 1.93866943e+00,  1.00000000e+00)
( 1.94068017e+00,  1.00000000e+00)
( 1.94269088e+00,  1.00000000e+00)
( 1.94470160e+00,  1.00000000e+00)
( 1.94671234e+00,  1.00000000e+00)
( 1.94872305e+00,  1.00000000e+00)
( 1.95073377e+00,  1.00000000e+00)
( 1.95274451e+00,  1.00000000e+00)
( 1.95475522e+00,  1.00000000e+00)
( 1.95676595e+00,  1.00000000e+00)
( 1.95877668e+00,  1.00000000e+00)
( 1.96078740e+00,  1.00000000e+00)
( 1.96279813e+00,  1.00000000e+00)
( 1.96480884e+00,  1.00000000e+00)
( 1.96681956e+00,  1.00000000e+00)
( 1.96883027e+00,  1.00000000e+00)
( 1.97084098e+00,  1.00000000e+00)
( 1.97285168e+00,  1.00000000e+00)
( 1.97486240e+00,  1.00000000e+00)
( 1.97687309e+00,  1.00000000e+00)
( 1.97888379e+00,  1.00000000e+00)
( 1.98089448e+00,  1.00000000e+00)
( 1.98290516e+00,  1.00000000e+00)
( 1.98491584e+00,  1.00000000e+00)
( 1.98692650e+00,  1.00000000e+00)
( 1.98893717e+00,  1.00000000e+00)
( 1.99094784e+00,  1.00000000e+00)
( 1.99295850e+00,  1.00000000e+00)
( 1.99496914e+00,  1.00000000e+00)
( 1.99697977e+00,  1.00000000e+00)
( 1.99899042e+00,  1.00000000e+00)
( 2.00100104e+00,  1.00000000e+00)
( 2.00301165e+00,  1.00000000e+00)
( 2.00502226e+00,  1.00000000e+00)
( 2.00703286e+00,  1.00000000e+00)
( 2.00904344e+00,  1.00000000e+00)
( 2.01105402e+00,  1.00000000e+00)
( 2.01306459e+00,  1.00000000e+00)
( 2.01507514e+00,  1.00000000e+00)
( 2.01708570e+00,  1.00000000e+00)
( 2.01909623e+00,  1.00000000e+00)
( 2.02110677e+00,  1.00000000e+00)
( 2.02311727e+00,  1.00000000e+00)
( 2.02512778e+00,  1.00000000e+00)
( 2.02713826e+00,  1.00000000e+00)
( 2.02914874e+00,  1.00000000e+00)
( 2.03115921e+00,  1.00000000e+00)
( 2.03316967e+00,  1.00000000e+00)
( 2.03518010e+00,  1.00000000e+00)
( 2.03719054e+00,  1.00000000e+00)
( 2.03920093e+00,  1.00000000e+00)
( 2.04121132e+00,  1.00000000e+00)
( 2.04322171e+00,  1.00000000e+00)
( 2.04523208e+00,  1.00000000e+00)
( 2.04724244e+00,  1.00000000e+00)
( 2.04925279e+00,  1.00000000e+00)
( 2.05126311e+00,  1.00000000e+00)
( 2.05327341e+00,  1.00000000e+00)
( 2.05528370e+00,  1.00000000e+00)
( 2.05729398e+00,  1.00000000e+00)
( 2.05930424e+00,  1.00000000e+00)
( 2.06131449e+00,  1.00000000e+00)
( 2.06332471e+00,  1.00000000e+00)
( 2.06533492e+00,  1.00000000e+00)
( 2.06734511e+00,  1.00000000e+00)
( 2.06935528e+00,  1.00000000e+00)
( 2.07136543e+00,  1.00000000e+00)
( 2.07337557e+00,  1.00000000e+00)
( 2.07538569e+00,  1.00000000e+00)
( 2.07739579e+00,  1.00000000e+00)
( 2.07940587e+00,  1.00000000e+00)
( 2.08141593e+00,  1.00000000e+00)
( 2.08342598e+00,  1.00000000e+00)
( 2.08543600e+00,  1.00000000e+00)
( 2.08744599e+00,  1.00000000e+00)
( 2.08945598e+00,  1.00000000e+00)
( 2.09146594e+00,  1.00000000e+00)
( 2.09347587e+00,  1.00000000e+00)
( 2.09548581e+00,  1.00000000e+00)
( 2.09749570e+00,  1.00000000e+00)
( 2.09950558e+00,  1.00000000e+00)
( 2.10151543e+00,  1.00000000e+00)
( 2.10352526e+00,  1.00000000e+00)
( 2.10553506e+00,  1.00000000e+00)
( 2.10754487e+00,  1.00000000e+00)
( 2.10955463e+00,  1.00000000e+00)
( 2.11156438e+00,  1.00000000e+00)
( 2.11357410e+00,  1.00000000e+00)
( 2.11558379e+00,  1.00000000e+00)
( 2.11759347e+00,  1.00000000e+00)
( 2.11960312e+00,  1.00000000e+00)
( 2.12161274e+00,  1.00000000e+00)
( 2.12362235e+00,  1.00000000e+00)
( 2.12563194e+00,  1.00000000e+00)
( 2.12764148e+00,  1.00000000e+00)
( 2.12965102e+00,  1.00000000e+00)
( 2.13166052e+00,  1.00000000e+00)
( 2.13367001e+00,  1.00000000e+00)
( 2.13567947e+00,  1.00000000e+00)
( 2.13768890e+00,  1.00000000e+00)
( 2.13969829e+00,  1.00000000e+00)
( 2.14170768e+00,  1.00000000e+00)
( 2.14371703e+00,  1.00000000e+00)
( 2.14572636e+00,  1.00000000e+00)
( 2.14773566e+00,  1.00000000e+00)
( 2.14974494e+00,  1.00000000e+00)
( 2.15175418e+00,  1.00000000e+00)
( 2.15376342e+00,  1.00000000e+00)
( 2.15577260e+00,  1.00000000e+00)
( 2.15778177e+00,  1.00000000e+00)
( 2.15979090e+00,  1.00000000e+00)
( 2.16180002e+00,  1.00000000e+00)
( 2.16380911e+00,  1.00000000e+00)
( 2.16581816e+00,  1.00000000e+00)
( 2.16782718e+00,  1.00000000e+00)
( 2.16983620e+00,  1.00000000e+00)
( 2.17184516e+00,  1.00000000e+00)
( 2.17385410e+00,  1.00000000e+00)
( 2.17586302e+00,  1.00000000e+00)
( 2.17787190e+00,  1.00000000e+00)
( 2.17988076e+00,  1.00000000e+00)
( 2.18188959e+00,  1.00000000e+00)
( 2.18389838e+00,  1.00000000e+00)
( 2.18590716e+00,  1.00000000e+00)
( 2.18791590e+00,  1.00000000e+00)
( 2.18992462e+00,  1.00000000e+00)
( 2.19193330e+00,  1.00000000e+00)
( 2.19394195e+00,  1.00000000e+00)
( 2.19595057e+00,  1.00000000e+00)
( 2.19795916e+00,  1.00000000e+00)
( 2.19996773e+00,  1.00000000e+00)
( 2.20197624e+00,  1.00000000e+00)
( 2.20398474e+00,  1.00000000e+00)
( 2.20599321e+00,  1.00000000e+00)
( 2.20800166e+00,  1.00000000e+00)
( 2.21001005e+00,  1.00000000e+00)
( 2.21201843e+00,  1.00000000e+00)
( 2.21402677e+00,  1.00000000e+00)
( 2.21603508e+00,  1.00000000e+00)
( 2.21804337e+00,  1.00000000e+00)
( 2.22005162e+00,  1.00000000e+00)
( 2.22205983e+00,  1.00000000e+00)
( 2.22406801e+00,  1.00000000e+00)
( 2.22607617e+00,  1.00000000e+00)
( 2.22808428e+00,  1.00000000e+00)
( 2.23009237e+00,  1.00000000e+00)
( 2.23210044e+00,  1.00000000e+00)
( 2.23410846e+00,  1.00000000e+00)
( 2.23611646e+00,  1.00000000e+00)
( 2.23812441e+00,  1.00000000e+00)
( 2.24013234e+00,  1.00000000e+00)
( 2.24214022e+00,  1.00000000e+00)
( 2.24414809e+00,  1.00000000e+00)
( 2.24615592e+00,  1.00000000e+00)
( 2.24816370e+00,  1.00000000e+00)
( 2.25017146e+00,  1.00000000e+00)
( 2.25217919e+00,  1.00000000e+00)
( 2.25418690e+00,  1.00000000e+00)
( 2.25619455e+00,  1.00000000e+00)
( 2.25820218e+00,  1.00000000e+00)
( 2.26020978e+00,  1.00000000e+00)
( 2.26221732e+00,  1.00000000e+00)
( 2.26422486e+00,  1.00000000e+00)
( 2.26623236e+00,  1.00000000e+00)
( 2.26823980e+00,  1.00000000e+00)
( 2.27024723e+00,  1.00000000e+00)
( 2.27225462e+00,  1.00000000e+00)
( 2.27426197e+00,  1.00000000e+00)
( 2.27626930e+00,  1.00000000e+00)
( 2.27827658e+00,  1.00000000e+00)
( 2.28028383e+00,  1.00000000e+00)
( 2.28229104e+00,  1.00000000e+00)
( 2.28429822e+00,  1.00000000e+00)
( 2.28630538e+00,  1.00000000e+00)
( 2.28831248e+00,  1.00000000e+00)
( 2.29031957e+00,  1.00000000e+00)
( 2.29232662e+00,  1.00000000e+00)
( 2.29433361e+00,  1.00000000e+00)
( 2.29634059e+00,  1.00000000e+00)
( 2.29834754e+00,  1.00000000e+00)
( 2.30035443e+00,  1.00000000e+00)
( 2.30236130e+00,  1.00000000e+00)
( 2.30436814e+00,  1.00000000e+00)
( 2.30637493e+00,  1.00000000e+00)
( 2.30838171e+00,  1.00000000e+00)
( 2.31038842e+00,  1.00000000e+00)
( 2.31239511e+00,  1.00000000e+00)
( 2.31440177e+00,  1.00000000e+00)
( 2.31640839e+00,  1.00000000e+00)
( 2.31841498e+00,  1.00000000e+00)
( 2.32042152e+00,  1.00000000e+00)
( 2.32242804e+00,  1.00000000e+00)
( 2.32443453e+00,  1.00000000e+00)
( 2.32644096e+00,  1.00000000e+00)
( 2.32844737e+00,  1.00000000e+00)
( 2.33045375e+00,  1.00000000e+00)
( 2.33246008e+00,  1.00000000e+00)
( 2.33446639e+00,  1.00000000e+00)
( 2.33647263e+00,  1.00000000e+00)
( 2.33847887e+00,  1.00000000e+00)
( 2.34048506e+00,  1.00000000e+00)
( 2.34249122e+00,  1.00000000e+00)
( 2.34449735e+00,  1.00000000e+00)
( 2.34650342e+00,  1.00000000e+00)
( 2.34850948e+00,  1.00000000e+00)
( 2.35051549e+00,  1.00000000e+00)
( 2.35252147e+00,  1.00000000e+00)
( 2.35452741e+00,  1.00000000e+00)
( 2.35653331e+00,  1.00000000e+00)
( 2.35853920e+00,  1.00000000e+00)
( 2.36054502e+00,  1.00000000e+00)
( 2.36255081e+00,  1.00000000e+00)
( 2.36455657e+00,  1.00000000e+00)
( 2.36656231e+00,  1.00000000e+00)
( 2.36856801e+00,  1.00000000e+00)
( 2.37057364e+00,  1.00000000e+00)
( 2.37257927e+00,  1.00000000e+00)
( 2.37458484e+00,  1.00000000e+00)
( 2.37659040e+00,  1.00000000e+00)
( 2.37859591e+00,  1.00000000e+00)
( 2.38060138e+00,  1.00000000e+00)
( 2.38260681e+00,  1.00000000e+00)
( 2.38461220e+00,  1.00000000e+00)
( 2.38661758e+00,  1.00000000e+00)
( 2.38862291e+00,  1.00000000e+00)
( 2.39062821e+00,  1.00000000e+00)
( 2.39263345e+00,  1.00000000e+00)
( 2.39463868e+00,  1.00000000e+00)
( 2.39664386e+00,  1.00000000e+00)
( 2.39864903e+00,  1.00000000e+00)
( 2.40065413e+00,  1.00000000e+00)
( 2.40265921e+00,  1.00000000e+00)
( 2.40466426e+00,  1.00000000e+00)
( 2.40666925e+00,  1.00000000e+00)
( 2.40867424e+00,  1.00000000e+00)
( 2.41067917e+00,  1.00000000e+00)
( 2.41268406e+00,  1.00000000e+00)
( 2.41468892e+00,  1.00000000e+00)
( 2.41669375e+00,  1.00000000e+00)
( 2.41869854e+00,  1.00000000e+00)
( 2.42070331e+00,  1.00000000e+00)
( 2.42270803e+00,  1.00000000e+00)
( 2.42471271e+00,  1.00000000e+00)
( 2.42671736e+00,  1.00000000e+00)
( 2.42872199e+00,  1.00000000e+00)
( 2.43072656e+00,  1.00000000e+00)
( 2.43273111e+00,  1.00000000e+00)
( 2.43473561e+00,  1.00000000e+00)
( 2.43674009e+00,  1.00000000e+00)
( 2.43874453e+00,  1.00000000e+00)
( 2.44074893e+00,  1.00000000e+00)
( 2.44275328e+00,  1.00000000e+00)
( 2.44475763e+00,  1.00000000e+00)
( 2.44676193e+00,  1.00000000e+00)
( 2.44876619e+00,  1.00000000e+00)
( 2.45077042e+00,  1.00000000e+00)
( 2.45277462e+00,  1.00000000e+00)
( 2.45477877e+00,  1.00000000e+00)
( 2.45678289e+00,  1.00000000e+00)
( 2.45878699e+00,  1.00000000e+00)
( 2.46079104e+00,  1.00000000e+00)
( 2.46279505e+00,  1.00000000e+00)
( 2.46479903e+00,  1.00000000e+00)
( 2.46680300e+00,  1.00000000e+00)
( 2.46880691e+00,  1.00000000e+00)
( 2.47081080e+00,  1.00000000e+00)
( 2.47281465e+00,  1.00000000e+00)
( 2.47481845e+00,  1.00000000e+00)
( 2.47682223e+00,  1.00000000e+00)
( 2.47882597e+00,  1.00000000e+00)
( 2.48082969e+00,  1.00000000e+00)
( 2.48283336e+00,  1.00000000e+00)
( 2.48483700e+00,  1.00000000e+00)
( 2.48684061e+00,  1.00000000e+00)
( 2.48884419e+00,  1.00000000e+00)
( 2.49084773e+00,  1.00000000e+00)
( 2.49285124e+00,  1.00000000e+00)
( 2.49485471e+00,  1.00000000e+00)
( 2.49685816e+00,  1.00000000e+00)
( 2.49886156e+00,  1.00000000e+00)
( 2.50086493e+00,  1.00000000e+00)
( 2.50286828e+00,  1.00000000e+00)
( 2.50487158e+00,  1.00000000e+00)
( 2.50687486e+00,  1.00000000e+00)
( 2.50887811e+00,  1.00000000e+00)
( 2.51088132e+00,  1.00000000e+00)
( 2.51288449e+00,  1.00000000e+00)
( 2.51488763e+00,  1.00000000e+00)
( 2.51689074e+00,  1.00000000e+00)
( 2.51889383e+00,  1.00000000e+00)
( 2.52089686e+00,  1.00000000e+00)
( 2.52289988e+00,  1.00000000e+00)
( 2.52490287e+00,  1.00000000e+00)
( 2.52690582e+00,  1.00000000e+00)
( 2.52890873e+00,  1.00000000e+00)
( 2.53091161e+00,  1.00000000e+00)
( 2.53291447e+00,  1.00000000e+00)
( 2.53491730e+00,  1.00000000e+00)
( 2.53692008e+00,  1.00000000e+00)
( 2.53892284e+00,  1.00000000e+00)
( 2.54092556e+00,  1.00000000e+00)
( 2.54292826e+00,  1.00000000e+00)
( 2.54493093e+00,  1.00000000e+00)
( 2.54693356e+00,  1.00000000e+00)
( 2.54893616e+00,  1.00000000e+00)
( 2.55093873e+00,  1.00000000e+00)
( 2.55294128e+00,  1.00000000e+00)
( 2.55494379e+00,  1.00000000e+00)
( 2.55694626e+00,  1.00000000e+00)
( 2.55894870e+00,  1.00000000e+00)
( 2.56095112e+00,  1.00000000e+00)
( 2.56295352e+00,  1.00000000e+00)
( 2.56495588e+00,  1.00000000e+00)
( 2.56695819e+00,  1.00000000e+00)
( 2.56896050e+00,  1.00000000e+00)
( 2.57096276e+00,  1.00000000e+00)
( 2.57296499e+00,  1.00000000e+00)
( 2.57496720e+00,  1.00000000e+00)
( 2.57696938e+00,  1.00000000e+00)
( 2.57897153e+00,  1.00000000e+00)
( 2.58097366e+00,  1.00000000e+00)
( 2.58297575e+00,  1.00000000e+00)
( 2.58497781e+00,  1.00000000e+00)
( 2.58697983e+00,  1.00000000e+00)
( 2.58898184e+00,  1.00000000e+00)
( 2.59098382e+00,  1.00000000e+00)
( 2.59298577e+00,  1.00000000e+00)
( 2.59498768e+00,  1.00000000e+00)
( 2.59698958e+00,  1.00000000e+00)
( 2.59899143e+00,  1.00000000e+00)
( 2.60099326e+00,  1.00000000e+00)
( 2.60299507e+00,  1.00000000e+00)
( 2.60499685e+00,  1.00000000e+00)
( 2.60699859e+00,  1.00000000e+00)
( 2.60900032e+00,  1.00000000e+00)
( 2.61100201e+00,  1.00000000e+00)
( 2.61300368e+00,  1.00000000e+00)
( 2.61500533e+00,  1.00000000e+00)
( 2.61700694e+00,  1.00000000e+00)
( 2.61900853e+00,  1.00000000e+00)
( 2.62101008e+00,  1.00000000e+00)
( 2.62301161e+00,  1.00000000e+00)
( 2.62501312e+00,  1.00000000e+00)
( 2.62701460e+00,  1.00000000e+00)
( 2.62901605e+00,  1.00000000e+00)
( 2.63101748e+00,  1.00000000e+00)
( 2.63301888e+00,  1.00000000e+00)
( 2.63502027e+00,  1.00000000e+00)
( 2.63702161e+00,  1.00000000e+00)
( 2.63902293e+00,  1.00000000e+00)
( 2.64102424e+00,  1.00000000e+00)
( 2.64302551e+00,  1.00000000e+00)
( 2.64502676e+00,  1.00000000e+00)
( 2.64702798e+00,  1.00000000e+00)
( 2.64902917e+00,  1.00000000e+00)
( 2.65103034e+00,  1.00000000e+00)
( 2.65303150e+00,  1.00000000e+00)
( 2.65503262e+00,  1.00000000e+00)
( 2.65703373e+00,  1.00000000e+00)
( 2.65903479e+00,  1.00000000e+00)
( 2.66103586e+00,  1.00000000e+00)
( 2.66303687e+00,  1.00000000e+00)
( 2.66503790e+00,  1.00000000e+00)
( 2.66703886e+00,  1.00000000e+00)
( 2.66903982e+00,  1.00000000e+00)
( 2.67104077e+00,  1.00000000e+00)
( 2.67304168e+00,  1.00000000e+00)
( 2.67504256e+00,  1.00000000e+00)
( 2.67704342e+00,  1.00000000e+00)
( 2.67904427e+00,  1.00000000e+00)
( 2.68104510e+00,  1.00000000e+00)
( 2.68304589e+00,  1.00000000e+00)
( 2.68504666e+00,  1.00000000e+00)
( 2.68704742e+00,  1.00000000e+00)
( 2.68904816e+00,  1.00000000e+00)
( 2.69104887e+00,  1.00000000e+00)
( 2.69304955e+00,  1.00000000e+00)
( 2.69505022e+00,  1.00000000e+00)
( 2.69705087e+00,  1.00000000e+00)
( 2.69905149e+00,  1.00000000e+00)
( 2.70105209e+00,  1.00000000e+00)
( 2.70305268e+00,  1.00000000e+00)
( 2.70505325e+00,  1.00000000e+00)
( 2.70705378e+00,  1.00000000e+00)
( 2.70905431e+00,  1.00000000e+00)
( 2.71105481e+00,  1.00000000e+00)
( 2.71305529e+00,  1.00000000e+00)
( 2.71505576e+00,  1.00000000e+00)
( 2.71705620e+00,  1.00000000e+00)
( 2.71905661e+00,  1.00000000e+00)
( 2.72105701e+00,  1.00000000e+00)
( 2.72305740e+00,  1.00000000e+00)
( 2.72505777e+00,  1.00000000e+00)
( 2.72705811e+00,  1.00000000e+00)
( 2.72905844e+00,  1.00000000e+00)
( 2.73105875e+00,  1.00000000e+00)
( 2.73305904e+00,  1.00000000e+00)
( 2.73505931e+00,  1.00000000e+00)
( 2.73705956e+00,  1.00000000e+00)
( 2.73905979e+00,  1.00000000e+00)
( 2.74106001e+00,  1.00000000e+00)
( 2.74306022e+00,  1.00000000e+00)
( 2.74506041e+00,  1.00000000e+00)
( 2.74706056e+00,  1.00000000e+00)
( 2.74906071e+00,  1.00000000e+00)
( 2.75106085e+00,  1.00000000e+00)
( 2.75306095e+00,  1.00000000e+00)
( 2.75506105e+00,  1.00000000e+00)
( 2.75706113e+00,  1.00000000e+00)
( 2.75906119e+00,  1.00000000e+00)
( 2.76106125e+00,  1.00000000e+00)
( 2.76306128e+00,  1.00000000e+00)
( 2.76506129e+00,  1.00000000e+00)
( 2.76706129e+00,  1.00000000e+00)
( 2.76906127e+00,  1.00000000e+00)
( 2.77106125e+00,  1.00000000e+00)
( 2.77306121e+00,  1.00000000e+00)
( 2.77506115e+00,  1.00000000e+00)
( 2.77706107e+00,  1.00000000e+00)
( 2.77906098e+00,  1.00000000e+00)
( 2.78106087e+00,  1.00000000e+00)
( 2.78306076e+00,  1.00000000e+00)
( 2.78506063e+00,  1.00000000e+00)
( 2.78706048e+00,  1.00000000e+00)
( 2.78906033e+00,  1.00000000e+00)
( 2.79106015e+00,  1.00000000e+00)
( 2.79305996e+00,  1.00000000e+00)
( 2.79505976e+00,  1.00000000e+00)
( 2.79705955e+00,  1.00000000e+00)
( 2.79905931e+00,  1.00000000e+00)
( 2.80105908e+00,  1.00000000e+00)
( 2.80305882e+00,  1.00000000e+00)
( 2.80505856e+00,  1.00000000e+00)
( 2.80705828e+00,  1.00000000e+00)
( 2.80905800e+00,  1.00000000e+00)
( 2.81105769e+00,  1.00000000e+00)
( 2.81305738e+00,  1.00000000e+00)
( 2.81505706e+00,  1.00000000e+00)
( 2.81705672e+00,  1.00000000e+00)
( 2.81905636e+00,  1.00000000e+00)
( 2.82105601e+00,  1.00000000e+00)
( 2.82305564e+00,  1.00000000e+00)
( 2.82505526e+00,  1.00000000e+00)
( 2.82705487e+00,  1.00000000e+00)
( 2.82905447e+00,  1.00000000e+00)
( 2.83105405e+00,  1.00000000e+00)
( 2.83305363e+00,  1.00000000e+00)
( 2.83505320e+00,  1.00000000e+00)
( 2.83705275e+00,  1.00000000e+00)
( 2.83905231e+00,  1.00000000e+00)
( 2.84105185e+00,  1.00000000e+00)
( 2.84305138e+00,  1.00000000e+00)
( 2.84505089e+00,  1.00000000e+00)
( 2.84705041e+00,  1.00000000e+00)
( 2.84904991e+00,  1.00000000e+00)
( 2.85104940e+00,  1.00000000e+00)
( 2.85304888e+00,  1.00000000e+00)
( 2.85504837e+00,  1.00000000e+00)
( 2.85704783e+00,  1.00000000e+00)
( 2.85904729e+00,  1.00000000e+00)
( 2.86104676e+00,  1.00000000e+00)
( 2.86304620e+00,  1.00000000e+00)
( 2.86504563e+00,  1.00000000e+00)
( 2.86704506e+00,  1.00000000e+00)
( 2.86904449e+00,  1.00000000e+00)
( 2.87104391e+00,  1.00000000e+00)
( 2.87304331e+00,  1.00000000e+00)
( 2.87504273e+00,  1.00000000e+00)
( 2.87704212e+00,  1.00000000e+00)
( 2.87904150e+00,  1.00000000e+00)
( 2.88104089e+00,  1.00000000e+00)
( 2.88304026e+00,  1.00000000e+00)
( 2.88503965e+00,  1.00000000e+00)
( 2.88703902e+00,  1.00000000e+00)
( 2.88903837e+00,  1.00000000e+00)
( 2.89103773e+00,  1.00000000e+00)
( 2.89303708e+00,  1.00000000e+00)
( 2.89503644e+00,  1.00000000e+00)
( 2.89703577e+00,  1.00000000e+00)
( 2.89903510e+00,  1.00000000e+00)
( 2.90103444e+00,  1.00000000e+00)
( 2.90303377e+00,  1.00000000e+00)
( 2.90503309e+00,  1.00000000e+00)
( 2.90703242e+00,  1.00000000e+00)
( 2.90903171e+00,  1.00000000e+00)
( 2.91103104e+00,  1.00000000e+00)
( 2.91303033e+00,  1.00000000e+00)
( 2.91502965e+00,  1.00000000e+00)
( 2.91702895e+00,  1.00000000e+00)
( 2.91902825e+00,  1.00000000e+00)
( 2.92102754e+00,  1.00000000e+00)
( 2.92302683e+00,  1.00000000e+00)
( 2.92502613e+00,  1.00000000e+00)
( 2.92702542e+00,  1.00000000e+00)
( 2.92902469e+00,  1.00000000e+00)
( 2.93102397e+00,  1.00000000e+00)
( 2.93302327e+00,  1.00000000e+00)
( 2.93502255e+00,  1.00000000e+00)
( 2.93702183e+00,  1.00000000e+00)
( 2.93902110e+00,  1.00000000e+00)
( 2.94102037e+00,  1.00000000e+00)
( 2.94301964e+00,  1.00000000e+00)
( 2.94501891e+00,  1.00000000e+00)
( 2.94701819e+00,  1.00000000e+00)
( 2.94901746e+00,  1.00000000e+00)
( 2.95101673e+00,  1.00000000e+00)
( 2.95301599e+00,  1.00000000e+00)
( 2.95501526e+00,  1.00000000e+00)
( 2.95701454e+00,  1.00000000e+00)
( 2.95901382e+00,  1.00000000e+00)
( 2.96101307e+00,  1.00000000e+00)
( 2.96301234e+00,  1.00000000e+00)
( 2.96501161e+00,  1.00000000e+00)
( 2.96701087e+00,  1.00000000e+00)
( 2.96901015e+00,  1.00000000e+00)
( 2.97100942e+00,  1.00000000e+00)
( 2.97300868e+00,  1.00000000e+00)
( 2.97500796e+00,  1.00000000e+00)
( 2.97700723e+00,  1.00000000e+00)
( 2.97900650e+00,  1.00000000e+00)
( 2.98100578e+00,  1.00000000e+00)
( 2.98300505e+00,  1.00000000e+00)
( 2.98500434e+00,  1.00000000e+00)
( 2.98700362e+00,  1.00000000e+00)
( 2.98900290e+00,  1.00000000e+00)
( 2.99100219e+00,  1.00000000e+00)
( 2.99300147e+00,  1.00000000e+00)
( 2.99500076e+00,  1.00000000e+00)
( 2.99700006e+00,  1.00000000e+00)
( 2.99899936e+00,  1.00000000e+00)};\label{line:cy_romft_75_slice}

\end{semilogyaxis}
\end{tikzpicture}

==> figs/cylinder/slice/ref_and_phy/cy_phy_slice.tikz <==
\begin{tikzpicture}
\begin{semilogyaxis}[
width=1.\textwidth,
xlabel={$x$},
ymax=40,
xmax=1.8,
ylabel={$\rho(x)$},
xmin=1,
ymin=0.8]
\addplot [orange, , semithick, mark repeat=0]
coordinates {
( 1.00100000e+00,  8.24387655e+00)
( 1.00299800e+00,  7.92748966e+00)
( 1.00499600e+00,  7.63566174e+00)
( 1.00699400e+00,  7.36657481e+00)
( 1.00899200e+00,  7.11841090e+00)
( 1.01099000e+00,  6.89026812e+00)
( 1.01298800e+00,  6.68063374e+00)
( 1.01498600e+00,  6.48874793e+00)
( 1.01698400e+00,  6.31369247e+00)
( 1.01898200e+00,  6.15454916e+00)
( 1.02098000e+00,  6.01051673e+00)
( 1.02297800e+00,  5.88050350e+00)
( 1.02497600e+00,  5.76372099e+00)
( 1.02697400e+00,  5.65926395e+00)
( 1.02897200e+00,  5.56622716e+00)
( 1.03097000e+00,  5.48381937e+00)
( 1.03296800e+00,  5.41104690e+00)
( 1.03496600e+00,  5.34713494e+00)
( 1.03696400e+00,  5.29129502e+00)
( 1.03896200e+00,  5.24273864e+00)
( 1.04096000e+00,  5.20073763e+00)
( 1.04295800e+00,  5.16456244e+00)
( 1.04495600e+00,  5.13359239e+00)
( 1.04695400e+00,  5.10723905e+00)
( 1.04895200e+00,  5.08491398e+00)
( 1.05095000e+00,  5.06609133e+00)
( 1.05294800e+00,  5.05029556e+00)
( 1.05494600e+00,  5.03711514e+00)
( 1.05694400e+00,  5.02618669e+00)
( 1.05894200e+00,  5.01714680e+00)
( 1.06094000e+00,  5.00967541e+00)
( 1.06293800e+00,  5.00352485e+00)
( 1.06493600e+00,  4.99847154e+00)
( 1.06693400e+00,  4.99433279e+00)
( 1.06893200e+00,  4.99092590e+00)
( 1.07093000e+00,  4.98809374e+00)
( 1.07292800e+00,  4.98573535e+00)
( 1.07492600e+00,  4.98375124e+00)
( 1.07692400e+00,  4.98206830e+00)
( 1.07892200e+00,  4.98061341e+00)
( 1.08092000e+00,  4.97932338e+00)
( 1.08291800e+00,  4.97816758e+00)
( 1.08491600e+00,  4.97710975e+00)
( 1.08691400e+00,  4.97612656e+00)
( 1.08891200e+00,  4.97519463e+00)
( 1.09091000e+00,  4.97429329e+00)
( 1.09290800e+00,  4.97341603e+00)
( 1.09490600e+00,  4.97255189e+00)
( 1.09690400e+00,  4.97169497e+00)
( 1.09890200e+00,  4.97083941e+00)
( 1.10090000e+00,  4.96997961e+00)
( 1.10289800e+00,  4.96911496e+00)
( 1.10489600e+00,  4.96824275e+00)
( 1.10689400e+00,  4.96736188e+00)
( 1.10889200e+00,  4.96647126e+00)
( 1.11089000e+00,  4.96556967e+00)
( 1.11288800e+00,  4.96465741e+00)
( 1.11488600e+00,  4.96373399e+00)
( 1.11688400e+00,  4.96279933e+00)
( 1.11888200e+00,  4.96185338e+00)
( 1.12088000e+00,  4.96089608e+00)
( 1.12287800e+00,  4.95992740e+00)
( 1.12487600e+00,  4.95894767e+00)
( 1.12687400e+00,  4.95795689e+00)
( 1.12887200e+00,  4.95695515e+00)
( 1.13087000e+00,  4.95594257e+00)
( 1.13286800e+00,  4.95491916e+00)
( 1.13486600e+00,  4.95388525e+00)
( 1.13686400e+00,  4.95284087e+00)
( 1.13886200e+00,  4.95178612e+00)
( 1.14086000e+00,  4.95072114e+00)
( 1.14285800e+00,  4.94964593e+00)
( 1.14485600e+00,  4.94856081e+00)
( 1.14685400e+00,  4.94746578e+00)
( 1.14885200e+00,  4.94636096e+00)
( 1.15085000e+00,  4.94524645e+00)
( 1.15284800e+00,  4.94412225e+00)
( 1.15484600e+00,  4.94298867e+00)
( 1.15684400e+00,  4.94184570e+00)
( 1.15884200e+00,  4.94069344e+00)
( 1.16084000e+00,  4.93953198e+00)
( 1.16283800e+00,  4.93836141e+00)
( 1.16483600e+00,  4.93718172e+00)
( 1.16683400e+00,  4.93599320e+00)
( 1.16883200e+00,  4.93479582e+00)
( 1.17083000e+00,  4.93358967e+00)
( 1.17282800e+00,  4.93237484e+00)
( 1.17482600e+00,  4.93115128e+00)
( 1.17682400e+00,  4.92991930e+00)
( 1.17882200e+00,  4.92867885e+00)
( 1.18082000e+00,  4.92743000e+00)
( 1.18281800e+00,  4.92617284e+00)
( 1.18481600e+00,  4.92490731e+00)
( 1.18681400e+00,  4.92363370e+00)
( 1.18881200e+00,  4.92235195e+00)
( 1.19081000e+00,  4.92106215e+00)
( 1.19280800e+00,  4.91976433e+00)
( 1.19480600e+00,  4.91845857e+00)
( 1.19680400e+00,  4.91714483e+00)
( 1.19880200e+00,  4.91582335e+00)
( 1.20080000e+00,  4.91449408e+00)
( 1.20279800e+00,  4.91315709e+00)
( 1.20479600e+00,  4.91181242e+00)
( 1.20679400e+00,  4.91046002e+00)
( 1.20879200e+00,  4.90910014e+00)
( 1.21079000e+00,  4.90773272e+00)
( 1.21278800e+00,  4.90635780e+00)
( 1.21478600e+00,  4.90497544e+00)
( 1.21678400e+00,  4.90358567e+00)
( 1.21878200e+00,  4.90218843e+00)
( 1.22078000e+00,  4.90078396e+00)
( 1.22277800e+00,  4.89937220e+00)
( 1.22477600e+00,  4.89795318e+00)
( 1.22677400e+00,  4.89652694e+00)
( 1.22877200e+00,  4.89509341e+00)
( 1.23077000e+00,  4.89365283e+00)
( 1.23276800e+00,  4.89220511e+00)
( 1.23476600e+00,  4.89075030e+00)
( 1.23676400e+00,  4.88928842e+00)
( 1.23876200e+00,  4.88781950e+00)
( 1.24076000e+00,  4.88634348e+00)
( 1.24275800e+00,  4.88486055e+00)
( 1.24475600e+00,  4.88337066e+00)
( 1.24675400e+00,  4.88187382e+00)
( 1.24875200e+00,  4.88037006e+00)
( 1.25075000e+00,  4.87885931e+00)
( 1.25274800e+00,  4.87734176e+00)
( 1.25474600e+00,  4.87581735e+00)
( 1.25674400e+00,  4.87428608e+00)
( 1.25874200e+00,  4.87274799e+00)
( 1.26074000e+00,  4.87120307e+00)
( 1.26273800e+00,  4.86965127e+00)
( 1.26473600e+00,  4.86809276e+00)
( 1.26673400e+00,  4.86652747e+00)
( 1.26873200e+00,  4.86495541e+00)
( 1.27073000e+00,  4.86337660e+00)
( 1.27272800e+00,  4.86179103e+00)
( 1.27472600e+00,  4.86019864e+00)
( 1.27672400e+00,  4.85859960e+00)
( 1.27872200e+00,  4.85699383e+00)
( 1.28072000e+00,  4.85538133e+00)
( 1.28271800e+00,  4.85376212e+00)
( 1.28471600e+00,  4.85213620e+00)
( 1.28671400e+00,  4.85050347e+00)
( 1.28871200e+00,  4.84886412e+00)
( 1.29071000e+00,  4.84721806e+00)
( 1.29270800e+00,  4.84556529e+00)
( 1.29470600e+00,  4.84390580e+00)
( 1.29670400e+00,  4.84223961e+00)
( 1.29870200e+00,  4.84056662e+00)
( 1.30070000e+00,  4.83888698e+00)
( 1.30269800e+00,  4.83720063e+00)
( 1.30469600e+00,  4.83550755e+00)
( 1.30669400e+00,  4.83380773e+00)
( 1.30869200e+00,  4.83210118e+00)
( 1.31069000e+00,  4.83038780e+00)
( 1.31268800e+00,  4.82866774e+00)
( 1.31468600e+00,  4.82694091e+00)
( 1.31668400e+00,  4.82520731e+00)
( 1.31868200e+00,  4.82346693e+00)
( 1.32068000e+00,  4.82171975e+00)
( 1.32267800e+00,  4.81996569e+00)
( 1.32467600e+00,  4.81820488e+00)
( 1.32667400e+00,  4.81643723e+00)
( 1.32867200e+00,  4.81466274e+00)
( 1.33067000e+00,  4.81288138e+00)
( 1.33266800e+00,  4.81109315e+00)
( 1.33466600e+00,  4.80929796e+00)
( 1.33666400e+00,  4.80749591e+00)
( 1.33866200e+00,  4.80568694e+00)
( 1.34066000e+00,  4.80387102e+00)
( 1.34265800e+00,  4.80204813e+00)
( 1.34465600e+00,  4.80021825e+00)
( 1.34665400e+00,  4.79838132e+00)
( 1.34865200e+00,  4.79653740e+00)
( 1.35065000e+00,  4.79468643e+00)
( 1.35264800e+00,  4.79282839e+00)
( 1.35464600e+00,  4.79096326e+00)
( 1.35664400e+00,  4.78909100e+00)
( 1.35864200e+00,  4.78721160e+00)
( 1.36064000e+00,  4.78532498e+00)
( 1.36263800e+00,  4.78343121e+00)
( 1.36463600e+00,  4.78153021e+00)
( 1.36663400e+00,  4.77962197e+00)
( 1.36863200e+00,  4.77770645e+00)
( 1.37063000e+00,  4.77578363e+00)
( 1.37262800e+00,  4.77385342e+00)
( 1.37462600e+00,  4.77191589e+00)
( 1.37662400e+00,  4.76997096e+00)
( 1.37862200e+00,  4.76801861e+00)
( 1.38062000e+00,  4.76605879e+00)
( 1.38261800e+00,  4.76409149e+00)
( 1.38461600e+00,  4.76211666e+00)
( 1.38661400e+00,  4.76013423e+00)
( 1.38861200e+00,  4.75814424e+00)
( 1.39061000e+00,  4.75614663e+00)
( 1.39260800e+00,  4.75414135e+00)
( 1.39460600e+00,  4.75212837e+00)
( 1.39660400e+00,  4.75010765e+00)
( 1.39860200e+00,  4.74807913e+00)
( 1.40060000e+00,  4.74604284e+00)
( 1.40259800e+00,  4.74399868e+00)
( 1.40459600e+00,  4.74194662e+00)
( 1.40659400e+00,  4.73988664e+00)
( 1.40859200e+00,  4.73781868e+00)
( 1.41059000e+00,  4.73574272e+00)
( 1.41258800e+00,  4.73365867e+00)
( 1.41458600e+00,  4.73156652e+00)
( 1.41658400e+00,  4.72946625e+00)
( 1.41858200e+00,  4.72735781e+00)
( 1.42058000e+00,  4.72524112e+00)
( 1.42257800e+00,  4.72311610e+00)
( 1.42457600e+00,  4.72098270e+00)
( 1.42657400e+00,  4.71884114e+00)
( 1.42857200e+00,  4.71669111e+00)
( 1.43057000e+00,  4.71453254e+00)
( 1.43256800e+00,  4.71236543e+00)
( 1.43456600e+00,  4.71018978e+00)
( 1.43656400e+00,  4.70800560e+00)
( 1.43856200e+00,  4.70581292e+00)
( 1.44056000e+00,  4.70361092e+00)
( 1.44255800e+00,  4.70140049e+00)
( 1.44455600e+00,  4.69918140e+00)
( 1.44655400e+00,  4.69695342e+00)
( 1.44855200e+00,  4.69471631e+00)
( 1.45055000e+00,  4.69246986e+00)
( 1.45254800e+00,  4.69021384e+00)
( 1.45454600e+00,  4.68794953e+00)
( 1.45654400e+00,  4.68567508e+00)
( 1.45854200e+00,  4.68339056e+00)
( 1.46054000e+00,  4.68109608e+00)
( 1.46253800e+00,  4.67879172e+00)
( 1.46453600e+00,  4.67647757e+00)
( 1.46653400e+00,  4.67415356e+00)
( 1.46853200e+00,  4.67181699e+00)
( 1.47053000e+00,  4.66947041e+00)
( 1.47252800e+00,  4.66711312e+00)
( 1.47452600e+00,  4.66474439e+00)
( 1.47652400e+00,  4.66236352e+00)
( 1.47852200e+00,  4.65996979e+00)
( 1.48052000e+00,  4.65756248e+00)
( 1.48251800e+00,  4.65514795e+00)
( 1.48451600e+00,  4.65271767e+00)
( 1.48651400e+00,  4.65027103e+00)
( 1.48851200e+00,  4.64780898e+00)
( 1.49051000e+00,  4.64533249e+00)
( 1.49250800e+00,  4.64284251e+00)
( 1.49450600e+00,  4.64034001e+00)
( 1.49650400e+00,  4.63780703e+00)
( 1.49850200e+00,  4.63525748e+00)
( 1.50050000e+00,  4.63269403e+00)
( 1.50249800e+00,  4.63011053e+00)
( 1.50449600e+00,  4.62750082e+00)
( 1.50649400e+00,  4.62485876e+00)
( 1.50849200e+00,  4.62217820e+00)
( 1.51049000e+00,  4.61949750e+00)
( 1.51248800e+00,  4.61680483e+00)
( 1.51448600e+00,  4.61403039e+00)
( 1.51648400e+00,  4.61120064e+00)
( 1.51848200e+00,  4.60834208e+00)
( 1.52048000e+00,  4.60548118e+00)
( 1.52247800e+00,  4.60264444e+00)
( 1.52447600e+00,  4.59990831e+00)
( 1.52647400e+00,  4.59590090e+00)
( 1.52847200e+00,  4.59267485e+00)
( 1.53047000e+00,  4.58953257e+00)
( 1.53246800e+00,  4.58577645e+00)
( 1.53446600e+00,  4.58070888e+00)
( 1.53646400e+00,  4.57363224e+00)
( 1.53846200e+00,  4.56384895e+00)
( 1.54046000e+00,  4.55035215e+00)
( 1.54245800e+00,  4.53033343e+00)
( 1.54445600e+00,  4.50071931e+00)
( 1.54645400e+00,  4.45863692e+00)
( 1.54845200e+00,  4.40121340e+00)
( 1.55045000e+00,  4.32557588e+00)
( 1.55244800e+00,  4.22885148e+00)
( 1.55444600e+00,  4.10816735e+00)
( 1.55644400e+00,  3.96481119e+00)
( 1.55844200e+00,  3.78856463e+00)
( 1.56044000e+00,  3.58110215e+00)
( 1.56243800e+00,  3.34555249e+00)
( 1.56443600e+00,  3.08504438e+00)
( 1.56643400e+00,  2.80270656e+00)
( 1.56843200e+00,  2.50166777e+00)
( 1.57043000e+00,  2.18428174e+00)
( 1.57242800e+00,  1.87611270e+00)
( 1.57442600e+00,  1.61572183e+00)
( 1.57642400e+00,  1.40296182e+00)
( 1.57842200e+00,  1.23768537e+00)
( 1.58042000e+00,  1.11974516e+00)
( 1.58241800e+00,  1.04899387e+00)
( 1.58441600e+00,  1.02528420e+00)
( 1.58641400e+00,  1.02397919e+00)
( 1.58841200e+00,  1.00943149e+00)
( 1.59041000e+00,  1.00204724e+00)
( 1.59240800e+00,  9.99743507e-01)
( 1.59440600e+00,  1.00043740e+00)
( 1.59640400e+00,  1.00204602e+00)
( 1.59840200e+00,  1.00248645e+00)
( 1.60040000e+00,  9.99675789e-01)
( 1.60239800e+00,  9.98670771e-01)
( 1.60439600e+00,  1.00016227e+00)
( 1.60639400e+00,  1.00057859e+00)
( 1.60839200e+00,  1.00031528e+00)
( 1.61039000e+00,  9.99767900e-01)
( 1.61238800e+00,  9.99332008e-01)
( 1.61438600e+00,  9.99403159e-01)
( 1.61638400e+00,  1.00037691e+00)
( 1.61838200e+00,  1.00018806e+00)
( 1.62038000e+00,  9.99864224e-01)
( 1.62237800e+00,  9.99792226e-01)
( 1.62437600e+00,  9.99877409e-01)
( 1.62637400e+00,  1.00002512e+00)
( 1.62837200e+00,  1.00014071e+00)
( 1.63037000e+00,  1.00012951e+00)
( 1.63236800e+00,  9.99896889e-01)
( 1.63436600e+00,  9.99958165e-01)
( 1.63636400e+00,  9.99992407e-01)
( 1.63836200e+00,  1.00000245e+00)
( 1.64036000e+00,  9.99996974e-01)
( 1.64235800e+00,  9.99984638e-01)
( 1.64435600e+00,  9.99974116e-01)
( 1.64635400e+00,  9.99974077e-01)
( 1.64835200e+00,  9.99993190e-01)
( 1.65035000e+00,  9.99991526e-01)
( 1.65234800e+00,  9.99991587e-01)
( 1.65434600e+00,  9.99992045e-01)
( 1.65634400e+00,  9.99992765e-01)
( 1.65834200e+00,  9.99993613e-01)
( 1.66034000e+00,  9.99994454e-01)
( 1.66233800e+00,  9.99995154e-01)
( 1.66433600e+00,  9.99995578e-01)
( 1.66633400e+00,  9.99995592e-01)
( 1.66833200e+00,  9.99996032e-01)
( 1.67033000e+00,  9.99996336e-01)
( 1.67232800e+00,  9.99996638e-01)
( 1.67432600e+00,  9.99996937e-01)
( 1.67632400e+00,  9.99997229e-01)
( 1.67832200e+00,  9.99997512e-01)
( 1.68032000e+00,  9.99997783e-01)
( 1.68231800e+00,  9.99998039e-01)
( 1.68431600e+00,  9.99998028e-01)
( 1.68631400e+00,  9.99998172e-01)
( 1.68831200e+00,  9.99998316e-01)
( 1.69031000e+00,  9.99998461e-01)
( 1.69230800e+00,  9.99998603e-01)
( 1.69430600e+00,  9.99998742e-01)
( 1.69630400e+00,  9.99998876e-01)
( 1.69830200e+00,  9.99999003e-01)
( 1.70030000e+00,  9.99999042e-01)
( 1.70229800e+00,  9.99999115e-01)
( 1.70429600e+00,  9.99999189e-01)
( 1.70629400e+00,  9.99999263e-01)
( 1.70829200e+00,  9.99999335e-01)
( 1.71029000e+00,  9.99999405e-01)
( 1.71228800e+00,  9.99999472e-01)
( 1.71428600e+00,  9.99999534e-01)
( 1.71628400e+00,  9.99999591e-01)
( 1.71828200e+00,  9.99999591e-01)
( 1.72028000e+00,  9.99999621e-01)
( 1.72227800e+00,  9.99999651e-01)
( 1.72427600e+00,  9.99999680e-01)
( 1.72627400e+00,  9.99999710e-01)
( 1.72827200e+00,  9.99999738e-01)
( 1.73027000e+00,  9.99999764e-01)
( 1.73226800e+00,  9.99999788e-01)
( 1.73426600e+00,  9.99999809e-01)
( 1.73626400e+00,  9.99999813e-01)
( 1.73826200e+00,  9.99999831e-01)
( 1.74026000e+00,  9.99999848e-01)
( 1.74225800e+00,  9.99999866e-01)
( 1.74425600e+00,  9.99999882e-01)
( 1.74625400e+00,  9.99999898e-01)
( 1.74825200e+00,  9.99999912e-01)
( 1.75025000e+00,  9.99999924e-01)
( 1.75224800e+00,  9.99999927e-01)
( 1.75424600e+00,  9.99999932e-01)
( 1.75624400e+00,  9.99999938e-01)
( 1.75824200e+00,  9.99999943e-01)
( 1.76024000e+00,  9.99999948e-01)
( 1.76223800e+00,  9.99999953e-01)
( 1.76423600e+00,  9.99999958e-01)
( 1.76623400e+00,  9.99999961e-01)
( 1.76823200e+00,  9.99999964e-01)
( 1.77023000e+00,  9.99999966e-01)
( 1.77222800e+00,  9.99999970e-01)
( 1.77422600e+00,  9.99999974e-01)
( 1.77622400e+00,  9.99999978e-01)
( 1.77822200e+00,  9.99999982e-01)
( 1.78022000e+00,  9.99999985e-01)
( 1.78221800e+00,  9.99999988e-01)
( 1.78421600e+00,  9.99999991e-01)
( 1.78621400e+00,  9.99999993e-01)
( 1.78821200e+00,  9.99999994e-01)
( 1.79021000e+00,  9.99999994e-01)
( 1.79220800e+00,  9.99999995e-01)
( 1.79420600e+00,  9.99999995e-01)
( 1.79620400e+00,  9.99999996e-01)
( 1.79820200e+00,  9.99999996e-01)
( 1.80020000e+00,  9.99999997e-01)
( 1.80219800e+00,  9.99999997e-01)
( 1.80419600e+00,  9.99999996e-01)
( 1.80619400e+00,  9.99999997e-01)
( 1.80819200e+00,  9.99999998e-01)
( 1.81019000e+00,  9.99999999e-01)
( 1.81218800e+00,  1.00000000e+00)
( 1.81418600e+00,  1.00000000e+00)
( 1.81618400e+00,  1.00000000e+00)
( 1.81818200e+00,  1.00000000e+00)
( 1.82018000e+00,  1.00000000e+00)
( 1.82217800e+00,  1.00000000e+00)
( 1.82417600e+00,  1.00000000e+00)
( 1.82617400e+00,  1.00000000e+00)
( 1.82817200e+00,  1.00000000e+00)
( 1.83017000e+00,  1.00000000e+00)
( 1.83216800e+00,  1.00000000e+00)
( 1.83416600e+00,  1.00000000e+00)
( 1.83616400e+00,  1.00000000e+00)
( 1.83816200e+00,  1.00000000e+00)
( 1.84016000e+00,  1.00000000e+00)
( 1.84215800e+00,  1.00000000e+00)
( 1.84415600e+00,  1.00000000e+00)
( 1.84615400e+00,  1.00000000e+00)
( 1.84815200e+00,  1.00000000e+00)
( 1.85015000e+00,  1.00000000e+00)
( 1.85214800e+00,  1.00000000e+00)
( 1.85414600e+00,  1.00000000e+00)
( 1.85614400e+00,  1.00000000e+00)
( 1.85814200e+00,  1.00000000e+00)
( 1.86014000e+00,  1.00000000e+00)
( 1.86213800e+00,  1.00000000e+00)
( 1.86413600e+00,  1.00000000e+00)
( 1.86613400e+00,  1.00000000e+00)
( 1.86813200e+00,  1.00000000e+00)
( 1.87013000e+00,  1.00000000e+00)
( 1.87212800e+00,  1.00000000e+00)
( 1.87412600e+00,  1.00000000e+00)
( 1.87612400e+00,  1.00000000e+00)
( 1.87812200e+00,  1.00000000e+00)
( 1.88012000e+00,  1.00000000e+00)
( 1.88211800e+00,  1.00000000e+00)
( 1.88411600e+00,  1.00000000e+00)
( 1.88611400e+00,  1.00000000e+00)
( 1.88811200e+00,  1.00000000e+00)
( 1.89011000e+00,  1.00000000e+00)
( 1.89210800e+00,  1.00000000e+00)
( 1.89410600e+00,  1.00000000e+00)
( 1.89610400e+00,  1.00000000e+00)
( 1.89810200e+00,  1.00000000e+00)
( 1.90010000e+00,  1.00000000e+00)
( 1.90209800e+00,  1.00000000e+00)
( 1.90409600e+00,  1.00000000e+00)
( 1.90609400e+00,  1.00000000e+00)
( 1.90809200e+00,  1.00000000e+00)
( 1.91009000e+00,  1.00000000e+00)
( 1.91208800e+00,  1.00000000e+00)
( 1.91408600e+00,  1.00000000e+00)
( 1.91608400e+00,  1.00000000e+00)
( 1.91808200e+00,  1.00000000e+00)
( 1.92008000e+00,  1.00000000e+00)
( 1.92207800e+00,  1.00000000e+00)
( 1.92407600e+00,  1.00000000e+00)
( 1.92607400e+00,  1.00000000e+00)
( 1.92807200e+00,  1.00000000e+00)
( 1.93007000e+00,  1.00000000e+00)
( 1.93206800e+00,  1.00000000e+00)
( 1.93406600e+00,  1.00000000e+00)
( 1.93606400e+00,  1.00000000e+00)
( 1.93806200e+00,  1.00000000e+00)
( 1.94006000e+00,  1.00000000e+00)
( 1.94205800e+00,  1.00000000e+00)
( 1.94405600e+00,  1.00000000e+00)
( 1.94605400e+00,  1.00000000e+00)
( 1.94805200e+00,  1.00000000e+00)
( 1.95005000e+00,  1.00000000e+00)
( 1.95204800e+00,  1.00000000e+00)
( 1.95404600e+00,  1.00000000e+00)
( 1.95604400e+00,  1.00000000e+00)
( 1.95804200e+00,  1.00000000e+00)
( 1.96004000e+00,  1.00000000e+00)
( 1.96203800e+00,  1.00000000e+00)
( 1.96403600e+00,  1.00000000e+00)
( 1.96603400e+00,  1.00000000e+00)
( 1.96803200e+00,  1.00000000e+00)
( 1.97003000e+00,  1.00000000e+00)
( 1.97202800e+00,  1.00000000e+00)
( 1.97402600e+00,  1.00000000e+00)
( 1.97602400e+00,  1.00000000e+00)
( 1.97802200e+00,  1.00000000e+00)
( 1.98002000e+00,  1.00000000e+00)
( 1.98201800e+00,  1.00000000e+00)
( 1.98401600e+00,  1.00000000e+00)
( 1.98601400e+00,  1.00000000e+00)
( 1.98801200e+00,  1.00000000e+00)
( 1.99001000e+00,  1.00000000e+00)
( 1.99200800e+00,  1.00000000e+00)
( 1.99400600e+00,  1.00000000e+00)
( 1.99600400e+00,  1.00000000e+00)
( 1.99800200e+00,  1.00000000e+00)
( 2.00000000e+00,  1.00000000e+00)
( 2.00199800e+00,  1.00000000e+00)
( 2.00399600e+00,  1.00000000e+00)
( 2.00599400e+00,  1.00000000e+00)
( 2.00799200e+00,  1.00000000e+00)
( 2.00999000e+00,  1.00000000e+00)
( 2.01198800e+00,  1.00000000e+00)
( 2.01398600e+00,  1.00000000e+00)
( 2.01598400e+00,  1.00000000e+00)
( 2.01798200e+00,  1.00000000e+00)
( 2.01998000e+00,  1.00000000e+00)
( 2.02197800e+00,  1.00000000e+00)
( 2.02397600e+00,  1.00000000e+00)
( 2.02597400e+00,  1.00000000e+00)
( 2.02797200e+00,  1.00000000e+00)
( 2.02997000e+00,  1.00000000e+00)
( 2.03196800e+00,  1.00000000e+00)
( 2.03396600e+00,  1.00000000e+00)
( 2.03596400e+00,  1.00000000e+00)
( 2.03796200e+00,  1.00000000e+00)
( 2.03996000e+00,  1.00000000e+00)
( 2.04195800e+00,  1.00000000e+00)
( 2.04395600e+00,  1.00000000e+00)
( 2.04595400e+00,  1.00000000e+00)
( 2.04795200e+00,  1.00000000e+00)
( 2.04995000e+00,  1.00000000e+00)
( 2.05194800e+00,  1.00000000e+00)
( 2.05394600e+00,  1.00000000e+00)
( 2.05594400e+00,  1.00000000e+00)
( 2.05794200e+00,  1.00000000e+00)
( 2.05994000e+00,  1.00000000e+00)
( 2.06193800e+00,  1.00000000e+00)
( 2.06393600e+00,  1.00000000e+00)
( 2.06593400e+00,  1.00000000e+00)
( 2.06793200e+00,  1.00000000e+00)
( 2.06993000e+00,  1.00000000e+00)
( 2.07192800e+00,  1.00000000e+00)
( 2.07392600e+00,  1.00000000e+00)
( 2.07592400e+00,  1.00000000e+00)
( 2.07792200e+00,  1.00000000e+00)
( 2.07992000e+00,  1.00000000e+00)
( 2.08191800e+00,  1.00000000e+00)
( 2.08391600e+00,  1.00000000e+00)
( 2.08591400e+00,  1.00000000e+00)
( 2.08791200e+00,  1.00000000e+00)
( 2.08991000e+00,  1.00000000e+00)
( 2.09190800e+00,  1.00000000e+00)
( 2.09390600e+00,  1.00000000e+00)
( 2.09590400e+00,  1.00000000e+00)
( 2.09790200e+00,  1.00000000e+00)
( 2.09990000e+00,  1.00000000e+00)
( 2.10189800e+00,  1.00000000e+00)
( 2.10389600e+00,  1.00000000e+00)
( 2.10589400e+00,  1.00000000e+00)
( 2.10789200e+00,  1.00000000e+00)
( 2.10989000e+00,  1.00000000e+00)
( 2.11188800e+00,  1.00000000e+00)
( 2.11388600e+00,  1.00000000e+00)
( 2.11588400e+00,  1.00000000e+00)
( 2.11788200e+00,  1.00000000e+00)
( 2.11988000e+00,  1.00000000e+00)
( 2.12187800e+00,  1.00000000e+00)
( 2.12387600e+00,  1.00000000e+00)
( 2.12587400e+00,  1.00000000e+00)
( 2.12787200e+00,  1.00000000e+00)
( 2.12987000e+00,  1.00000000e+00)
( 2.13186800e+00,  1.00000000e+00)
( 2.13386600e+00,  1.00000000e+00)
( 2.13586400e+00,  1.00000000e+00)
( 2.13786200e+00,  1.00000000e+00)
( 2.13986000e+00,  1.00000000e+00)
( 2.14185800e+00,  1.00000000e+00)
( 2.14385600e+00,  1.00000000e+00)
( 2.14585400e+00,  1.00000000e+00)
( 2.14785200e+00,  1.00000000e+00)
( 2.14985000e+00,  1.00000000e+00)
( 2.15184800e+00,  1.00000000e+00)
( 2.15384600e+00,  1.00000000e+00)
( 2.15584400e+00,  1.00000000e+00)
( 2.15784200e+00,  1.00000000e+00)
( 2.15984000e+00,  1.00000000e+00)
( 2.16183800e+00,  1.00000000e+00)
( 2.16383600e+00,  1.00000000e+00)
( 2.16583400e+00,  1.00000000e+00)
( 2.16783200e+00,  1.00000000e+00)
( 2.16983000e+00,  1.00000000e+00)
( 2.17182800e+00,  1.00000000e+00)
( 2.17382600e+00,  1.00000000e+00)
( 2.17582400e+00,  1.00000000e+00)
( 2.17782200e+00,  1.00000000e+00)
( 2.17982000e+00,  1.00000000e+00)
( 2.18181800e+00,  1.00000000e+00)
( 2.18381600e+00,  1.00000000e+00)
( 2.18581400e+00,  1.00000000e+00)
( 2.18781200e+00,  1.00000000e+00)
( 2.18981000e+00,  1.00000000e+00)
( 2.19180800e+00,  1.00000000e+00)
( 2.19380600e+00,  1.00000000e+00)
( 2.19580400e+00,  1.00000000e+00)
( 2.19780200e+00,  1.00000000e+00)
( 2.19980000e+00,  1.00000000e+00)
( 2.20179800e+00,  1.00000000e+00)
( 2.20379600e+00,  1.00000000e+00)
( 2.20579400e+00,  1.00000000e+00)
( 2.20779200e+00,  1.00000000e+00)
( 2.20979000e+00,  1.00000000e+00)
( 2.21178800e+00,  1.00000000e+00)
( 2.21378600e+00,  1.00000000e+00)
( 2.21578400e+00,  1.00000000e+00)
( 2.21778200e+00,  1.00000000e+00)
( 2.21978000e+00,  1.00000000e+00)
( 2.22177800e+00,  1.00000000e+00)
( 2.22377600e+00,  1.00000000e+00)
( 2.22577400e+00,  1.00000000e+00)
( 2.22777200e+00,  1.00000000e+00)
( 2.22977000e+00,  1.00000000e+00)
( 2.23176800e+00,  1.00000000e+00)
( 2.23376600e+00,  1.00000000e+00)
( 2.23576400e+00,  1.00000000e+00)
( 2.23776200e+00,  1.00000000e+00)
( 2.23976000e+00,  1.00000000e+00)
( 2.24175800e+00,  1.00000000e+00)
( 2.24375600e+00,  1.00000000e+00)
( 2.24575400e+00,  1.00000000e+00)
( 2.24775200e+00,  1.00000000e+00)
( 2.24975000e+00,  1.00000000e+00)
( 2.25174800e+00,  1.00000000e+00)
( 2.25374600e+00,  1.00000000e+00)
( 2.25574400e+00,  1.00000000e+00)
( 2.25774200e+00,  1.00000000e+00)
( 2.25974000e+00,  1.00000000e+00)
( 2.26173800e+00,  1.00000000e+00)
( 2.26373600e+00,  1.00000000e+00)
( 2.26573400e+00,  1.00000000e+00)
( 2.26773200e+00,  1.00000000e+00)
( 2.26973000e+00,  1.00000000e+00)
( 2.27172800e+00,  1.00000000e+00)
( 2.27372600e+00,  1.00000000e+00)
( 2.27572400e+00,  1.00000000e+00)
( 2.27772200e+00,  1.00000000e+00)
( 2.27972000e+00,  1.00000000e+00)
( 2.28171800e+00,  1.00000000e+00)
( 2.28371600e+00,  1.00000000e+00)
( 2.28571400e+00,  1.00000000e+00)
( 2.28771200e+00,  1.00000000e+00)
( 2.28971000e+00,  1.00000000e+00)
( 2.29170800e+00,  1.00000000e+00)
( 2.29370600e+00,  1.00000000e+00)
( 2.29570400e+00,  1.00000000e+00)
( 2.29770200e+00,  1.00000000e+00)
( 2.29970000e+00,  1.00000000e+00)
( 2.30169800e+00,  1.00000000e+00)
( 2.30369600e+00,  1.00000000e+00)
( 2.30569400e+00,  1.00000000e+00)
( 2.30769200e+00,  1.00000000e+00)
( 2.30969000e+00,  1.00000000e+00)
( 2.31168800e+00,  1.00000000e+00)
( 2.31368600e+00,  1.00000000e+00)
( 2.31568400e+00,  1.00000000e+00)
( 2.31768200e+00,  1.00000000e+00)
( 2.31968000e+00,  1.00000000e+00)
( 2.32167800e+00,  1.00000000e+00)
( 2.32367600e+00,  1.00000000e+00)
( 2.32567400e+00,  1.00000000e+00)
( 2.32767200e+00,  1.00000000e+00)
( 2.32967000e+00,  1.00000000e+00)
( 2.33166800e+00,  1.00000000e+00)
( 2.33366600e+00,  1.00000000e+00)
( 2.33566400e+00,  1.00000000e+00)
( 2.33766200e+00,  1.00000000e+00)
( 2.33966000e+00,  1.00000000e+00)
( 2.34165800e+00,  1.00000000e+00)
( 2.34365600e+00,  1.00000000e+00)
( 2.34565400e+00,  1.00000000e+00)
( 2.34765200e+00,  1.00000000e+00)
( 2.34965000e+00,  1.00000000e+00)
( 2.35164800e+00,  1.00000000e+00)
( 2.35364600e+00,  1.00000000e+00)
( 2.35564400e+00,  1.00000000e+00)
( 2.35764200e+00,  1.00000000e+00)
( 2.35964000e+00,  1.00000000e+00)
( 2.36163800e+00,  1.00000000e+00)
( 2.36363600e+00,  1.00000000e+00)
( 2.36563400e+00,  1.00000000e+00)
( 2.36763200e+00,  1.00000000e+00)
( 2.36963000e+00,  1.00000000e+00)
( 2.37162800e+00,  1.00000000e+00)
( 2.37362600e+00,  1.00000000e+00)
( 2.37562400e+00,  1.00000000e+00)
( 2.37762200e+00,  1.00000000e+00)
( 2.37962000e+00,  1.00000000e+00)
( 2.38161800e+00,  1.00000000e+00)
( 2.38361600e+00,  1.00000000e+00)
( 2.38561400e+00,  1.00000000e+00)
( 2.38761200e+00,  1.00000000e+00)
( 2.38961000e+00,  1.00000000e+00)
( 2.39160800e+00,  1.00000000e+00)
( 2.39360600e+00,  1.00000000e+00)
( 2.39560400e+00,  1.00000000e+00)
( 2.39760200e+00,  1.00000000e+00)
( 2.39960000e+00,  1.00000000e+00)
( 2.40159800e+00,  1.00000000e+00)
( 2.40359600e+00,  1.00000000e+00)
( 2.40559400e+00,  1.00000000e+00)
( 2.40759200e+00,  1.00000000e+00)
( 2.40959000e+00,  1.00000000e+00)
( 2.41158800e+00,  1.00000000e+00)
( 2.41358600e+00,  1.00000000e+00)
( 2.41558400e+00,  1.00000000e+00)
( 2.41758200e+00,  1.00000000e+00)
( 2.41958000e+00,  1.00000000e+00)
( 2.42157800e+00,  1.00000000e+00)
( 2.42357600e+00,  1.00000000e+00)
( 2.42557400e+00,  1.00000000e+00)
( 2.42757200e+00,  1.00000000e+00)
( 2.42957000e+00,  1.00000000e+00)
( 2.43156800e+00,  1.00000000e+00)
( 2.43356600e+00,  1.00000000e+00)
( 2.43556400e+00,  1.00000000e+00)
( 2.43756200e+00,  1.00000000e+00)
( 2.43956000e+00,  1.00000000e+00)
( 2.44155800e+00,  1.00000000e+00)
( 2.44355600e+00,  1.00000000e+00)
( 2.44555400e+00,  1.00000000e+00)
( 2.44755200e+00,  1.00000000e+00)
( 2.44955000e+00,  1.00000000e+00)
( 2.45154800e+00,  1.00000000e+00)
( 2.45354600e+00,  1.00000000e+00)
( 2.45554400e+00,  1.00000000e+00)
( 2.45754200e+00,  1.00000000e+00)
( 2.45954000e+00,  1.00000000e+00)
( 2.46153800e+00,  1.00000000e+00)
( 2.46353600e+00,  1.00000000e+00)
( 2.46553400e+00,  1.00000000e+00)
( 2.46753200e+00,  1.00000000e+00)
( 2.46953000e+00,  1.00000000e+00)
( 2.47152800e+00,  1.00000000e+00)
( 2.47352600e+00,  1.00000000e+00)
( 2.47552400e+00,  1.00000000e+00)
( 2.47752200e+00,  1.00000000e+00)
( 2.47952000e+00,  1.00000000e+00)
( 2.48151800e+00,  1.00000000e+00)
( 2.48351600e+00,  1.00000000e+00)
( 2.48551400e+00,  1.00000000e+00)
( 2.48751200e+00,  1.00000000e+00)
( 2.48951000e+00,  1.00000000e+00)
( 2.49150800e+00,  1.00000000e+00)
( 2.49350600e+00,  1.00000000e+00)
( 2.49550400e+00,  1.00000000e+00)
( 2.49750200e+00,  1.00000000e+00)
( 2.49950000e+00,  1.00000000e+00)
( 2.50149800e+00,  1.00000000e+00)
( 2.50349600e+00,  1.00000000e+00)
( 2.50549400e+00,  1.00000000e+00)
( 2.50749200e+00,  1.00000000e+00)
( 2.50949000e+00,  1.00000000e+00)
( 2.51148800e+00,  1.00000000e+00)
( 2.51348600e+00,  1.00000000e+00)
( 2.51548400e+00,  1.00000000e+00)
( 2.51748200e+00,  1.00000000e+00)
( 2.51948000e+00,  1.00000000e+00)
( 2.52147800e+00,  1.00000000e+00)
( 2.52347600e+00,  1.00000000e+00)
( 2.52547400e+00,  1.00000000e+00)
( 2.52747200e+00,  1.00000000e+00)
( 2.52947000e+00,  1.00000000e+00)
( 2.53146800e+00,  1.00000000e+00)
( 2.53346600e+00,  1.00000000e+00)
( 2.53546400e+00,  1.00000000e+00)
( 2.53746200e+00,  1.00000000e+00)
( 2.53946000e+00,  1.00000000e+00)
( 2.54145800e+00,  1.00000000e+00)
( 2.54345600e+00,  1.00000000e+00)
( 2.54545400e+00,  1.00000000e+00)
( 2.54745200e+00,  1.00000000e+00)
( 2.54945000e+00,  1.00000000e+00)
( 2.55144800e+00,  1.00000000e+00)
( 2.55344600e+00,  1.00000000e+00)
( 2.55544400e+00,  1.00000000e+00)
( 2.55744200e+00,  1.00000000e+00)
( 2.55944000e+00,  1.00000000e+00)
( 2.56143800e+00,  1.00000000e+00)
( 2.56343600e+00,  1.00000000e+00)
( 2.56543400e+00,  1.00000000e+00)
( 2.56743200e+00,  1.00000000e+00)
( 2.56943000e+00,  1.00000000e+00)
( 2.57142800e+00,  1.00000000e+00)
( 2.57342600e+00,  1.00000000e+00)
( 2.57542400e+00,  1.00000000e+00)
( 2.57742200e+00,  1.00000000e+00)
( 2.57942000e+00,  1.00000000e+00)
( 2.58141800e+00,  1.00000000e+00)
( 2.58341600e+00,  1.00000000e+00)
( 2.58541400e+00,  1.00000000e+00)
( 2.58741200e+00,  1.00000000e+00)
( 2.58941000e+00,  1.00000000e+00)
( 2.59140800e+00,  1.00000000e+00)
( 2.59340600e+00,  1.00000000e+00)
( 2.59540400e+00,  1.00000000e+00)
( 2.59740200e+00,  1.00000000e+00)
( 2.59940000e+00,  1.00000000e+00)
( 2.60139800e+00,  1.00000000e+00)
( 2.60339600e+00,  1.00000000e+00)
( 2.60539400e+00,  1.00000000e+00)
( 2.60739200e+00,  1.00000000e+00)
( 2.60939000e+00,  1.00000000e+00)
( 2.61138800e+00,  1.00000000e+00)
( 2.61338600e+00,  1.00000000e+00)
( 2.61538400e+00,  1.00000000e+00)
( 2.61738200e+00,  1.00000000e+00)
( 2.61938000e+00,  1.00000000e+00)
( 2.62137800e+00,  1.00000000e+00)
( 2.62337600e+00,  1.00000000e+00)
( 2.62537400e+00,  1.00000000e+00)
( 2.62737200e+00,  1.00000000e+00)
( 2.62937000e+00,  1.00000000e+00)
( 2.63136800e+00,  1.00000000e+00)
( 2.63336600e+00,  1.00000000e+00)
( 2.63536400e+00,  1.00000000e+00)
( 2.63736200e+00,  1.00000000e+00)
( 2.63936000e+00,  1.00000000e+00)
( 2.64135800e+00,  1.00000000e+00)
( 2.64335600e+00,  1.00000000e+00)
( 2.64535400e+00,  1.00000000e+00)
( 2.64735200e+00,  1.00000000e+00)
( 2.64935000e+00,  1.00000000e+00)
( 2.65134800e+00,  1.00000000e+00)
( 2.65334600e+00,  1.00000000e+00)
( 2.65534400e+00,  1.00000000e+00)
( 2.65734200e+00,  1.00000000e+00)
( 2.65934000e+00,  1.00000000e+00)
( 2.66133800e+00,  1.00000000e+00)
( 2.66333600e+00,  1.00000000e+00)
( 2.66533400e+00,  1.00000000e+00)
( 2.66733200e+00,  1.00000000e+00)
( 2.66933000e+00,  1.00000000e+00)
( 2.67132800e+00,  1.00000000e+00)
( 2.67332600e+00,  1.00000000e+00)
( 2.67532400e+00,  1.00000000e+00)
( 2.67732200e+00,  1.00000000e+00)
( 2.67932000e+00,  1.00000000e+00)
( 2.68131800e+00,  1.00000000e+00)
( 2.68331600e+00,  1.00000000e+00)
( 2.68531400e+00,  1.00000000e+00)
( 2.68731200e+00,  1.00000000e+00)
( 2.68931000e+00,  1.00000000e+00)
( 2.69130800e+00,  1.00000000e+00)
( 2.69330600e+00,  1.00000000e+00)
( 2.69530400e+00,  1.00000000e+00)
( 2.69730200e+00,  1.00000000e+00)
( 2.69930000e+00,  1.00000000e+00)
( 2.70129800e+00,  1.00000000e+00)
( 2.70329600e+00,  1.00000000e+00)
( 2.70529400e+00,  1.00000000e+00)
( 2.70729200e+00,  1.00000000e+00)
( 2.70929000e+00,  1.00000000e+00)
( 2.71128800e+00,  1.00000000e+00)
( 2.71328600e+00,  1.00000000e+00)
( 2.71528400e+00,  1.00000000e+00)
( 2.71728200e+00,  1.00000000e+00)
( 2.71928000e+00,  1.00000000e+00)
( 2.72127800e+00,  1.00000000e+00)
( 2.72327600e+00,  1.00000000e+00)
( 2.72527400e+00,  1.00000000e+00)
( 2.72727200e+00,  1.00000000e+00)
( 2.72927000e+00,  1.00000000e+00)
( 2.73126800e+00,  1.00000000e+00)
( 2.73326600e+00,  1.00000000e+00)
( 2.73526400e+00,  1.00000000e+00)
( 2.73726200e+00,  1.00000000e+00)
( 2.73926000e+00,  1.00000000e+00)
( 2.74125800e+00,  1.00000000e+00)
( 2.74325600e+00,  1.00000000e+00)
( 2.74525400e+00,  1.00000000e+00)
( 2.74725200e+00,  1.00000000e+00)
( 2.74925000e+00,  1.00000000e+00)
( 2.75124800e+00,  1.00000000e+00)
( 2.75324600e+00,  1.00000000e+00)
( 2.75524400e+00,  1.00000000e+00)
( 2.75724200e+00,  1.00000000e+00)
( 2.75924000e+00,  1.00000000e+00)
( 2.76123800e+00,  1.00000000e+00)
( 2.76323600e+00,  1.00000000e+00)
( 2.76523400e+00,  1.00000000e+00)
( 2.76723200e+00,  1.00000000e+00)
( 2.76923000e+00,  1.00000000e+00)
( 2.77122800e+00,  1.00000000e+00)
( 2.77322600e+00,  1.00000000e+00)
( 2.77522400e+00,  1.00000000e+00)
( 2.77722200e+00,  1.00000000e+00)
( 2.77922000e+00,  1.00000000e+00)
( 2.78121800e+00,  1.00000000e+00)
( 2.78321600e+00,  1.00000000e+00)
( 2.78521400e+00,  1.00000000e+00)
( 2.78721200e+00,  1.00000000e+00)
( 2.78921000e+00,  1.00000000e+00)
( 2.79120800e+00,  1.00000000e+00)
( 2.79320600e+00,  1.00000000e+00)
( 2.79520400e+00,  1.00000000e+00)
( 2.79720200e+00,  1.00000000e+00)
( 2.79920000e+00,  1.00000000e+00)
( 2.80119800e+00,  1.00000000e+00)
( 2.80319600e+00,  1.00000000e+00)
( 2.80519400e+00,  1.00000000e+00)
( 2.80719200e+00,  1.00000000e+00)
( 2.80919000e+00,  1.00000000e+00)
( 2.81118800e+00,  1.00000000e+00)
( 2.81318600e+00,  1.00000000e+00)
( 2.81518400e+00,  1.00000000e+00)
( 2.81718200e+00,  1.00000000e+00)
( 2.81918000e+00,  1.00000000e+00)
( 2.82117800e+00,  1.00000000e+00)
( 2.82317600e+00,  1.00000000e+00)
( 2.82517400e+00,  1.00000000e+00)
( 2.82717200e+00,  1.00000000e+00)
( 2.82917000e+00,  1.00000000e+00)
( 2.83116800e+00,  1.00000000e+00)
( 2.83316600e+00,  1.00000000e+00)
( 2.83516400e+00,  1.00000000e+00)
( 2.83716200e+00,  1.00000000e+00)
( 2.83916000e+00,  1.00000000e+00)
( 2.84115800e+00,  1.00000000e+00)
( 2.84315600e+00,  1.00000000e+00)
( 2.84515400e+00,  1.00000000e+00)
( 2.84715200e+00,  1.00000000e+00)
( 2.84915000e+00,  1.00000000e+00)
( 2.85114800e+00,  1.00000000e+00)
( 2.85314600e+00,  1.00000000e+00)
( 2.85514400e+00,  1.00000000e+00)
( 2.85714200e+00,  1.00000000e+00)
( 2.85914000e+00,  1.00000000e+00)
( 2.86113800e+00,  1.00000000e+00)
( 2.86313600e+00,  1.00000000e+00)
( 2.86513400e+00,  1.00000000e+00)
( 2.86713200e+00,  1.00000000e+00)
( 2.86913000e+00,  1.00000000e+00)
( 2.87112800e+00,  1.00000000e+00)
( 2.87312600e+00,  1.00000000e+00)
( 2.87512400e+00,  1.00000000e+00)
( 2.87712200e+00,  1.00000000e+00)
( 2.87912000e+00,  1.00000000e+00)
( 2.88111800e+00,  1.00000000e+00)
( 2.88311600e+00,  1.00000000e+00)
( 2.88511400e+00,  1.00000000e+00)
( 2.88711200e+00,  1.00000000e+00)
( 2.88911000e+00,  1.00000000e+00)
( 2.89110800e+00,  1.00000000e+00)
( 2.89310600e+00,  1.00000000e+00)
( 2.89510400e+00,  1.00000000e+00)
( 2.89710200e+00,  1.00000000e+00)
( 2.89910000e+00,  1.00000000e+00)
( 2.90109800e+00,  1.00000000e+00)
( 2.90309600e+00,  1.00000000e+00)
( 2.90509400e+00,  1.00000000e+00)
( 2.90709200e+00,  1.00000000e+00)
( 2.90909000e+00,  1.00000000e+00)
( 2.91108800e+00,  1.00000000e+00)
( 2.91308600e+00,  1.00000000e+00)
( 2.91508400e+00,  1.00000000e+00)
( 2.91708200e+00,  1.00000000e+00)
( 2.91908000e+00,  1.00000000e+00)
( 2.92107800e+00,  1.00000000e+00)
( 2.92307600e+00,  1.00000000e+00)
( 2.92507400e+00,  1.00000000e+00)
( 2.92707200e+00,  1.00000000e+00)
( 2.92907000e+00,  1.00000000e+00)
( 2.93106800e+00,  1.00000000e+00)
( 2.93306600e+00,  1.00000000e+00)
( 2.93506400e+00,  1.00000000e+00)
( 2.93706200e+00,  1.00000000e+00)
( 2.93906000e+00,  1.00000000e+00)
( 2.94105800e+00,  1.00000000e+00)
( 2.94305600e+00,  1.00000000e+00)
( 2.94505400e+00,  1.00000000e+00)
( 2.94705200e+00,  1.00000000e+00)
( 2.94905000e+00,  1.00000000e+00)
( 2.95104800e+00,  1.00000000e+00)
( 2.95304600e+00,  1.00000000e+00)
( 2.95504400e+00,  1.00000000e+00)
( 2.95704200e+00,  1.00000000e+00)
( 2.95904000e+00,  1.00000000e+00)
( 2.96103800e+00,  1.00000000e+00)
( 2.96303600e+00,  1.00000000e+00)
( 2.96503400e+00,  1.00000000e+00)
( 2.96703200e+00,  1.00000000e+00)
( 2.96903000e+00,  1.00000000e+00)
( 2.97102800e+00,  1.00000000e+00)
( 2.97302600e+00,  1.00000000e+00)
( 2.97502400e+00,  1.00000000e+00)
( 2.97702200e+00,  1.00000000e+00)
( 2.97902000e+00,  1.00000000e+00)
( 2.98101800e+00,  1.00000000e+00)
( 2.98301600e+00,  1.00000000e+00)
( 2.98501400e+00,  1.00000000e+00)
( 2.98701200e+00,  1.00000000e+00)
( 2.98901000e+00,  1.00000000e+00)
( 2.99100800e+00,  1.00000000e+00)
( 2.99300600e+00,  1.00000000e+00)
( 2.99500400e+00,  1.00000000e+00)
( 2.99700200e+00,  1.00000000e+00)
( 2.99900000e+00,  1.00000000e+00)};\label{line:cy_phy_40_slice}

\addplot [green, , semithick, mark repeat=0]
coordinates {
( 1.00100000e+00,  1.24669505e+01)
( 1.00299800e+00,  1.14686149e+01)
( 1.00499600e+00,  1.06220114e+01)
( 1.00699400e+00,  9.90136682e+00)
( 1.00899200e+00,  9.28090800e+00)
( 1.01099000e+00,  8.74295955e+00)
( 1.01298800e+00,  8.27665662e+00)
( 1.01498600e+00,  7.87178411e+00)
( 1.01698400e+00,  7.52068990e+00)
( 1.01898200e+00,  7.21572188e+00)
( 1.02098000e+00,  6.95042407e+00)
( 1.02297800e+00,  6.72003314e+00)
( 1.02497600e+00,  6.52047287e+00)
( 1.02697400e+00,  6.34812173e+00)
( 1.02897200e+00,  6.19935819e+00)
( 1.03097000e+00,  6.07127287e+00)
( 1.03296800e+00,  5.96133800e+00)
( 1.03496600e+00,  5.86734665e+00)
( 1.03696400e+00,  5.78740296e+00)
( 1.03896200e+00,  5.71961105e+00)
( 1.04096000e+00,  5.66228898e+00)
( 1.04295800e+00,  5.61408085e+00)
( 1.04495600e+00,  5.57376823e+00)
( 1.04695400e+00,  5.54028029e+00)
( 1.04895200e+00,  5.51254622e+00)
( 1.05095000e+00,  5.48965386e+00)
( 1.05294800e+00,  5.47087767e+00)
( 1.05494600e+00,  5.45555626e+00)
( 1.05694400e+00,  5.44314622e+00)
( 1.05894200e+00,  5.43310415e+00)
( 1.06094000e+00,  5.42495896e+00)
( 1.06293800e+00,  5.41839128e+00)
( 1.06493600e+00,  5.41309757e+00)
( 1.06693400e+00,  5.40884190e+00)
( 1.06893200e+00,  5.40538832e+00)
( 1.07093000e+00,  5.40253949e+00)
( 1.07292800e+00,  5.40018650e+00)
( 1.07492600e+00,  5.39821072e+00)
( 1.07692400e+00,  5.39653136e+00)
( 1.07892200e+00,  5.39506764e+00)
( 1.08092000e+00,  5.39375011e+00)
( 1.08291800e+00,  5.39255210e+00)
( 1.08491600e+00,  5.39143662e+00)
( 1.08691400e+00,  5.39038128e+00)
( 1.08891200e+00,  5.38936373e+00)
( 1.09091000e+00,  5.38836448e+00)
( 1.09290800e+00,  5.38737967e+00)
( 1.09490600e+00,  5.38639944e+00)
( 1.09690400e+00,  5.38541908e+00)
( 1.09890200e+00,  5.38443385e+00)
( 1.10090000e+00,  5.38343925e+00)
( 1.10289800e+00,  5.38243518e+00)
( 1.10489600e+00,  5.38141985e+00)
( 1.10689400e+00,  5.38039250e+00)
( 1.10889200e+00,  5.37935237e+00)
( 1.11089000e+00,  5.37829869e+00)
( 1.11288800e+00,  5.37723175e+00)
( 1.11488600e+00,  5.37615140e+00)
( 1.11688400e+00,  5.37505764e+00)
( 1.11888200e+00,  5.37395048e+00)
( 1.12088000e+00,  5.37282993e+00)
( 1.12287800e+00,  5.37169602e+00)
( 1.12487600e+00,  5.37054908e+00)
( 1.12687400e+00,  5.36938916e+00)
( 1.12887200e+00,  5.36821635e+00)
( 1.13087000e+00,  5.36703075e+00)
( 1.13286800e+00,  5.36583239e+00)
( 1.13486600e+00,  5.36462160e+00)
( 1.13686400e+00,  5.36339842e+00)
( 1.13886200e+00,  5.36216294e+00)
( 1.14086000e+00,  5.36091527e+00)
( 1.14285800e+00,  5.35965539e+00)
( 1.14485600e+00,  5.35838365e+00)
( 1.14685400e+00,  5.35710006e+00)
( 1.14885200e+00,  5.35580470e+00)
( 1.15085000e+00,  5.35449765e+00)
( 1.15284800e+00,  5.35317889e+00)
( 1.15484600e+00,  5.35184875e+00)
( 1.15684400e+00,  5.35050722e+00)
( 1.15884200e+00,  5.34915437e+00)
( 1.16084000e+00,  5.34779027e+00)
( 1.16283800e+00,  5.34641500e+00)
( 1.16483600e+00,  5.34502851e+00)
( 1.16683400e+00,  5.34363113e+00)
( 1.16883200e+00,  5.34222282e+00)
( 1.17083000e+00,  5.34080362e+00)
( 1.17282800e+00,  5.33937361e+00)
( 1.17482600e+00,  5.33793272e+00)
( 1.17682400e+00,  5.33648127e+00)
( 1.17882200e+00,  5.33501918e+00)
( 1.18082000e+00,  5.33354653e+00)
( 1.18281800e+00,  5.33206335e+00)
( 1.18481600e+00,  5.33056957e+00)
( 1.18681400e+00,  5.32906550e+00)
( 1.18881200e+00,  5.32755105e+00)
( 1.19081000e+00,  5.32602627e+00)
( 1.19280800e+00,  5.32449120e+00)
( 1.19480600e+00,  5.32294590e+00)
( 1.19680400e+00,  5.32139025e+00)
( 1.19880200e+00,  5.31982455e+00)
( 1.20080000e+00,  5.31824872e+00)
( 1.20279800e+00,  5.31666279e+00)
( 1.20479600e+00,  5.31506678e+00)
( 1.20679400e+00,  5.31346061e+00)
( 1.20879200e+00,  5.31184454e+00)
( 1.21079000e+00,  5.31021847e+00)
( 1.21278800e+00,  5.30858244e+00)
( 1.21478600e+00,  5.30693646e+00)
( 1.21678400e+00,  5.30528056e+00)
( 1.21878200e+00,  5.30361463e+00)
( 1.22078000e+00,  5.30193892e+00)
( 1.22277800e+00,  5.30025333e+00)
( 1.22477600e+00,  5.29855788e+00)
( 1.22677400e+00,  5.29685258e+00)
( 1.22877200e+00,  5.29513733e+00)
( 1.23077000e+00,  5.29341234e+00)
( 1.23276800e+00,  5.29167753e+00)
( 1.23476600e+00,  5.28993290e+00)
( 1.23676400e+00,  5.28817845e+00)
( 1.23876200e+00,  5.28641419e+00)
( 1.24076000e+00,  5.28463999e+00)
( 1.24275800e+00,  5.28285609e+00)
( 1.24475600e+00,  5.28106237e+00)
( 1.24675400e+00,  5.27925882e+00)
( 1.24875200e+00,  5.27744546e+00)
( 1.25075000e+00,  5.27562215e+00)
( 1.25274800e+00,  5.27378909e+00)
( 1.25474600e+00,  5.27194618e+00)
( 1.25674400e+00,  5.27009341e+00)
( 1.25874200e+00,  5.26823076e+00)
( 1.26074000e+00,  5.26635823e+00)
( 1.26273800e+00,  5.26447569e+00)
( 1.26473600e+00,  5.26258332e+00)
( 1.26673400e+00,  5.26068101e+00)
( 1.26873200e+00,  5.25876875e+00)
( 1.27073000e+00,  5.25684651e+00)
( 1.27272800e+00,  5.25491428e+00)
( 1.27472600e+00,  5.25297191e+00)
( 1.27672400e+00,  5.25101959e+00)
( 1.27872200e+00,  5.24905720e+00)
( 1.28072000e+00,  5.24708472e+00)
( 1.28271800e+00,  5.24510211e+00)
( 1.28471600e+00,  5.24310935e+00)
( 1.28671400e+00,  5.24110629e+00)
( 1.28871200e+00,  5.23909310e+00)
( 1.29071000e+00,  5.23706967e+00)
( 1.29270800e+00,  5.23503595e+00)
( 1.29470600e+00,  5.23299192e+00)
( 1.29670400e+00,  5.23093753e+00)
( 1.29870200e+00,  5.22887263e+00)
( 1.30070000e+00,  5.22679739e+00)
( 1.30269800e+00,  5.22471168e+00)
( 1.30469600e+00,  5.22261546e+00)
( 1.30669400e+00,  5.22050868e+00)
( 1.30869200e+00,  5.21839130e+00)
( 1.31069000e+00,  5.21626317e+00)
( 1.31268800e+00,  5.21412442e+00)
( 1.31468600e+00,  5.21197494e+00)
( 1.31668400e+00,  5.20981467e+00)
( 1.31868200e+00,  5.20764357e+00)
( 1.32068000e+00,  5.20546158e+00)
( 1.32267800e+00,  5.20326854e+00)
( 1.32467600e+00,  5.20106458e+00)
( 1.32667400e+00,  5.19884958e+00)
( 1.32867200e+00,  5.19662348e+00)
( 1.33067000e+00,  5.19438622e+00)
( 1.33266800e+00,  5.19213774e+00)
( 1.33466600e+00,  5.18987788e+00)
( 1.33666400e+00,  5.18760677e+00)
( 1.33866200e+00,  5.18532424e+00)
( 1.34066000e+00,  5.18303025e+00)
( 1.34265800e+00,  5.18072474e+00)
( 1.34465600e+00,  5.17840766e+00)
( 1.34665400e+00,  5.17607885e+00)
( 1.34865200e+00,  5.17373828e+00)
( 1.35065000e+00,  5.17138598e+00)
( 1.35264800e+00,  5.16902184e+00)
( 1.35464600e+00,  5.16664577e+00)
( 1.35664400e+00,  5.16425767e+00)
( 1.35864200e+00,  5.16185742e+00)
( 1.36064000e+00,  5.15944507e+00)
( 1.36263800e+00,  5.15702052e+00)
( 1.36463600e+00,  5.15458358e+00)
( 1.36663400e+00,  5.15213425e+00)
( 1.36863200e+00,  5.14967251e+00)
( 1.37063000e+00,  5.14719837e+00)
( 1.37262800e+00,  5.14471136e+00)
( 1.37462600e+00,  5.14221147e+00)
( 1.37662400e+00,  5.13969911e+00)
( 1.37862200e+00,  5.13717398e+00)
( 1.38062000e+00,  5.13463581e+00)
( 1.38261800e+00,  5.13208429e+00)
( 1.38461600e+00,  5.12951914e+00)
( 1.38661400e+00,  5.12694109e+00)
( 1.38861200e+00,  5.12434893e+00)
( 1.39061000e+00,  5.12174233e+00)
( 1.39260800e+00,  5.11912140e+00)
( 1.39460600e+00,  5.11648626e+00)
( 1.39660400e+00,  5.11383702e+00)
( 1.39860200e+00,  5.11117251e+00)
( 1.40060000e+00,  5.10849155e+00)
( 1.40259800e+00,  5.10579593e+00)
( 1.40459600e+00,  5.10308467e+00)
( 1.40659400e+00,  5.10035679e+00)
( 1.40859200e+00,  5.09761133e+00)
( 1.41059000e+00,  5.09484731e+00)
( 1.41258800e+00,  5.09206910e+00)
( 1.41458600e+00,  5.08927206e+00)
( 1.41658400e+00,  5.08645245e+00)
( 1.41858200e+00,  5.08361153e+00)
( 1.42058000e+00,  5.08075057e+00)
( 1.42257800e+00,  5.07787085e+00)
( 1.42457600e+00,  5.07497362e+00)
( 1.42657400e+00,  5.07203386e+00)
( 1.42857200e+00,  5.06907611e+00)
( 1.43057000e+00,  5.06609655e+00)
( 1.43256800e+00,  5.06308751e+00)
( 1.43456600e+00,  5.06004135e+00)
( 1.43656400e+00,  5.05695038e+00)
( 1.43856200e+00,  5.05381045e+00)
( 1.44056000e+00,  5.05070541e+00)
( 1.44255800e+00,  5.04749929e+00)
( 1.44455600e+00,  5.04421905e+00)
( 1.44655400e+00,  5.04089165e+00)
( 1.44855200e+00,  5.03754409e+00)
( 1.45055000e+00,  5.03420332e+00)
( 1.45254800e+00,  5.03075729e+00)
( 1.45454600e+00,  5.02660729e+00)
( 1.45654400e+00,  5.02295957e+00)
( 1.45854200e+00,  5.01926904e+00)
( 1.46054000e+00,  5.01499061e+00)
( 1.46253800e+00,  5.00957920e+00)
( 1.46453600e+00,  5.00248974e+00)
( 1.46653400e+00,  4.99305707e+00)
( 1.46853200e+00,  4.97926665e+00)
( 1.47053000e+00,  4.95891308e+00)
( 1.47252800e+00,  4.92863135e+00)
( 1.47452600e+00,  4.88505642e+00)
( 1.47652400e+00,  4.82482327e+00)
( 1.47852200e+00,  4.74456688e+00)
( 1.48052000e+00,  4.64092220e+00)
( 1.48251800e+00,  4.51283618e+00)
( 1.48451600e+00,  4.35278336e+00)
( 1.48651400e+00,  4.16109840e+00)
( 1.48851200e+00,  3.93840264e+00)
( 1.49051000e+00,  3.68531737e+00)
( 1.49250800e+00,  3.40246394e+00)
( 1.49450600e+00,  3.09046365e+00)
( 1.49650400e+00,  2.74994805e+00)
( 1.49850200e+00,  2.40248496e+00)
( 1.50050000e+00,  2.06613551e+00)
( 1.50249800e+00,  1.75647156e+00)
( 1.50449600e+00,  1.48906497e+00)
( 1.50649400e+00,  1.27948761e+00)
( 1.50849200e+00,  1.14331132e+00)
( 1.51049000e+00,  1.08050094e+00)
( 1.51248800e+00,  1.04132668e+00)
( 1.51448600e+00,  1.01821672e+00)
( 1.51648400e+00,  1.00701493e+00)
( 1.51848200e+00,  1.00356522e+00)
( 1.52048000e+00,  1.00371146e+00)
( 1.52247800e+00,  1.00329754e+00)
( 1.52447600e+00,  9.98943400e-01)
( 1.52647400e+00,  9.99695716e-01)
( 1.52847200e+00,  1.00004048e+00)
( 1.53047000e+00,  1.00010570e+00)
( 1.53246800e+00,  1.00001942e+00)
( 1.53446600e+00,  9.99909641e-01)
( 1.53646400e+00,  9.99904399e-01)
( 1.53846200e+00,  1.00013171e+00)
( 1.54046000e+00,  1.00008087e+00)
( 1.54245800e+00,  9.99987264e-01)
( 1.54445600e+00,  9.99973620e-01)
( 1.54645400e+00,  1.00000595e+00)
( 1.54845200e+00,  1.00005025e+00)
( 1.55045000e+00,  1.00007255e+00)
( 1.55244800e+00,  1.00003883e+00)
( 1.55444600e+00,  9.99915122e-01)
( 1.55644400e+00,  1.00001384e+00)
( 1.55844200e+00,  1.00002159e+00)
( 1.56044000e+00,  1.00001937e+00)
( 1.56243800e+00,  1.00001215e+00)
( 1.56443600e+00,  1.00000491e+00)
( 1.56643400e+00,  1.00000261e+00)
( 1.56843200e+00,  1.00001022e+00)
( 1.57043000e+00,  1.00000962e+00)
( 1.57242800e+00,  1.00000831e+00)
( 1.57442600e+00,  1.00000749e+00)
( 1.57642400e+00,  1.00000698e+00)
( 1.57842200e+00,  1.00000661e+00)
( 1.58042000e+00,  1.00000619e+00)
( 1.58241800e+00,  1.00000555e+00)
( 1.58441600e+00,  1.00000451e+00)
( 1.58641400e+00,  1.00000450e+00)
( 1.58841200e+00,  1.00000423e+00)
( 1.59041000e+00,  1.00000396e+00)
( 1.59240800e+00,  1.00000369e+00)
( 1.59440600e+00,  1.00000342e+00)
( 1.59640400e+00,  1.00000315e+00)
( 1.59840200e+00,  1.00000287e+00)
( 1.60040000e+00,  1.00000258e+00)
( 1.60239800e+00,  1.00000256e+00)
( 1.60439600e+00,  1.00000239e+00)
( 1.60639400e+00,  1.00000221e+00)
( 1.60839200e+00,  1.00000204e+00)
( 1.61039000e+00,  1.00000187e+00)
( 1.61238800e+00,  1.00000169e+00)
( 1.61438600e+00,  1.00000151e+00)
( 1.61638400e+00,  1.00000133e+00)
( 1.61838200e+00,  1.00000132e+00)
( 1.62038000e+00,  1.00000124e+00)
( 1.62237800e+00,  1.00000116e+00)
( 1.62437600e+00,  1.00000109e+00)
( 1.62637400e+00,  1.00000101e+00)
( 1.62837200e+00,  1.00000093e+00)
( 1.63037000e+00,  1.00000085e+00)
( 1.63236800e+00,  1.00000076e+00)
( 1.63436600e+00,  1.00000076e+00)
( 1.63636400e+00,  1.00000071e+00)
( 1.63836200e+00,  1.00000066e+00)
( 1.64036000e+00,  1.00000061e+00)
( 1.64235800e+00,  1.00000056e+00)
( 1.64435600e+00,  1.00000051e+00)
( 1.64635400e+00,  1.00000046e+00)
( 1.64835200e+00,  1.00000041e+00)
( 1.65035000e+00,  1.00000040e+00)
( 1.65234800e+00,  1.00000038e+00)
( 1.65434600e+00,  1.00000036e+00)
( 1.65634400e+00,  1.00000034e+00)
( 1.65834200e+00,  1.00000031e+00)
( 1.66034000e+00,  1.00000029e+00)
( 1.66233800e+00,  1.00000027e+00)
( 1.66433600e+00,  1.00000024e+00)
( 1.66633400e+00,  1.00000021e+00)
( 1.66833200e+00,  1.00000022e+00)
( 1.67033000e+00,  1.00000021e+00)
( 1.67232800e+00,  1.00000019e+00)
( 1.67432600e+00,  1.00000018e+00)
( 1.67632400e+00,  1.00000017e+00)
( 1.67832200e+00,  1.00000015e+00)
( 1.68032000e+00,  1.00000014e+00)
( 1.68231800e+00,  1.00000012e+00)
( 1.68431600e+00,  1.00000012e+00)
( 1.68631400e+00,  1.00000012e+00)
( 1.68831200e+00,  1.00000011e+00)
( 1.69031000e+00,  1.00000010e+00)
( 1.69230800e+00,  1.00000010e+00)
( 1.69430600e+00,  1.00000009e+00)
( 1.69630400e+00,  1.00000008e+00)
( 1.69830200e+00,  1.00000007e+00)
( 1.70030000e+00,  1.00000007e+00)
( 1.70229800e+00,  1.00000007e+00)
( 1.70429600e+00,  1.00000006e+00)
( 1.70629400e+00,  1.00000006e+00)
( 1.70829200e+00,  1.00000006e+00)
( 1.71029000e+00,  1.00000005e+00)
( 1.71228800e+00,  1.00000005e+00)
( 1.71428600e+00,  1.00000004e+00)
( 1.71628400e+00,  1.00000004e+00)
( 1.71828200e+00,  1.00000004e+00)
( 1.72028000e+00,  1.00000004e+00)
( 1.72227800e+00,  1.00000004e+00)
( 1.72427600e+00,  1.00000003e+00)
( 1.72627400e+00,  1.00000003e+00)
( 1.72827200e+00,  1.00000003e+00)
( 1.73027000e+00,  1.00000003e+00)
( 1.73226800e+00,  1.00000002e+00)
( 1.73426600e+00,  1.00000002e+00)
( 1.73626400e+00,  1.00000002e+00)
( 1.73826200e+00,  1.00000002e+00)
( 1.74026000e+00,  1.00000002e+00)
( 1.74225800e+00,  1.00000002e+00)
( 1.74425600e+00,  1.00000002e+00)
( 1.74625400e+00,  1.00000002e+00)
( 1.74825200e+00,  1.00000001e+00)
( 1.75025000e+00,  1.00000001e+00)
( 1.75224800e+00,  1.00000001e+00)
( 1.75424600e+00,  1.00000001e+00)
( 1.75624400e+00,  1.00000001e+00)
( 1.75824200e+00,  1.00000001e+00)
( 1.76024000e+00,  1.00000001e+00)
( 1.76223800e+00,  1.00000001e+00)
( 1.76423600e+00,  1.00000001e+00)
( 1.76623400e+00,  1.00000001e+00)
( 1.76823200e+00,  1.00000001e+00)
( 1.77023000e+00,  1.00000001e+00)
( 1.77222800e+00,  1.00000001e+00)
( 1.77422600e+00,  1.00000001e+00)
( 1.77622400e+00,  1.00000001e+00)
( 1.77822200e+00,  1.00000001e+00)
( 1.78022000e+00,  1.00000001e+00)
( 1.78221800e+00,  1.00000001e+00)
( 1.78421600e+00,  1.00000000e+00)
( 1.78621400e+00,  1.00000000e+00)
( 1.78821200e+00,  1.00000000e+00)
( 1.79021000e+00,  1.00000000e+00)
( 1.79220800e+00,  1.00000000e+00)
( 1.79420600e+00,  1.00000000e+00)
( 1.79620400e+00,  1.00000000e+00)
( 1.79820200e+00,  1.00000000e+00)
( 1.80020000e+00,  1.00000000e+00)
( 1.80219800e+00,  1.00000000e+00)
( 1.80419600e+00,  1.00000000e+00)
( 1.80619400e+00,  1.00000000e+00)
( 1.80819200e+00,  1.00000000e+00)
( 1.81019000e+00,  1.00000000e+00)
( 1.81218800e+00,  1.00000000e+00)
( 1.81418600e+00,  1.00000000e+00)
( 1.81618400e+00,  1.00000000e+00)
( 1.81818200e+00,  1.00000000e+00)
( 1.82018000e+00,  1.00000000e+00)
( 1.82217800e+00,  1.00000000e+00)
( 1.82417600e+00,  1.00000000e+00)
( 1.82617400e+00,  1.00000000e+00)
( 1.82817200e+00,  1.00000000e+00)
( 1.83017000e+00,  1.00000000e+00)
( 1.83216800e+00,  1.00000000e+00)
( 1.83416600e+00,  1.00000000e+00)
( 1.83616400e+00,  1.00000000e+00)
( 1.83816200e+00,  1.00000000e+00)
( 1.84016000e+00,  1.00000000e+00)
( 1.84215800e+00,  1.00000000e+00)
( 1.84415600e+00,  1.00000000e+00)
( 1.84615400e+00,  1.00000000e+00)
( 1.84815200e+00,  1.00000000e+00)
( 1.85015000e+00,  1.00000000e+00)
( 1.85214800e+00,  1.00000000e+00)
( 1.85414600e+00,  1.00000000e+00)
( 1.85614400e+00,  1.00000000e+00)
( 1.85814200e+00,  1.00000000e+00)
( 1.86014000e+00,  1.00000000e+00)
( 1.86213800e+00,  1.00000000e+00)
( 1.86413600e+00,  1.00000000e+00)
( 1.86613400e+00,  1.00000000e+00)
( 1.86813200e+00,  1.00000000e+00)
( 1.87013000e+00,  1.00000000e+00)
( 1.87212800e+00,  1.00000000e+00)
( 1.87412600e+00,  1.00000000e+00)
( 1.87612400e+00,  1.00000000e+00)
( 1.87812200e+00,  1.00000000e+00)
( 1.88012000e+00,  1.00000000e+00)
( 1.88211800e+00,  1.00000000e+00)
( 1.88411600e+00,  1.00000000e+00)
( 1.88611400e+00,  1.00000000e+00)
( 1.88811200e+00,  1.00000000e+00)
( 1.89011000e+00,  1.00000000e+00)
( 1.89210800e+00,  1.00000000e+00)
( 1.89410600e+00,  1.00000000e+00)
( 1.89610400e+00,  1.00000000e+00)
( 1.89810200e+00,  1.00000000e+00)
( 1.90010000e+00,  1.00000000e+00)
( 1.90209800e+00,  1.00000000e+00)
( 1.90409600e+00,  1.00000000e+00)
( 1.90609400e+00,  1.00000000e+00)
( 1.90809200e+00,  1.00000000e+00)
( 1.91009000e+00,  1.00000000e+00)
( 1.91208800e+00,  1.00000000e+00)
( 1.91408600e+00,  1.00000000e+00)
( 1.91608400e+00,  1.00000000e+00)
( 1.91808200e+00,  1.00000000e+00)
( 1.92008000e+00,  1.00000000e+00)
( 1.92207800e+00,  1.00000000e+00)
( 1.92407600e+00,  1.00000000e+00)
( 1.92607400e+00,  1.00000000e+00)
( 1.92807200e+00,  1.00000000e+00)
( 1.93007000e+00,  1.00000000e+00)
( 1.93206800e+00,  1.00000000e+00)
( 1.93406600e+00,  1.00000000e+00)
( 1.93606400e+00,  1.00000000e+00)
( 1.93806200e+00,  1.00000000e+00)
( 1.94006000e+00,  1.00000000e+00)
( 1.94205800e+00,  1.00000000e+00)
( 1.94405600e+00,  1.00000000e+00)
( 1.94605400e+00,  1.00000000e+00)
( 1.94805200e+00,  1.00000000e+00)
( 1.95005000e+00,  1.00000000e+00)
( 1.95204800e+00,  1.00000000e+00)
( 1.95404600e+00,  1.00000000e+00)
( 1.95604400e+00,  1.00000000e+00)
( 1.95804200e+00,  1.00000000e+00)
( 1.96004000e+00,  1.00000000e+00)
( 1.96203800e+00,  1.00000000e+00)
( 1.96403600e+00,  1.00000000e+00)
( 1.96603400e+00,  1.00000000e+00)
( 1.96803200e+00,  1.00000000e+00)
( 1.97003000e+00,  1.00000000e+00)
( 1.97202800e+00,  1.00000000e+00)
( 1.97402600e+00,  1.00000000e+00)
( 1.97602400e+00,  1.00000000e+00)
( 1.97802200e+00,  1.00000000e+00)
( 1.98002000e+00,  1.00000000e+00)
( 1.98201800e+00,  1.00000000e+00)
( 1.98401600e+00,  1.00000000e+00)
( 1.98601400e+00,  1.00000000e+00)
( 1.98801200e+00,  1.00000000e+00)
( 1.99001000e+00,  1.00000000e+00)
( 1.99200800e+00,  1.00000000e+00)
( 1.99400600e+00,  1.00000000e+00)
( 1.99600400e+00,  1.00000000e+00)
( 1.99800200e+00,  1.00000000e+00)
( 2.00000000e+00,  1.00000000e+00)
( 2.00199800e+00,  1.00000000e+00)
( 2.00399600e+00,  1.00000000e+00)
( 2.00599400e+00,  1.00000000e+00)
( 2.00799200e+00,  1.00000000e+00)
( 2.00999000e+00,  1.00000000e+00)
( 2.01198800e+00,  1.00000000e+00)
( 2.01398600e+00,  1.00000000e+00)
( 2.01598400e+00,  1.00000000e+00)
( 2.01798200e+00,  1.00000000e+00)
( 2.01998000e+00,  1.00000000e+00)
( 2.02197800e+00,  1.00000000e+00)
( 2.02397600e+00,  1.00000000e+00)
( 2.02597400e+00,  1.00000000e+00)
( 2.02797200e+00,  1.00000000e+00)
( 2.02997000e+00,  1.00000000e+00)
( 2.03196800e+00,  1.00000000e+00)
( 2.03396600e+00,  1.00000000e+00)
( 2.03596400e+00,  1.00000000e+00)
( 2.03796200e+00,  1.00000000e+00)
( 2.03996000e+00,  1.00000000e+00)
( 2.04195800e+00,  1.00000000e+00)
( 2.04395600e+00,  1.00000000e+00)
( 2.04595400e+00,  1.00000000e+00)
( 2.04795200e+00,  1.00000000e+00)
( 2.04995000e+00,  1.00000000e+00)
( 2.05194800e+00,  1.00000000e+00)
( 2.05394600e+00,  1.00000000e+00)
( 2.05594400e+00,  1.00000000e+00)
( 2.05794200e+00,  1.00000000e+00)
( 2.05994000e+00,  1.00000000e+00)
( 2.06193800e+00,  1.00000000e+00)
( 2.06393600e+00,  1.00000000e+00)
( 2.06593400e+00,  1.00000000e+00)
( 2.06793200e+00,  1.00000000e+00)
( 2.06993000e+00,  1.00000000e+00)
( 2.07192800e+00,  1.00000000e+00)
( 2.07392600e+00,  1.00000000e+00)
( 2.07592400e+00,  1.00000000e+00)
( 2.07792200e+00,  1.00000000e+00)
( 2.07992000e+00,  1.00000000e+00)
( 2.08191800e+00,  1.00000000e+00)
( 2.08391600e+00,  1.00000000e+00)
( 2.08591400e+00,  1.00000000e+00)
( 2.08791200e+00,  1.00000000e+00)
( 2.08991000e+00,  1.00000000e+00)
( 2.09190800e+00,  1.00000000e+00)
( 2.09390600e+00,  1.00000000e+00)
( 2.09590400e+00,  1.00000000e+00)
( 2.09790200e+00,  1.00000000e+00)
( 2.09990000e+00,  1.00000000e+00)
( 2.10189800e+00,  1.00000000e+00)
( 2.10389600e+00,  1.00000000e+00)
( 2.10589400e+00,  1.00000000e+00)
( 2.10789200e+00,  1.00000000e+00)
( 2.10989000e+00,  1.00000000e+00)
( 2.11188800e+00,  1.00000000e+00)
( 2.11388600e+00,  1.00000000e+00)
( 2.11588400e+00,  1.00000000e+00)
( 2.11788200e+00,  1.00000000e+00)
( 2.11988000e+00,  1.00000000e+00)
( 2.12187800e+00,  1.00000000e+00)
( 2.12387600e+00,  1.00000000e+00)
( 2.12587400e+00,  1.00000000e+00)
( 2.12787200e+00,  1.00000000e+00)
( 2.12987000e+00,  1.00000000e+00)
( 2.13186800e+00,  1.00000000e+00)
( 2.13386600e+00,  1.00000000e+00)
( 2.13586400e+00,  1.00000000e+00)
( 2.13786200e+00,  1.00000000e+00)
( 2.13986000e+00,  1.00000000e+00)
( 2.14185800e+00,  1.00000000e+00)
( 2.14385600e+00,  1.00000000e+00)
( 2.14585400e+00,  1.00000000e+00)
( 2.14785200e+00,  1.00000000e+00)
( 2.14985000e+00,  1.00000000e+00)
( 2.15184800e+00,  1.00000000e+00)
( 2.15384600e+00,  1.00000000e+00)
( 2.15584400e+00,  1.00000000e+00)
( 2.15784200e+00,  1.00000000e+00)
( 2.15984000e+00,  1.00000000e+00)
( 2.16183800e+00,  1.00000000e+00)
( 2.16383600e+00,  1.00000000e+00)
( 2.16583400e+00,  1.00000000e+00)
( 2.16783200e+00,  1.00000000e+00)
( 2.16983000e+00,  1.00000000e+00)
( 2.17182800e+00,  1.00000000e+00)
( 2.17382600e+00,  1.00000000e+00)
( 2.17582400e+00,  1.00000000e+00)
( 2.17782200e+00,  1.00000000e+00)
( 2.17982000e+00,  1.00000000e+00)
( 2.18181800e+00,  1.00000000e+00)
( 2.18381600e+00,  1.00000000e+00)
( 2.18581400e+00,  1.00000000e+00)
( 2.18781200e+00,  1.00000000e+00)
( 2.18981000e+00,  1.00000000e+00)
( 2.19180800e+00,  1.00000000e+00)
( 2.19380600e+00,  1.00000000e+00)
( 2.19580400e+00,  1.00000000e+00)
( 2.19780200e+00,  1.00000000e+00)
( 2.19980000e+00,  1.00000000e+00)
( 2.20179800e+00,  1.00000000e+00)
( 2.20379600e+00,  1.00000000e+00)
( 2.20579400e+00,  1.00000000e+00)
( 2.20779200e+00,  1.00000000e+00)
( 2.20979000e+00,  1.00000000e+00)
( 2.21178800e+00,  1.00000000e+00)
( 2.21378600e+00,  1.00000000e+00)
( 2.21578400e+00,  1.00000000e+00)
( 2.21778200e+00,  1.00000000e+00)
( 2.21978000e+00,  1.00000000e+00)
( 2.22177800e+00,  1.00000000e+00)
( 2.22377600e+00,  1.00000000e+00)
( 2.22577400e+00,  1.00000000e+00)
( 2.22777200e+00,  1.00000000e+00)
( 2.22977000e+00,  1.00000000e+00)
( 2.23176800e+00,  1.00000000e+00)
( 2.23376600e+00,  1.00000000e+00)
( 2.23576400e+00,  1.00000000e+00)
( 2.23776200e+00,  1.00000000e+00)
( 2.23976000e+00,  1.00000000e+00)
( 2.24175800e+00,  1.00000000e+00)
( 2.24375600e+00,  1.00000000e+00)
( 2.24575400e+00,  1.00000000e+00)
( 2.24775200e+00,  1.00000000e+00)
( 2.24975000e+00,  1.00000000e+00)
( 2.25174800e+00,  1.00000000e+00)
( 2.25374600e+00,  1.00000000e+00)
( 2.25574400e+00,  1.00000000e+00)
( 2.25774200e+00,  1.00000000e+00)
( 2.25974000e+00,  1.00000000e+00)
( 2.26173800e+00,  1.00000000e+00)
( 2.26373600e+00,  1.00000000e+00)
( 2.26573400e+00,  1.00000000e+00)
( 2.26773200e+00,  1.00000000e+00)
( 2.26973000e+00,  1.00000000e+00)
( 2.27172800e+00,  1.00000000e+00)
( 2.27372600e+00,  1.00000000e+00)
( 2.27572400e+00,  1.00000000e+00)
( 2.27772200e+00,  1.00000000e+00)
( 2.27972000e+00,  1.00000000e+00)
( 2.28171800e+00,  1.00000000e+00)
( 2.28371600e+00,  1.00000000e+00)
( 2.28571400e+00,  1.00000000e+00)
( 2.28771200e+00,  1.00000000e+00)
( 2.28971000e+00,  1.00000000e+00)
( 2.29170800e+00,  1.00000000e+00)
( 2.29370600e+00,  1.00000000e+00)
( 2.29570400e+00,  1.00000000e+00)
( 2.29770200e+00,  1.00000000e+00)
( 2.29970000e+00,  1.00000000e+00)
( 2.30169800e+00,  1.00000000e+00)
( 2.30369600e+00,  1.00000000e+00)
( 2.30569400e+00,  1.00000000e+00)
( 2.30769200e+00,  1.00000000e+00)
( 2.30969000e+00,  1.00000000e+00)
( 2.31168800e+00,  1.00000000e+00)
( 2.31368600e+00,  1.00000000e+00)
( 2.31568400e+00,  1.00000000e+00)
( 2.31768200e+00,  1.00000000e+00)
( 2.31968000e+00,  1.00000000e+00)
( 2.32167800e+00,  1.00000000e+00)
( 2.32367600e+00,  1.00000000e+00)
( 2.32567400e+00,  1.00000000e+00)
( 2.32767200e+00,  1.00000000e+00)
( 2.32967000e+00,  1.00000000e+00)
( 2.33166800e+00,  1.00000000e+00)
( 2.33366600e+00,  1.00000000e+00)
( 2.33566400e+00,  1.00000000e+00)
( 2.33766200e+00,  1.00000000e+00)
( 2.33966000e+00,  1.00000000e+00)
( 2.34165800e+00,  1.00000000e+00)
( 2.34365600e+00,  1.00000000e+00)
( 2.34565400e+00,  1.00000000e+00)
( 2.34765200e+00,  1.00000000e+00)
( 2.34965000e+00,  1.00000000e+00)
( 2.35164800e+00,  1.00000000e+00)
( 2.35364600e+00,  1.00000000e+00)
( 2.35564400e+00,  1.00000000e+00)
( 2.35764200e+00,  1.00000000e+00)
( 2.35964000e+00,  1.00000000e+00)
( 2.36163800e+00,  1.00000000e+00)
( 2.36363600e+00,  1.00000000e+00)
( 2.36563400e+00,  1.00000000e+00)
( 2.36763200e+00,  1.00000000e+00)
( 2.36963000e+00,  1.00000000e+00)
( 2.37162800e+00,  1.00000000e+00)
( 2.37362600e+00,  1.00000000e+00)
( 2.37562400e+00,  1.00000000e+00)
( 2.37762200e+00,  1.00000000e+00)
( 2.37962000e+00,  1.00000000e+00)
( 2.38161800e+00,  1.00000000e+00)
( 2.38361600e+00,  1.00000000e+00)
( 2.38561400e+00,  1.00000000e+00)
( 2.38761200e+00,  1.00000000e+00)
( 2.38961000e+00,  1.00000000e+00)
( 2.39160800e+00,  1.00000000e+00)
( 2.39360600e+00,  1.00000000e+00)
( 2.39560400e+00,  1.00000000e+00)
( 2.39760200e+00,  1.00000000e+00)
( 2.39960000e+00,  1.00000000e+00)
( 2.40159800e+00,  1.00000000e+00)
( 2.40359600e+00,  1.00000000e+00)
( 2.40559400e+00,  1.00000000e+00)
( 2.40759200e+00,  1.00000000e+00)
( 2.40959000e+00,  1.00000000e+00)
( 2.41158800e+00,  1.00000000e+00)
( 2.41358600e+00,  1.00000000e+00)
( 2.41558400e+00,  1.00000000e+00)
( 2.41758200e+00,  1.00000000e+00)
( 2.41958000e+00,  1.00000000e+00)
( 2.42157800e+00,  1.00000000e+00)
( 2.42357600e+00,  1.00000000e+00)
( 2.42557400e+00,  1.00000000e+00)
( 2.42757200e+00,  1.00000000e+00)
( 2.42957000e+00,  1.00000000e+00)
( 2.43156800e+00,  1.00000000e+00)
( 2.43356600e+00,  1.00000000e+00)
( 2.43556400e+00,  1.00000000e+00)
( 2.43756200e+00,  1.00000000e+00)
( 2.43956000e+00,  1.00000000e+00)
( 2.44155800e+00,  1.00000000e+00)
( 2.44355600e+00,  1.00000000e+00)
( 2.44555400e+00,  1.00000000e+00)
( 2.44755200e+00,  1.00000000e+00)
( 2.44955000e+00,  1.00000000e+00)
( 2.45154800e+00,  1.00000000e+00)
( 2.45354600e+00,  1.00000000e+00)
( 2.45554400e+00,  1.00000000e+00)
( 2.45754200e+00,  1.00000000e+00)
( 2.45954000e+00,  1.00000000e+00)
( 2.46153800e+00,  1.00000000e+00)
( 2.46353600e+00,  1.00000000e+00)
( 2.46553400e+00,  1.00000000e+00)
( 2.46753200e+00,  1.00000000e+00)
( 2.46953000e+00,  1.00000000e+00)
( 2.47152800e+00,  1.00000000e+00)
( 2.47352600e+00,  1.00000000e+00)
( 2.47552400e+00,  1.00000000e+00)
( 2.47752200e+00,  1.00000000e+00)
( 2.47952000e+00,  1.00000000e+00)
( 2.48151800e+00,  1.00000000e+00)
( 2.48351600e+00,  1.00000000e+00)
( 2.48551400e+00,  1.00000000e+00)
( 2.48751200e+00,  1.00000000e+00)
( 2.48951000e+00,  1.00000000e+00)
( 2.49150800e+00,  1.00000000e+00)
( 2.49350600e+00,  1.00000000e+00)
( 2.49550400e+00,  1.00000000e+00)
( 2.49750200e+00,  1.00000000e+00)
( 2.49950000e+00,  1.00000000e+00)
( 2.50149800e+00,  1.00000000e+00)
( 2.50349600e+00,  1.00000000e+00)
( 2.50549400e+00,  1.00000000e+00)
( 2.50749200e+00,  1.00000000e+00)
( 2.50949000e+00,  1.00000000e+00)
( 2.51148800e+00,  1.00000000e+00)
( 2.51348600e+00,  1.00000000e+00)
( 2.51548400e+00,  1.00000000e+00)
( 2.51748200e+00,  1.00000000e+00)
( 2.51948000e+00,  1.00000000e+00)
( 2.52147800e+00,  1.00000000e+00)
( 2.52347600e+00,  1.00000000e+00)
( 2.52547400e+00,  1.00000000e+00)
( 2.52747200e+00,  1.00000000e+00)
( 2.52947000e+00,  1.00000000e+00)
( 2.53146800e+00,  1.00000000e+00)
( 2.53346600e+00,  1.00000000e+00)
( 2.53546400e+00,  1.00000000e+00)
( 2.53746200e+00,  1.00000000e+00)
( 2.53946000e+00,  1.00000000e+00)
( 2.54145800e+00,  1.00000000e+00)
( 2.54345600e+00,  1.00000000e+00)
( 2.54545400e+00,  1.00000000e+00)
( 2.54745200e+00,  1.00000000e+00)
( 2.54945000e+00,  1.00000000e+00)
( 2.55144800e+00,  1.00000000e+00)
( 2.55344600e+00,  1.00000000e+00)
( 2.55544400e+00,  1.00000000e+00)
( 2.55744200e+00,  1.00000000e+00)
( 2.55944000e+00,  1.00000000e+00)
( 2.56143800e+00,  1.00000000e+00)
( 2.56343600e+00,  1.00000000e+00)
( 2.56543400e+00,  1.00000000e+00)
( 2.56743200e+00,  1.00000000e+00)
( 2.56943000e+00,  1.00000000e+00)
( 2.57142800e+00,  1.00000000e+00)
( 2.57342600e+00,  1.00000000e+00)
( 2.57542400e+00,  1.00000000e+00)
( 2.57742200e+00,  1.00000000e+00)
( 2.57942000e+00,  1.00000000e+00)
( 2.58141800e+00,  1.00000000e+00)
( 2.58341600e+00,  1.00000000e+00)
( 2.58541400e+00,  1.00000000e+00)
( 2.58741200e+00,  1.00000000e+00)
( 2.58941000e+00,  1.00000000e+00)
( 2.59140800e+00,  1.00000000e+00)
( 2.59340600e+00,  1.00000000e+00)
( 2.59540400e+00,  1.00000000e+00)
( 2.59740200e+00,  1.00000000e+00)
( 2.59940000e+00,  1.00000000e+00)
( 2.60139800e+00,  1.00000000e+00)
( 2.60339600e+00,  1.00000000e+00)
( 2.60539400e+00,  1.00000000e+00)
( 2.60739200e+00,  1.00000000e+00)
( 2.60939000e+00,  1.00000000e+00)
( 2.61138800e+00,  1.00000000e+00)
( 2.61338600e+00,  1.00000000e+00)
( 2.61538400e+00,  1.00000000e+00)
( 2.61738200e+00,  1.00000000e+00)
( 2.61938000e+00,  1.00000000e+00)
( 2.62137800e+00,  1.00000000e+00)
( 2.62337600e+00,  1.00000000e+00)
( 2.62537400e+00,  1.00000000e+00)
( 2.62737200e+00,  1.00000000e+00)
( 2.62937000e+00,  1.00000000e+00)
( 2.63136800e+00,  1.00000000e+00)
( 2.63336600e+00,  1.00000000e+00)
( 2.63536400e+00,  1.00000000e+00)
( 2.63736200e+00,  1.00000000e+00)
( 2.63936000e+00,  1.00000000e+00)
( 2.64135800e+00,  1.00000000e+00)
( 2.64335600e+00,  1.00000000e+00)
( 2.64535400e+00,  1.00000000e+00)
( 2.64735200e+00,  1.00000000e+00)
( 2.64935000e+00,  1.00000000e+00)
( 2.65134800e+00,  1.00000000e+00)
( 2.65334600e+00,  1.00000000e+00)
( 2.65534400e+00,  1.00000000e+00)
( 2.65734200e+00,  1.00000000e+00)
( 2.65934000e+00,  1.00000000e+00)
( 2.66133800e+00,  1.00000000e+00)
( 2.66333600e+00,  1.00000000e+00)
( 2.66533400e+00,  1.00000000e+00)
( 2.66733200e+00,  1.00000000e+00)
( 2.66933000e+00,  1.00000000e+00)
( 2.67132800e+00,  1.00000000e+00)
( 2.67332600e+00,  1.00000000e+00)
( 2.67532400e+00,  1.00000000e+00)
( 2.67732200e+00,  1.00000000e+00)
( 2.67932000e+00,  1.00000000e+00)
( 2.68131800e+00,  1.00000000e+00)
( 2.68331600e+00,  1.00000000e+00)
( 2.68531400e+00,  1.00000000e+00)
( 2.68731200e+00,  1.00000000e+00)
( 2.68931000e+00,  1.00000000e+00)
( 2.69130800e+00,  1.00000000e+00)
( 2.69330600e+00,  1.00000000e+00)
( 2.69530400e+00,  1.00000000e+00)
( 2.69730200e+00,  1.00000000e+00)
( 2.69930000e+00,  1.00000000e+00)
( 2.70129800e+00,  1.00000000e+00)
( 2.70329600e+00,  1.00000000e+00)
( 2.70529400e+00,  1.00000000e+00)
( 2.70729200e+00,  1.00000000e+00)
( 2.70929000e+00,  1.00000000e+00)
( 2.71128800e+00,  1.00000000e+00)
( 2.71328600e+00,  1.00000000e+00)
( 2.71528400e+00,  1.00000000e+00)
( 2.71728200e+00,  1.00000000e+00)
( 2.71928000e+00,  1.00000000e+00)
( 2.72127800e+00,  1.00000000e+00)
( 2.72327600e+00,  1.00000000e+00)
( 2.72527400e+00,  1.00000000e+00)
( 2.72727200e+00,  1.00000000e+00)
( 2.72927000e+00,  1.00000000e+00)
( 2.73126800e+00,  1.00000000e+00)
( 2.73326600e+00,  1.00000000e+00)
( 2.73526400e+00,  1.00000000e+00)
( 2.73726200e+00,  1.00000000e+00)
( 2.73926000e+00,  1.00000000e+00)
( 2.74125800e+00,  1.00000000e+00)
( 2.74325600e+00,  1.00000000e+00)
( 2.74525400e+00,  1.00000000e+00)
( 2.74725200e+00,  1.00000000e+00)
( 2.74925000e+00,  1.00000000e+00)
( 2.75124800e+00,  1.00000000e+00)
( 2.75324600e+00,  1.00000000e+00)
( 2.75524400e+00,  1.00000000e+00)
( 2.75724200e+00,  1.00000000e+00)
( 2.75924000e+00,  1.00000000e+00)
( 2.76123800e+00,  1.00000000e+00)
( 2.76323600e+00,  1.00000000e+00)
( 2.76523400e+00,  1.00000000e+00)
( 2.76723200e+00,  1.00000000e+00)
( 2.76923000e+00,  1.00000000e+00)
( 2.77122800e+00,  1.00000000e+00)
( 2.77322600e+00,  1.00000000e+00)
( 2.77522400e+00,  1.00000000e+00)
( 2.77722200e+00,  1.00000000e+00)
( 2.77922000e+00,  1.00000000e+00)
( 2.78121800e+00,  1.00000000e+00)
( 2.78321600e+00,  1.00000000e+00)
( 2.78521400e+00,  1.00000000e+00)
( 2.78721200e+00,  1.00000000e+00)
( 2.78921000e+00,  1.00000000e+00)
( 2.79120800e+00,  1.00000000e+00)
( 2.79320600e+00,  1.00000000e+00)
( 2.79520400e+00,  1.00000000e+00)
( 2.79720200e+00,  1.00000000e+00)
( 2.79920000e+00,  1.00000000e+00)
( 2.80119800e+00,  1.00000000e+00)
( 2.80319600e+00,  1.00000000e+00)
( 2.80519400e+00,  1.00000000e+00)
( 2.80719200e+00,  1.00000000e+00)
( 2.80919000e+00,  1.00000000e+00)
( 2.81118800e+00,  1.00000000e+00)
( 2.81318600e+00,  1.00000000e+00)
( 2.81518400e+00,  1.00000000e+00)
( 2.81718200e+00,  1.00000000e+00)
( 2.81918000e+00,  1.00000000e+00)
( 2.82117800e+00,  1.00000000e+00)
( 2.82317600e+00,  1.00000000e+00)
( 2.82517400e+00,  1.00000000e+00)
( 2.82717200e+00,  1.00000000e+00)
( 2.82917000e+00,  1.00000000e+00)
( 2.83116800e+00,  1.00000000e+00)
( 2.83316600e+00,  1.00000000e+00)
( 2.83516400e+00,  1.00000000e+00)
( 2.83716200e+00,  1.00000000e+00)
( 2.83916000e+00,  1.00000000e+00)
( 2.84115800e+00,  1.00000000e+00)
( 2.84315600e+00,  1.00000000e+00)
( 2.84515400e+00,  1.00000000e+00)
( 2.84715200e+00,  1.00000000e+00)
( 2.84915000e+00,  1.00000000e+00)
( 2.85114800e+00,  1.00000000e+00)
( 2.85314600e+00,  1.00000000e+00)
( 2.85514400e+00,  1.00000000e+00)
( 2.85714200e+00,  1.00000000e+00)
( 2.85914000e+00,  1.00000000e+00)
( 2.86113800e+00,  1.00000000e+00)
( 2.86313600e+00,  1.00000000e+00)
( 2.86513400e+00,  1.00000000e+00)
( 2.86713200e+00,  1.00000000e+00)
( 2.86913000e+00,  1.00000000e+00)
( 2.87112800e+00,  1.00000000e+00)
( 2.87312600e+00,  1.00000000e+00)
( 2.87512400e+00,  1.00000000e+00)
( 2.87712200e+00,  1.00000000e+00)
( 2.87912000e+00,  1.00000000e+00)
( 2.88111800e+00,  1.00000000e+00)
( 2.88311600e+00,  1.00000000e+00)
( 2.88511400e+00,  1.00000000e+00)
( 2.88711200e+00,  1.00000000e+00)
( 2.88911000e+00,  1.00000000e+00)
( 2.89110800e+00,  1.00000000e+00)
( 2.89310600e+00,  1.00000000e+00)
( 2.89510400e+00,  1.00000000e+00)
( 2.89710200e+00,  1.00000000e+00)
( 2.89910000e+00,  1.00000000e+00)
( 2.90109800e+00,  1.00000000e+00)
( 2.90309600e+00,  1.00000000e+00)
( 2.90509400e+00,  1.00000000e+00)
( 2.90709200e+00,  1.00000000e+00)
( 2.90909000e+00,  1.00000000e+00)
( 2.91108800e+00,  1.00000000e+00)
( 2.91308600e+00,  1.00000000e+00)
( 2.91508400e+00,  1.00000000e+00)
( 2.91708200e+00,  1.00000000e+00)
( 2.91908000e+00,  1.00000000e+00)
( 2.92107800e+00,  1.00000000e+00)
( 2.92307600e+00,  1.00000000e+00)
( 2.92507400e+00,  1.00000000e+00)
( 2.92707200e+00,  1.00000000e+00)
( 2.92907000e+00,  1.00000000e+00)
( 2.93106800e+00,  1.00000000e+00)
( 2.93306600e+00,  1.00000000e+00)
( 2.93506400e+00,  1.00000000e+00)
( 2.93706200e+00,  1.00000000e+00)
( 2.93906000e+00,  1.00000000e+00)
( 2.94105800e+00,  1.00000000e+00)
( 2.94305600e+00,  1.00000000e+00)
( 2.94505400e+00,  1.00000000e+00)
( 2.94705200e+00,  1.00000000e+00)
( 2.94905000e+00,  1.00000000e+00)
( 2.95104800e+00,  1.00000000e+00)
( 2.95304600e+00,  1.00000000e+00)
( 2.95504400e+00,  1.00000000e+00)
( 2.95704200e+00,  1.00000000e+00)
( 2.95904000e+00,  1.00000000e+00)
( 2.96103800e+00,  1.00000000e+00)
( 2.96303600e+00,  1.00000000e+00)
( 2.96503400e+00,  1.00000000e+00)
( 2.96703200e+00,  1.00000000e+00)
( 2.96903000e+00,  1.00000000e+00)
( 2.97102800e+00,  1.00000000e+00)
( 2.97302600e+00,  1.00000000e+00)
( 2.97502400e+00,  1.00000000e+00)
( 2.97702200e+00,  1.00000000e+00)
( 2.97902000e+00,  1.00000000e+00)
( 2.98101800e+00,  1.00000000e+00)
( 2.98301600e+00,  1.00000000e+00)
( 2.98501400e+00,  1.00000000e+00)
( 2.98701200e+00,  1.00000000e+00)
( 2.98901000e+00,  1.00000000e+00)
( 2.99100800e+00,  1.00000000e+00)
( 2.99300600e+00,  1.00000000e+00)
( 2.99500400e+00,  1.00000000e+00)
( 2.99700200e+00,  1.00000000e+00)
( 2.99900000e+00,  1.00000000e+00)};\label{line:cy_phy_50_slice}

\addplot [yellow, , semithick, mark repeat=0]
coordinates {
( 1.00100000e+00,  1.73373184e+01)
( 1.00299800e+00,  1.51198638e+01)
( 1.00499600e+00,  1.34110184e+01)
( 1.00699400e+00,  1.20858567e+01)
( 1.00899200e+00,  1.10194535e+01)
( 1.01099000e+00,  1.01323140e+01)
( 1.01298800e+00,  9.40432036e+00)
( 1.01498600e+00,  8.79850126e+00)
( 1.01698400e+00,  8.29437810e+00)
( 1.01898200e+00,  7.87147230e+00)
( 1.02098000e+00,  7.51281764e+00)
( 1.02297800e+00,  7.20975442e+00)
( 1.02497600e+00,  6.95381552e+00)
( 1.02697400e+00,  6.73801468e+00)
( 1.02897200e+00,  6.55536566e+00)
( 1.03097000e+00,  6.40086789e+00)
( 1.03296800e+00,  6.27075180e+00)
( 1.03496600e+00,  6.16133844e+00)
( 1.03696400e+00,  6.06986799e+00)
( 1.03896200e+00,  5.99358065e+00)
( 1.04096000e+00,  5.92996213e+00)
( 1.04295800e+00,  5.87726562e+00)
( 1.04495600e+00,  5.83388578e+00)
( 1.04695400e+00,  5.79841474e+00)
( 1.04895200e+00,  5.76944460e+00)
( 1.05095000e+00,  5.74585715e+00)
( 1.05294800e+00,  5.72680599e+00)
( 1.05494600e+00,  5.71147237e+00)
( 1.05694400e+00,  5.69923475e+00)
( 1.05894200e+00,  5.68947158e+00)
( 1.06094000e+00,  5.68163094e+00)
( 1.06293800e+00,  5.67538040e+00)
( 1.06493600e+00,  5.67039387e+00)
( 1.06693400e+00,  5.66641840e+00)
( 1.06893200e+00,  5.66320106e+00)
( 1.07093000e+00,  5.66054038e+00)
( 1.07292800e+00,  5.65833862e+00)
( 1.07492600e+00,  5.65647277e+00)
( 1.07692400e+00,  5.65486707e+00)
( 1.07892200e+00,  5.65344574e+00)
( 1.08092000e+00,  5.65214142e+00)
( 1.08291800e+00,  5.65093348e+00)
( 1.08491600e+00,  5.64978970e+00)
( 1.08691400e+00,  5.64869008e+00)
( 1.08891200e+00,  5.64761459e+00)
( 1.09091000e+00,  5.64654684e+00)
( 1.09290800e+00,  5.64548566e+00)
( 1.09490600e+00,  5.64442233e+00)
( 1.09690400e+00,  5.64335330e+00)
( 1.09890200e+00,  5.64227506e+00)
( 1.10090000e+00,  5.64118411e+00)
( 1.10289800e+00,  5.64008031e+00)
( 1.10489600e+00,  5.63896300e+00)
( 1.10689400e+00,  5.63783152e+00)
( 1.10889200e+00,  5.63668520e+00)
( 1.11089000e+00,  5.63552358e+00)
( 1.11288800e+00,  5.63434697e+00)
( 1.11488600e+00,  5.63315545e+00)
( 1.11688400e+00,  5.63194904e+00)
( 1.11888200e+00,  5.63072774e+00)
( 1.12088000e+00,  5.62949159e+00)
( 1.12287800e+00,  5.62824064e+00)
( 1.12487600e+00,  5.62697525e+00)
( 1.12687400e+00,  5.62569550e+00)
( 1.12887200e+00,  5.62440142e+00)
( 1.13087000e+00,  5.62309305e+00)
( 1.13286800e+00,  5.62177052e+00)
( 1.13486600e+00,  5.62043411e+00)
( 1.13686400e+00,  5.61908388e+00)
( 1.13886200e+00,  5.61771990e+00)
( 1.14086000e+00,  5.61634222e+00)
( 1.14285800e+00,  5.61495082e+00)
( 1.14485600e+00,  5.61354608e+00)
( 1.14685400e+00,  5.61212800e+00)
( 1.14885200e+00,  5.61069664e+00)
( 1.15085000e+00,  5.60925205e+00)
( 1.15284800e+00,  5.60779415e+00)
( 1.15484600e+00,  5.60632334e+00)
( 1.15684400e+00,  5.60483958e+00)
( 1.15884200e+00,  5.60334292e+00)
( 1.16084000e+00,  5.60183341e+00)
( 1.16283800e+00,  5.60031109e+00)
( 1.16483600e+00,  5.59877589e+00)
( 1.16683400e+00,  5.59722820e+00)
( 1.16883200e+00,  5.59566791e+00)
( 1.17083000e+00,  5.59409506e+00)
( 1.17282800e+00,  5.59250970e+00)
( 1.17482600e+00,  5.59091171e+00)
( 1.17682400e+00,  5.58930147e+00)
( 1.17882200e+00,  5.58767886e+00)
( 1.18082000e+00,  5.58604391e+00)
( 1.18281800e+00,  5.58439666e+00)
( 1.18481600e+00,  5.58273700e+00)
( 1.18681400e+00,  5.58106523e+00)
( 1.18881200e+00,  5.57938127e+00)
( 1.19081000e+00,  5.57768513e+00)
( 1.19280800e+00,  5.57597683e+00)
( 1.19480600e+00,  5.57425639e+00)
( 1.19680400e+00,  5.57252369e+00)
( 1.19880200e+00,  5.57077903e+00)
( 1.20080000e+00,  5.56902229e+00)
( 1.20279800e+00,  5.56725348e+00)
( 1.20479600e+00,  5.56547261e+00)
( 1.20679400e+00,  5.56367955e+00)
( 1.20879200e+00,  5.56187456e+00)
( 1.21079000e+00,  5.56005754e+00)
( 1.21278800e+00,  5.55822847e+00)
( 1.21478600e+00,  5.55638736e+00)
( 1.21678400e+00,  5.55453421e+00)
( 1.21878200e+00,  5.55266887e+00)
( 1.22078000e+00,  5.55079160e+00)
( 1.22277800e+00,  5.54890227e+00)
( 1.22477600e+00,  5.54700086e+00)
( 1.22677400e+00,  5.54508737e+00)
( 1.22877200e+00,  5.54316165e+00)
( 1.23077000e+00,  5.54122392e+00)
( 1.23276800e+00,  5.53927407e+00)
( 1.23476600e+00,  5.53731206e+00)
( 1.23676400e+00,  5.53533787e+00)
( 1.23876200e+00,  5.53335149e+00)
( 1.24076000e+00,  5.53135273e+00)
( 1.24275800e+00,  5.52934186e+00)
( 1.24475600e+00,  5.52731869e+00)
( 1.24675400e+00,  5.52528322e+00)
( 1.24875200e+00,  5.52323540e+00)
( 1.25075000e+00,  5.52117507e+00)
( 1.25274800e+00,  5.51910245e+00)
( 1.25474600e+00,  5.51701736e+00)
( 1.25674400e+00,  5.51491978e+00)
( 1.25874200e+00,  5.51280967e+00)
( 1.26074000e+00,  5.51068698e+00)
( 1.26273800e+00,  5.50855153e+00)
( 1.26473600e+00,  5.50640354e+00)
( 1.26673400e+00,  5.50424282e+00)
( 1.26873200e+00,  5.50206934e+00)
( 1.27073000e+00,  5.49988303e+00)
( 1.27272800e+00,  5.49768386e+00)
( 1.27472600e+00,  5.49547162e+00)
( 1.27672400e+00,  5.49324652e+00)
( 1.27872200e+00,  5.49100837e+00)
( 1.28072000e+00,  5.48875712e+00)
( 1.28271800e+00,  5.48649271e+00)
( 1.28471600e+00,  5.48421508e+00)
( 1.28671400e+00,  5.48192401e+00)
( 1.28871200e+00,  5.47961971e+00)
( 1.29071000e+00,  5.47730198e+00)
( 1.29270800e+00,  5.47497076e+00)
( 1.29470600e+00,  5.47262597e+00)
( 1.29670400e+00,  5.47026754e+00)
( 1.29870200e+00,  5.46789525e+00)
( 1.30070000e+00,  5.46550930e+00)
( 1.30269800e+00,  5.46310947e+00)
( 1.30469600e+00,  5.46069569e+00)
( 1.30669400e+00,  5.45826789e+00)
( 1.30869200e+00,  5.45582599e+00)
( 1.31069000e+00,  5.45336971e+00)
( 1.31268800e+00,  5.45089930e+00)
( 1.31468600e+00,  5.44841453e+00)
( 1.31668400e+00,  5.44591531e+00)
( 1.31868200e+00,  5.44340152e+00)
( 1.32068000e+00,  5.44087307e+00)
( 1.32267800e+00,  5.43832975e+00)
( 1.32467600e+00,  5.43577176e+00)
( 1.32667400e+00,  5.43319876e+00)
( 1.32867200e+00,  5.43061072e+00)
( 1.33067000e+00,  5.42800757e+00)
( 1.33266800e+00,  5.42538926e+00)
( 1.33466600e+00,  5.42275535e+00)
( 1.33666400e+00,  5.42010609e+00)
( 1.33866200e+00,  5.41744144e+00)
( 1.34066000e+00,  5.41476118e+00)
( 1.34265800e+00,  5.41206509e+00)
( 1.34465600e+00,  5.40935297e+00)
( 1.34665400e+00,  5.40662451e+00)
( 1.34865200e+00,  5.40388062e+00)
( 1.35065000e+00,  5.40111954e+00)
( 1.35264800e+00,  5.39834130e+00)
( 1.35464600e+00,  5.39554592e+00)
( 1.35664400e+00,  5.39273344e+00)
( 1.35864200e+00,  5.38990389e+00)
( 1.36064000e+00,  5.38705503e+00)
( 1.36263800e+00,  5.38418858e+00)
( 1.36463600e+00,  5.38130386e+00)
( 1.36663400e+00,  5.37840009e+00)
( 1.36863200e+00,  5.37547646e+00)
( 1.37063000e+00,  5.37253218e+00)
( 1.37262800e+00,  5.36956841e+00)
( 1.37462600e+00,  5.36658468e+00)
( 1.37662400e+00,  5.36357642e+00)
( 1.37862200e+00,  5.36054435e+00)
( 1.38062000e+00,  5.35748919e+00)
( 1.38261800e+00,  5.35441165e+00)
( 1.38461600e+00,  5.35131245e+00)
( 1.38661400e+00,  5.34817569e+00)
( 1.38861200e+00,  5.34501575e+00)
( 1.39061000e+00,  5.34182912e+00)
( 1.39260800e+00,  5.33861039e+00)
( 1.39460600e+00,  5.33535416e+00)
( 1.39660400e+00,  5.33205501e+00)
( 1.39860200e+00,  5.32872544e+00)
( 1.40060000e+00,  5.32536879e+00)
( 1.40259800e+00,  5.32194078e+00)
( 1.40459600e+00,  5.31845278e+00)
( 1.40659400e+00,  5.31491617e+00)
( 1.40859200e+00,  5.31134232e+00)
( 1.41059000e+00,  5.30774261e+00)
( 1.41258800e+00,  5.30388424e+00)
( 1.41458600e+00,  5.30001279e+00)
( 1.41658400e+00,  5.29616142e+00)
( 1.41858200e+00,  5.29218001e+00)
( 1.42058000e+00,  5.28791841e+00)
( 1.42257800e+00,  5.28322648e+00)
( 1.42457600e+00,  5.27795407e+00)
( 1.42657400e+00,  5.27020778e+00)
( 1.42857200e+00,  5.26124318e+00)
( 1.43057000e+00,  5.24824151e+00)
( 1.43256800e+00,  5.22808397e+00)
( 1.43456600e+00,  5.19765177e+00)
( 1.43656400e+00,  5.15382609e+00)
( 1.43856200e+00,  5.09353288e+00)
( 1.44056000e+00,  5.01332924e+00)
( 1.44255800e+00,  4.90616843e+00)
( 1.44455600e+00,  4.77060615e+00)
( 1.44655400e+00,  4.60519808e+00)
( 1.44855200e+00,  4.40849990e+00)
( 1.45055000e+00,  4.17906729e+00)
( 1.45254800e+00,  3.91675602e+00)
( 1.45454600e+00,  3.62290471e+00)
( 1.45654400e+00,  3.29159927e+00)
( 1.45854200e+00,  2.93677229e+00)
( 1.46054000e+00,  2.57235634e+00)
( 1.46253800e+00,  2.21228401e+00)
( 1.46453600e+00,  1.87048788e+00)
( 1.46653400e+00,  1.56419098e+00)
( 1.46853200e+00,  1.33915048e+00)
( 1.47053000e+00,  1.18700280e+00)
( 1.47252800e+00,  1.09309937e+00)
( 1.47452600e+00,  1.04279165e+00)
( 1.47652400e+00,  1.02143110e+00)
( 1.47852200e+00,  1.01436916e+00)
( 1.48052000e+00,  1.00695729e+00)
( 1.48251800e+00,  1.00139552e+00)
( 1.48451600e+00,  9.99279138e-01)
( 1.48651400e+00,  9.99176701e-01)
( 1.48851200e+00,  1.00008699e+00)
( 1.49051000e+00,  1.00100880e+00)
( 1.49250800e+00,  1.00094091e+00)
( 1.49450600e+00,  9.98882111e-01)
( 1.49650400e+00,  9.99736634e-01)
( 1.49850200e+00,  1.00025563e+00)
( 1.50050000e+00,  1.00025202e+00)
( 1.50249800e+00,  9.99982842e-01)
( 1.50449600e+00,  9.99705132e-01)
( 1.50649400e+00,  9.99675934e-01)
( 1.50849200e+00,  1.00015229e+00)
( 1.51049000e+00,  1.00007728e+00)
( 1.51248800e+00,  9.99930258e-01)
( 1.51448600e+00,  9.99911248e-01)
( 1.51648400e+00,  9.99965060e-01)
( 1.51848200e+00,  1.00003650e+00)
( 1.52048000e+00,  1.00007038e+00)
( 1.52247800e+00,  1.00001150e+00)
( 1.52447600e+00,  9.99976198e-01)
( 1.52647400e+00,  9.99993439e-01)
( 1.52847200e+00,  9.99999076e-01)
( 1.53047000e+00,  9.99997301e-01)
( 1.53246800e+00,  9.99992307e-01)
( 1.53446600e+00,  9.99988284e-01)
( 1.53646400e+00,  9.99989425e-01)
( 1.53846200e+00,  9.99999921e-01)
( 1.54046000e+00,  9.99995058e-01)
( 1.54245800e+00,  9.99995275e-01)
( 1.54445600e+00,  9.99995598e-01)
( 1.54645400e+00,  9.99995984e-01)
( 1.54845200e+00,  9.99996391e-01)
( 1.55045000e+00,  9.99996778e-01)
( 1.55244800e+00,  9.99997104e-01)
( 1.55444600e+00,  9.99997325e-01)
( 1.55644400e+00,  9.99997370e-01)
( 1.55844200e+00,  9.99997523e-01)
( 1.56044000e+00,  9.99997675e-01)
( 1.56243800e+00,  9.99997827e-01)
( 1.56443600e+00,  9.99997985e-01)
( 1.56643400e+00,  9.99998150e-01)
( 1.56843200e+00,  9.99998326e-01)
( 1.57043000e+00,  9.99998338e-01)
( 1.57242800e+00,  9.99998440e-01)
( 1.57442600e+00,  9.99998540e-01)
( 1.57642400e+00,  9.99998640e-01)
( 1.57842200e+00,  9.99998742e-01)
( 1.58042000e+00,  9.99998847e-01)
( 1.58241800e+00,  9.99998958e-01)
( 1.58441600e+00,  9.99999076e-01)
( 1.58641400e+00,  9.99999082e-01)
( 1.58841200e+00,  9.99999133e-01)
( 1.59041000e+00,  9.99999184e-01)
( 1.59240800e+00,  9.99999234e-01)
( 1.59440600e+00,  9.99999285e-01)
( 1.59640400e+00,  9.99999339e-01)
( 1.59840200e+00,  9.99999397e-01)
( 1.60040000e+00,  9.99999459e-01)
( 1.60239800e+00,  9.99999454e-01)
( 1.60439600e+00,  9.99999485e-01)
( 1.60639400e+00,  9.99999516e-01)
( 1.60839200e+00,  9.99999547e-01)
( 1.61039000e+00,  9.99999579e-01)
( 1.61238800e+00,  9.99999612e-01)
( 1.61438600e+00,  9.99999648e-01)
( 1.61638400e+00,  9.99999687e-01)
( 1.61838200e+00,  9.99999684e-01)
( 1.62038000e+00,  9.99999701e-01)
( 1.62237800e+00,  9.99999718e-01)
( 1.62437600e+00,  9.99999735e-01)
( 1.62637400e+00,  9.99999752e-01)
( 1.62837200e+00,  9.99999771e-01)
( 1.63037000e+00,  9.99999790e-01)
( 1.63236800e+00,  9.99999812e-01)
( 1.63436600e+00,  9.99999810e-01)
( 1.63636400e+00,  9.99999820e-01)
( 1.63836200e+00,  9.99999830e-01)
( 1.64036000e+00,  9.99999840e-01)
( 1.64235800e+00,  9.99999850e-01)
( 1.64435600e+00,  9.99999861e-01)
( 1.64635400e+00,  9.99999873e-01)
( 1.64835200e+00,  9.99999886e-01)
( 1.65035000e+00,  9.99999886e-01)
( 1.65234800e+00,  9.99999892e-01)
( 1.65434600e+00,  9.99999898e-01)
( 1.65634400e+00,  9.99999904e-01)
( 1.65834200e+00,  9.99999909e-01)
( 1.66034000e+00,  9.99999916e-01)
( 1.66233800e+00,  9.99999922e-01)
( 1.66433600e+00,  9.99999930e-01)
( 1.66633400e+00,  9.99999938e-01)
( 1.66833200e+00,  9.99999934e-01)
( 1.67033000e+00,  9.99999938e-01)
( 1.67232800e+00,  9.99999941e-01)
( 1.67432600e+00,  9.99999944e-01)
( 1.67632400e+00,  9.99999948e-01)
( 1.67832200e+00,  9.99999952e-01)
( 1.68032000e+00,  9.99999956e-01)
( 1.68231800e+00,  9.99999960e-01)
( 1.68431600e+00,  9.99999959e-01)
( 1.68631400e+00,  9.99999961e-01)
( 1.68831200e+00,  9.99999963e-01)
( 1.69031000e+00,  9.99999965e-01)
( 1.69230800e+00,  9.99999967e-01)
( 1.69430600e+00,  9.99999970e-01)
( 1.69630400e+00,  9.99999972e-01)
( 1.69830200e+00,  9.99999975e-01)
( 1.70030000e+00,  9.99999975e-01)
( 1.70229800e+00,  9.99999976e-01)
( 1.70429600e+00,  9.99999977e-01)
( 1.70629400e+00,  9.99999978e-01)
( 1.70829200e+00,  9.99999980e-01)
( 1.71029000e+00,  9.99999981e-01)
( 1.71228800e+00,  9.99999982e-01)
( 1.71428600e+00,  9.99999984e-01)
( 1.71628400e+00,  9.99999985e-01)
( 1.71828200e+00,  9.99999985e-01)
( 1.72028000e+00,  9.99999986e-01)
( 1.72227800e+00,  9.99999986e-01)
( 1.72427600e+00,  9.99999987e-01)
( 1.72627400e+00,  9.99999988e-01)
( 1.72827200e+00,  9.99999989e-01)
( 1.73027000e+00,  9.99999989e-01)
( 1.73226800e+00,  9.99999990e-01)
( 1.73426600e+00,  9.99999992e-01)
( 1.73626400e+00,  9.99999991e-01)
( 1.73826200e+00,  9.99999991e-01)
( 1.74026000e+00,  9.99999992e-01)
( 1.74225800e+00,  9.99999992e-01)
( 1.74425600e+00,  9.99999993e-01)
( 1.74625400e+00,  9.99999993e-01)
( 1.74825200e+00,  9.99999994e-01)
( 1.75025000e+00,  9.99999994e-01)
( 1.75224800e+00,  9.99999994e-01)
( 1.75424600e+00,  9.99999994e-01)
( 1.75624400e+00,  9.99999995e-01)
( 1.75824200e+00,  9.99999995e-01)
( 1.76024000e+00,  9.99999995e-01)
( 1.76223800e+00,  9.99999996e-01)
( 1.76423600e+00,  9.99999996e-01)
( 1.76623400e+00,  9.99999996e-01)
( 1.76823200e+00,  9.99999997e-01)
( 1.77023000e+00,  9.99999997e-01)
( 1.77222800e+00,  9.99999997e-01)
( 1.77422600e+00,  9.99999997e-01)
( 1.77622400e+00,  9.99999997e-01)
( 1.77822200e+00,  9.99999997e-01)
( 1.78022000e+00,  9.99999997e-01)
( 1.78221800e+00,  9.99999997e-01)
( 1.78421600e+00,  9.99999998e-01)
( 1.78621400e+00,  9.99999998e-01)
( 1.78821200e+00,  9.99999998e-01)
( 1.79021000e+00,  9.99999998e-01)
( 1.79220800e+00,  9.99999998e-01)
( 1.79420600e+00,  9.99999998e-01)
( 1.79620400e+00,  9.99999998e-01)
( 1.79820200e+00,  9.99999998e-01)
( 1.80020000e+00,  9.99999998e-01)
( 1.80219800e+00,  9.99999999e-01)
( 1.80419600e+00,  9.99999999e-01)
( 1.80619400e+00,  9.99999999e-01)
( 1.80819200e+00,  9.99999999e-01)
( 1.81019000e+00,  9.99999999e-01)
( 1.81218800e+00,  9.99999999e-01)
( 1.81418600e+00,  9.99999999e-01)
( 1.81618400e+00,  9.99999999e-01)
( 1.81818200e+00,  9.99999999e-01)
( 1.82018000e+00,  9.99999999e-01)
( 1.82217800e+00,  9.99999999e-01)
( 1.82417600e+00,  9.99999999e-01)
( 1.82617400e+00,  9.99999999e-01)
( 1.82817200e+00,  9.99999999e-01)
( 1.83017000e+00,  9.99999999e-01)
( 1.83216800e+00,  9.99999999e-01)
( 1.83416600e+00,  9.99999999e-01)
( 1.83616400e+00,  9.99999999e-01)
( 1.83816200e+00,  9.99999999e-01)
( 1.84016000e+00,  1.00000000e+00)
( 1.84215800e+00,  9.99999999e-01)
( 1.84415600e+00,  1.00000000e+00)
( 1.84615400e+00,  1.00000000e+00)
( 1.84815200e+00,  1.00000000e+00)
( 1.85015000e+00,  1.00000000e+00)
( 1.85214800e+00,  1.00000000e+00)
( 1.85414600e+00,  1.00000000e+00)
( 1.85614400e+00,  1.00000000e+00)
( 1.85814200e+00,  1.00000000e+00)
( 1.86014000e+00,  1.00000000e+00)
( 1.86213800e+00,  1.00000000e+00)
( 1.86413600e+00,  1.00000000e+00)
( 1.86613400e+00,  1.00000000e+00)
( 1.86813200e+00,  1.00000000e+00)
( 1.87013000e+00,  1.00000000e+00)
( 1.87212800e+00,  1.00000000e+00)
( 1.87412600e+00,  1.00000000e+00)
( 1.87612400e+00,  1.00000000e+00)
( 1.87812200e+00,  1.00000000e+00)
( 1.88012000e+00,  1.00000000e+00)
( 1.88211800e+00,  1.00000000e+00)
( 1.88411600e+00,  1.00000000e+00)
( 1.88611400e+00,  1.00000000e+00)
( 1.88811200e+00,  1.00000000e+00)
( 1.89011000e+00,  1.00000000e+00)
( 1.89210800e+00,  1.00000000e+00)
( 1.89410600e+00,  1.00000000e+00)
( 1.89610400e+00,  1.00000000e+00)
( 1.89810200e+00,  1.00000000e+00)
( 1.90010000e+00,  1.00000000e+00)
( 1.90209800e+00,  1.00000000e+00)
( 1.90409600e+00,  1.00000000e+00)
( 1.90609400e+00,  1.00000000e+00)
( 1.90809200e+00,  1.00000000e+00)
( 1.91009000e+00,  1.00000000e+00)
( 1.91208800e+00,  1.00000000e+00)
( 1.91408600e+00,  1.00000000e+00)
( 1.91608400e+00,  1.00000000e+00)
( 1.91808200e+00,  1.00000000e+00)
( 1.92008000e+00,  1.00000000e+00)
( 1.92207800e+00,  1.00000000e+00)
( 1.92407600e+00,  1.00000000e+00)
( 1.92607400e+00,  1.00000000e+00)
( 1.92807200e+00,  1.00000000e+00)
( 1.93007000e+00,  1.00000000e+00)
( 1.93206800e+00,  1.00000000e+00)
( 1.93406600e+00,  1.00000000e+00)
( 1.93606400e+00,  1.00000000e+00)
( 1.93806200e+00,  1.00000000e+00)
( 1.94006000e+00,  1.00000000e+00)
( 1.94205800e+00,  1.00000000e+00)
( 1.94405600e+00,  1.00000000e+00)
( 1.94605400e+00,  1.00000000e+00)
( 1.94805200e+00,  1.00000000e+00)
( 1.95005000e+00,  1.00000000e+00)
( 1.95204800e+00,  1.00000000e+00)
( 1.95404600e+00,  1.00000000e+00)
( 1.95604400e+00,  1.00000000e+00)
( 1.95804200e+00,  1.00000000e+00)
( 1.96004000e+00,  1.00000000e+00)
( 1.96203800e+00,  1.00000000e+00)
( 1.96403600e+00,  1.00000000e+00)
( 1.96603400e+00,  1.00000000e+00)
( 1.96803200e+00,  1.00000000e+00)
( 1.97003000e+00,  1.00000000e+00)
( 1.97202800e+00,  1.00000000e+00)
( 1.97402600e+00,  1.00000000e+00)
( 1.97602400e+00,  1.00000000e+00)
( 1.97802200e+00,  1.00000000e+00)
( 1.98002000e+00,  1.00000000e+00)
( 1.98201800e+00,  1.00000000e+00)
( 1.98401600e+00,  1.00000000e+00)
( 1.98601400e+00,  1.00000000e+00)
( 1.98801200e+00,  1.00000000e+00)
( 1.99001000e+00,  1.00000000e+00)
( 1.99200800e+00,  1.00000000e+00)
( 1.99400600e+00,  1.00000000e+00)
( 1.99600400e+00,  1.00000000e+00)
( 1.99800200e+00,  1.00000000e+00)
( 2.00000000e+00,  1.00000000e+00)
( 2.00199800e+00,  1.00000000e+00)
( 2.00399600e+00,  1.00000000e+00)
( 2.00599400e+00,  1.00000000e+00)
( 2.00799200e+00,  1.00000000e+00)
( 2.00999000e+00,  1.00000000e+00)
( 2.01198800e+00,  1.00000000e+00)
( 2.01398600e+00,  1.00000000e+00)
( 2.01598400e+00,  1.00000000e+00)
( 2.01798200e+00,  1.00000000e+00)
( 2.01998000e+00,  1.00000000e+00)
( 2.02197800e+00,  1.00000000e+00)
( 2.02397600e+00,  1.00000000e+00)
( 2.02597400e+00,  1.00000000e+00)
( 2.02797200e+00,  1.00000000e+00)
( 2.02997000e+00,  1.00000000e+00)
( 2.03196800e+00,  1.00000000e+00)
( 2.03396600e+00,  1.00000000e+00)
( 2.03596400e+00,  1.00000000e+00)
( 2.03796200e+00,  1.00000000e+00)
( 2.03996000e+00,  1.00000000e+00)
( 2.04195800e+00,  1.00000000e+00)
( 2.04395600e+00,  1.00000000e+00)
( 2.04595400e+00,  1.00000000e+00)
( 2.04795200e+00,  1.00000000e+00)
( 2.04995000e+00,  1.00000000e+00)
( 2.05194800e+00,  1.00000000e+00)
( 2.05394600e+00,  1.00000000e+00)
( 2.05594400e+00,  1.00000000e+00)
( 2.05794200e+00,  1.00000000e+00)
( 2.05994000e+00,  1.00000000e+00)
( 2.06193800e+00,  1.00000000e+00)
( 2.06393600e+00,  1.00000000e+00)
( 2.06593400e+00,  1.00000000e+00)
( 2.06793200e+00,  1.00000000e+00)
( 2.06993000e+00,  1.00000000e+00)
( 2.07192800e+00,  1.00000000e+00)
( 2.07392600e+00,  1.00000000e+00)
( 2.07592400e+00,  1.00000000e+00)
( 2.07792200e+00,  1.00000000e+00)
( 2.07992000e+00,  1.00000000e+00)
( 2.08191800e+00,  1.00000000e+00)
( 2.08391600e+00,  1.00000000e+00)
( 2.08591400e+00,  1.00000000e+00)
( 2.08791200e+00,  1.00000000e+00)
( 2.08991000e+00,  1.00000000e+00)
( 2.09190800e+00,  1.00000000e+00)
( 2.09390600e+00,  1.00000000e+00)
( 2.09590400e+00,  1.00000000e+00)
( 2.09790200e+00,  1.00000000e+00)
( 2.09990000e+00,  1.00000000e+00)
( 2.10189800e+00,  1.00000000e+00)
( 2.10389600e+00,  1.00000000e+00)
( 2.10589400e+00,  1.00000000e+00)
( 2.10789200e+00,  1.00000000e+00)
( 2.10989000e+00,  1.00000000e+00)
( 2.11188800e+00,  1.00000000e+00)
( 2.11388600e+00,  1.00000000e+00)
( 2.11588400e+00,  1.00000000e+00)
( 2.11788200e+00,  1.00000000e+00)
( 2.11988000e+00,  1.00000000e+00)
( 2.12187800e+00,  1.00000000e+00)
( 2.12387600e+00,  1.00000000e+00)
( 2.12587400e+00,  1.00000000e+00)
( 2.12787200e+00,  1.00000000e+00)
( 2.12987000e+00,  1.00000000e+00)
( 2.13186800e+00,  1.00000000e+00)
( 2.13386600e+00,  1.00000000e+00)
( 2.13586400e+00,  1.00000000e+00)
( 2.13786200e+00,  1.00000000e+00)
( 2.13986000e+00,  1.00000000e+00)
( 2.14185800e+00,  1.00000000e+00)
( 2.14385600e+00,  1.00000000e+00)
( 2.14585400e+00,  1.00000000e+00)
( 2.14785200e+00,  1.00000000e+00)
( 2.14985000e+00,  1.00000000e+00)
( 2.15184800e+00,  1.00000000e+00)
( 2.15384600e+00,  1.00000000e+00)
( 2.15584400e+00,  1.00000000e+00)
( 2.15784200e+00,  1.00000000e+00)
( 2.15984000e+00,  1.00000000e+00)
( 2.16183800e+00,  1.00000000e+00)
( 2.16383600e+00,  1.00000000e+00)
( 2.16583400e+00,  1.00000000e+00)
( 2.16783200e+00,  1.00000000e+00)
( 2.16983000e+00,  1.00000000e+00)
( 2.17182800e+00,  1.00000000e+00)
( 2.17382600e+00,  1.00000000e+00)
( 2.17582400e+00,  1.00000000e+00)
( 2.17782200e+00,  1.00000000e+00)
( 2.17982000e+00,  1.00000000e+00)
( 2.18181800e+00,  1.00000000e+00)
( 2.18381600e+00,  1.00000000e+00)
( 2.18581400e+00,  1.00000000e+00)
( 2.18781200e+00,  1.00000000e+00)
( 2.18981000e+00,  1.00000000e+00)
( 2.19180800e+00,  1.00000000e+00)
( 2.19380600e+00,  1.00000000e+00)
( 2.19580400e+00,  1.00000000e+00)
( 2.19780200e+00,  1.00000000e+00)
( 2.19980000e+00,  1.00000000e+00)
( 2.20179800e+00,  1.00000000e+00)
( 2.20379600e+00,  1.00000000e+00)
( 2.20579400e+00,  1.00000000e+00)
( 2.20779200e+00,  1.00000000e+00)
( 2.20979000e+00,  1.00000000e+00)
( 2.21178800e+00,  1.00000000e+00)
( 2.21378600e+00,  1.00000000e+00)
( 2.21578400e+00,  1.00000000e+00)
( 2.21778200e+00,  1.00000000e+00)
( 2.21978000e+00,  1.00000000e+00)
( 2.22177800e+00,  1.00000000e+00)
( 2.22377600e+00,  1.00000000e+00)
( 2.22577400e+00,  1.00000000e+00)
( 2.22777200e+00,  1.00000000e+00)
( 2.22977000e+00,  1.00000000e+00)
( 2.23176800e+00,  1.00000000e+00)
( 2.23376600e+00,  1.00000000e+00)
( 2.23576400e+00,  1.00000000e+00)
( 2.23776200e+00,  1.00000000e+00)
( 2.23976000e+00,  1.00000000e+00)
( 2.24175800e+00,  1.00000000e+00)
( 2.24375600e+00,  1.00000000e+00)
( 2.24575400e+00,  1.00000000e+00)
( 2.24775200e+00,  1.00000000e+00)
( 2.24975000e+00,  1.00000000e+00)
( 2.25174800e+00,  1.00000000e+00)
( 2.25374600e+00,  1.00000000e+00)
( 2.25574400e+00,  1.00000000e+00)
( 2.25774200e+00,  1.00000000e+00)
( 2.25974000e+00,  1.00000000e+00)
( 2.26173800e+00,  1.00000000e+00)
( 2.26373600e+00,  1.00000000e+00)
( 2.26573400e+00,  1.00000000e+00)
( 2.26773200e+00,  1.00000000e+00)
( 2.26973000e+00,  1.00000000e+00)
( 2.27172800e+00,  1.00000000e+00)
( 2.27372600e+00,  1.00000000e+00)
( 2.27572400e+00,  1.00000000e+00)
( 2.27772200e+00,  1.00000000e+00)
( 2.27972000e+00,  1.00000000e+00)
( 2.28171800e+00,  1.00000000e+00)
( 2.28371600e+00,  1.00000000e+00)
( 2.28571400e+00,  1.00000000e+00)
( 2.28771200e+00,  1.00000000e+00)
( 2.28971000e+00,  1.00000000e+00)
( 2.29170800e+00,  1.00000000e+00)
( 2.29370600e+00,  1.00000000e+00)
( 2.29570400e+00,  1.00000000e+00)
( 2.29770200e+00,  1.00000000e+00)
( 2.29970000e+00,  1.00000000e+00)
( 2.30169800e+00,  1.00000000e+00)
( 2.30369600e+00,  1.00000000e+00)
( 2.30569400e+00,  1.00000000e+00)
( 2.30769200e+00,  1.00000000e+00)
( 2.30969000e+00,  1.00000000e+00)
( 2.31168800e+00,  1.00000000e+00)
( 2.31368600e+00,  1.00000000e+00)
( 2.31568400e+00,  1.00000000e+00)
( 2.31768200e+00,  1.00000000e+00)
( 2.31968000e+00,  1.00000000e+00)
( 2.32167800e+00,  1.00000000e+00)
( 2.32367600e+00,  1.00000000e+00)
( 2.32567400e+00,  1.00000000e+00)
( 2.32767200e+00,  1.00000000e+00)
( 2.32967000e+00,  1.00000000e+00)
( 2.33166800e+00,  1.00000000e+00)
( 2.33366600e+00,  1.00000000e+00)
( 2.33566400e+00,  1.00000000e+00)
( 2.33766200e+00,  1.00000000e+00)
( 2.33966000e+00,  1.00000000e+00)
( 2.34165800e+00,  1.00000000e+00)
( 2.34365600e+00,  1.00000000e+00)
( 2.34565400e+00,  1.00000000e+00)
( 2.34765200e+00,  1.00000000e+00)
( 2.34965000e+00,  1.00000000e+00)
( 2.35164800e+00,  1.00000000e+00)
( 2.35364600e+00,  1.00000000e+00)
( 2.35564400e+00,  1.00000000e+00)
( 2.35764200e+00,  1.00000000e+00)
( 2.35964000e+00,  1.00000000e+00)
( 2.36163800e+00,  1.00000000e+00)
( 2.36363600e+00,  1.00000000e+00)
( 2.36563400e+00,  1.00000000e+00)
( 2.36763200e+00,  1.00000000e+00)
( 2.36963000e+00,  1.00000000e+00)
( 2.37162800e+00,  1.00000000e+00)
( 2.37362600e+00,  1.00000000e+00)
( 2.37562400e+00,  1.00000000e+00)
( 2.37762200e+00,  1.00000000e+00)
( 2.37962000e+00,  1.00000000e+00)
( 2.38161800e+00,  1.00000000e+00)
( 2.38361600e+00,  1.00000000e+00)
( 2.38561400e+00,  1.00000000e+00)
( 2.38761200e+00,  1.00000000e+00)
( 2.38961000e+00,  1.00000000e+00)
( 2.39160800e+00,  1.00000000e+00)
( 2.39360600e+00,  1.00000000e+00)
( 2.39560400e+00,  1.00000000e+00)
( 2.39760200e+00,  1.00000000e+00)
( 2.39960000e+00,  1.00000000e+00)
( 2.40159800e+00,  1.00000000e+00)
( 2.40359600e+00,  1.00000000e+00)
( 2.40559400e+00,  1.00000000e+00)
( 2.40759200e+00,  1.00000000e+00)
( 2.40959000e+00,  1.00000000e+00)
( 2.41158800e+00,  1.00000000e+00)
( 2.41358600e+00,  1.00000000e+00)
( 2.41558400e+00,  1.00000000e+00)
( 2.41758200e+00,  1.00000000e+00)
( 2.41958000e+00,  1.00000000e+00)
( 2.42157800e+00,  1.00000000e+00)
( 2.42357600e+00,  1.00000000e+00)
( 2.42557400e+00,  1.00000000e+00)
( 2.42757200e+00,  1.00000000e+00)
( 2.42957000e+00,  1.00000000e+00)
( 2.43156800e+00,  1.00000000e+00)
( 2.43356600e+00,  1.00000000e+00)
( 2.43556400e+00,  1.00000000e+00)
( 2.43756200e+00,  1.00000000e+00)
( 2.43956000e+00,  1.00000000e+00)
( 2.44155800e+00,  1.00000000e+00)
( 2.44355600e+00,  1.00000000e+00)
( 2.44555400e+00,  1.00000000e+00)
( 2.44755200e+00,  1.00000000e+00)
( 2.44955000e+00,  1.00000000e+00)
( 2.45154800e+00,  1.00000000e+00)
( 2.45354600e+00,  1.00000000e+00)
( 2.45554400e+00,  1.00000000e+00)
( 2.45754200e+00,  1.00000000e+00)
( 2.45954000e+00,  1.00000000e+00)
( 2.46153800e+00,  1.00000000e+00)
( 2.46353600e+00,  1.00000000e+00)
( 2.46553400e+00,  1.00000000e+00)
( 2.46753200e+00,  1.00000000e+00)
( 2.46953000e+00,  1.00000000e+00)
( 2.47152800e+00,  1.00000000e+00)
( 2.47352600e+00,  1.00000000e+00)
( 2.47552400e+00,  1.00000000e+00)
( 2.47752200e+00,  1.00000000e+00)
( 2.47952000e+00,  1.00000000e+00)
( 2.48151800e+00,  1.00000000e+00)
( 2.48351600e+00,  1.00000000e+00)
( 2.48551400e+00,  1.00000000e+00)
( 2.48751200e+00,  1.00000000e+00)
( 2.48951000e+00,  1.00000000e+00)
( 2.49150800e+00,  1.00000000e+00)
( 2.49350600e+00,  1.00000000e+00)
( 2.49550400e+00,  1.00000000e+00)
( 2.49750200e+00,  1.00000000e+00)
( 2.49950000e+00,  1.00000000e+00)
( 2.50149800e+00,  1.00000000e+00)
( 2.50349600e+00,  1.00000000e+00)
( 2.50549400e+00,  1.00000000e+00)
( 2.50749200e+00,  1.00000000e+00)
( 2.50949000e+00,  1.00000000e+00)
( 2.51148800e+00,  1.00000000e+00)
( 2.51348600e+00,  1.00000000e+00)
( 2.51548400e+00,  1.00000000e+00)
( 2.51748200e+00,  1.00000000e+00)
( 2.51948000e+00,  1.00000000e+00)
( 2.52147800e+00,  1.00000000e+00)
( 2.52347600e+00,  1.00000000e+00)
( 2.52547400e+00,  1.00000000e+00)
( 2.52747200e+00,  1.00000000e+00)
( 2.52947000e+00,  1.00000000e+00)
( 2.53146800e+00,  1.00000000e+00)
( 2.53346600e+00,  1.00000000e+00)
( 2.53546400e+00,  1.00000000e+00)
( 2.53746200e+00,  1.00000000e+00)
( 2.53946000e+00,  1.00000000e+00)
( 2.54145800e+00,  1.00000000e+00)
( 2.54345600e+00,  1.00000000e+00)
( 2.54545400e+00,  1.00000000e+00)
( 2.54745200e+00,  1.00000000e+00)
( 2.54945000e+00,  1.00000000e+00)
( 2.55144800e+00,  1.00000000e+00)
( 2.55344600e+00,  1.00000000e+00)
( 2.55544400e+00,  1.00000000e+00)
( 2.55744200e+00,  1.00000000e+00)
( 2.55944000e+00,  1.00000000e+00)
( 2.56143800e+00,  1.00000000e+00)
( 2.56343600e+00,  1.00000000e+00)
( 2.56543400e+00,  1.00000000e+00)
( 2.56743200e+00,  1.00000000e+00)
( 2.56943000e+00,  1.00000000e+00)
( 2.57142800e+00,  1.00000000e+00)
( 2.57342600e+00,  1.00000000e+00)
( 2.57542400e+00,  1.00000000e+00)
( 2.57742200e+00,  1.00000000e+00)
( 2.57942000e+00,  1.00000000e+00)
( 2.58141800e+00,  1.00000000e+00)
( 2.58341600e+00,  1.00000000e+00)
( 2.58541400e+00,  1.00000000e+00)
( 2.58741200e+00,  1.00000000e+00)
( 2.58941000e+00,  1.00000000e+00)
( 2.59140800e+00,  1.00000000e+00)
( 2.59340600e+00,  1.00000000e+00)
( 2.59540400e+00,  1.00000000e+00)
( 2.59740200e+00,  1.00000000e+00)
( 2.59940000e+00,  1.00000000e+00)
( 2.60139800e+00,  1.00000000e+00)
( 2.60339600e+00,  1.00000000e+00)
( 2.60539400e+00,  1.00000000e+00)
( 2.60739200e+00,  1.00000000e+00)
( 2.60939000e+00,  1.00000000e+00)
( 2.61138800e+00,  1.00000000e+00)
( 2.61338600e+00,  1.00000000e+00)
( 2.61538400e+00,  1.00000000e+00)
( 2.61738200e+00,  1.00000000e+00)
( 2.61938000e+00,  1.00000000e+00)
( 2.62137800e+00,  1.00000000e+00)
( 2.62337600e+00,  1.00000000e+00)
( 2.62537400e+00,  1.00000000e+00)
( 2.62737200e+00,  1.00000000e+00)
( 2.62937000e+00,  1.00000000e+00)
( 2.63136800e+00,  1.00000000e+00)
( 2.63336600e+00,  1.00000000e+00)
( 2.63536400e+00,  1.00000000e+00)
( 2.63736200e+00,  1.00000000e+00)
( 2.63936000e+00,  1.00000000e+00)
( 2.64135800e+00,  1.00000000e+00)
( 2.64335600e+00,  1.00000000e+00)
( 2.64535400e+00,  1.00000000e+00)
( 2.64735200e+00,  1.00000000e+00)
( 2.64935000e+00,  1.00000000e+00)
( 2.65134800e+00,  1.00000000e+00)
( 2.65334600e+00,  1.00000000e+00)
( 2.65534400e+00,  1.00000000e+00)
( 2.65734200e+00,  1.00000000e+00)
( 2.65934000e+00,  1.00000000e+00)
( 2.66133800e+00,  1.00000000e+00)
( 2.66333600e+00,  1.00000000e+00)
( 2.66533400e+00,  1.00000000e+00)
( 2.66733200e+00,  1.00000000e+00)
( 2.66933000e+00,  1.00000000e+00)
( 2.67132800e+00,  1.00000000e+00)
( 2.67332600e+00,  1.00000000e+00)
( 2.67532400e+00,  1.00000000e+00)
( 2.67732200e+00,  1.00000000e+00)
( 2.67932000e+00,  1.00000000e+00)
( 2.68131800e+00,  1.00000000e+00)
( 2.68331600e+00,  1.00000000e+00)
( 2.68531400e+00,  1.00000000e+00)
( 2.68731200e+00,  1.00000000e+00)
( 2.68931000e+00,  1.00000000e+00)
( 2.69130800e+00,  1.00000000e+00)
( 2.69330600e+00,  1.00000000e+00)
( 2.69530400e+00,  1.00000000e+00)
( 2.69730200e+00,  1.00000000e+00)
( 2.69930000e+00,  1.00000000e+00)
( 2.70129800e+00,  1.00000000e+00)
( 2.70329600e+00,  1.00000000e+00)
( 2.70529400e+00,  1.00000000e+00)
( 2.70729200e+00,  1.00000000e+00)
( 2.70929000e+00,  1.00000000e+00)
( 2.71128800e+00,  1.00000000e+00)
( 2.71328600e+00,  1.00000000e+00)
( 2.71528400e+00,  1.00000000e+00)
( 2.71728200e+00,  1.00000000e+00)
( 2.71928000e+00,  1.00000000e+00)
( 2.72127800e+00,  1.00000000e+00)
( 2.72327600e+00,  1.00000000e+00)
( 2.72527400e+00,  1.00000000e+00)
( 2.72727200e+00,  1.00000000e+00)
( 2.72927000e+00,  1.00000000e+00)
( 2.73126800e+00,  1.00000000e+00)
( 2.73326600e+00,  1.00000000e+00)
( 2.73526400e+00,  1.00000000e+00)
( 2.73726200e+00,  1.00000000e+00)
( 2.73926000e+00,  1.00000000e+00)
( 2.74125800e+00,  1.00000000e+00)
( 2.74325600e+00,  1.00000000e+00)
( 2.74525400e+00,  1.00000000e+00)
( 2.74725200e+00,  1.00000000e+00)
( 2.74925000e+00,  1.00000000e+00)
( 2.75124800e+00,  1.00000000e+00)
( 2.75324600e+00,  1.00000000e+00)
( 2.75524400e+00,  1.00000000e+00)
( 2.75724200e+00,  1.00000000e+00)
( 2.75924000e+00,  1.00000000e+00)
( 2.76123800e+00,  1.00000000e+00)
( 2.76323600e+00,  1.00000000e+00)
( 2.76523400e+00,  1.00000000e+00)
( 2.76723200e+00,  1.00000000e+00)
( 2.76923000e+00,  1.00000000e+00)
( 2.77122800e+00,  1.00000000e+00)
( 2.77322600e+00,  1.00000000e+00)
( 2.77522400e+00,  1.00000000e+00)
( 2.77722200e+00,  1.00000000e+00)
( 2.77922000e+00,  1.00000000e+00)
( 2.78121800e+00,  1.00000000e+00)
( 2.78321600e+00,  1.00000000e+00)
( 2.78521400e+00,  1.00000000e+00)
( 2.78721200e+00,  1.00000000e+00)
( 2.78921000e+00,  1.00000000e+00)
( 2.79120800e+00,  1.00000000e+00)
( 2.79320600e+00,  1.00000000e+00)
( 2.79520400e+00,  1.00000000e+00)
( 2.79720200e+00,  1.00000000e+00)
( 2.79920000e+00,  1.00000000e+00)
( 2.80119800e+00,  1.00000000e+00)
( 2.80319600e+00,  1.00000000e+00)
( 2.80519400e+00,  1.00000000e+00)
( 2.80719200e+00,  1.00000000e+00)
( 2.80919000e+00,  1.00000000e+00)
( 2.81118800e+00,  1.00000000e+00)
( 2.81318600e+00,  1.00000000e+00)
( 2.81518400e+00,  1.00000000e+00)
( 2.81718200e+00,  1.00000000e+00)
( 2.81918000e+00,  1.00000000e+00)
( 2.82117800e+00,  1.00000000e+00)
( 2.82317600e+00,  1.00000000e+00)
( 2.82517400e+00,  1.00000000e+00)
( 2.82717200e+00,  1.00000000e+00)
( 2.82917000e+00,  1.00000000e+00)
( 2.83116800e+00,  1.00000000e+00)
( 2.83316600e+00,  1.00000000e+00)
( 2.83516400e+00,  1.00000000e+00)
( 2.83716200e+00,  1.00000000e+00)
( 2.83916000e+00,  1.00000000e+00)
( 2.84115800e+00,  1.00000000e+00)
( 2.84315600e+00,  1.00000000e+00)
( 2.84515400e+00,  1.00000000e+00)
( 2.84715200e+00,  1.00000000e+00)
( 2.84915000e+00,  1.00000000e+00)
( 2.85114800e+00,  1.00000000e+00)
( 2.85314600e+00,  1.00000000e+00)
( 2.85514400e+00,  1.00000000e+00)
( 2.85714200e+00,  1.00000000e+00)
( 2.85914000e+00,  1.00000000e+00)
( 2.86113800e+00,  1.00000000e+00)
( 2.86313600e+00,  1.00000000e+00)
( 2.86513400e+00,  1.00000000e+00)
( 2.86713200e+00,  1.00000000e+00)
( 2.86913000e+00,  1.00000000e+00)
( 2.87112800e+00,  1.00000000e+00)
( 2.87312600e+00,  1.00000000e+00)
( 2.87512400e+00,  1.00000000e+00)
( 2.87712200e+00,  1.00000000e+00)
( 2.87912000e+00,  1.00000000e+00)
( 2.88111800e+00,  1.00000000e+00)
( 2.88311600e+00,  1.00000000e+00)
( 2.88511400e+00,  1.00000000e+00)
( 2.88711200e+00,  1.00000000e+00)
( 2.88911000e+00,  1.00000000e+00)
( 2.89110800e+00,  1.00000000e+00)
( 2.89310600e+00,  1.00000000e+00)
( 2.89510400e+00,  1.00000000e+00)
( 2.89710200e+00,  1.00000000e+00)
( 2.89910000e+00,  1.00000000e+00)
( 2.90109800e+00,  1.00000000e+00)
( 2.90309600e+00,  1.00000000e+00)
( 2.90509400e+00,  1.00000000e+00)
( 2.90709200e+00,  1.00000000e+00)
( 2.90909000e+00,  1.00000000e+00)
( 2.91108800e+00,  1.00000000e+00)
( 2.91308600e+00,  1.00000000e+00)
( 2.91508400e+00,  1.00000000e+00)
( 2.91708200e+00,  1.00000000e+00)
( 2.91908000e+00,  1.00000000e+00)
( 2.92107800e+00,  1.00000000e+00)
( 2.92307600e+00,  1.00000000e+00)
( 2.92507400e+00,  1.00000000e+00)
( 2.92707200e+00,  1.00000000e+00)
( 2.92907000e+00,  1.00000000e+00)
( 2.93106800e+00,  1.00000000e+00)
( 2.93306600e+00,  1.00000000e+00)
( 2.93506400e+00,  1.00000000e+00)
( 2.93706200e+00,  1.00000000e+00)
( 2.93906000e+00,  1.00000000e+00)
( 2.94105800e+00,  1.00000000e+00)
( 2.94305600e+00,  1.00000000e+00)
( 2.94505400e+00,  1.00000000e+00)
( 2.94705200e+00,  1.00000000e+00)
( 2.94905000e+00,  1.00000000e+00)
( 2.95104800e+00,  1.00000000e+00)
( 2.95304600e+00,  1.00000000e+00)
( 2.95504400e+00,  1.00000000e+00)
( 2.95704200e+00,  1.00000000e+00)
( 2.95904000e+00,  1.00000000e+00)
( 2.96103800e+00,  1.00000000e+00)
( 2.96303600e+00,  1.00000000e+00)
( 2.96503400e+00,  1.00000000e+00)
( 2.96703200e+00,  1.00000000e+00)
( 2.96903000e+00,  1.00000000e+00)
( 2.97102800e+00,  1.00000000e+00)
( 2.97302600e+00,  1.00000000e+00)
( 2.97502400e+00,  1.00000000e+00)
( 2.97702200e+00,  1.00000000e+00)
( 2.97902000e+00,  1.00000000e+00)
( 2.98101800e+00,  1.00000000e+00)
( 2.98301600e+00,  1.00000000e+00)
( 2.98501400e+00,  1.00000000e+00)
( 2.98701200e+00,  1.00000000e+00)
( 2.98901000e+00,  1.00000000e+00)
( 2.99100800e+00,  1.00000000e+00)
( 2.99300600e+00,  1.00000000e+00)
( 2.99500400e+00,  1.00000000e+00)
( 2.99700200e+00,  1.00000000e+00)
( 2.99900000e+00,  1.00000000e+00)};\label{line:cy_phy_60_slice}

\addplot [red, , semithick, mark repeat=0]
coordinates {
( 1.00100000e+00,  2.27328123e+01)
( 1.00299800e+00,  1.86675553e+01)
( 1.00499600e+00,  1.58327440e+01)
( 1.00699400e+00,  1.38542282e+01)
( 1.00899200e+00,  1.23578576e+01)
( 1.01099000e+00,  1.11277158e+01)
( 1.01298800e+00,  1.01723425e+01)
( 1.01498600e+00,  9.40183672e+00)
( 1.01698400e+00,  8.78076365e+00)
( 1.01898200e+00,  8.27368852e+00)
( 1.02098000e+00,  7.84991277e+00)
( 1.02297800e+00,  7.49849516e+00)
( 1.02497600e+00,  7.20725852e+00)
( 1.02697400e+00,  6.96577977e+00)
( 1.02897200e+00,  6.76363586e+00)
( 1.03097000e+00,  6.59470052e+00)
( 1.03296800e+00,  6.45438870e+00)
( 1.03496600e+00,  6.33754327e+00)
( 1.03696400e+00,  6.24096740e+00)
( 1.03896200e+00,  6.16146428e+00)
( 1.04096000e+00,  6.09571966e+00)
( 1.04295800e+00,  6.04178512e+00)
( 1.04495600e+00,  5.99792410e+00)
( 1.04695400e+00,  5.96245979e+00)
( 1.04895200e+00,  5.93371539e+00)
( 1.05095000e+00,  5.91054587e+00)
( 1.05294800e+00,  5.89205204e+00)
( 1.05494600e+00,  5.87728167e+00)
( 1.05694400e+00,  5.86560609e+00)
( 1.05894200e+00,  5.85639663e+00)
( 1.06094000e+00,  5.84903439e+00)
( 1.06293800e+00,  5.84319612e+00)
( 1.06493600e+00,  5.83857193e+00)
( 1.06693400e+00,  5.83489832e+00)
( 1.06893200e+00,  5.83191182e+00)
( 1.07093000e+00,  5.82942713e+00)
( 1.07292800e+00,  5.82736335e+00)
( 1.07492600e+00,  5.82559057e+00)
( 1.07692400e+00,  5.82404310e+00)
( 1.07892200e+00,  5.82265520e+00)
( 1.08092000e+00,  5.82136034e+00)
( 1.08291800e+00,  5.82014149e+00)
( 1.08491600e+00,  5.81897460e+00)
( 1.08691400e+00,  5.81784034e+00)
( 1.08891200e+00,  5.81671939e+00)
( 1.09091000e+00,  5.81559868e+00)
( 1.09290800e+00,  5.81448028e+00)
( 1.09490600e+00,  5.81335482e+00)
( 1.09690400e+00,  5.81221994e+00)
( 1.09890200e+00,  5.81107332e+00)
( 1.10090000e+00,  5.80991208e+00)
( 1.10289800e+00,  5.80873523e+00)
( 1.10489600e+00,  5.80754382e+00)
( 1.10689400e+00,  5.80633695e+00)
( 1.10889200e+00,  5.80511373e+00)
( 1.11089000e+00,  5.80387383e+00)
( 1.11288800e+00,  5.80261794e+00)
( 1.11488600e+00,  5.80134607e+00)
( 1.11688400e+00,  5.80005825e+00)
( 1.11888200e+00,  5.79875450e+00)
( 1.12088000e+00,  5.79743483e+00)
( 1.12287800e+00,  5.79609925e+00)
( 1.12487600e+00,  5.79474824e+00)
( 1.12687400e+00,  5.79338190e+00)
( 1.12887200e+00,  5.79200015e+00)
( 1.13087000e+00,  5.79060294e+00)
( 1.13286800e+00,  5.78919054e+00)
( 1.13486600e+00,  5.78776320e+00)
( 1.13686400e+00,  5.78632099e+00)
( 1.13886200e+00,  5.78486392e+00)
( 1.14086000e+00,  5.78339201e+00)
( 1.14285800e+00,  5.78190521e+00)
( 1.14485600e+00,  5.78040398e+00)
( 1.14685400e+00,  5.77888831e+00)
( 1.14885200e+00,  5.77735820e+00)
( 1.15085000e+00,  5.77581366e+00)
( 1.15284800e+00,  5.77425460e+00)
( 1.15484600e+00,  5.77268145e+00)
( 1.15684400e+00,  5.77109418e+00)
( 1.15884200e+00,  5.76949280e+00)
( 1.16084000e+00,  5.76787733e+00)
( 1.16283800e+00,  5.76624778e+00)
( 1.16483600e+00,  5.76460407e+00)
( 1.16683400e+00,  5.76294664e+00)
( 1.16883200e+00,  5.76127533e+00)
( 1.17083000e+00,  5.75959016e+00)
( 1.17282800e+00,  5.75789115e+00)
( 1.17482600e+00,  5.75617815e+00)
( 1.17682400e+00,  5.75445157e+00)
( 1.17882200e+00,  5.75271128e+00)
( 1.18082000e+00,  5.75095729e+00)
( 1.18281800e+00,  5.74918959e+00)
( 1.18481600e+00,  5.74740804e+00)
( 1.18681400e+00,  5.74561297e+00)
( 1.18881200e+00,  5.74380428e+00)
( 1.19081000e+00,  5.74198196e+00)
( 1.19280800e+00,  5.74014601e+00)
( 1.19480600e+00,  5.73829642e+00)
( 1.19680400e+00,  5.73643303e+00)
( 1.19880200e+00,  5.73455618e+00)
( 1.20080000e+00,  5.73266570e+00)
( 1.20279800e+00,  5.73076160e+00)
( 1.20479600e+00,  5.72884386e+00)
( 1.20679400e+00,  5.72691230e+00)
( 1.20879200e+00,  5.72496720e+00)
( 1.21079000e+00,  5.72300843e+00)
( 1.21278800e+00,  5.72103597e+00)
( 1.21478600e+00,  5.71904979e+00)
( 1.21678400e+00,  5.71704987e+00)
( 1.21878200e+00,  5.71503601e+00)
( 1.22078000e+00,  5.71300850e+00)
( 1.22277800e+00,  5.71096718e+00)
( 1.22477600e+00,  5.70891201e+00)
( 1.22677400e+00,  5.70684295e+00)
( 1.22877200e+00,  5.70475983e+00)
( 1.23077000e+00,  5.70266284e+00)
( 1.23276800e+00,  5.70055187e+00)
( 1.23476600e+00,  5.69842686e+00)
( 1.23676400e+00,  5.69628776e+00)
( 1.23876200e+00,  5.69413454e+00)
( 1.24076000e+00,  5.69196698e+00)
( 1.24275800e+00,  5.68978529e+00)
( 1.24475600e+00,  5.68758932e+00)
( 1.24675400e+00,  5.68537902e+00)
( 1.24875200e+00,  5.68315433e+00)
( 1.25075000e+00,  5.68091507e+00)
( 1.25274800e+00,  5.67866134e+00)
( 1.25474600e+00,  5.67639304e+00)
( 1.25674400e+00,  5.67411010e+00)
( 1.25874200e+00,  5.67181246e+00)
( 1.26074000e+00,  5.66950003e+00)
( 1.26273800e+00,  5.66717263e+00)
( 1.26473600e+00,  5.66483036e+00)
( 1.26673400e+00,  5.66247310e+00)
( 1.26873200e+00,  5.66010076e+00)
( 1.27073000e+00,  5.65771327e+00)
( 1.27272800e+00,  5.65531053e+00)
( 1.27472600e+00,  5.65289236e+00)
( 1.27672400e+00,  5.65045883e+00)
( 1.27872200e+00,  5.64800980e+00)
( 1.28072000e+00,  5.64554519e+00)
( 1.28271800e+00,  5.64306490e+00)
( 1.28471600e+00,  5.64056885e+00)
( 1.28671400e+00,  5.63805681e+00)
( 1.28871200e+00,  5.63552886e+00)
( 1.29071000e+00,  5.63298486e+00)
( 1.29270800e+00,  5.63042469e+00)
( 1.29470600e+00,  5.62784825e+00)
( 1.29670400e+00,  5.62525543e+00)
( 1.29870200e+00,  5.62264603e+00)
( 1.30070000e+00,  5.62002007e+00)
( 1.30269800e+00,  5.61737739e+00)
( 1.30469600e+00,  5.61471790e+00)
( 1.30669400e+00,  5.61204146e+00)
( 1.30869200e+00,  5.60934799e+00)
( 1.31069000e+00,  5.60663721e+00)
( 1.31268800e+00,  5.60390922e+00)
( 1.31468600e+00,  5.60116384e+00)
( 1.31668400e+00,  5.59840091e+00)
( 1.31868200e+00,  5.59562028e+00)
( 1.32068000e+00,  5.59282180e+00)
( 1.32267800e+00,  5.59000533e+00)
( 1.32467600e+00,  5.58717085e+00)
( 1.32667400e+00,  5.58431800e+00)
( 1.32867200e+00,  5.58144646e+00)
( 1.33067000e+00,  5.57855590e+00)
( 1.33266800e+00,  5.57564602e+00)
( 1.33466600e+00,  5.57271640e+00)
( 1.33666400e+00,  5.56976753e+00)
( 1.33866200e+00,  5.56679816e+00)
( 1.34066000e+00,  5.56380807e+00)
( 1.34265800e+00,  5.56079701e+00)
( 1.34465600e+00,  5.55776477e+00)
( 1.34665400e+00,  5.55471093e+00)
( 1.34865200e+00,  5.55163423e+00)
( 1.35065000e+00,  5.54853427e+00)
( 1.35264800e+00,  5.54541034e+00)
( 1.35464600e+00,  5.54226178e+00)
( 1.35664400e+00,  5.53908787e+00)
( 1.35864200e+00,  5.53588793e+00)
( 1.36064000e+00,  5.53266170e+00)
( 1.36263800e+00,  5.52940701e+00)
( 1.36463600e+00,  5.52612103e+00)
( 1.36663400e+00,  5.52280287e+00)
( 1.36863200e+00,  5.51945162e+00)
( 1.37063000e+00,  5.51606638e+00)
( 1.37262800e+00,  5.51264308e+00)
( 1.37462600e+00,  5.50917697e+00)
( 1.37662400e+00,  5.50566775e+00)
( 1.37862200e+00,  5.50211039e+00)
( 1.38062000e+00,  5.49849983e+00)
( 1.38261800e+00,  5.49483104e+00)
( 1.38461600e+00,  5.49109896e+00)
( 1.38661400e+00,  5.48731985e+00)
( 1.38861200e+00,  5.48344253e+00)
( 1.39061000e+00,  5.47947154e+00)
( 1.39260800e+00,  5.47541888e+00)
( 1.39460600e+00,  5.47129660e+00)
( 1.39660400e+00,  5.46711671e+00)
( 1.39860200e+00,  5.46212607e+00)
( 1.40060000e+00,  5.45651596e+00)
( 1.40259800e+00,  5.45115121e+00)
( 1.40459600e+00,  5.44412524e+00)
( 1.40659400e+00,  5.43353147e+00)
( 1.40859200e+00,  5.41746332e+00)
( 1.41059000e+00,  5.39401420e+00)
( 1.41258800e+00,  5.36091057e+00)
( 1.41458600e+00,  5.31168725e+00)
( 1.41658400e+00,  5.24240744e+00)
( 1.41858200e+00,  5.14997198e+00)
( 1.42058000e+00,  5.03128176e+00)
( 1.42257800e+00,  4.88323764e+00)
( 1.42457600e+00,  4.70274048e+00)
( 1.42657400e+00,  4.49113842e+00)
( 1.42857200e+00,  4.24074097e+00)
( 1.43057000e+00,  3.95496742e+00)
( 1.43256800e+00,  3.63802953e+00)
( 1.43456600e+00,  3.29413906e+00)
( 1.43656400e+00,  2.92750775e+00)
( 1.43856200e+00,  2.54224357e+00)
( 1.44056000e+00,  2.15672482e+00)
( 1.44255800e+00,  1.81923720e+00)
( 1.44455600e+00,  1.53563317e+00)
( 1.44655400e+00,  1.31176516e+00)
( 1.44855200e+00,  1.15348559e+00)
( 1.45055000e+00,  1.06664690e+00)
( 1.45254800e+00,  1.04611947e+00)
( 1.45454600e+00,  1.02160320e+00)
( 1.45654400e+00,  1.00806768e+00)
( 1.45854200e+00,  1.00241603e+00)
( 1.46054000e+00,  1.00155134e+00)
( 1.46253800e+00,  1.00237675e+00)
( 1.46453600e+00,  1.00179535e+00)
( 1.46653400e+00,  9.98624073e-01)
( 1.46853200e+00,  9.99856258e-01)
( 1.47053000e+00,  1.00025806e+00)
( 1.47252800e+00,  1.00014189e+00)
( 1.47452600e+00,  9.99820180e-01)
( 1.47652400e+00,  9.99605334e-01)
( 1.47852200e+00,  9.99809773e-01)
( 1.48052000e+00,  1.00074591e+00)
( 1.48251800e+00,  9.99957631e-01)
( 1.48451600e+00,  9.99858105e-01)
( 1.48651400e+00,  9.99904947e-01)
( 1.48851200e+00,  1.00001113e+00)
( 1.49051000e+00,  1.00008962e+00)
( 1.49250800e+00,  1.00005338e+00)
( 1.49450600e+00,  9.99815399e-01)
( 1.49650400e+00,  9.99978518e-01)
( 1.49850200e+00,  9.99999367e-01)
( 1.50050000e+00,  9.99997957e-01)
( 1.50249800e+00,  9.99985796e-01)
( 1.50449600e+00,  9.99974394e-01)
( 1.50649400e+00,  9.99975258e-01)
( 1.50849200e+00,  9.99999897e-01)
( 1.51049000e+00,  9.99991314e-01)
( 1.51248800e+00,  9.99991029e-01)
( 1.51448600e+00,  9.99991547e-01)
( 1.51648400e+00,  9.99992517e-01)
( 1.51848200e+00,  9.99993585e-01)
( 1.52048000e+00,  9.99994399e-01)
( 1.52247800e+00,  9.99994606e-01)
( 1.52447600e+00,  9.99994743e-01)
( 1.52647400e+00,  9.99995125e-01)
( 1.52847200e+00,  9.99995503e-01)
( 1.53047000e+00,  9.99995877e-01)
( 1.53246800e+00,  9.99996245e-01)
( 1.53446600e+00,  9.99996607e-01)
( 1.53646400e+00,  9.99996964e-01)
( 1.53846200e+00,  9.99997314e-01)
( 1.54046000e+00,  9.99997391e-01)
( 1.54245800e+00,  9.99997571e-01)
( 1.54445600e+00,  9.99997749e-01)
( 1.54645400e+00,  9.99997926e-01)
( 1.54845200e+00,  9.99998101e-01)
( 1.55045000e+00,  9.99998274e-01)
( 1.55244800e+00,  9.99998443e-01)
( 1.55444600e+00,  9.99998609e-01)
( 1.55644400e+00,  9.99998628e-01)
( 1.55844200e+00,  9.99998733e-01)
( 1.56044000e+00,  9.99998837e-01)
( 1.56243800e+00,  9.99998940e-01)
( 1.56443600e+00,  9.99999041e-01)
( 1.56643400e+00,  9.99999139e-01)
( 1.56843200e+00,  9.99999235e-01)
( 1.57043000e+00,  9.99999272e-01)
( 1.57242800e+00,  9.99999321e-01)
( 1.57442600e+00,  9.99999370e-01)
( 1.57642400e+00,  9.99999418e-01)
( 1.57842200e+00,  9.99999466e-01)
( 1.58042000e+00,  9.99999513e-01)
( 1.58241800e+00,  9.99999559e-01)
( 1.58441600e+00,  9.99999604e-01)
( 1.58641400e+00,  9.99999618e-01)
( 1.58841200e+00,  9.99999646e-01)
( 1.59041000e+00,  9.99999675e-01)
( 1.59240800e+00,  9.99999703e-01)
( 1.59440600e+00,  9.99999730e-01)
( 1.59640400e+00,  9.99999757e-01)
( 1.59840200e+00,  9.99999783e-01)
( 1.60040000e+00,  9.99999808e-01)
( 1.60239800e+00,  9.99999815e-01)
( 1.60439600e+00,  9.99999827e-01)
( 1.60639400e+00,  9.99999840e-01)
( 1.60839200e+00,  9.99999853e-01)
( 1.61039000e+00,  9.99999865e-01)
( 1.61238800e+00,  9.99999877e-01)
( 1.61438600e+00,  9.99999889e-01)
( 1.61638400e+00,  9.99999900e-01)
( 1.61838200e+00,  9.99999904e-01)
( 1.62038000e+00,  9.99999911e-01)
( 1.62237800e+00,  9.99999919e-01)
( 1.62437600e+00,  9.99999926e-01)
( 1.62637400e+00,  9.99999933e-01)
( 1.62837200e+00,  9.99999940e-01)
( 1.63037000e+00,  9.99999947e-01)
( 1.63236800e+00,  9.99999953e-01)
( 1.63436600e+00,  9.99999955e-01)
( 1.63636400e+00,  9.99999958e-01)
( 1.63836200e+00,  9.99999961e-01)
( 1.64036000e+00,  9.99999965e-01)
( 1.64235800e+00,  9.99999968e-01)
( 1.64435600e+00,  9.99999971e-01)
( 1.64635400e+00,  9.99999973e-01)
( 1.64835200e+00,  9.99999976e-01)
( 1.65035000e+00,  9.99999977e-01)
( 1.65234800e+00,  9.99999979e-01)
( 1.65434600e+00,  9.99999981e-01)
( 1.65634400e+00,  9.99999983e-01)
( 1.65834200e+00,  9.99999985e-01)
( 1.66034000e+00,  9.99999986e-01)
( 1.66233800e+00,  9.99999988e-01)
( 1.66433600e+00,  9.99999989e-01)
( 1.66633400e+00,  9.99999991e-01)
( 1.66833200e+00,  9.99999991e-01)
( 1.67033000e+00,  9.99999992e-01)
( 1.67232800e+00,  9.99999992e-01)
( 1.67432600e+00,  9.99999993e-01)
( 1.67632400e+00,  9.99999994e-01)
( 1.67832200e+00,  9.99999994e-01)
( 1.68032000e+00,  9.99999995e-01)
( 1.68231800e+00,  9.99999995e-01)
( 1.68431600e+00,  9.99999996e-01)
( 1.68631400e+00,  9.99999996e-01)
( 1.68831200e+00,  9.99999997e-01)
( 1.69031000e+00,  9.99999997e-01)
( 1.69230800e+00,  9.99999997e-01)
( 1.69430600e+00,  9.99999998e-01)
( 1.69630400e+00,  9.99999998e-01)
( 1.69830200e+00,  9.99999998e-01)
( 1.70030000e+00,  9.99999999e-01)
( 1.70229800e+00,  9.99999999e-01)
( 1.70429600e+00,  9.99999999e-01)
( 1.70629400e+00,  9.99999999e-01)
( 1.70829200e+00,  9.99999999e-01)
( 1.71029000e+00,  9.99999999e-01)
( 1.71228800e+00,  9.99999999e-01)
( 1.71428600e+00,  9.99999999e-01)
( 1.71628400e+00,  1.00000000e+00)
( 1.71828200e+00,  1.00000000e+00)
( 1.72028000e+00,  1.00000000e+00)
( 1.72227800e+00,  1.00000000e+00)
( 1.72427600e+00,  1.00000000e+00)
( 1.72627400e+00,  1.00000000e+00)
( 1.72827200e+00,  1.00000000e+00)
( 1.73027000e+00,  1.00000000e+00)
( 1.73226800e+00,  1.00000000e+00)
( 1.73426600e+00,  1.00000000e+00)
( 1.73626400e+00,  1.00000000e+00)
( 1.73826200e+00,  1.00000000e+00)
( 1.74026000e+00,  1.00000000e+00)
( 1.74225800e+00,  1.00000000e+00)
( 1.74425600e+00,  1.00000000e+00)
( 1.74625400e+00,  1.00000000e+00)
( 1.74825200e+00,  1.00000000e+00)
( 1.75025000e+00,  1.00000000e+00)
( 1.75224800e+00,  1.00000000e+00)
( 1.75424600e+00,  1.00000000e+00)
( 1.75624400e+00,  1.00000000e+00)
( 1.75824200e+00,  1.00000000e+00)
( 1.76024000e+00,  1.00000000e+00)
( 1.76223800e+00,  1.00000000e+00)
( 1.76423600e+00,  1.00000000e+00)
( 1.76623400e+00,  1.00000000e+00)
( 1.76823200e+00,  1.00000000e+00)
( 1.77023000e+00,  1.00000000e+00)
( 1.77222800e+00,  1.00000000e+00)
( 1.77422600e+00,  1.00000000e+00)
( 1.77622400e+00,  1.00000000e+00)
( 1.77822200e+00,  1.00000000e+00)
( 1.78022000e+00,  1.00000000e+00)
( 1.78221800e+00,  1.00000000e+00)
( 1.78421600e+00,  1.00000000e+00)
( 1.78621400e+00,  1.00000000e+00)
( 1.78821200e+00,  1.00000000e+00)
( 1.79021000e+00,  1.00000000e+00)
( 1.79220800e+00,  1.00000000e+00)
( 1.79420600e+00,  1.00000000e+00)
( 1.79620400e+00,  1.00000000e+00)
( 1.79820200e+00,  1.00000000e+00)
( 1.80020000e+00,  1.00000000e+00)
( 1.80219800e+00,  1.00000000e+00)
( 1.80419600e+00,  1.00000000e+00)
( 1.80619400e+00,  1.00000000e+00)
( 1.80819200e+00,  1.00000000e+00)
( 1.81019000e+00,  1.00000000e+00)
( 1.81218800e+00,  1.00000000e+00)
( 1.81418600e+00,  1.00000000e+00)
( 1.81618400e+00,  1.00000000e+00)
( 1.81818200e+00,  1.00000000e+00)
( 1.82018000e+00,  1.00000000e+00)
( 1.82217800e+00,  1.00000000e+00)
( 1.82417600e+00,  1.00000000e+00)
( 1.82617400e+00,  1.00000000e+00)
( 1.82817200e+00,  1.00000000e+00)
( 1.83017000e+00,  1.00000000e+00)
( 1.83216800e+00,  1.00000000e+00)
( 1.83416600e+00,  1.00000000e+00)
( 1.83616400e+00,  1.00000000e+00)
( 1.83816200e+00,  1.00000000e+00)
( 1.84016000e+00,  1.00000000e+00)
( 1.84215800e+00,  1.00000000e+00)
( 1.84415600e+00,  1.00000000e+00)
( 1.84615400e+00,  1.00000000e+00)
( 1.84815200e+00,  1.00000000e+00)
( 1.85015000e+00,  1.00000000e+00)
( 1.85214800e+00,  1.00000000e+00)
( 1.85414600e+00,  1.00000000e+00)
( 1.85614400e+00,  1.00000000e+00)
( 1.85814200e+00,  1.00000000e+00)
( 1.86014000e+00,  1.00000000e+00)
( 1.86213800e+00,  1.00000000e+00)
( 1.86413600e+00,  1.00000000e+00)
( 1.86613400e+00,  1.00000000e+00)
( 1.86813200e+00,  1.00000000e+00)
( 1.87013000e+00,  1.00000000e+00)
( 1.87212800e+00,  1.00000000e+00)
( 1.87412600e+00,  1.00000000e+00)
( 1.87612400e+00,  1.00000000e+00)
( 1.87812200e+00,  1.00000000e+00)
( 1.88012000e+00,  1.00000000e+00)
( 1.88211800e+00,  1.00000000e+00)
( 1.88411600e+00,  1.00000000e+00)
( 1.88611400e+00,  1.00000000e+00)
( 1.88811200e+00,  1.00000000e+00)
( 1.89011000e+00,  1.00000000e+00)
( 1.89210800e+00,  1.00000000e+00)
( 1.89410600e+00,  1.00000000e+00)
( 1.89610400e+00,  1.00000000e+00)
( 1.89810200e+00,  1.00000000e+00)
( 1.90010000e+00,  1.00000000e+00)
( 1.90209800e+00,  1.00000000e+00)
( 1.90409600e+00,  1.00000000e+00)
( 1.90609400e+00,  1.00000000e+00)
( 1.90809200e+00,  1.00000000e+00)
( 1.91009000e+00,  1.00000000e+00)
( 1.91208800e+00,  1.00000000e+00)
( 1.91408600e+00,  1.00000000e+00)
( 1.91608400e+00,  1.00000000e+00)
( 1.91808200e+00,  1.00000000e+00)
( 1.92008000e+00,  1.00000000e+00)
( 1.92207800e+00,  1.00000000e+00)
( 1.92407600e+00,  1.00000000e+00)
( 1.92607400e+00,  1.00000000e+00)
( 1.92807200e+00,  1.00000000e+00)
( 1.93007000e+00,  1.00000000e+00)
( 1.93206800e+00,  1.00000000e+00)
( 1.93406600e+00,  1.00000000e+00)
( 1.93606400e+00,  1.00000000e+00)
( 1.93806200e+00,  1.00000000e+00)
( 1.94006000e+00,  1.00000000e+00)
( 1.94205800e+00,  1.00000000e+00)
( 1.94405600e+00,  1.00000000e+00)
( 1.94605400e+00,  1.00000000e+00)
( 1.94805200e+00,  1.00000000e+00)
( 1.95005000e+00,  1.00000000e+00)
( 1.95204800e+00,  1.00000000e+00)
( 1.95404600e+00,  1.00000000e+00)
( 1.95604400e+00,  1.00000000e+00)
( 1.95804200e+00,  1.00000000e+00)
( 1.96004000e+00,  1.00000000e+00)
( 1.96203800e+00,  1.00000000e+00)
( 1.96403600e+00,  1.00000000e+00)
( 1.96603400e+00,  1.00000000e+00)
( 1.96803200e+00,  1.00000000e+00)
( 1.97003000e+00,  1.00000000e+00)
( 1.97202800e+00,  1.00000000e+00)
( 1.97402600e+00,  1.00000000e+00)
( 1.97602400e+00,  1.00000000e+00)
( 1.97802200e+00,  1.00000000e+00)
( 1.98002000e+00,  1.00000000e+00)
( 1.98201800e+00,  1.00000000e+00)
( 1.98401600e+00,  1.00000000e+00)
( 1.98601400e+00,  1.00000000e+00)
( 1.98801200e+00,  1.00000000e+00)
( 1.99001000e+00,  1.00000000e+00)
( 1.99200800e+00,  1.00000000e+00)
( 1.99400600e+00,  1.00000000e+00)
( 1.99600400e+00,  1.00000000e+00)
( 1.99800200e+00,  1.00000000e+00)
( 2.00000000e+00,  1.00000000e+00)
( 2.00199800e+00,  1.00000000e+00)
( 2.00399600e+00,  1.00000000e+00)
( 2.00599400e+00,  1.00000000e+00)
( 2.00799200e+00,  1.00000000e+00)
( 2.00999000e+00,  1.00000000e+00)
( 2.01198800e+00,  1.00000000e+00)
( 2.01398600e+00,  1.00000000e+00)
( 2.01598400e+00,  1.00000000e+00)
( 2.01798200e+00,  1.00000000e+00)
( 2.01998000e+00,  1.00000000e+00)
( 2.02197800e+00,  1.00000000e+00)
( 2.02397600e+00,  1.00000000e+00)
( 2.02597400e+00,  1.00000000e+00)
( 2.02797200e+00,  1.00000000e+00)
( 2.02997000e+00,  1.00000000e+00)
( 2.03196800e+00,  1.00000000e+00)
( 2.03396600e+00,  1.00000000e+00)
( 2.03596400e+00,  1.00000000e+00)
( 2.03796200e+00,  1.00000000e+00)
( 2.03996000e+00,  1.00000000e+00)
( 2.04195800e+00,  1.00000000e+00)
( 2.04395600e+00,  1.00000000e+00)
( 2.04595400e+00,  1.00000000e+00)
( 2.04795200e+00,  1.00000000e+00)
( 2.04995000e+00,  1.00000000e+00)
( 2.05194800e+00,  1.00000000e+00)
( 2.05394600e+00,  1.00000000e+00)
( 2.05594400e+00,  1.00000000e+00)
( 2.05794200e+00,  1.00000000e+00)
( 2.05994000e+00,  1.00000000e+00)
( 2.06193800e+00,  1.00000000e+00)
( 2.06393600e+00,  1.00000000e+00)
( 2.06593400e+00,  1.00000000e+00)
( 2.06793200e+00,  1.00000000e+00)
( 2.06993000e+00,  1.00000000e+00)
( 2.07192800e+00,  1.00000000e+00)
( 2.07392600e+00,  1.00000000e+00)
( 2.07592400e+00,  1.00000000e+00)
( 2.07792200e+00,  1.00000000e+00)
( 2.07992000e+00,  1.00000000e+00)
( 2.08191800e+00,  1.00000000e+00)
( 2.08391600e+00,  1.00000000e+00)
( 2.08591400e+00,  1.00000000e+00)
( 2.08791200e+00,  1.00000000e+00)
( 2.08991000e+00,  1.00000000e+00)
( 2.09190800e+00,  1.00000000e+00)
( 2.09390600e+00,  1.00000000e+00)
( 2.09590400e+00,  1.00000000e+00)
( 2.09790200e+00,  1.00000000e+00)
( 2.09990000e+00,  1.00000000e+00)
( 2.10189800e+00,  1.00000000e+00)
( 2.10389600e+00,  1.00000000e+00)
( 2.10589400e+00,  1.00000000e+00)
( 2.10789200e+00,  1.00000000e+00)
( 2.10989000e+00,  1.00000000e+00)
( 2.11188800e+00,  1.00000000e+00)
( 2.11388600e+00,  1.00000000e+00)
( 2.11588400e+00,  1.00000000e+00)
( 2.11788200e+00,  1.00000000e+00)
( 2.11988000e+00,  1.00000000e+00)
( 2.12187800e+00,  1.00000000e+00)
( 2.12387600e+00,  1.00000000e+00)
( 2.12587400e+00,  1.00000000e+00)
( 2.12787200e+00,  1.00000000e+00)
( 2.12987000e+00,  1.00000000e+00)
( 2.13186800e+00,  1.00000000e+00)
( 2.13386600e+00,  1.00000000e+00)
( 2.13586400e+00,  1.00000000e+00)
( 2.13786200e+00,  1.00000000e+00)
( 2.13986000e+00,  1.00000000e+00)
( 2.14185800e+00,  1.00000000e+00)
( 2.14385600e+00,  1.00000000e+00)
( 2.14585400e+00,  1.00000000e+00)
( 2.14785200e+00,  1.00000000e+00)
( 2.14985000e+00,  1.00000000e+00)
( 2.15184800e+00,  1.00000000e+00)
( 2.15384600e+00,  1.00000000e+00)
( 2.15584400e+00,  1.00000000e+00)
( 2.15784200e+00,  1.00000000e+00)
( 2.15984000e+00,  1.00000000e+00)
( 2.16183800e+00,  1.00000000e+00)
( 2.16383600e+00,  1.00000000e+00)
( 2.16583400e+00,  1.00000000e+00)
( 2.16783200e+00,  1.00000000e+00)
( 2.16983000e+00,  1.00000000e+00)
( 2.17182800e+00,  1.00000000e+00)
( 2.17382600e+00,  1.00000000e+00)
( 2.17582400e+00,  1.00000000e+00)
( 2.17782200e+00,  1.00000000e+00)
( 2.17982000e+00,  1.00000000e+00)
( 2.18181800e+00,  1.00000000e+00)
( 2.18381600e+00,  1.00000000e+00)
( 2.18581400e+00,  1.00000000e+00)
( 2.18781200e+00,  1.00000000e+00)
( 2.18981000e+00,  1.00000000e+00)
( 2.19180800e+00,  1.00000000e+00)
( 2.19380600e+00,  1.00000000e+00)
( 2.19580400e+00,  1.00000000e+00)
( 2.19780200e+00,  1.00000000e+00)
( 2.19980000e+00,  1.00000000e+00)
( 2.20179800e+00,  1.00000000e+00)
( 2.20379600e+00,  1.00000000e+00)
( 2.20579400e+00,  1.00000000e+00)
( 2.20779200e+00,  1.00000000e+00)
( 2.20979000e+00,  1.00000000e+00)
( 2.21178800e+00,  1.00000000e+00)
( 2.21378600e+00,  1.00000000e+00)
( 2.21578400e+00,  1.00000000e+00)
( 2.21778200e+00,  1.00000000e+00)
( 2.21978000e+00,  1.00000000e+00)
( 2.22177800e+00,  1.00000000e+00)
( 2.22377600e+00,  1.00000000e+00)
( 2.22577400e+00,  1.00000000e+00)
( 2.22777200e+00,  1.00000000e+00)
( 2.22977000e+00,  1.00000000e+00)
( 2.23176800e+00,  1.00000000e+00)
( 2.23376600e+00,  1.00000000e+00)
( 2.23576400e+00,  1.00000000e+00)
( 2.23776200e+00,  1.00000000e+00)
( 2.23976000e+00,  1.00000000e+00)
( 2.24175800e+00,  1.00000000e+00)
( 2.24375600e+00,  1.00000000e+00)
( 2.24575400e+00,  1.00000000e+00)
( 2.24775200e+00,  1.00000000e+00)
( 2.24975000e+00,  1.00000000e+00)
( 2.25174800e+00,  1.00000000e+00)
( 2.25374600e+00,  1.00000000e+00)
( 2.25574400e+00,  1.00000000e+00)
( 2.25774200e+00,  1.00000000e+00)
( 2.25974000e+00,  1.00000000e+00)
( 2.26173800e+00,  1.00000000e+00)
( 2.26373600e+00,  1.00000000e+00)
( 2.26573400e+00,  1.00000000e+00)
( 2.26773200e+00,  1.00000000e+00)
( 2.26973000e+00,  1.00000000e+00)
( 2.27172800e+00,  1.00000000e+00)
( 2.27372600e+00,  1.00000000e+00)
( 2.27572400e+00,  1.00000000e+00)
( 2.27772200e+00,  1.00000000e+00)
( 2.27972000e+00,  1.00000000e+00)
( 2.28171800e+00,  1.00000000e+00)
( 2.28371600e+00,  1.00000000e+00)
( 2.28571400e+00,  1.00000000e+00)
( 2.28771200e+00,  1.00000000e+00)
( 2.28971000e+00,  1.00000000e+00)
( 2.29170800e+00,  1.00000000e+00)
( 2.29370600e+00,  1.00000000e+00)
( 2.29570400e+00,  1.00000000e+00)
( 2.29770200e+00,  1.00000000e+00)
( 2.29970000e+00,  1.00000000e+00)
( 2.30169800e+00,  1.00000000e+00)
( 2.30369600e+00,  1.00000000e+00)
( 2.30569400e+00,  1.00000000e+00)
( 2.30769200e+00,  1.00000000e+00)
( 2.30969000e+00,  1.00000000e+00)
( 2.31168800e+00,  1.00000000e+00)
( 2.31368600e+00,  1.00000000e+00)
( 2.31568400e+00,  1.00000000e+00)
( 2.31768200e+00,  1.00000000e+00)
( 2.31968000e+00,  1.00000000e+00)
( 2.32167800e+00,  1.00000000e+00)
( 2.32367600e+00,  1.00000000e+00)
( 2.32567400e+00,  1.00000000e+00)
( 2.32767200e+00,  1.00000000e+00)
( 2.32967000e+00,  1.00000000e+00)
( 2.33166800e+00,  1.00000000e+00)
( 2.33366600e+00,  1.00000000e+00)
( 2.33566400e+00,  1.00000000e+00)
( 2.33766200e+00,  1.00000000e+00)
( 2.33966000e+00,  1.00000000e+00)
( 2.34165800e+00,  1.00000000e+00)
( 2.34365600e+00,  1.00000000e+00)
( 2.34565400e+00,  1.00000000e+00)
( 2.34765200e+00,  1.00000000e+00)
( 2.34965000e+00,  1.00000000e+00)
( 2.35164800e+00,  1.00000000e+00)
( 2.35364600e+00,  1.00000000e+00)
( 2.35564400e+00,  1.00000000e+00)
( 2.35764200e+00,  1.00000000e+00)
( 2.35964000e+00,  1.00000000e+00)
( 2.36163800e+00,  1.00000000e+00)
( 2.36363600e+00,  1.00000000e+00)
( 2.36563400e+00,  1.00000000e+00)
( 2.36763200e+00,  1.00000000e+00)
( 2.36963000e+00,  1.00000000e+00)
( 2.37162800e+00,  1.00000000e+00)
( 2.37362600e+00,  1.00000000e+00)
( 2.37562400e+00,  1.00000000e+00)
( 2.37762200e+00,  1.00000000e+00)
( 2.37962000e+00,  1.00000000e+00)
( 2.38161800e+00,  1.00000000e+00)
( 2.38361600e+00,  1.00000000e+00)
( 2.38561400e+00,  1.00000000e+00)
( 2.38761200e+00,  1.00000000e+00)
( 2.38961000e+00,  1.00000000e+00)
( 2.39160800e+00,  1.00000000e+00)
( 2.39360600e+00,  1.00000000e+00)
( 2.39560400e+00,  1.00000000e+00)
( 2.39760200e+00,  1.00000000e+00)
( 2.39960000e+00,  1.00000000e+00)
( 2.40159800e+00,  1.00000000e+00)
( 2.40359600e+00,  1.00000000e+00)
( 2.40559400e+00,  1.00000000e+00)
( 2.40759200e+00,  1.00000000e+00)
( 2.40959000e+00,  1.00000000e+00)
( 2.41158800e+00,  1.00000000e+00)
( 2.41358600e+00,  1.00000000e+00)
( 2.41558400e+00,  1.00000000e+00)
( 2.41758200e+00,  1.00000000e+00)
( 2.41958000e+00,  1.00000000e+00)
( 2.42157800e+00,  1.00000000e+00)
( 2.42357600e+00,  1.00000000e+00)
( 2.42557400e+00,  1.00000000e+00)
( 2.42757200e+00,  1.00000000e+00)
( 2.42957000e+00,  1.00000000e+00)
( 2.43156800e+00,  1.00000000e+00)
( 2.43356600e+00,  1.00000000e+00)
( 2.43556400e+00,  1.00000000e+00)
( 2.43756200e+00,  1.00000000e+00)
( 2.43956000e+00,  1.00000000e+00)
( 2.44155800e+00,  1.00000000e+00)
( 2.44355600e+00,  1.00000000e+00)
( 2.44555400e+00,  1.00000000e+00)
( 2.44755200e+00,  1.00000000e+00)
( 2.44955000e+00,  1.00000000e+00)
( 2.45154800e+00,  1.00000000e+00)
( 2.45354600e+00,  1.00000000e+00)
( 2.45554400e+00,  1.00000000e+00)
( 2.45754200e+00,  1.00000000e+00)
( 2.45954000e+00,  1.00000000e+00)
( 2.46153800e+00,  1.00000000e+00)
( 2.46353600e+00,  1.00000000e+00)
( 2.46553400e+00,  1.00000000e+00)
( 2.46753200e+00,  1.00000000e+00)
( 2.46953000e+00,  1.00000000e+00)
( 2.47152800e+00,  1.00000000e+00)
( 2.47352600e+00,  1.00000000e+00)
( 2.47552400e+00,  1.00000000e+00)
( 2.47752200e+00,  1.00000000e+00)
( 2.47952000e+00,  1.00000000e+00)
( 2.48151800e+00,  1.00000000e+00)
( 2.48351600e+00,  1.00000000e+00)
( 2.48551400e+00,  1.00000000e+00)
( 2.48751200e+00,  1.00000000e+00)
( 2.48951000e+00,  1.00000000e+00)
( 2.49150800e+00,  1.00000000e+00)
( 2.49350600e+00,  1.00000000e+00)
( 2.49550400e+00,  1.00000000e+00)
( 2.49750200e+00,  1.00000000e+00)
( 2.49950000e+00,  1.00000000e+00)
( 2.50149800e+00,  1.00000000e+00)
( 2.50349600e+00,  1.00000000e+00)
( 2.50549400e+00,  1.00000000e+00)
( 2.50749200e+00,  1.00000000e+00)
( 2.50949000e+00,  1.00000000e+00)
( 2.51148800e+00,  1.00000000e+00)
( 2.51348600e+00,  1.00000000e+00)
( 2.51548400e+00,  1.00000000e+00)
( 2.51748200e+00,  1.00000000e+00)
( 2.51948000e+00,  1.00000000e+00)
( 2.52147800e+00,  1.00000000e+00)
( 2.52347600e+00,  1.00000000e+00)
( 2.52547400e+00,  1.00000000e+00)
( 2.52747200e+00,  1.00000000e+00)
( 2.52947000e+00,  1.00000000e+00)
( 2.53146800e+00,  1.00000000e+00)
( 2.53346600e+00,  1.00000000e+00)
( 2.53546400e+00,  1.00000000e+00)
( 2.53746200e+00,  1.00000000e+00)
( 2.53946000e+00,  1.00000000e+00)
( 2.54145800e+00,  1.00000000e+00)
( 2.54345600e+00,  1.00000000e+00)
( 2.54545400e+00,  1.00000000e+00)
( 2.54745200e+00,  1.00000000e+00)
( 2.54945000e+00,  1.00000000e+00)
( 2.55144800e+00,  1.00000000e+00)
( 2.55344600e+00,  1.00000000e+00)
( 2.55544400e+00,  1.00000000e+00)
( 2.55744200e+00,  1.00000000e+00)
( 2.55944000e+00,  1.00000000e+00)
( 2.56143800e+00,  1.00000000e+00)
( 2.56343600e+00,  1.00000000e+00)
( 2.56543400e+00,  1.00000000e+00)
( 2.56743200e+00,  1.00000000e+00)
( 2.56943000e+00,  1.00000000e+00)
( 2.57142800e+00,  1.00000000e+00)
( 2.57342600e+00,  1.00000000e+00)
( 2.57542400e+00,  1.00000000e+00)
( 2.57742200e+00,  1.00000000e+00)
( 2.57942000e+00,  1.00000000e+00)
( 2.58141800e+00,  1.00000000e+00)
( 2.58341600e+00,  1.00000000e+00)
( 2.58541400e+00,  1.00000000e+00)
( 2.58741200e+00,  1.00000000e+00)
( 2.58941000e+00,  1.00000000e+00)
( 2.59140800e+00,  1.00000000e+00)
( 2.59340600e+00,  1.00000000e+00)
( 2.59540400e+00,  1.00000000e+00)
( 2.59740200e+00,  1.00000000e+00)
( 2.59940000e+00,  1.00000000e+00)
( 2.60139800e+00,  1.00000000e+00)
( 2.60339600e+00,  1.00000000e+00)
( 2.60539400e+00,  1.00000000e+00)
( 2.60739200e+00,  1.00000000e+00)
( 2.60939000e+00,  1.00000000e+00)
( 2.61138800e+00,  1.00000000e+00)
( 2.61338600e+00,  1.00000000e+00)
( 2.61538400e+00,  1.00000000e+00)
( 2.61738200e+00,  1.00000000e+00)
( 2.61938000e+00,  1.00000000e+00)
( 2.62137800e+00,  1.00000000e+00)
( 2.62337600e+00,  1.00000000e+00)
( 2.62537400e+00,  1.00000000e+00)
( 2.62737200e+00,  1.00000000e+00)
( 2.62937000e+00,  1.00000000e+00)
( 2.63136800e+00,  1.00000000e+00)
( 2.63336600e+00,  1.00000000e+00)
( 2.63536400e+00,  1.00000000e+00)
( 2.63736200e+00,  1.00000000e+00)
( 2.63936000e+00,  1.00000000e+00)
( 2.64135800e+00,  1.00000000e+00)
( 2.64335600e+00,  1.00000000e+00)
( 2.64535400e+00,  1.00000000e+00)
( 2.64735200e+00,  1.00000000e+00)
( 2.64935000e+00,  1.00000000e+00)
( 2.65134800e+00,  1.00000000e+00)
( 2.65334600e+00,  1.00000000e+00)
( 2.65534400e+00,  1.00000000e+00)
( 2.65734200e+00,  1.00000000e+00)
( 2.65934000e+00,  1.00000000e+00)
( 2.66133800e+00,  1.00000000e+00)
( 2.66333600e+00,  1.00000000e+00)
( 2.66533400e+00,  1.00000000e+00)
( 2.66733200e+00,  1.00000000e+00)
( 2.66933000e+00,  1.00000000e+00)
( 2.67132800e+00,  1.00000000e+00)
( 2.67332600e+00,  1.00000000e+00)
( 2.67532400e+00,  1.00000000e+00)
( 2.67732200e+00,  1.00000000e+00)
( 2.67932000e+00,  1.00000000e+00)
( 2.68131800e+00,  1.00000000e+00)
( 2.68331600e+00,  1.00000000e+00)
( 2.68531400e+00,  1.00000000e+00)
( 2.68731200e+00,  1.00000000e+00)
( 2.68931000e+00,  1.00000000e+00)
( 2.69130800e+00,  1.00000000e+00)
( 2.69330600e+00,  1.00000000e+00)
( 2.69530400e+00,  1.00000000e+00)
( 2.69730200e+00,  1.00000000e+00)
( 2.69930000e+00,  1.00000000e+00)
( 2.70129800e+00,  1.00000000e+00)
( 2.70329600e+00,  1.00000000e+00)
( 2.70529400e+00,  1.00000000e+00)
( 2.70729200e+00,  1.00000000e+00)
( 2.70929000e+00,  1.00000000e+00)
( 2.71128800e+00,  1.00000000e+00)
( 2.71328600e+00,  1.00000000e+00)
( 2.71528400e+00,  1.00000000e+00)
( 2.71728200e+00,  1.00000000e+00)
( 2.71928000e+00,  1.00000000e+00)
( 2.72127800e+00,  1.00000000e+00)
( 2.72327600e+00,  1.00000000e+00)
( 2.72527400e+00,  1.00000000e+00)
( 2.72727200e+00,  1.00000000e+00)
( 2.72927000e+00,  1.00000000e+00)
( 2.73126800e+00,  1.00000000e+00)
( 2.73326600e+00,  1.00000000e+00)
( 2.73526400e+00,  1.00000000e+00)
( 2.73726200e+00,  1.00000000e+00)
( 2.73926000e+00,  1.00000000e+00)
( 2.74125800e+00,  1.00000000e+00)
( 2.74325600e+00,  1.00000000e+00)
( 2.74525400e+00,  1.00000000e+00)
( 2.74725200e+00,  1.00000000e+00)
( 2.74925000e+00,  1.00000000e+00)
( 2.75124800e+00,  1.00000000e+00)
( 2.75324600e+00,  1.00000000e+00)
( 2.75524400e+00,  1.00000000e+00)
( 2.75724200e+00,  1.00000000e+00)
( 2.75924000e+00,  1.00000000e+00)
( 2.76123800e+00,  1.00000000e+00)
( 2.76323600e+00,  1.00000000e+00)
( 2.76523400e+00,  1.00000000e+00)
( 2.76723200e+00,  1.00000000e+00)
( 2.76923000e+00,  1.00000000e+00)
( 2.77122800e+00,  1.00000000e+00)
( 2.77322600e+00,  1.00000000e+00)
( 2.77522400e+00,  1.00000000e+00)
( 2.77722200e+00,  1.00000000e+00)
( 2.77922000e+00,  1.00000000e+00)
( 2.78121800e+00,  1.00000000e+00)
( 2.78321600e+00,  1.00000000e+00)
( 2.78521400e+00,  1.00000000e+00)
( 2.78721200e+00,  1.00000000e+00)
( 2.78921000e+00,  1.00000000e+00)
( 2.79120800e+00,  1.00000000e+00)
( 2.79320600e+00,  1.00000000e+00)
( 2.79520400e+00,  1.00000000e+00)
( 2.79720200e+00,  1.00000000e+00)
( 2.79920000e+00,  1.00000000e+00)
( 2.80119800e+00,  1.00000000e+00)
( 2.80319600e+00,  1.00000000e+00)
( 2.80519400e+00,  1.00000000e+00)
( 2.80719200e+00,  1.00000000e+00)
( 2.80919000e+00,  1.00000000e+00)
( 2.81118800e+00,  1.00000000e+00)
( 2.81318600e+00,  1.00000000e+00)
( 2.81518400e+00,  1.00000000e+00)
( 2.81718200e+00,  1.00000000e+00)
( 2.81918000e+00,  1.00000000e+00)
( 2.82117800e+00,  1.00000000e+00)
( 2.82317600e+00,  1.00000000e+00)
( 2.82517400e+00,  1.00000000e+00)
( 2.82717200e+00,  1.00000000e+00)
( 2.82917000e+00,  1.00000000e+00)
( 2.83116800e+00,  1.00000000e+00)
( 2.83316600e+00,  1.00000000e+00)
( 2.83516400e+00,  1.00000000e+00)
( 2.83716200e+00,  1.00000000e+00)
( 2.83916000e+00,  1.00000000e+00)
( 2.84115800e+00,  1.00000000e+00)
( 2.84315600e+00,  1.00000000e+00)
( 2.84515400e+00,  1.00000000e+00)
( 2.84715200e+00,  1.00000000e+00)
( 2.84915000e+00,  1.00000000e+00)
( 2.85114800e+00,  1.00000000e+00)
( 2.85314600e+00,  1.00000000e+00)
( 2.85514400e+00,  1.00000000e+00)
( 2.85714200e+00,  1.00000000e+00)
( 2.85914000e+00,  1.00000000e+00)
( 2.86113800e+00,  1.00000000e+00)
( 2.86313600e+00,  1.00000000e+00)
( 2.86513400e+00,  1.00000000e+00)
( 2.86713200e+00,  1.00000000e+00)
( 2.86913000e+00,  1.00000000e+00)
( 2.87112800e+00,  1.00000000e+00)
( 2.87312600e+00,  1.00000000e+00)
( 2.87512400e+00,  1.00000000e+00)
( 2.87712200e+00,  1.00000000e+00)
( 2.87912000e+00,  1.00000000e+00)
( 2.88111800e+00,  1.00000000e+00)
( 2.88311600e+00,  1.00000000e+00)
( 2.88511400e+00,  1.00000000e+00)
( 2.88711200e+00,  1.00000000e+00)
( 2.88911000e+00,  1.00000000e+00)
( 2.89110800e+00,  1.00000000e+00)
( 2.89310600e+00,  1.00000000e+00)
( 2.89510400e+00,  1.00000000e+00)
( 2.89710200e+00,  1.00000000e+00)
( 2.89910000e+00,  1.00000000e+00)
( 2.90109800e+00,  1.00000000e+00)
( 2.90309600e+00,  1.00000000e+00)
( 2.90509400e+00,  1.00000000e+00)
( 2.90709200e+00,  1.00000000e+00)
( 2.90909000e+00,  1.00000000e+00)
( 2.91108800e+00,  1.00000000e+00)
( 2.91308600e+00,  1.00000000e+00)
( 2.91508400e+00,  1.00000000e+00)
( 2.91708200e+00,  1.00000000e+00)
( 2.91908000e+00,  1.00000000e+00)
( 2.92107800e+00,  1.00000000e+00)
( 2.92307600e+00,  1.00000000e+00)
( 2.92507400e+00,  1.00000000e+00)
( 2.92707200e+00,  1.00000000e+00)
( 2.92907000e+00,  1.00000000e+00)
( 2.93106800e+00,  1.00000000e+00)
( 2.93306600e+00,  1.00000000e+00)
( 2.93506400e+00,  1.00000000e+00)
( 2.93706200e+00,  1.00000000e+00)
( 2.93906000e+00,  1.00000000e+00)
( 2.94105800e+00,  1.00000000e+00)
( 2.94305600e+00,  1.00000000e+00)
( 2.94505400e+00,  1.00000000e+00)
( 2.94705200e+00,  1.00000000e+00)
( 2.94905000e+00,  1.00000000e+00)
( 2.95104800e+00,  1.00000000e+00)
( 2.95304600e+00,  1.00000000e+00)
( 2.95504400e+00,  1.00000000e+00)
( 2.95704200e+00,  1.00000000e+00)
( 2.95904000e+00,  1.00000000e+00)
( 2.96103800e+00,  1.00000000e+00)
( 2.96303600e+00,  1.00000000e+00)
( 2.96503400e+00,  1.00000000e+00)
( 2.96703200e+00,  1.00000000e+00)
( 2.96903000e+00,  1.00000000e+00)
( 2.97102800e+00,  1.00000000e+00)
( 2.97302600e+00,  1.00000000e+00)
( 2.97502400e+00,  1.00000000e+00)
( 2.97702200e+00,  1.00000000e+00)
( 2.97902000e+00,  1.00000000e+00)
( 2.98101800e+00,  1.00000000e+00)
( 2.98301600e+00,  1.00000000e+00)
( 2.98501400e+00,  1.00000000e+00)
( 2.98701200e+00,  1.00000000e+00)
( 2.98901000e+00,  1.00000000e+00)
( 2.99100800e+00,  1.00000000e+00)
( 2.99300600e+00,  1.00000000e+00)
( 2.99500400e+00,  1.00000000e+00)
( 2.99700200e+00,  1.00000000e+00)
( 2.99900000e+00,  1.00000000e+00)};\label{line:cy_phy_70_slice}

\addplot [blue, , semithick, mark repeat=0]
coordinates {
( 1.00100000e+00,  2.85642263e+01)
( 1.00299800e+00,  2.19773735e+01)
( 1.00499600e+00,  1.78152916e+01)
( 1.00699400e+00,  1.52332559e+01)
( 1.00899200e+00,  1.33865417e+01)
( 1.01099000e+00,  1.18305856e+01)
( 1.01298800e+00,  1.06930938e+01)
( 1.01498600e+00,  9.79507615e+00)
( 1.01698400e+00,  9.08829494e+00)
( 1.01898200e+00,  8.52451230e+00)
( 1.02098000e+00,  8.05668256e+00)
( 1.02297800e+00,  7.67337021e+00)
( 1.02497600e+00,  7.36076784e+00)
( 1.02697400e+00,  7.10477352e+00)
( 1.02897200e+00,  6.89128530e+00)
( 1.03097000e+00,  6.71456905e+00)
( 1.03296800e+00,  6.56950868e+00)
( 1.03496600e+00,  6.44920694e+00)
( 1.03696400e+00,  6.35052440e+00)
( 1.03896200e+00,  6.27032162e+00)
( 1.04096000e+00,  6.20428240e+00)
( 1.04295800e+00,  6.15038943e+00)
( 1.04495600e+00,  6.10706608e+00)
( 1.04695400e+00,  6.07233937e+00)
( 1.04895200e+00,  6.04423631e+00)
( 1.05095000e+00,  6.02178273e+00)
( 1.05294800e+00,  6.00405282e+00)
( 1.05494600e+00,  5.98992246e+00)
( 1.05694400e+00,  5.97881871e+00)
( 1.05894200e+00,  5.97016865e+00)
( 1.06094000e+00,  5.96325665e+00)
( 1.06293800e+00,  5.95777432e+00)
( 1.06493600e+00,  5.95346736e+00)
( 1.06693400e+00,  5.95005165e+00)
( 1.06893200e+00,  5.94724309e+00)
( 1.07093000e+00,  5.94489218e+00)
( 1.07292800e+00,  5.94293758e+00)
( 1.07492600e+00,  5.94123016e+00)
( 1.07692400e+00,  5.93971929e+00)
( 1.07892200e+00,  5.93835437e+00)
( 1.08092000e+00,  5.93706430e+00)
( 1.08291800e+00,  5.93583139e+00)
( 1.08491600e+00,  5.93464502e+00)
( 1.08691400e+00,  5.93348376e+00)
( 1.08891200e+00,  5.93232620e+00)
( 1.09091000e+00,  5.93116327e+00)
( 1.09290800e+00,  5.93000193e+00)
( 1.09490600e+00,  5.92882911e+00)
( 1.09690400e+00,  5.92764416e+00)
( 1.09890200e+00,  5.92644640e+00)
( 1.10090000e+00,  5.92523315e+00)
( 1.10289800e+00,  5.92400145e+00)
( 1.10489600e+00,  5.92275507e+00)
( 1.10689400e+00,  5.92149253e+00)
( 1.10889200e+00,  5.92021234e+00)
( 1.11089000e+00,  5.91891418e+00)
( 1.11288800e+00,  5.91759975e+00)
( 1.11488600e+00,  5.91626845e+00)
( 1.11688400e+00,  5.91492037e+00)
( 1.11888200e+00,  5.91355561e+00)
( 1.12088000e+00,  5.91217427e+00)
( 1.12287800e+00,  5.91077595e+00)
( 1.12487600e+00,  5.90936162e+00)
( 1.12687400e+00,  5.90793126e+00)
( 1.12887200e+00,  5.90648467e+00)
( 1.13087000e+00,  5.90502163e+00)
( 1.13286800e+00,  5.90354270e+00)
( 1.13486600e+00,  5.90204805e+00)
( 1.13686400e+00,  5.90053772e+00)
( 1.13886200e+00,  5.89901170e+00)
( 1.14086000e+00,  5.89746996e+00)
( 1.14285800e+00,  5.89591244e+00)
( 1.14485600e+00,  5.89433966e+00)
( 1.14685400e+00,  5.89275162e+00)
( 1.14885200e+00,  5.89114827e+00)
( 1.15085000e+00,  5.88952956e+00)
( 1.15284800e+00,  5.88789537e+00)
( 1.15484600e+00,  5.88624622e+00)
( 1.15684400e+00,  5.88458206e+00)
( 1.15884200e+00,  5.88290285e+00)
( 1.16084000e+00,  5.88120860e+00)
( 1.16283800e+00,  5.87949928e+00)
( 1.16483600e+00,  5.87777483e+00)
( 1.16683400e+00,  5.87603570e+00)
( 1.16883200e+00,  5.87428172e+00)
( 1.17083000e+00,  5.87251288e+00)
( 1.17282800e+00,  5.87072915e+00)
( 1.17482600e+00,  5.86893038e+00)
( 1.17682400e+00,  5.86711701e+00)
( 1.17882200e+00,  5.86528889e+00)
( 1.18082000e+00,  5.86344600e+00)
( 1.18281800e+00,  5.86158831e+00)
( 1.18481600e+00,  5.85971566e+00)
( 1.18681400e+00,  5.85782838e+00)
( 1.18881200e+00,  5.85592637e+00)
( 1.19081000e+00,  5.85400960e+00)
( 1.19280800e+00,  5.85207805e+00)
( 1.19480600e+00,  5.85013168e+00)
( 1.19680400e+00,  5.84817032e+00)
( 1.19880200e+00,  5.84619431e+00)
( 1.20080000e+00,  5.84420348e+00)
( 1.20279800e+00,  5.84219779e+00)
( 1.20479600e+00,  5.84017721e+00)
( 1.20679400e+00,  5.83814155e+00)
( 1.20879200e+00,  5.83609108e+00)
( 1.21079000e+00,  5.83402565e+00)
( 1.21278800e+00,  5.83194523e+00)
( 1.21478600e+00,  5.82984978e+00)
( 1.21678400e+00,  5.82773923e+00)
( 1.21878200e+00,  5.82561338e+00)
( 1.22078000e+00,  5.82347251e+00)
( 1.22277800e+00,  5.82131644e+00)
( 1.22477600e+00,  5.81914512e+00)
( 1.22677400e+00,  5.81695848e+00)
( 1.22877200e+00,  5.81475632e+00)
( 1.23077000e+00,  5.81253884e+00)
( 1.23276800e+00,  5.81030589e+00)
( 1.23476600e+00,  5.80805740e+00)
( 1.23676400e+00,  5.80579331e+00)
( 1.23876200e+00,  5.80351355e+00)
( 1.24076000e+00,  5.80121788e+00)
( 1.24275800e+00,  5.79890651e+00)
( 1.24475600e+00,  5.79657927e+00)
( 1.24675400e+00,  5.79423607e+00)
( 1.24875200e+00,  5.79187684e+00)
( 1.25075000e+00,  5.78950139e+00)
( 1.25274800e+00,  5.78710977e+00)
( 1.25474600e+00,  5.78470188e+00)
( 1.25674400e+00,  5.78227764e+00)
( 1.25874200e+00,  5.77983693e+00)
( 1.26074000e+00,  5.77737967e+00)
( 1.26273800e+00,  5.77490566e+00)
( 1.26473600e+00,  5.77241495e+00)
( 1.26673400e+00,  5.76990740e+00)
( 1.26873200e+00,  5.76738291e+00)
( 1.27073000e+00,  5.76484138e+00)
( 1.27272800e+00,  5.76228271e+00)
( 1.27472600e+00,  5.75970666e+00)
( 1.27672400e+00,  5.75711329e+00)
( 1.27872200e+00,  5.75450246e+00)
( 1.28072000e+00,  5.75187404e+00)
( 1.28271800e+00,  5.74922790e+00)
( 1.28471600e+00,  5.74656391e+00)
( 1.28671400e+00,  5.74388189e+00)
( 1.28871200e+00,  5.74118182e+00)
( 1.29071000e+00,  5.73846352e+00)
( 1.29270800e+00,  5.73572687e+00)
( 1.29470600e+00,  5.73297177e+00)
( 1.29670400e+00,  5.73019812e+00)
( 1.29870200e+00,  5.72740552e+00)
( 1.30070000e+00,  5.72459416e+00)
( 1.30269800e+00,  5.72176388e+00)
( 1.30469600e+00,  5.71891444e+00)
( 1.30669400e+00,  5.71604562e+00)
( 1.30869200e+00,  5.71315722e+00)
( 1.31069000e+00,  5.71024935e+00)
( 1.31268800e+00,  5.70732168e+00)
( 1.31468600e+00,  5.70437361e+00)
( 1.31668400e+00,  5.70140490e+00)
( 1.31868200e+00,  5.69841534e+00)
( 1.32068000e+00,  5.69540469e+00)
( 1.32267800e+00,  5.69237225e+00)
( 1.32467600e+00,  5.68931836e+00)
( 1.32667400e+00,  5.68624212e+00)
( 1.32867200e+00,  5.68314308e+00)
( 1.33067000e+00,  5.68002077e+00)
( 1.33266800e+00,  5.67687473e+00)
( 1.33466600e+00,  5.67370475e+00)
( 1.33666400e+00,  5.67050992e+00)
( 1.33866200e+00,  5.66728836e+00)
( 1.34066000e+00,  5.66403974e+00)
( 1.34265800e+00,  5.66076372e+00)
( 1.34465600e+00,  5.65745996e+00)
( 1.34665400e+00,  5.65412668e+00)
( 1.34865200e+00,  5.65076246e+00)
( 1.35065000e+00,  5.64736626e+00)
( 1.35264800e+00,  5.64393560e+00)
( 1.35464600e+00,  5.64046802e+00)
( 1.35664400e+00,  5.63696106e+00)
( 1.35864200e+00,  5.63341223e+00)
( 1.36064000e+00,  5.62982521e+00)
( 1.36263800e+00,  5.62618633e+00)
( 1.36463600e+00,  5.62249099e+00)
( 1.36663400e+00,  5.61873795e+00)
( 1.36863200e+00,  5.61492596e+00)
( 1.37063000e+00,  5.61105376e+00)
( 1.37262800e+00,  5.60709770e+00)
( 1.37462600e+00,  5.60304457e+00)
( 1.37662400e+00,  5.59891342e+00)
( 1.37862200e+00,  5.59468542e+00)
( 1.38062000e+00,  5.59034177e+00)
( 1.38261800e+00,  5.58586364e+00)
( 1.38461600e+00,  5.58123223e+00)
( 1.38661400e+00,  5.57463660e+00)
( 1.38861200e+00,  5.56843703e+00)
( 1.39061000e+00,  5.56055816e+00)
( 1.39260800e+00,  5.54854441e+00)
( 1.39460600e+00,  5.52994018e+00)
( 1.39660400e+00,  5.50228989e+00)
( 1.39860200e+00,  5.46330488e+00)
( 1.40060000e+00,  5.40708989e+00)
( 1.40259800e+00,  5.32823616e+00)
( 1.40459600e+00,  5.22399723e+00)
( 1.40659400e+00,  5.09162661e+00)
( 1.40859200e+00,  4.92837783e+00)
( 1.41059000e+00,  4.73150440e+00)
( 1.41258800e+00,  4.50216394e+00)
( 1.41458600e+00,  4.23391669e+00)
( 1.41658400e+00,  3.92903307e+00)
( 1.41858200e+00,  3.59324660e+00)
( 1.42058000e+00,  3.23229078e+00)
( 1.42257800e+00,  2.85189910e+00)
( 1.42457600e+00,  2.45780507e+00)
( 1.42657400e+00,  2.06806291e+00)
( 1.42857200e+00,  1.73691884e+00)
( 1.43057000e+00,  1.46855526e+00)
( 1.43256800e+00,  1.26418989e+00)
( 1.43456600e+00,  1.12504044e+00)
( 1.43656400e+00,  1.05232463e+00)
( 1.43856200e+00,  1.03980708e+00)
( 1.44056000e+00,  1.01752756e+00)
( 1.44255800e+00,  1.00574426e+00)
( 1.44455600e+00,  1.00135796e+00)
( 1.44655400e+00,  1.00126947e+00)
( 1.44855200e+00,  1.00237959e+00)
( 1.45055000e+00,  1.00158912e+00)
( 1.45254800e+00,  9.98402508e-01)
( 1.45454600e+00,  9.99918070e-01)
( 1.45654400e+00,  1.00036245e+00)
( 1.45854200e+00,  1.00015568e+00)
( 1.46054000e+00,  9.99717806e-01)
( 1.46253800e+00,  9.99468871e-01)
( 1.46453600e+00,  9.99828915e-01)
( 1.46653400e+00,  1.00029092e+00)
( 1.46853200e+00,  9.99904645e-01)
( 1.47053000e+00,  9.99810899e-01)
( 1.47252800e+00,  9.99892910e-01)
( 1.47452600e+00,  1.00003390e+00)
( 1.47652400e+00,  1.00011711e+00)
( 1.47852200e+00,  1.00002575e+00)
( 1.48052000e+00,  9.99643064e-01)
( 1.48251800e+00,  9.99978357e-01)
( 1.48451600e+00,  9.99996830e-01)
( 1.48651400e+00,  9.99990308e-01)
( 1.48851200e+00,  9.99973844e-01)
( 1.49051000e+00,  9.99962495e-01)
( 1.49250800e+00,  9.99971313e-01)
( 1.49450600e+00,  1.00001535e+00)
( 1.49650400e+00,  9.99986054e-01)
( 1.49850200e+00,  9.99986298e-01)
( 1.50050000e+00,  9.99987388e-01)
( 1.50249800e+00,  9.99988880e-01)
( 1.50449600e+00,  9.99990332e-01)
( 1.50649400e+00,  9.99991301e-01)
( 1.50849200e+00,  9.99991341e-01)
( 1.51049000e+00,  9.99991989e-01)
( 1.51248800e+00,  9.99992566e-01)
( 1.51448600e+00,  9.99993136e-01)
( 1.51648400e+00,  9.99993700e-01)
( 1.51848200e+00,  9.99994257e-01)
( 1.52048000e+00,  9.99994809e-01)
( 1.52247800e+00,  9.99995355e-01)
( 1.52447600e+00,  9.99995603e-01)
( 1.52647400e+00,  9.99995894e-01)
( 1.52847200e+00,  9.99996183e-01)
( 1.53047000e+00,  9.99996470e-01)
( 1.53246800e+00,  9.99996755e-01)
( 1.53446600e+00,  9.99997037e-01)
( 1.53646400e+00,  9.99997316e-01)
( 1.53846200e+00,  9.99997593e-01)
( 1.54046000e+00,  9.99997663e-01)
( 1.54245800e+00,  9.99997830e-01)
( 1.54445600e+00,  9.99997996e-01)
( 1.54645400e+00,  9.99998159e-01)
( 1.54845200e+00,  9.99998321e-01)
( 1.55045000e+00,  9.99998481e-01)
( 1.55244800e+00,  9.99998638e-01)
( 1.55444600e+00,  9.99998793e-01)
( 1.55644400e+00,  9.99998802e-01)
( 1.55844200e+00,  9.99998884e-01)
( 1.56044000e+00,  9.99998966e-01)
( 1.56243800e+00,  9.99999048e-01)
( 1.56443600e+00,  9.99999128e-01)
( 1.56643400e+00,  9.99999208e-01)
( 1.56843200e+00,  9.99999286e-01)
( 1.57043000e+00,  9.99999315e-01)
( 1.57242800e+00,  9.99999363e-01)
( 1.57442600e+00,  9.99999410e-01)
( 1.57642400e+00,  9.99999457e-01)
( 1.57842200e+00,  9.99999503e-01)
( 1.58042000e+00,  9.99999549e-01)
( 1.58241800e+00,  9.99999594e-01)
( 1.58441600e+00,  9.99999637e-01)
( 1.58641400e+00,  9.99999650e-01)
( 1.58841200e+00,  9.99999673e-01)
( 1.59041000e+00,  9.99999696e-01)
( 1.59240800e+00,  9.99999719e-01)
( 1.59440600e+00,  9.99999742e-01)
( 1.59640400e+00,  9.99999764e-01)
( 1.59840200e+00,  9.99999786e-01)
( 1.60040000e+00,  9.99999807e-01)
( 1.60239800e+00,  9.99999813e-01)
( 1.60439600e+00,  9.99999826e-01)
( 1.60639400e+00,  9.99999839e-01)
( 1.60839200e+00,  9.99999852e-01)
( 1.61039000e+00,  9.99999865e-01)
( 1.61238800e+00,  9.99999878e-01)
( 1.61438600e+00,  9.99999890e-01)
( 1.61638400e+00,  9.99999902e-01)
( 1.61838200e+00,  9.99999905e-01)
( 1.62038000e+00,  9.99999911e-01)
( 1.62237800e+00,  9.99999918e-01)
( 1.62437600e+00,  9.99999924e-01)
( 1.62637400e+00,  9.99999930e-01)
( 1.62837200e+00,  9.99999936e-01)
( 1.63037000e+00,  9.99999942e-01)
( 1.63236800e+00,  9.99999947e-01)
( 1.63436600e+00,  9.99999949e-01)
( 1.63636400e+00,  9.99999953e-01)
( 1.63836200e+00,  9.99999956e-01)
( 1.64036000e+00,  9.99999960e-01)
( 1.64235800e+00,  9.99999963e-01)
( 1.64435600e+00,  9.99999967e-01)
( 1.64635400e+00,  9.99999970e-01)
( 1.64835200e+00,  9.99999973e-01)
( 1.65035000e+00,  9.99999975e-01)
( 1.65234800e+00,  9.99999976e-01)
( 1.65434600e+00,  9.99999978e-01)
( 1.65634400e+00,  9.99999980e-01)
( 1.65834200e+00,  9.99999981e-01)
( 1.66034000e+00,  9.99999983e-01)
( 1.66233800e+00,  9.99999984e-01)
( 1.66433600e+00,  9.99999986e-01)
( 1.66633400e+00,  9.99999987e-01)
( 1.66833200e+00,  9.99999987e-01)
( 1.67033000e+00,  9.99999988e-01)
( 1.67232800e+00,  9.99999989e-01)
( 1.67432600e+00,  9.99999990e-01)
( 1.67632400e+00,  9.99999991e-01)
( 1.67832200e+00,  9.99999992e-01)
( 1.68032000e+00,  9.99999993e-01)
( 1.68231800e+00,  9.99999994e-01)
( 1.68431600e+00,  9.99999994e-01)
( 1.68631400e+00,  9.99999994e-01)
( 1.68831200e+00,  9.99999995e-01)
( 1.69031000e+00,  9.99999995e-01)
( 1.69230800e+00,  9.99999996e-01)
( 1.69430600e+00,  9.99999996e-01)
( 1.69630400e+00,  9.99999996e-01)
( 1.69830200e+00,  9.99999997e-01)
( 1.70030000e+00,  9.99999997e-01)
( 1.70229800e+00,  9.99999997e-01)
( 1.70429600e+00,  9.99999997e-01)
( 1.70629400e+00,  9.99999998e-01)
( 1.70829200e+00,  9.99999998e-01)
( 1.71029000e+00,  9.99999998e-01)
( 1.71228800e+00,  9.99999998e-01)
( 1.71428600e+00,  9.99999998e-01)
( 1.71628400e+00,  9.99999999e-01)
( 1.71828200e+00,  9.99999999e-01)
( 1.72028000e+00,  9.99999999e-01)
( 1.72227800e+00,  9.99999999e-01)
( 1.72427600e+00,  9.99999999e-01)
( 1.72627400e+00,  9.99999999e-01)
( 1.72827200e+00,  9.99999999e-01)
( 1.73027000e+00,  9.99999999e-01)
( 1.73226800e+00,  9.99999999e-01)
( 1.73426600e+00,  9.99999999e-01)
( 1.73626400e+00,  9.99999999e-01)
( 1.73826200e+00,  9.99999999e-01)
( 1.74026000e+00,  9.99999999e-01)
( 1.74225800e+00,  1.00000000e+00)
( 1.74425600e+00,  1.00000000e+00)
( 1.74625400e+00,  1.00000000e+00)
( 1.74825200e+00,  1.00000000e+00)
( 1.75025000e+00,  1.00000000e+00)
( 1.75224800e+00,  1.00000000e+00)
( 1.75424600e+00,  1.00000000e+00)
( 1.75624400e+00,  1.00000000e+00)
( 1.75824200e+00,  1.00000000e+00)
( 1.76024000e+00,  1.00000000e+00)
( 1.76223800e+00,  1.00000000e+00)
( 1.76423600e+00,  1.00000000e+00)
( 1.76623400e+00,  1.00000000e+00)
( 1.76823200e+00,  1.00000000e+00)
( 1.77023000e+00,  1.00000000e+00)
( 1.77222800e+00,  1.00000000e+00)
( 1.77422600e+00,  1.00000000e+00)
( 1.77622400e+00,  1.00000000e+00)
( 1.77822200e+00,  1.00000000e+00)
( 1.78022000e+00,  1.00000000e+00)
( 1.78221800e+00,  1.00000000e+00)
( 1.78421600e+00,  1.00000000e+00)
( 1.78621400e+00,  1.00000000e+00)
( 1.78821200e+00,  1.00000000e+00)
( 1.79021000e+00,  1.00000000e+00)
( 1.79220800e+00,  1.00000000e+00)
( 1.79420600e+00,  1.00000000e+00)
( 1.79620400e+00,  1.00000000e+00)
( 1.79820200e+00,  1.00000000e+00)
( 1.80020000e+00,  1.00000000e+00)
( 1.80219800e+00,  1.00000000e+00)
( 1.80419600e+00,  1.00000000e+00)
( 1.80619400e+00,  1.00000000e+00)
( 1.80819200e+00,  1.00000000e+00)
( 1.81019000e+00,  1.00000000e+00)
( 1.81218800e+00,  1.00000000e+00)
( 1.81418600e+00,  1.00000000e+00)
( 1.81618400e+00,  1.00000000e+00)
( 1.81818200e+00,  1.00000000e+00)
( 1.82018000e+00,  1.00000000e+00)
( 1.82217800e+00,  1.00000000e+00)
( 1.82417600e+00,  1.00000000e+00)
( 1.82617400e+00,  1.00000000e+00)
( 1.82817200e+00,  1.00000000e+00)
( 1.83017000e+00,  1.00000000e+00)
( 1.83216800e+00,  1.00000000e+00)
( 1.83416600e+00,  1.00000000e+00)
( 1.83616400e+00,  1.00000000e+00)
( 1.83816200e+00,  1.00000000e+00)
( 1.84016000e+00,  1.00000000e+00)
( 1.84215800e+00,  1.00000000e+00)
( 1.84415600e+00,  1.00000000e+00)
( 1.84615400e+00,  1.00000000e+00)
( 1.84815200e+00,  1.00000000e+00)
( 1.85015000e+00,  1.00000000e+00)
( 1.85214800e+00,  1.00000000e+00)
( 1.85414600e+00,  1.00000000e+00)
( 1.85614400e+00,  1.00000000e+00)
( 1.85814200e+00,  1.00000000e+00)
( 1.86014000e+00,  1.00000000e+00)
( 1.86213800e+00,  1.00000000e+00)
( 1.86413600e+00,  1.00000000e+00)
( 1.86613400e+00,  1.00000000e+00)
( 1.86813200e+00,  1.00000000e+00)
( 1.87013000e+00,  1.00000000e+00)
( 1.87212800e+00,  1.00000000e+00)
( 1.87412600e+00,  1.00000000e+00)
( 1.87612400e+00,  1.00000000e+00)
( 1.87812200e+00,  1.00000000e+00)
( 1.88012000e+00,  1.00000000e+00)
( 1.88211800e+00,  1.00000000e+00)
( 1.88411600e+00,  1.00000000e+00)
( 1.88611400e+00,  1.00000000e+00)
( 1.88811200e+00,  1.00000000e+00)
( 1.89011000e+00,  1.00000000e+00)
( 1.89210800e+00,  1.00000000e+00)
( 1.89410600e+00,  1.00000000e+00)
( 1.89610400e+00,  1.00000000e+00)
( 1.89810200e+00,  1.00000000e+00)
( 1.90010000e+00,  1.00000000e+00)
( 1.90209800e+00,  1.00000000e+00)
( 1.90409600e+00,  1.00000000e+00)
( 1.90609400e+00,  1.00000000e+00)
( 1.90809200e+00,  1.00000000e+00)
( 1.91009000e+00,  1.00000000e+00)
( 1.91208800e+00,  1.00000000e+00)
( 1.91408600e+00,  1.00000000e+00)
( 1.91608400e+00,  1.00000000e+00)
( 1.91808200e+00,  1.00000000e+00)
( 1.92008000e+00,  1.00000000e+00)
( 1.92207800e+00,  1.00000000e+00)
( 1.92407600e+00,  1.00000000e+00)
( 1.92607400e+00,  1.00000000e+00)
( 1.92807200e+00,  1.00000000e+00)
( 1.93007000e+00,  1.00000000e+00)
( 1.93206800e+00,  1.00000000e+00)
( 1.93406600e+00,  1.00000000e+00)
( 1.93606400e+00,  1.00000000e+00)
( 1.93806200e+00,  1.00000000e+00)
( 1.94006000e+00,  1.00000000e+00)
( 1.94205800e+00,  1.00000000e+00)
( 1.94405600e+00,  1.00000000e+00)
( 1.94605400e+00,  1.00000000e+00)
( 1.94805200e+00,  1.00000000e+00)
( 1.95005000e+00,  1.00000000e+00)
( 1.95204800e+00,  1.00000000e+00)
( 1.95404600e+00,  1.00000000e+00)
( 1.95604400e+00,  1.00000000e+00)
( 1.95804200e+00,  1.00000000e+00)
( 1.96004000e+00,  1.00000000e+00)
( 1.96203800e+00,  1.00000000e+00)
( 1.96403600e+00,  1.00000000e+00)
( 1.96603400e+00,  1.00000000e+00)
( 1.96803200e+00,  1.00000000e+00)
( 1.97003000e+00,  1.00000000e+00)
( 1.97202800e+00,  1.00000000e+00)
( 1.97402600e+00,  1.00000000e+00)
( 1.97602400e+00,  1.00000000e+00)
( 1.97802200e+00,  1.00000000e+00)
( 1.98002000e+00,  1.00000000e+00)
( 1.98201800e+00,  1.00000000e+00)
( 1.98401600e+00,  1.00000000e+00)
( 1.98601400e+00,  1.00000000e+00)
( 1.98801200e+00,  1.00000000e+00)
( 1.99001000e+00,  1.00000000e+00)
( 1.99200800e+00,  1.00000000e+00)
( 1.99400600e+00,  1.00000000e+00)
( 1.99600400e+00,  1.00000000e+00)
( 1.99800200e+00,  1.00000000e+00)
( 2.00000000e+00,  1.00000000e+00)
( 2.00199800e+00,  1.00000000e+00)
( 2.00399600e+00,  1.00000000e+00)
( 2.00599400e+00,  1.00000000e+00)
( 2.00799200e+00,  1.00000000e+00)
( 2.00999000e+00,  1.00000000e+00)
( 2.01198800e+00,  1.00000000e+00)
( 2.01398600e+00,  1.00000000e+00)
( 2.01598400e+00,  1.00000000e+00)
( 2.01798200e+00,  1.00000000e+00)
( 2.01998000e+00,  1.00000000e+00)
( 2.02197800e+00,  1.00000000e+00)
( 2.02397600e+00,  1.00000000e+00)
( 2.02597400e+00,  1.00000000e+00)
( 2.02797200e+00,  1.00000000e+00)
( 2.02997000e+00,  1.00000000e+00)
( 2.03196800e+00,  1.00000000e+00)
( 2.03396600e+00,  1.00000000e+00)
( 2.03596400e+00,  1.00000000e+00)
( 2.03796200e+00,  1.00000000e+00)
( 2.03996000e+00,  1.00000000e+00)
( 2.04195800e+00,  1.00000000e+00)
( 2.04395600e+00,  1.00000000e+00)
( 2.04595400e+00,  1.00000000e+00)
( 2.04795200e+00,  1.00000000e+00)
( 2.04995000e+00,  1.00000000e+00)
( 2.05194800e+00,  1.00000000e+00)
( 2.05394600e+00,  1.00000000e+00)
( 2.05594400e+00,  1.00000000e+00)
( 2.05794200e+00,  1.00000000e+00)
( 2.05994000e+00,  1.00000000e+00)
( 2.06193800e+00,  1.00000000e+00)
( 2.06393600e+00,  1.00000000e+00)
( 2.06593400e+00,  1.00000000e+00)
( 2.06793200e+00,  1.00000000e+00)
( 2.06993000e+00,  1.00000000e+00)
( 2.07192800e+00,  1.00000000e+00)
( 2.07392600e+00,  1.00000000e+00)
( 2.07592400e+00,  1.00000000e+00)
( 2.07792200e+00,  1.00000000e+00)
( 2.07992000e+00,  1.00000000e+00)
( 2.08191800e+00,  1.00000000e+00)
( 2.08391600e+00,  1.00000000e+00)
( 2.08591400e+00,  1.00000000e+00)
( 2.08791200e+00,  1.00000000e+00)
( 2.08991000e+00,  1.00000000e+00)
( 2.09190800e+00,  1.00000000e+00)
( 2.09390600e+00,  1.00000000e+00)
( 2.09590400e+00,  1.00000000e+00)
( 2.09790200e+00,  1.00000000e+00)
( 2.09990000e+00,  1.00000000e+00)
( 2.10189800e+00,  1.00000000e+00)
( 2.10389600e+00,  1.00000000e+00)
( 2.10589400e+00,  1.00000000e+00)
( 2.10789200e+00,  1.00000000e+00)
( 2.10989000e+00,  1.00000000e+00)
( 2.11188800e+00,  1.00000000e+00)
( 2.11388600e+00,  1.00000000e+00)
( 2.11588400e+00,  1.00000000e+00)
( 2.11788200e+00,  1.00000000e+00)
( 2.11988000e+00,  1.00000000e+00)
( 2.12187800e+00,  1.00000000e+00)
( 2.12387600e+00,  1.00000000e+00)
( 2.12587400e+00,  1.00000000e+00)
( 2.12787200e+00,  1.00000000e+00)
( 2.12987000e+00,  1.00000000e+00)
( 2.13186800e+00,  1.00000000e+00)
( 2.13386600e+00,  1.00000000e+00)
( 2.13586400e+00,  1.00000000e+00)
( 2.13786200e+00,  1.00000000e+00)
( 2.13986000e+00,  1.00000000e+00)
( 2.14185800e+00,  1.00000000e+00)
( 2.14385600e+00,  1.00000000e+00)
( 2.14585400e+00,  1.00000000e+00)
( 2.14785200e+00,  1.00000000e+00)
( 2.14985000e+00,  1.00000000e+00)
( 2.15184800e+00,  1.00000000e+00)
( 2.15384600e+00,  1.00000000e+00)
( 2.15584400e+00,  1.00000000e+00)
( 2.15784200e+00,  1.00000000e+00)
( 2.15984000e+00,  1.00000000e+00)
( 2.16183800e+00,  1.00000000e+00)
( 2.16383600e+00,  1.00000000e+00)
( 2.16583400e+00,  1.00000000e+00)
( 2.16783200e+00,  1.00000000e+00)
( 2.16983000e+00,  1.00000000e+00)
( 2.17182800e+00,  1.00000000e+00)
( 2.17382600e+00,  1.00000000e+00)
( 2.17582400e+00,  1.00000000e+00)
( 2.17782200e+00,  1.00000000e+00)
( 2.17982000e+00,  1.00000000e+00)
( 2.18181800e+00,  1.00000000e+00)
( 2.18381600e+00,  1.00000000e+00)
( 2.18581400e+00,  1.00000000e+00)
( 2.18781200e+00,  1.00000000e+00)
( 2.18981000e+00,  1.00000000e+00)
( 2.19180800e+00,  1.00000000e+00)
( 2.19380600e+00,  1.00000000e+00)
( 2.19580400e+00,  1.00000000e+00)
( 2.19780200e+00,  1.00000000e+00)
( 2.19980000e+00,  1.00000000e+00)
( 2.20179800e+00,  1.00000000e+00)
( 2.20379600e+00,  1.00000000e+00)
( 2.20579400e+00,  1.00000000e+00)
( 2.20779200e+00,  1.00000000e+00)
( 2.20979000e+00,  1.00000000e+00)
( 2.21178800e+00,  1.00000000e+00)
( 2.21378600e+00,  1.00000000e+00)
( 2.21578400e+00,  1.00000000e+00)
( 2.21778200e+00,  1.00000000e+00)
( 2.21978000e+00,  1.00000000e+00)
( 2.22177800e+00,  1.00000000e+00)
( 2.22377600e+00,  1.00000000e+00)
( 2.22577400e+00,  1.00000000e+00)
( 2.22777200e+00,  1.00000000e+00)
( 2.22977000e+00,  1.00000000e+00)
( 2.23176800e+00,  1.00000000e+00)
( 2.23376600e+00,  1.00000000e+00)
( 2.23576400e+00,  1.00000000e+00)
( 2.23776200e+00,  1.00000000e+00)
( 2.23976000e+00,  1.00000000e+00)
( 2.24175800e+00,  1.00000000e+00)
( 2.24375600e+00,  1.00000000e+00)
( 2.24575400e+00,  1.00000000e+00)
( 2.24775200e+00,  1.00000000e+00)
( 2.24975000e+00,  1.00000000e+00)
( 2.25174800e+00,  1.00000000e+00)
( 2.25374600e+00,  1.00000000e+00)
( 2.25574400e+00,  1.00000000e+00)
( 2.25774200e+00,  1.00000000e+00)
( 2.25974000e+00,  1.00000000e+00)
( 2.26173800e+00,  1.00000000e+00)
( 2.26373600e+00,  1.00000000e+00)
( 2.26573400e+00,  1.00000000e+00)
( 2.26773200e+00,  1.00000000e+00)
( 2.26973000e+00,  1.00000000e+00)
( 2.27172800e+00,  1.00000000e+00)
( 2.27372600e+00,  1.00000000e+00)
( 2.27572400e+00,  1.00000000e+00)
( 2.27772200e+00,  1.00000000e+00)
( 2.27972000e+00,  1.00000000e+00)
( 2.28171800e+00,  1.00000000e+00)
( 2.28371600e+00,  1.00000000e+00)
( 2.28571400e+00,  1.00000000e+00)
( 2.28771200e+00,  1.00000000e+00)
( 2.28971000e+00,  1.00000000e+00)
( 2.29170800e+00,  1.00000000e+00)
( 2.29370600e+00,  1.00000000e+00)
( 2.29570400e+00,  1.00000000e+00)
( 2.29770200e+00,  1.00000000e+00)
( 2.29970000e+00,  1.00000000e+00)
( 2.30169800e+00,  1.00000000e+00)
( 2.30369600e+00,  1.00000000e+00)
( 2.30569400e+00,  1.00000000e+00)
( 2.30769200e+00,  1.00000000e+00)
( 2.30969000e+00,  1.00000000e+00)
( 2.31168800e+00,  1.00000000e+00)
( 2.31368600e+00,  1.00000000e+00)
( 2.31568400e+00,  1.00000000e+00)
( 2.31768200e+00,  1.00000000e+00)
( 2.31968000e+00,  1.00000000e+00)
( 2.32167800e+00,  1.00000000e+00)
( 2.32367600e+00,  1.00000000e+00)
( 2.32567400e+00,  1.00000000e+00)
( 2.32767200e+00,  1.00000000e+00)
( 2.32967000e+00,  1.00000000e+00)
( 2.33166800e+00,  1.00000000e+00)
( 2.33366600e+00,  1.00000000e+00)
( 2.33566400e+00,  1.00000000e+00)
( 2.33766200e+00,  1.00000000e+00)
( 2.33966000e+00,  1.00000000e+00)
( 2.34165800e+00,  1.00000000e+00)
( 2.34365600e+00,  1.00000000e+00)
( 2.34565400e+00,  1.00000000e+00)
( 2.34765200e+00,  1.00000000e+00)
( 2.34965000e+00,  1.00000000e+00)
( 2.35164800e+00,  1.00000000e+00)
( 2.35364600e+00,  1.00000000e+00)
( 2.35564400e+00,  1.00000000e+00)
( 2.35764200e+00,  1.00000000e+00)
( 2.35964000e+00,  1.00000000e+00)
( 2.36163800e+00,  1.00000000e+00)
( 2.36363600e+00,  1.00000000e+00)
( 2.36563400e+00,  1.00000000e+00)
( 2.36763200e+00,  1.00000000e+00)
( 2.36963000e+00,  1.00000000e+00)
( 2.37162800e+00,  1.00000000e+00)
( 2.37362600e+00,  1.00000000e+00)
( 2.37562400e+00,  1.00000000e+00)
( 2.37762200e+00,  1.00000000e+00)
( 2.37962000e+00,  1.00000000e+00)
( 2.38161800e+00,  1.00000000e+00)
( 2.38361600e+00,  1.00000000e+00)
( 2.38561400e+00,  1.00000000e+00)
( 2.38761200e+00,  1.00000000e+00)
( 2.38961000e+00,  1.00000000e+00)
( 2.39160800e+00,  1.00000000e+00)
( 2.39360600e+00,  1.00000000e+00)
( 2.39560400e+00,  1.00000000e+00)
( 2.39760200e+00,  1.00000000e+00)
( 2.39960000e+00,  1.00000000e+00)
( 2.40159800e+00,  1.00000000e+00)
( 2.40359600e+00,  1.00000000e+00)
( 2.40559400e+00,  1.00000000e+00)
( 2.40759200e+00,  1.00000000e+00)
( 2.40959000e+00,  1.00000000e+00)
( 2.41158800e+00,  1.00000000e+00)
( 2.41358600e+00,  1.00000000e+00)
( 2.41558400e+00,  1.00000000e+00)
( 2.41758200e+00,  1.00000000e+00)
( 2.41958000e+00,  1.00000000e+00)
( 2.42157800e+00,  1.00000000e+00)
( 2.42357600e+00,  1.00000000e+00)
( 2.42557400e+00,  1.00000000e+00)
( 2.42757200e+00,  1.00000000e+00)
( 2.42957000e+00,  1.00000000e+00)
( 2.43156800e+00,  1.00000000e+00)
( 2.43356600e+00,  1.00000000e+00)
( 2.43556400e+00,  1.00000000e+00)
( 2.43756200e+00,  1.00000000e+00)
( 2.43956000e+00,  1.00000000e+00)
( 2.44155800e+00,  1.00000000e+00)
( 2.44355600e+00,  1.00000000e+00)
( 2.44555400e+00,  1.00000000e+00)
( 2.44755200e+00,  1.00000000e+00)
( 2.44955000e+00,  1.00000000e+00)
( 2.45154800e+00,  1.00000000e+00)
( 2.45354600e+00,  1.00000000e+00)
( 2.45554400e+00,  1.00000000e+00)
( 2.45754200e+00,  1.00000000e+00)
( 2.45954000e+00,  1.00000000e+00)
( 2.46153800e+00,  1.00000000e+00)
( 2.46353600e+00,  1.00000000e+00)
( 2.46553400e+00,  1.00000000e+00)
( 2.46753200e+00,  1.00000000e+00)
( 2.46953000e+00,  1.00000000e+00)
( 2.47152800e+00,  1.00000000e+00)
( 2.47352600e+00,  1.00000000e+00)
( 2.47552400e+00,  1.00000000e+00)
( 2.47752200e+00,  1.00000000e+00)
( 2.47952000e+00,  1.00000000e+00)
( 2.48151800e+00,  1.00000000e+00)
( 2.48351600e+00,  1.00000000e+00)
( 2.48551400e+00,  1.00000000e+00)
( 2.48751200e+00,  1.00000000e+00)
( 2.48951000e+00,  1.00000000e+00)
( 2.49150800e+00,  1.00000000e+00)
( 2.49350600e+00,  1.00000000e+00)
( 2.49550400e+00,  1.00000000e+00)
( 2.49750200e+00,  1.00000000e+00)
( 2.49950000e+00,  1.00000000e+00)
( 2.50149800e+00,  1.00000000e+00)
( 2.50349600e+00,  1.00000000e+00)
( 2.50549400e+00,  1.00000000e+00)
( 2.50749200e+00,  1.00000000e+00)
( 2.50949000e+00,  1.00000000e+00)
( 2.51148800e+00,  1.00000000e+00)
( 2.51348600e+00,  1.00000000e+00)
( 2.51548400e+00,  1.00000000e+00)
( 2.51748200e+00,  1.00000000e+00)
( 2.51948000e+00,  1.00000000e+00)
( 2.52147800e+00,  1.00000000e+00)
( 2.52347600e+00,  1.00000000e+00)
( 2.52547400e+00,  1.00000000e+00)
( 2.52747200e+00,  1.00000000e+00)
( 2.52947000e+00,  1.00000000e+00)
( 2.53146800e+00,  1.00000000e+00)
( 2.53346600e+00,  1.00000000e+00)
( 2.53546400e+00,  1.00000000e+00)
( 2.53746200e+00,  1.00000000e+00)
( 2.53946000e+00,  1.00000000e+00)
( 2.54145800e+00,  1.00000000e+00)
( 2.54345600e+00,  1.00000000e+00)
( 2.54545400e+00,  1.00000000e+00)
( 2.54745200e+00,  1.00000000e+00)
( 2.54945000e+00,  1.00000000e+00)
( 2.55144800e+00,  1.00000000e+00)
( 2.55344600e+00,  1.00000000e+00)
( 2.55544400e+00,  1.00000000e+00)
( 2.55744200e+00,  1.00000000e+00)
( 2.55944000e+00,  1.00000000e+00)
( 2.56143800e+00,  1.00000000e+00)
( 2.56343600e+00,  1.00000000e+00)
( 2.56543400e+00,  1.00000000e+00)
( 2.56743200e+00,  1.00000000e+00)
( 2.56943000e+00,  1.00000000e+00)
( 2.57142800e+00,  1.00000000e+00)
( 2.57342600e+00,  1.00000000e+00)
( 2.57542400e+00,  1.00000000e+00)
( 2.57742200e+00,  1.00000000e+00)
( 2.57942000e+00,  1.00000000e+00)
( 2.58141800e+00,  1.00000000e+00)
( 2.58341600e+00,  1.00000000e+00)
( 2.58541400e+00,  1.00000000e+00)
( 2.58741200e+00,  1.00000000e+00)
( 2.58941000e+00,  1.00000000e+00)
( 2.59140800e+00,  1.00000000e+00)
( 2.59340600e+00,  1.00000000e+00)
( 2.59540400e+00,  1.00000000e+00)
( 2.59740200e+00,  1.00000000e+00)
( 2.59940000e+00,  1.00000000e+00)
( 2.60139800e+00,  1.00000000e+00)
( 2.60339600e+00,  1.00000000e+00)
( 2.60539400e+00,  1.00000000e+00)
( 2.60739200e+00,  1.00000000e+00)
( 2.60939000e+00,  1.00000000e+00)
( 2.61138800e+00,  1.00000000e+00)
( 2.61338600e+00,  1.00000000e+00)
( 2.61538400e+00,  1.00000000e+00)
( 2.61738200e+00,  1.00000000e+00)
( 2.61938000e+00,  1.00000000e+00)
( 2.62137800e+00,  1.00000000e+00)
( 2.62337600e+00,  1.00000000e+00)
( 2.62537400e+00,  1.00000000e+00)
( 2.62737200e+00,  1.00000000e+00)
( 2.62937000e+00,  1.00000000e+00)
( 2.63136800e+00,  1.00000000e+00)
( 2.63336600e+00,  1.00000000e+00)
( 2.63536400e+00,  1.00000000e+00)
( 2.63736200e+00,  1.00000000e+00)
( 2.63936000e+00,  1.00000000e+00)
( 2.64135800e+00,  1.00000000e+00)
( 2.64335600e+00,  1.00000000e+00)
( 2.64535400e+00,  1.00000000e+00)
( 2.64735200e+00,  1.00000000e+00)
( 2.64935000e+00,  1.00000000e+00)
( 2.65134800e+00,  1.00000000e+00)
( 2.65334600e+00,  1.00000000e+00)
( 2.65534400e+00,  1.00000000e+00)
( 2.65734200e+00,  1.00000000e+00)
( 2.65934000e+00,  1.00000000e+00)
( 2.66133800e+00,  1.00000000e+00)
( 2.66333600e+00,  1.00000000e+00)
( 2.66533400e+00,  1.00000000e+00)
( 2.66733200e+00,  1.00000000e+00)
( 2.66933000e+00,  1.00000000e+00)
( 2.67132800e+00,  1.00000000e+00)
( 2.67332600e+00,  1.00000000e+00)
( 2.67532400e+00,  1.00000000e+00)
( 2.67732200e+00,  1.00000000e+00)
( 2.67932000e+00,  1.00000000e+00)
( 2.68131800e+00,  1.00000000e+00)
( 2.68331600e+00,  1.00000000e+00)
( 2.68531400e+00,  1.00000000e+00)
( 2.68731200e+00,  1.00000000e+00)
( 2.68931000e+00,  1.00000000e+00)
( 2.69130800e+00,  1.00000000e+00)
( 2.69330600e+00,  1.00000000e+00)
( 2.69530400e+00,  1.00000000e+00)
( 2.69730200e+00,  1.00000000e+00)
( 2.69930000e+00,  1.00000000e+00)
( 2.70129800e+00,  1.00000000e+00)
( 2.70329600e+00,  1.00000000e+00)
( 2.70529400e+00,  1.00000000e+00)
( 2.70729200e+00,  1.00000000e+00)
( 2.70929000e+00,  1.00000000e+00)
( 2.71128800e+00,  1.00000000e+00)
( 2.71328600e+00,  1.00000000e+00)
( 2.71528400e+00,  1.00000000e+00)
( 2.71728200e+00,  1.00000000e+00)
( 2.71928000e+00,  1.00000000e+00)
( 2.72127800e+00,  1.00000000e+00)
( 2.72327600e+00,  1.00000000e+00)
( 2.72527400e+00,  1.00000000e+00)
( 2.72727200e+00,  1.00000000e+00)
( 2.72927000e+00,  1.00000000e+00)
( 2.73126800e+00,  1.00000000e+00)
( 2.73326600e+00,  1.00000000e+00)
( 2.73526400e+00,  1.00000000e+00)
( 2.73726200e+00,  1.00000000e+00)
( 2.73926000e+00,  1.00000000e+00)
( 2.74125800e+00,  1.00000000e+00)
( 2.74325600e+00,  1.00000000e+00)
( 2.74525400e+00,  1.00000000e+00)
( 2.74725200e+00,  1.00000000e+00)
( 2.74925000e+00,  1.00000000e+00)
( 2.75124800e+00,  1.00000000e+00)
( 2.75324600e+00,  1.00000000e+00)
( 2.75524400e+00,  1.00000000e+00)
( 2.75724200e+00,  1.00000000e+00)
( 2.75924000e+00,  1.00000000e+00)
( 2.76123800e+00,  1.00000000e+00)
( 2.76323600e+00,  1.00000000e+00)
( 2.76523400e+00,  1.00000000e+00)
( 2.76723200e+00,  1.00000000e+00)
( 2.76923000e+00,  1.00000000e+00)
( 2.77122800e+00,  1.00000000e+00)
( 2.77322600e+00,  1.00000000e+00)
( 2.77522400e+00,  1.00000000e+00)
( 2.77722200e+00,  1.00000000e+00)
( 2.77922000e+00,  1.00000000e+00)
( 2.78121800e+00,  1.00000000e+00)
( 2.78321600e+00,  1.00000000e+00)
( 2.78521400e+00,  1.00000000e+00)
( 2.78721200e+00,  1.00000000e+00)
( 2.78921000e+00,  1.00000000e+00)
( 2.79120800e+00,  1.00000000e+00)
( 2.79320600e+00,  1.00000000e+00)
( 2.79520400e+00,  1.00000000e+00)
( 2.79720200e+00,  1.00000000e+00)
( 2.79920000e+00,  1.00000000e+00)
( 2.80119800e+00,  1.00000000e+00)
( 2.80319600e+00,  1.00000000e+00)
( 2.80519400e+00,  1.00000000e+00)
( 2.80719200e+00,  1.00000000e+00)
( 2.80919000e+00,  1.00000000e+00)
( 2.81118800e+00,  1.00000000e+00)
( 2.81318600e+00,  1.00000000e+00)
( 2.81518400e+00,  1.00000000e+00)
( 2.81718200e+00,  1.00000000e+00)
( 2.81918000e+00,  1.00000000e+00)
( 2.82117800e+00,  1.00000000e+00)
( 2.82317600e+00,  1.00000000e+00)
( 2.82517400e+00,  1.00000000e+00)
( 2.82717200e+00,  1.00000000e+00)
( 2.82917000e+00,  1.00000000e+00)
( 2.83116800e+00,  1.00000000e+00)
( 2.83316600e+00,  1.00000000e+00)
( 2.83516400e+00,  1.00000000e+00)
( 2.83716200e+00,  1.00000000e+00)
( 2.83916000e+00,  1.00000000e+00)
( 2.84115800e+00,  1.00000000e+00)
( 2.84315600e+00,  1.00000000e+00)
( 2.84515400e+00,  1.00000000e+00)
( 2.84715200e+00,  1.00000000e+00)
( 2.84915000e+00,  1.00000000e+00)
( 2.85114800e+00,  1.00000000e+00)
( 2.85314600e+00,  1.00000000e+00)
( 2.85514400e+00,  1.00000000e+00)
( 2.85714200e+00,  1.00000000e+00)
( 2.85914000e+00,  1.00000000e+00)
( 2.86113800e+00,  1.00000000e+00)
( 2.86313600e+00,  1.00000000e+00)
( 2.86513400e+00,  1.00000000e+00)
( 2.86713200e+00,  1.00000000e+00)
( 2.86913000e+00,  1.00000000e+00)
( 2.87112800e+00,  1.00000000e+00)
( 2.87312600e+00,  1.00000000e+00)
( 2.87512400e+00,  1.00000000e+00)
( 2.87712200e+00,  1.00000000e+00)
( 2.87912000e+00,  1.00000000e+00)
( 2.88111800e+00,  1.00000000e+00)
( 2.88311600e+00,  1.00000000e+00)
( 2.88511400e+00,  1.00000000e+00)
( 2.88711200e+00,  1.00000000e+00)
( 2.88911000e+00,  1.00000000e+00)
( 2.89110800e+00,  1.00000000e+00)
( 2.89310600e+00,  1.00000000e+00)
( 2.89510400e+00,  1.00000000e+00)
( 2.89710200e+00,  1.00000000e+00)
( 2.89910000e+00,  1.00000000e+00)
( 2.90109800e+00,  1.00000000e+00)
( 2.90309600e+00,  1.00000000e+00)
( 2.90509400e+00,  1.00000000e+00)
( 2.90709200e+00,  1.00000000e+00)
( 2.90909000e+00,  1.00000000e+00)
( 2.91108800e+00,  1.00000000e+00)
( 2.91308600e+00,  1.00000000e+00)
( 2.91508400e+00,  1.00000000e+00)
( 2.91708200e+00,  1.00000000e+00)
( 2.91908000e+00,  1.00000000e+00)
( 2.92107800e+00,  1.00000000e+00)
( 2.92307600e+00,  1.00000000e+00)
( 2.92507400e+00,  1.00000000e+00)
( 2.92707200e+00,  1.00000000e+00)
( 2.92907000e+00,  1.00000000e+00)
( 2.93106800e+00,  1.00000000e+00)
( 2.93306600e+00,  1.00000000e+00)
( 2.93506400e+00,  1.00000000e+00)
( 2.93706200e+00,  1.00000000e+00)
( 2.93906000e+00,  1.00000000e+00)
( 2.94105800e+00,  1.00000000e+00)
( 2.94305600e+00,  1.00000000e+00)
( 2.94505400e+00,  1.00000000e+00)
( 2.94705200e+00,  1.00000000e+00)
( 2.94905000e+00,  1.00000000e+00)
( 2.95104800e+00,  1.00000000e+00)
( 2.95304600e+00,  1.00000000e+00)
( 2.95504400e+00,  1.00000000e+00)
( 2.95704200e+00,  1.00000000e+00)
( 2.95904000e+00,  1.00000000e+00)
( 2.96103800e+00,  1.00000000e+00)
( 2.96303600e+00,  1.00000000e+00)
( 2.96503400e+00,  1.00000000e+00)
( 2.96703200e+00,  1.00000000e+00)
( 2.96903000e+00,  1.00000000e+00)
( 2.97102800e+00,  1.00000000e+00)
( 2.97302600e+00,  1.00000000e+00)
( 2.97502400e+00,  1.00000000e+00)
( 2.97702200e+00,  1.00000000e+00)
( 2.97902000e+00,  1.00000000e+00)
( 2.98101800e+00,  1.00000000e+00)
( 2.98301600e+00,  1.00000000e+00)
( 2.98501400e+00,  1.00000000e+00)
( 2.98701200e+00,  1.00000000e+00)
( 2.98901000e+00,  1.00000000e+00)
( 2.99100800e+00,  1.00000000e+00)
( 2.99300600e+00,  1.00000000e+00)
( 2.99500400e+00,  1.00000000e+00)
( 2.99700200e+00,  1.00000000e+00)
( 2.99900000e+00,  1.00000000e+00)};\label{line:cy_phy_80_slice}

\end{semilogyaxis}
\end{tikzpicture}

==> figs/cylinder/slice/ref_and_phy/cy_ref_slice.tikz <==
\begin{tikzpicture}
\begin{semilogyaxis}[
width=1.\textwidth,
xlabel={$x$},
ymax=40,
xmax=1.8,
ylabel={$\rho(x)$},
xmin=1,
ymin=0.8]
\addplot [orange, , semithick, mark repeat=0]
coordinates {
( 1.00100000e+00,  8.18348787e+00)
( 1.00299800e+00,  7.76327874e+00)
( 1.00499600e+00,  7.38696383e+00)
( 1.00699400e+00,  7.05069229e+00)
( 1.00899200e+00,  6.75061328e+00)
( 1.01099000e+00,  6.48449006e+00)
( 1.01298800e+00,  6.24984829e+00)
( 1.01498600e+00,  6.04431687e+00)
( 1.01698400e+00,  5.86558866e+00)
( 1.01898200e+00,  5.71135648e+00)
( 1.02098000e+00,  5.57932985e+00)
( 1.02297800e+00,  5.46723136e+00)
( 1.02497600e+00,  5.37285660e+00)
( 1.02697400e+00,  5.29416004e+00)
( 1.02897200e+00,  5.22909619e+00)
( 1.03097000e+00,  5.17580393e+00)
( 1.03296800e+00,  5.13256619e+00)
( 1.03496600e+00,  5.09783323e+00)
( 1.03696400e+00,  5.07025286e+00)
( 1.03896200e+00,  5.04847287e+00)
( 1.04096000e+00,  5.03146750e+00)
( 1.04295800e+00,  5.01829601e+00)
( 1.04495600e+00,  5.00811992e+00)
( 1.04695400e+00,  5.00034791e+00)
( 1.04895200e+00,  4.99438866e+00)
( 1.05095000e+00,  4.98980914e+00)
( 1.05294800e+00,  4.98624079e+00)
( 1.05494600e+00,  4.98342763e+00)
( 1.05694400e+00,  4.98118021e+00)
( 1.05894200e+00,  4.97930906e+00)
( 1.06094000e+00,  4.97769138e+00)
( 1.06293800e+00,  4.97625758e+00)
( 1.06493600e+00,  4.97493813e+00)
( 1.06693400e+00,  4.97369349e+00)
( 1.06893200e+00,  4.97248408e+00)
( 1.07093000e+00,  4.97129180e+00)
( 1.07292800e+00,  4.97010470e+00)
( 1.07492600e+00,  4.96891034e+00)
( 1.07692400e+00,  4.96770444e+00)
( 1.07892200e+00,  4.96648273e+00)
( 1.08092000e+00,  4.96524233e+00)
( 1.08291800e+00,  4.96398219e+00)
( 1.08491600e+00,  4.96270174e+00)
( 1.08691400e+00,  4.96140082e+00)
( 1.08891200e+00,  4.96007930e+00)
( 1.09091000e+00,  4.95873731e+00)
( 1.09290800e+00,  4.95737511e+00)
( 1.09490600e+00,  4.95599302e+00)
( 1.09690400e+00,  4.95459136e+00)
( 1.09890200e+00,  4.95317046e+00)
( 1.10090000e+00,  4.95173066e+00)
( 1.10289800e+00,  4.95027230e+00)
( 1.10489600e+00,  4.94879569e+00)
( 1.10689400e+00,  4.94730114e+00)
( 1.10889200e+00,  4.94578895e+00)
( 1.11089000e+00,  4.94425944e+00)
( 1.11288800e+00,  4.94271287e+00)
( 1.11488600e+00,  4.94114955e+00)
( 1.11688400e+00,  4.93956973e+00)
( 1.11888200e+00,  4.93797366e+00)
( 1.12088000e+00,  4.93636162e+00)
( 1.12287800e+00,  4.93473388e+00)
( 1.12487600e+00,  4.93309063e+00)
( 1.12687400e+00,  4.93143212e+00)
( 1.12887200e+00,  4.92975858e+00)
( 1.13087000e+00,  4.92807024e+00)
( 1.13286800e+00,  4.92636729e+00)
( 1.13486600e+00,  4.92464995e+00)
( 1.13686400e+00,  4.92291841e+00)
( 1.13886200e+00,  4.92117286e+00)
( 1.14086000e+00,  4.91941349e+00)
( 1.14285800e+00,  4.91764049e+00)
( 1.14485600e+00,  4.91585402e+00)
( 1.14685400e+00,  4.91405428e+00)
( 1.14885200e+00,  4.91224141e+00)
( 1.15085000e+00,  4.91041557e+00)
( 1.15284800e+00,  4.90857689e+00)
( 1.15484600e+00,  4.90672556e+00)
( 1.15684400e+00,  4.90486171e+00)
( 1.15884200e+00,  4.90298549e+00)
( 1.16084000e+00,  4.90109702e+00)
( 1.16283800e+00,  4.89919645e+00)
( 1.16483600e+00,  4.89728383e+00)
( 1.16683400e+00,  4.89535936e+00)
( 1.16883200e+00,  4.89342315e+00)
( 1.17083000e+00,  4.89147530e+00)
( 1.17282800e+00,  4.88951593e+00)
( 1.17482600e+00,  4.88754513e+00)
( 1.17682400e+00,  4.88556300e+00)
( 1.17882200e+00,  4.88356964e+00)
( 1.18082000e+00,  4.88156515e+00)
( 1.18281800e+00,  4.87954962e+00)
( 1.18481600e+00,  4.87752313e+00)
( 1.18681400e+00,  4.87548579e+00)
( 1.18881200e+00,  4.87343766e+00)
( 1.19081000e+00,  4.87137881e+00)
( 1.19280800e+00,  4.86930933e+00)
( 1.19480600e+00,  4.86722930e+00)
( 1.19680400e+00,  4.86513871e+00)
( 1.19880200e+00,  4.86303773e+00)
( 1.20080000e+00,  4.86092638e+00)
( 1.20279800e+00,  4.85880472e+00)
( 1.20479600e+00,  4.85667281e+00)
( 1.20679400e+00,  4.85453068e+00)
( 1.20879200e+00,  4.85237839e+00)
( 1.21079000e+00,  4.85021602e+00)
( 1.21278800e+00,  4.84804359e+00)
( 1.21478600e+00,  4.84586115e+00)
( 1.21678400e+00,  4.84366875e+00)
( 1.21878200e+00,  4.84146640e+00)
( 1.22078000e+00,  4.83925415e+00)
( 1.22277800e+00,  4.83703206e+00)
( 1.22477600e+00,  4.83480013e+00)
( 1.22677400e+00,  4.83255839e+00)
( 1.22877200e+00,  4.83030688e+00)
( 1.23077000e+00,  4.82804561e+00)
( 1.23276800e+00,  4.82577462e+00)
( 1.23476600e+00,  4.82349393e+00)
( 1.23676400e+00,  4.82120356e+00)
( 1.23876200e+00,  4.81890352e+00)
( 1.24076000e+00,  4.81659380e+00)
( 1.24275800e+00,  4.81427444e+00)
( 1.24475600e+00,  4.81194547e+00)
( 1.24675400e+00,  4.80960688e+00)
( 1.24875200e+00,  4.80725868e+00)
( 1.25075000e+00,  4.80490085e+00)
( 1.25274800e+00,  4.80253341e+00)
( 1.25474600e+00,  4.80015638e+00)
( 1.25674400e+00,  4.79776975e+00)
( 1.25874200e+00,  4.79537352e+00)
( 1.26074000e+00,  4.79296768e+00)
( 1.26273800e+00,  4.79055219e+00)
( 1.26473600e+00,  4.78812710e+00)
( 1.26673400e+00,  4.78569239e+00)
( 1.26873200e+00,  4.78324803e+00)
( 1.27073000e+00,  4.78079404e+00)
( 1.27272800e+00,  4.77833039e+00)
( 1.27472600e+00,  4.77585706e+00)
( 1.27672400e+00,  4.77337406e+00)
( 1.27872200e+00,  4.77088134e+00)
( 1.28072000e+00,  4.76837889e+00)
( 1.28271800e+00,  4.76586669e+00)
( 1.28471600e+00,  4.76334474e+00)
( 1.28671400e+00,  4.76081299e+00)
( 1.28871200e+00,  4.75827142e+00)
( 1.29071000e+00,  4.75571999e+00)
( 1.29270800e+00,  4.75315870e+00)
( 1.29470600e+00,  4.75058752e+00)
( 1.29670400e+00,  4.74800642e+00)
( 1.29870200e+00,  4.74541533e+00)
( 1.30070000e+00,  4.74281425e+00)
( 1.30269800e+00,  4.74020313e+00)
( 1.30469600e+00,  4.73758194e+00)
( 1.30669400e+00,  4.73495063e+00)
( 1.30869200e+00,  4.73230918e+00)
( 1.31069000e+00,  4.72965761e+00)
( 1.31268800e+00,  4.72699570e+00)
( 1.31468600e+00,  4.72432356e+00)
( 1.31668400e+00,  4.72164110e+00)
( 1.31868200e+00,  4.71894826e+00)
( 1.32068000e+00,  4.71624496e+00)
( 1.32267800e+00,  4.71353134e+00)
( 1.32467600e+00,  4.71080700e+00)
( 1.32667400e+00,  4.70807219e+00)
( 1.32867200e+00,  4.70532678e+00)
( 1.33067000e+00,  4.70257064e+00)
( 1.33266800e+00,  4.69980367e+00)
( 1.33466600e+00,  4.69702595e+00)
( 1.33666400e+00,  4.69423757e+00)
( 1.33866200e+00,  4.69143807e+00)
( 1.34066000e+00,  4.68862735e+00)
( 1.34265800e+00,  4.68580530e+00)
( 1.34465600e+00,  4.68297182e+00)
( 1.34665400e+00,  4.68012630e+00)
( 1.34865200e+00,  4.67726870e+00)
( 1.35065000e+00,  4.67439873e+00)
( 1.35264800e+00,  4.67151606e+00)
( 1.35464600e+00,  4.66862033e+00)
( 1.35664400e+00,  4.66571119e+00)
( 1.35864200e+00,  4.66278828e+00)
( 1.36064000e+00,  4.65985054e+00)
( 1.36263800e+00,  4.65689764e+00)
( 1.36463600e+00,  4.65393044e+00)
( 1.36663400e+00,  4.65094724e+00)
( 1.36863200e+00,  4.64794630e+00)
( 1.37063000e+00,  4.64492591e+00)
( 1.37262800e+00,  4.64188612e+00)
( 1.37462600e+00,  4.63882607e+00)
( 1.37662400e+00,  4.63574306e+00)
( 1.37862200e+00,  4.63263583e+00)
( 1.38062000e+00,  4.62950309e+00)
( 1.38261800e+00,  4.62634357e+00)
( 1.38461600e+00,  4.62315599e+00)
( 1.38661400e+00,  4.61991204e+00)
( 1.38861200e+00,  4.61665190e+00)
( 1.39061000e+00,  4.61334167e+00)
( 1.39260800e+00,  4.60997686e+00)
( 1.39460600e+00,  4.60655300e+00)
( 1.39660400e+00,  4.60306560e+00)
( 1.39860200e+00,  4.59977776e+00)
( 1.40060000e+00,  4.59550290e+00)
( 1.40259800e+00,  4.59183890e+00)
( 1.40459600e+00,  4.58806321e+00)
( 1.40659400e+00,  4.58345332e+00)
( 1.40859200e+00,  4.57728671e+00)
( 1.41059000e+00,  4.56884084e+00)
( 1.41258800e+00,  4.55549491e+00)
( 1.41458600e+00,  4.53480383e+00)
( 1.41658400e+00,  4.50111679e+00)
( 1.41858200e+00,  4.44913341e+00)
( 1.42058000e+00,  4.37355328e+00)
( 1.42257800e+00,  4.26907601e+00)
( 1.42457600e+00,  4.13040120e+00)
( 1.42657400e+00,  3.95666860e+00)
( 1.42857200e+00,  3.73540341e+00)
( 1.43057000e+00,  3.46896359e+00)
( 1.43256800e+00,  3.16325164e+00)
( 1.43456600e+00,  2.82417005e+00)
( 1.43656400e+00,  2.45762130e+00)
( 1.43856200e+00,  2.07474475e+00)
( 1.44056000e+00,  1.71804833e+00)
( 1.44255800e+00,  1.44234335e+00)
( 1.44455600e+00,  1.24082453e+00)
( 1.44655400e+00,  1.10668660e+00)
( 1.44855200e+00,  1.03312426e+00)
( 1.45055000e+00,  1.01333224e+00)
( 1.45254800e+00,  1.00922131e+00)
( 1.45454600e+00,  1.00348025e+00)
( 1.45654400e+00,  1.00077760e+00)
( 1.45854200e+00,  1.00009502e+00)
( 1.46054000e+00,  1.00041414e+00)
( 1.46253800e+00,  1.00071662e+00)
( 1.46453600e+00,  9.99984111e-01)
( 1.46653400e+00,  1.00112187e+00)
( 1.46853200e+00,  1.00021129e+00)
( 1.47053000e+00,  9.99778370e-01)
( 1.47252800e+00,  9.99685960e-01)
( 1.47452600e+00,  9.99796906e-01)
( 1.47652400e+00,  9.99974059e-01)
( 1.47852200e+00,  1.00008027e+00)
( 1.48052000e+00,  9.99978378e-01)
( 1.48251800e+00,  9.99935152e-01)
( 1.48451600e+00,  1.00007063e+00)
( 1.48651400e+00,  1.00011946e+00)
( 1.48851200e+00,  1.00010859e+00)
( 1.49051000e+00,  1.00006495e+00)
( 1.49250800e+00,  1.00001551e+00)
( 1.49450600e+00,  9.99987184e-01)
( 1.49650400e+00,  1.00001035e+00)
( 1.49850200e+00,  9.99997302e-01)
( 1.50050000e+00,  9.99993072e-01)
( 1.50249800e+00,  9.99994635e-01)
( 1.50449600e+00,  9.99998961e-01)
( 1.50649400e+00,  1.00000302e+00)
( 1.50849200e+00,  1.00000379e+00)
( 1.51049000e+00,  1.00000282e+00)
( 1.51248800e+00,  1.00000294e+00)
( 1.51448600e+00,  1.00000284e+00)
( 1.51648400e+00,  1.00000262e+00)
( 1.51848200e+00,  1.00000233e+00)
( 1.52048000e+00,  1.00000206e+00)
( 1.52247800e+00,  1.00000187e+00)
( 1.52447600e+00,  1.00000187e+00)
( 1.52647400e+00,  1.00000175e+00)
( 1.52847200e+00,  1.00000167e+00)
( 1.53047000e+00,  1.00000161e+00)
( 1.53246800e+00,  1.00000158e+00)
( 1.53446600e+00,  1.00000154e+00)
( 1.53646400e+00,  1.00000149e+00)
( 1.53846200e+00,  1.00000141e+00)
( 1.54046000e+00,  1.00000118e+00)
( 1.54245800e+00,  1.00000105e+00)
( 1.54445600e+00,  1.00000092e+00)
( 1.54645400e+00,  1.00000079e+00)
( 1.54845200e+00,  1.00000066e+00)
( 1.55045000e+00,  1.00000054e+00)
( 1.55244800e+00,  1.00000043e+00)
( 1.55444600e+00,  1.00000032e+00)
( 1.55644400e+00,  1.00000030e+00)
( 1.55844200e+00,  1.00000026e+00)
( 1.56044000e+00,  1.00000023e+00)
( 1.56243800e+00,  1.00000020e+00)
( 1.56443600e+00,  1.00000017e+00)
( 1.56643400e+00,  1.00000014e+00)
( 1.56843200e+00,  1.00000011e+00)
( 1.57043000e+00,  1.00000011e+00)
( 1.57242800e+00,  1.00000010e+00)
( 1.57442600e+00,  1.00000008e+00)
( 1.57642400e+00,  1.00000006e+00)
( 1.57842200e+00,  1.00000005e+00)
( 1.58042000e+00,  1.00000003e+00)
( 1.58241800e+00,  1.00000002e+00)
( 1.58441600e+00,  1.00000001e+00)
( 1.58641400e+00,  1.00000000e+00)
( 1.58841200e+00,  1.00000000e+00)
( 1.59041000e+00,  1.00000000e+00)
( 1.59240800e+00,  9.99999999e-01)
( 1.59440600e+00,  9.99999997e-01)
( 1.59640400e+00,  9.99999997e-01)
( 1.59840200e+00,  9.99999997e-01)
( 1.60040000e+00,  9.99999997e-01)
( 1.60239800e+00,  9.99999998e-01)
( 1.60439600e+00,  9.99999996e-01)
( 1.60639400e+00,  9.99999994e-01)
( 1.60839200e+00,  9.99999993e-01)
( 1.61039000e+00,  9.99999992e-01)
( 1.61238800e+00,  9.99999992e-01)
( 1.61438600e+00,  9.99999991e-01)
( 1.61638400e+00,  9.99999992e-01)
( 1.61838200e+00,  9.99999989e-01)
( 1.62038000e+00,  9.99999990e-01)
( 1.62237800e+00,  9.99999991e-01)
( 1.62437600e+00,  9.99999992e-01)
( 1.62637400e+00,  9.99999993e-01)
( 1.62837200e+00,  9.99999994e-01)
( 1.63037000e+00,  9.99999995e-01)
( 1.63236800e+00,  9.99999997e-01)
( 1.63436600e+00,  9.99999996e-01)
( 1.63636400e+00,  9.99999996e-01)
( 1.63836200e+00,  9.99999996e-01)
( 1.64036000e+00,  9.99999996e-01)
( 1.64235800e+00,  9.99999996e-01)
( 1.64435600e+00,  9.99999996e-01)
( 1.64635400e+00,  9.99999997e-01)
( 1.64835200e+00,  9.99999997e-01)
( 1.65035000e+00,  9.99999996e-01)
( 1.65234800e+00,  9.99999997e-01)
( 1.65434600e+00,  9.99999997e-01)
( 1.65634400e+00,  9.99999997e-01)
( 1.65834200e+00,  9.99999998e-01)
( 1.66034000e+00,  9.99999998e-01)
( 1.66233800e+00,  9.99999999e-01)
( 1.66433600e+00,  9.99999999e-01)
( 1.66633400e+00,  1.00000000e+00)
( 1.66833200e+00,  9.99999999e-01)
( 1.67033000e+00,  9.99999999e-01)
( 1.67232800e+00,  9.99999999e-01)
( 1.67432600e+00,  9.99999999e-01)
( 1.67632400e+00,  9.99999999e-01)
( 1.67832200e+00,  9.99999999e-01)
( 1.68032000e+00,  9.99999999e-01)
( 1.68231800e+00,  1.00000000e+00)
( 1.68431600e+00,  9.99999999e-01)
( 1.68631400e+00,  9.99999999e-01)
( 1.68831200e+00,  9.99999999e-01)
( 1.69031000e+00,  9.99999999e-01)
( 1.69230800e+00,  9.99999999e-01)
( 1.69430600e+00,  1.00000000e+00)
( 1.69630400e+00,  1.00000000e+00)
( 1.69830200e+00,  1.00000000e+00)
( 1.70030000e+00,  1.00000000e+00)
( 1.70229800e+00,  1.00000000e+00)
( 1.70429600e+00,  1.00000000e+00)
( 1.70629400e+00,  1.00000000e+00)
( 1.70829200e+00,  1.00000000e+00)
( 1.71029000e+00,  1.00000000e+00)
( 1.71228800e+00,  1.00000000e+00)
( 1.71428600e+00,  1.00000000e+00)
( 1.71628400e+00,  1.00000000e+00)
( 1.71828200e+00,  1.00000000e+00)
( 1.72028000e+00,  1.00000000e+00)
( 1.72227800e+00,  1.00000000e+00)
( 1.72427600e+00,  1.00000000e+00)
( 1.72627400e+00,  1.00000000e+00)
( 1.72827200e+00,  1.00000000e+00)
( 1.73027000e+00,  1.00000000e+00)
( 1.73226800e+00,  1.00000000e+00)
( 1.73426600e+00,  1.00000000e+00)
( 1.73626400e+00,  1.00000000e+00)
( 1.73826200e+00,  1.00000000e+00)
( 1.74026000e+00,  1.00000000e+00)
( 1.74225800e+00,  1.00000000e+00)
( 1.74425600e+00,  1.00000000e+00)
( 1.74625400e+00,  1.00000000e+00)
( 1.74825200e+00,  1.00000000e+00)
( 1.75025000e+00,  1.00000000e+00)
( 1.75224800e+00,  1.00000000e+00)
( 1.75424600e+00,  1.00000000e+00)
( 1.75624400e+00,  1.00000000e+00)
( 1.75824200e+00,  1.00000000e+00)
( 1.76024000e+00,  1.00000000e+00)
( 1.76223800e+00,  1.00000000e+00)
( 1.76423600e+00,  1.00000000e+00)
( 1.76623400e+00,  1.00000000e+00)
( 1.76823200e+00,  1.00000000e+00)
( 1.77023000e+00,  1.00000000e+00)
( 1.77222800e+00,  1.00000000e+00)
( 1.77422600e+00,  1.00000000e+00)
( 1.77622400e+00,  1.00000000e+00)
( 1.77822200e+00,  1.00000000e+00)
( 1.78022000e+00,  1.00000000e+00)
( 1.78221800e+00,  1.00000000e+00)
( 1.78421600e+00,  1.00000000e+00)
( 1.78621400e+00,  1.00000000e+00)
( 1.78821200e+00,  1.00000000e+00)
( 1.79021000e+00,  1.00000000e+00)
( 1.79220800e+00,  1.00000000e+00)
( 1.79420600e+00,  1.00000000e+00)
( 1.79620400e+00,  1.00000000e+00)
( 1.79820200e+00,  1.00000000e+00)
( 1.80020000e+00,  1.00000000e+00)
( 1.80219800e+00,  1.00000000e+00)
( 1.80419600e+00,  1.00000000e+00)
( 1.80619400e+00,  1.00000000e+00)
( 1.80819200e+00,  1.00000000e+00)
( 1.81019000e+00,  1.00000000e+00)
( 1.81218800e+00,  1.00000000e+00)
( 1.81418600e+00,  1.00000000e+00)
( 1.81618400e+00,  1.00000000e+00)
( 1.81818200e+00,  1.00000000e+00)
( 1.82018000e+00,  1.00000000e+00)
( 1.82217800e+00,  1.00000000e+00)
( 1.82417600e+00,  1.00000000e+00)
( 1.82617400e+00,  1.00000000e+00)
( 1.82817200e+00,  1.00000000e+00)
( 1.83017000e+00,  1.00000000e+00)
( 1.83216800e+00,  1.00000000e+00)
( 1.83416600e+00,  1.00000000e+00)
( 1.83616400e+00,  1.00000000e+00)
( 1.83816200e+00,  1.00000000e+00)
( 1.84016000e+00,  1.00000000e+00)
( 1.84215800e+00,  1.00000000e+00)
( 1.84415600e+00,  1.00000000e+00)
( 1.84615400e+00,  1.00000000e+00)
( 1.84815200e+00,  1.00000000e+00)
( 1.85015000e+00,  1.00000000e+00)
( 1.85214800e+00,  1.00000000e+00)
( 1.85414600e+00,  1.00000000e+00)
( 1.85614400e+00,  1.00000000e+00)
( 1.85814200e+00,  1.00000000e+00)
( 1.86014000e+00,  1.00000000e+00)
( 1.86213800e+00,  1.00000000e+00)
( 1.86413600e+00,  1.00000000e+00)
( 1.86613400e+00,  1.00000000e+00)
( 1.86813200e+00,  1.00000000e+00)
( 1.87013000e+00,  1.00000000e+00)
( 1.87212800e+00,  1.00000000e+00)
( 1.87412600e+00,  1.00000000e+00)
( 1.87612400e+00,  1.00000000e+00)
( 1.87812200e+00,  1.00000000e+00)
( 1.88012000e+00,  1.00000000e+00)
( 1.88211800e+00,  1.00000000e+00)
( 1.88411600e+00,  1.00000000e+00)
( 1.88611400e+00,  1.00000000e+00)
( 1.88811200e+00,  1.00000000e+00)
( 1.89011000e+00,  1.00000000e+00)
( 1.89210800e+00,  1.00000000e+00)
( 1.89410600e+00,  1.00000000e+00)
( 1.89610400e+00,  1.00000000e+00)
( 1.89810200e+00,  1.00000000e+00)
( 1.90010000e+00,  1.00000000e+00)
( 1.90209800e+00,  1.00000000e+00)
( 1.90409600e+00,  1.00000000e+00)
( 1.90609400e+00,  1.00000000e+00)
( 1.90809200e+00,  1.00000000e+00)
( 1.91009000e+00,  1.00000000e+00)
( 1.91208800e+00,  1.00000000e+00)
( 1.91408600e+00,  1.00000000e+00)
( 1.91608400e+00,  1.00000000e+00)
( 1.91808200e+00,  1.00000000e+00)
( 1.92008000e+00,  1.00000000e+00)
( 1.92207800e+00,  1.00000000e+00)
( 1.92407600e+00,  1.00000000e+00)
( 1.92607400e+00,  1.00000000e+00)
( 1.92807200e+00,  1.00000000e+00)
( 1.93007000e+00,  1.00000000e+00)
( 1.93206800e+00,  1.00000000e+00)
( 1.93406600e+00,  1.00000000e+00)
( 1.93606400e+00,  1.00000000e+00)
( 1.93806200e+00,  1.00000000e+00)
( 1.94006000e+00,  1.00000000e+00)
( 1.94205800e+00,  1.00000000e+00)
( 1.94405600e+00,  1.00000000e+00)
( 1.94605400e+00,  1.00000000e+00)
( 1.94805200e+00,  1.00000000e+00)
( 1.95005000e+00,  1.00000000e+00)
( 1.95204800e+00,  1.00000000e+00)
( 1.95404600e+00,  1.00000000e+00)
( 1.95604400e+00,  1.00000000e+00)
( 1.95804200e+00,  1.00000000e+00)
( 1.96004000e+00,  1.00000000e+00)
( 1.96203800e+00,  1.00000000e+00)
( 1.96403600e+00,  1.00000000e+00)
( 1.96603400e+00,  1.00000000e+00)
( 1.96803200e+00,  1.00000000e+00)
( 1.97003000e+00,  1.00000000e+00)
( 1.97202800e+00,  1.00000000e+00)
( 1.97402600e+00,  1.00000000e+00)
( 1.97602400e+00,  1.00000000e+00)
( 1.97802200e+00,  1.00000000e+00)
( 1.98002000e+00,  1.00000000e+00)
( 1.98201800e+00,  1.00000000e+00)
( 1.98401600e+00,  1.00000000e+00)
( 1.98601400e+00,  1.00000000e+00)
( 1.98801200e+00,  1.00000000e+00)
( 1.99001000e+00,  1.00000000e+00)
( 1.99200800e+00,  1.00000000e+00)
( 1.99400600e+00,  1.00000000e+00)
( 1.99600400e+00,  1.00000000e+00)
( 1.99800200e+00,  1.00000000e+00)
( 2.00000000e+00,  1.00000000e+00)
( 2.00199800e+00,  1.00000000e+00)
( 2.00399600e+00,  1.00000000e+00)
( 2.00599400e+00,  1.00000000e+00)
( 2.00799200e+00,  1.00000000e+00)
( 2.00999000e+00,  1.00000000e+00)
( 2.01198800e+00,  1.00000000e+00)
( 2.01398600e+00,  1.00000000e+00)
( 2.01598400e+00,  1.00000000e+00)
( 2.01798200e+00,  1.00000000e+00)
( 2.01998000e+00,  1.00000000e+00)
( 2.02197800e+00,  1.00000000e+00)
( 2.02397600e+00,  1.00000000e+00)
( 2.02597400e+00,  1.00000000e+00)
( 2.02797200e+00,  1.00000000e+00)
( 2.02997000e+00,  1.00000000e+00)
( 2.03196800e+00,  1.00000000e+00)
( 2.03396600e+00,  1.00000000e+00)
( 2.03596400e+00,  1.00000000e+00)
( 2.03796200e+00,  1.00000000e+00)
( 2.03996000e+00,  1.00000000e+00)
( 2.04195800e+00,  1.00000000e+00)
( 2.04395600e+00,  1.00000000e+00)
( 2.04595400e+00,  1.00000000e+00)
( 2.04795200e+00,  1.00000000e+00)
( 2.04995000e+00,  1.00000000e+00)
( 2.05194800e+00,  1.00000000e+00)
( 2.05394600e+00,  1.00000000e+00)
( 2.05594400e+00,  1.00000000e+00)
( 2.05794200e+00,  1.00000000e+00)
( 2.05994000e+00,  1.00000000e+00)
( 2.06193800e+00,  1.00000000e+00)
( 2.06393600e+00,  1.00000000e+00)
( 2.06593400e+00,  1.00000000e+00)
( 2.06793200e+00,  1.00000000e+00)
( 2.06993000e+00,  1.00000000e+00)
( 2.07192800e+00,  1.00000000e+00)
( 2.07392600e+00,  1.00000000e+00)
( 2.07592400e+00,  1.00000000e+00)
( 2.07792200e+00,  1.00000000e+00)
( 2.07992000e+00,  1.00000000e+00)
( 2.08191800e+00,  1.00000000e+00)
( 2.08391600e+00,  1.00000000e+00)
( 2.08591400e+00,  1.00000000e+00)
( 2.08791200e+00,  1.00000000e+00)
( 2.08991000e+00,  1.00000000e+00)
( 2.09190800e+00,  1.00000000e+00)
( 2.09390600e+00,  1.00000000e+00)
( 2.09590400e+00,  1.00000000e+00)
( 2.09790200e+00,  1.00000000e+00)
( 2.09990000e+00,  1.00000000e+00)
( 2.10189800e+00,  1.00000000e+00)
( 2.10389600e+00,  1.00000000e+00)
( 2.10589400e+00,  1.00000000e+00)
( 2.10789200e+00,  1.00000000e+00)
( 2.10989000e+00,  1.00000000e+00)
( 2.11188800e+00,  1.00000000e+00)
( 2.11388600e+00,  1.00000000e+00)
( 2.11588400e+00,  1.00000000e+00)
( 2.11788200e+00,  1.00000000e+00)
( 2.11988000e+00,  1.00000000e+00)
( 2.12187800e+00,  1.00000000e+00)
( 2.12387600e+00,  1.00000000e+00)
( 2.12587400e+00,  1.00000000e+00)
( 2.12787200e+00,  1.00000000e+00)
( 2.12987000e+00,  1.00000000e+00)
( 2.13186800e+00,  1.00000000e+00)
( 2.13386600e+00,  1.00000000e+00)
( 2.13586400e+00,  1.00000000e+00)
( 2.13786200e+00,  1.00000000e+00)
( 2.13986000e+00,  1.00000000e+00)
( 2.14185800e+00,  1.00000000e+00)
( 2.14385600e+00,  1.00000000e+00)
( 2.14585400e+00,  1.00000000e+00)
( 2.14785200e+00,  1.00000000e+00)
( 2.14985000e+00,  1.00000000e+00)
( 2.15184800e+00,  1.00000000e+00)
( 2.15384600e+00,  1.00000000e+00)
( 2.15584400e+00,  1.00000000e+00)
( 2.15784200e+00,  1.00000000e+00)
( 2.15984000e+00,  1.00000000e+00)
( 2.16183800e+00,  1.00000000e+00)
( 2.16383600e+00,  1.00000000e+00)
( 2.16583400e+00,  1.00000000e+00)
( 2.16783200e+00,  1.00000000e+00)
( 2.16983000e+00,  1.00000000e+00)
( 2.17182800e+00,  1.00000000e+00)
( 2.17382600e+00,  1.00000000e+00)
( 2.17582400e+00,  1.00000000e+00)
( 2.17782200e+00,  1.00000000e+00)
( 2.17982000e+00,  1.00000000e+00)
( 2.18181800e+00,  1.00000000e+00)
( 2.18381600e+00,  1.00000000e+00)
( 2.18581400e+00,  1.00000000e+00)
( 2.18781200e+00,  1.00000000e+00)
( 2.18981000e+00,  1.00000000e+00)
( 2.19180800e+00,  1.00000000e+00)
( 2.19380600e+00,  1.00000000e+00)
( 2.19580400e+00,  1.00000000e+00)
( 2.19780200e+00,  1.00000000e+00)
( 2.19980000e+00,  1.00000000e+00)
( 2.20179800e+00,  1.00000000e+00)
( 2.20379600e+00,  1.00000000e+00)
( 2.20579400e+00,  1.00000000e+00)
( 2.20779200e+00,  1.00000000e+00)
( 2.20979000e+00,  1.00000000e+00)
( 2.21178800e+00,  1.00000000e+00)
( 2.21378600e+00,  1.00000000e+00)
( 2.21578400e+00,  1.00000000e+00)
( 2.21778200e+00,  1.00000000e+00)
( 2.21978000e+00,  1.00000000e+00)
( 2.22177800e+00,  1.00000000e+00)
( 2.22377600e+00,  1.00000000e+00)
( 2.22577400e+00,  1.00000000e+00)
( 2.22777200e+00,  1.00000000e+00)
( 2.22977000e+00,  1.00000000e+00)
( 2.23176800e+00,  1.00000000e+00)
( 2.23376600e+00,  1.00000000e+00)
( 2.23576400e+00,  1.00000000e+00)
( 2.23776200e+00,  1.00000000e+00)
( 2.23976000e+00,  1.00000000e+00)
( 2.24175800e+00,  1.00000000e+00)
( 2.24375600e+00,  1.00000000e+00)
( 2.24575400e+00,  1.00000000e+00)
( 2.24775200e+00,  1.00000000e+00)
( 2.24975000e+00,  1.00000000e+00)
( 2.25174800e+00,  1.00000000e+00)
( 2.25374600e+00,  1.00000000e+00)
( 2.25574400e+00,  1.00000000e+00)
( 2.25774200e+00,  1.00000000e+00)
( 2.25974000e+00,  1.00000000e+00)
( 2.26173800e+00,  1.00000000e+00)
( 2.26373600e+00,  1.00000000e+00)
( 2.26573400e+00,  1.00000000e+00)
( 2.26773200e+00,  1.00000000e+00)
( 2.26973000e+00,  1.00000000e+00)
( 2.27172800e+00,  1.00000000e+00)
( 2.27372600e+00,  1.00000000e+00)
( 2.27572400e+00,  1.00000000e+00)
( 2.27772200e+00,  1.00000000e+00)
( 2.27972000e+00,  1.00000000e+00)
( 2.28171800e+00,  1.00000000e+00)
( 2.28371600e+00,  1.00000000e+00)
( 2.28571400e+00,  1.00000000e+00)
( 2.28771200e+00,  1.00000000e+00)
( 2.28971000e+00,  1.00000000e+00)
( 2.29170800e+00,  1.00000000e+00)
( 2.29370600e+00,  1.00000000e+00)
( 2.29570400e+00,  1.00000000e+00)
( 2.29770200e+00,  1.00000000e+00)
( 2.29970000e+00,  1.00000000e+00)
( 2.30169800e+00,  1.00000000e+00)
( 2.30369600e+00,  1.00000000e+00)
( 2.30569400e+00,  1.00000000e+00)
( 2.30769200e+00,  1.00000000e+00)
( 2.30969000e+00,  1.00000000e+00)
( 2.31168800e+00,  1.00000000e+00)
( 2.31368600e+00,  1.00000000e+00)
( 2.31568400e+00,  1.00000000e+00)
( 2.31768200e+00,  1.00000000e+00)
( 2.31968000e+00,  1.00000000e+00)
( 2.32167800e+00,  1.00000000e+00)
( 2.32367600e+00,  1.00000000e+00)
( 2.32567400e+00,  1.00000000e+00)
( 2.32767200e+00,  1.00000000e+00)
( 2.32967000e+00,  1.00000000e+00)
( 2.33166800e+00,  1.00000000e+00)
( 2.33366600e+00,  1.00000000e+00)
( 2.33566400e+00,  1.00000000e+00)
( 2.33766200e+00,  1.00000000e+00)
( 2.33966000e+00,  1.00000000e+00)
( 2.34165800e+00,  1.00000000e+00)
( 2.34365600e+00,  1.00000000e+00)
( 2.34565400e+00,  1.00000000e+00)
( 2.34765200e+00,  1.00000000e+00)
( 2.34965000e+00,  1.00000000e+00)
( 2.35164800e+00,  1.00000000e+00)
( 2.35364600e+00,  1.00000000e+00)
( 2.35564400e+00,  1.00000000e+00)
( 2.35764200e+00,  1.00000000e+00)
( 2.35964000e+00,  1.00000000e+00)
( 2.36163800e+00,  1.00000000e+00)
( 2.36363600e+00,  1.00000000e+00)
( 2.36563400e+00,  1.00000000e+00)
( 2.36763200e+00,  1.00000000e+00)
( 2.36963000e+00,  1.00000000e+00)
( 2.37162800e+00,  1.00000000e+00)
( 2.37362600e+00,  1.00000000e+00)
( 2.37562400e+00,  1.00000000e+00)
( 2.37762200e+00,  1.00000000e+00)
( 2.37962000e+00,  1.00000000e+00)
( 2.38161800e+00,  1.00000000e+00)
( 2.38361600e+00,  1.00000000e+00)
( 2.38561400e+00,  1.00000000e+00)
( 2.38761200e+00,  1.00000000e+00)
( 2.38961000e+00,  1.00000000e+00)
( 2.39160800e+00,  1.00000000e+00)
( 2.39360600e+00,  1.00000000e+00)
( 2.39560400e+00,  1.00000000e+00)
( 2.39760200e+00,  1.00000000e+00)
( 2.39960000e+00,  1.00000000e+00)
( 2.40159800e+00,  1.00000000e+00)
( 2.40359600e+00,  1.00000000e+00)
( 2.40559400e+00,  1.00000000e+00)
( 2.40759200e+00,  1.00000000e+00)
( 2.40959000e+00,  1.00000000e+00)
( 2.41158800e+00,  1.00000000e+00)
( 2.41358600e+00,  1.00000000e+00)
( 2.41558400e+00,  1.00000000e+00)
( 2.41758200e+00,  1.00000000e+00)
( 2.41958000e+00,  1.00000000e+00)
( 2.42157800e+00,  1.00000000e+00)
( 2.42357600e+00,  1.00000000e+00)
( 2.42557400e+00,  1.00000000e+00)
( 2.42757200e+00,  1.00000000e+00)
( 2.42957000e+00,  1.00000000e+00)
( 2.43156800e+00,  1.00000000e+00)
( 2.43356600e+00,  1.00000000e+00)
( 2.43556400e+00,  1.00000000e+00)
( 2.43756200e+00,  1.00000000e+00)
( 2.43956000e+00,  1.00000000e+00)
( 2.44155800e+00,  1.00000000e+00)
( 2.44355600e+00,  1.00000000e+00)
( 2.44555400e+00,  1.00000000e+00)
( 2.44755200e+00,  1.00000000e+00)
( 2.44955000e+00,  1.00000000e+00)
( 2.45154800e+00,  1.00000000e+00)
( 2.45354600e+00,  1.00000000e+00)
( 2.45554400e+00,  1.00000000e+00)
( 2.45754200e+00,  1.00000000e+00)
( 2.45954000e+00,  1.00000000e+00)
( 2.46153800e+00,  1.00000000e+00)
( 2.46353600e+00,  1.00000000e+00)
( 2.46553400e+00,  1.00000000e+00)
( 2.46753200e+00,  1.00000000e+00)
( 2.46953000e+00,  1.00000000e+00)
( 2.47152800e+00,  1.00000000e+00)
( 2.47352600e+00,  1.00000000e+00)
( 2.47552400e+00,  1.00000000e+00)
( 2.47752200e+00,  1.00000000e+00)
( 2.47952000e+00,  1.00000000e+00)
( 2.48151800e+00,  1.00000000e+00)
( 2.48351600e+00,  1.00000000e+00)
( 2.48551400e+00,  1.00000000e+00)
( 2.48751200e+00,  1.00000000e+00)
( 2.48951000e+00,  1.00000000e+00)
( 2.49150800e+00,  1.00000000e+00)
( 2.49350600e+00,  1.00000000e+00)
( 2.49550400e+00,  1.00000000e+00)
( 2.49750200e+00,  1.00000000e+00)
( 2.49950000e+00,  1.00000000e+00)
( 2.50149800e+00,  1.00000000e+00)
( 2.50349600e+00,  1.00000000e+00)
( 2.50549400e+00,  1.00000000e+00)
( 2.50749200e+00,  1.00000000e+00)
( 2.50949000e+00,  1.00000000e+00)
( 2.51148800e+00,  1.00000000e+00)
( 2.51348600e+00,  1.00000000e+00)
( 2.51548400e+00,  1.00000000e+00)
( 2.51748200e+00,  1.00000000e+00)
( 2.51948000e+00,  1.00000000e+00)
( 2.52147800e+00,  1.00000000e+00)
( 2.52347600e+00,  1.00000000e+00)
( 2.52547400e+00,  1.00000000e+00)
( 2.52747200e+00,  1.00000000e+00)
( 2.52947000e+00,  1.00000000e+00)
( 2.53146800e+00,  1.00000000e+00)
( 2.53346600e+00,  1.00000000e+00)
( 2.53546400e+00,  1.00000000e+00)
( 2.53746200e+00,  1.00000000e+00)
( 2.53946000e+00,  1.00000000e+00)
( 2.54145800e+00,  1.00000000e+00)
( 2.54345600e+00,  1.00000000e+00)
( 2.54545400e+00,  1.00000000e+00)
( 2.54745200e+00,  1.00000000e+00)
( 2.54945000e+00,  1.00000000e+00)
( 2.55144800e+00,  1.00000000e+00)
( 2.55344600e+00,  1.00000000e+00)
( 2.55544400e+00,  1.00000000e+00)
( 2.55744200e+00,  1.00000000e+00)
( 2.55944000e+00,  1.00000000e+00)
( 2.56143800e+00,  1.00000000e+00)
( 2.56343600e+00,  1.00000000e+00)
( 2.56543400e+00,  1.00000000e+00)
( 2.56743200e+00,  1.00000000e+00)
( 2.56943000e+00,  1.00000000e+00)
( 2.57142800e+00,  1.00000000e+00)
( 2.57342600e+00,  1.00000000e+00)
( 2.57542400e+00,  1.00000000e+00)
( 2.57742200e+00,  1.00000000e+00)
( 2.57942000e+00,  1.00000000e+00)
( 2.58141800e+00,  1.00000000e+00)
( 2.58341600e+00,  1.00000000e+00)
( 2.58541400e+00,  1.00000000e+00)
( 2.58741200e+00,  1.00000000e+00)
( 2.58941000e+00,  1.00000000e+00)
( 2.59140800e+00,  1.00000000e+00)
( 2.59340600e+00,  1.00000000e+00)
( 2.59540400e+00,  1.00000000e+00)
( 2.59740200e+00,  1.00000000e+00)
( 2.59940000e+00,  1.00000000e+00)
( 2.60139800e+00,  1.00000000e+00)
( 2.60339600e+00,  1.00000000e+00)
( 2.60539400e+00,  1.00000000e+00)
( 2.60739200e+00,  1.00000000e+00)
( 2.60939000e+00,  1.00000000e+00)
( 2.61138800e+00,  1.00000000e+00)
( 2.61338600e+00,  1.00000000e+00)
( 2.61538400e+00,  1.00000000e+00)
( 2.61738200e+00,  1.00000000e+00)
( 2.61938000e+00,  1.00000000e+00)
( 2.62137800e+00,  1.00000000e+00)
( 2.62337600e+00,  1.00000000e+00)
( 2.62537400e+00,  1.00000000e+00)
( 2.62737200e+00,  1.00000000e+00)
( 2.62937000e+00,  1.00000000e+00)
( 2.63136800e+00,  1.00000000e+00)
( 2.63336600e+00,  1.00000000e+00)
( 2.63536400e+00,  1.00000000e+00)
( 2.63736200e+00,  1.00000000e+00)
( 2.63936000e+00,  1.00000000e+00)
( 2.64135800e+00,  1.00000000e+00)
( 2.64335600e+00,  1.00000000e+00)
( 2.64535400e+00,  1.00000000e+00)
( 2.64735200e+00,  1.00000000e+00)
( 2.64935000e+00,  1.00000000e+00)
( 2.65134800e+00,  1.00000000e+00)
( 2.65334600e+00,  1.00000000e+00)
( 2.65534400e+00,  1.00000000e+00)
( 2.65734200e+00,  1.00000000e+00)
( 2.65934000e+00,  1.00000000e+00)
( 2.66133800e+00,  1.00000000e+00)
( 2.66333600e+00,  1.00000000e+00)
( 2.66533400e+00,  1.00000000e+00)
( 2.66733200e+00,  1.00000000e+00)
( 2.66933000e+00,  1.00000000e+00)
( 2.67132800e+00,  1.00000000e+00)
( 2.67332600e+00,  1.00000000e+00)
( 2.67532400e+00,  1.00000000e+00)
( 2.67732200e+00,  1.00000000e+00)
( 2.67932000e+00,  1.00000000e+00)
( 2.68131800e+00,  1.00000000e+00)
( 2.68331600e+00,  1.00000000e+00)
( 2.68531400e+00,  1.00000000e+00)
( 2.68731200e+00,  1.00000000e+00)
( 2.68931000e+00,  1.00000000e+00)
( 2.69130800e+00,  1.00000000e+00)
( 2.69330600e+00,  1.00000000e+00)
( 2.69530400e+00,  1.00000000e+00)
( 2.69730200e+00,  1.00000000e+00)
( 2.69930000e+00,  1.00000000e+00)
( 2.70129800e+00,  1.00000000e+00)
( 2.70329600e+00,  1.00000000e+00)
( 2.70529400e+00,  1.00000000e+00)
( 2.70729200e+00,  1.00000000e+00)
( 2.70929000e+00,  1.00000000e+00)
( 2.71128800e+00,  1.00000000e+00)
( 2.71328600e+00,  1.00000000e+00)
( 2.71528400e+00,  1.00000000e+00)
( 2.71728200e+00,  1.00000000e+00)
( 2.71928000e+00,  1.00000000e+00)
( 2.72127800e+00,  1.00000000e+00)
( 2.72327600e+00,  1.00000000e+00)
( 2.72527400e+00,  1.00000000e+00)
( 2.72727200e+00,  1.00000000e+00)
( 2.72927000e+00,  1.00000000e+00)
( 2.73126800e+00,  1.00000000e+00)
( 2.73326600e+00,  1.00000000e+00)
( 2.73526400e+00,  1.00000000e+00)
( 2.73726200e+00,  1.00000000e+00)
( 2.73926000e+00,  1.00000000e+00)
( 2.74125800e+00,  1.00000000e+00)
( 2.74325600e+00,  1.00000000e+00)
( 2.74525400e+00,  1.00000000e+00)
( 2.74725200e+00,  1.00000000e+00)
( 2.74925000e+00,  1.00000000e+00)
( 2.75124800e+00,  1.00000000e+00)
( 2.75324600e+00,  1.00000000e+00)
( 2.75524400e+00,  1.00000000e+00)
( 2.75724200e+00,  1.00000000e+00)
( 2.75924000e+00,  1.00000000e+00)
( 2.76123800e+00,  1.00000000e+00)
( 2.76323600e+00,  1.00000000e+00)
( 2.76523400e+00,  1.00000000e+00)
( 2.76723200e+00,  1.00000000e+00)
( 2.76923000e+00,  1.00000000e+00)
( 2.77122800e+00,  1.00000000e+00)
( 2.77322600e+00,  1.00000000e+00)
( 2.77522400e+00,  1.00000000e+00)
( 2.77722200e+00,  1.00000000e+00)
( 2.77922000e+00,  1.00000000e+00)
( 2.78121800e+00,  1.00000000e+00)
( 2.78321600e+00,  1.00000000e+00)
( 2.78521400e+00,  1.00000000e+00)
( 2.78721200e+00,  1.00000000e+00)
( 2.78921000e+00,  1.00000000e+00)
( 2.79120800e+00,  1.00000000e+00)
( 2.79320600e+00,  1.00000000e+00)
( 2.79520400e+00,  1.00000000e+00)
( 2.79720200e+00,  1.00000000e+00)
( 2.79920000e+00,  1.00000000e+00)
( 2.80119800e+00,  1.00000000e+00)
( 2.80319600e+00,  1.00000000e+00)
( 2.80519400e+00,  1.00000000e+00)
( 2.80719200e+00,  1.00000000e+00)
( 2.80919000e+00,  1.00000000e+00)
( 2.81118800e+00,  1.00000000e+00)
( 2.81318600e+00,  1.00000000e+00)
( 2.81518400e+00,  1.00000000e+00)
( 2.81718200e+00,  1.00000000e+00)
( 2.81918000e+00,  1.00000000e+00)
( 2.82117800e+00,  1.00000000e+00)
( 2.82317600e+00,  1.00000000e+00)
( 2.82517400e+00,  1.00000000e+00)
( 2.82717200e+00,  1.00000000e+00)
( 2.82917000e+00,  1.00000000e+00)
( 2.83116800e+00,  1.00000000e+00)
( 2.83316600e+00,  1.00000000e+00)
( 2.83516400e+00,  1.00000000e+00)
( 2.83716200e+00,  1.00000000e+00)
( 2.83916000e+00,  1.00000000e+00)
( 2.84115800e+00,  1.00000000e+00)
( 2.84315600e+00,  1.00000000e+00)
( 2.84515400e+00,  1.00000000e+00)
( 2.84715200e+00,  1.00000000e+00)
( 2.84915000e+00,  1.00000000e+00)
( 2.85114800e+00,  1.00000000e+00)
( 2.85314600e+00,  1.00000000e+00)
( 2.85514400e+00,  1.00000000e+00)
( 2.85714200e+00,  1.00000000e+00)
( 2.85914000e+00,  1.00000000e+00)
( 2.86113800e+00,  1.00000000e+00)
( 2.86313600e+00,  1.00000000e+00)
( 2.86513400e+00,  1.00000000e+00)
( 2.86713200e+00,  1.00000000e+00)
( 2.86913000e+00,  1.00000000e+00)
( 2.87112800e+00,  1.00000000e+00)
( 2.87312600e+00,  1.00000000e+00)
( 2.87512400e+00,  1.00000000e+00)
( 2.87712200e+00,  1.00000000e+00)
( 2.87912000e+00,  1.00000000e+00)
( 2.88111800e+00,  1.00000000e+00)
( 2.88311600e+00,  1.00000000e+00)
( 2.88511400e+00,  1.00000000e+00)
( 2.88711200e+00,  1.00000000e+00)
( 2.88911000e+00,  1.00000000e+00)
( 2.89110800e+00,  1.00000000e+00)
( 2.89310600e+00,  1.00000000e+00)
( 2.89510400e+00,  1.00000000e+00)
( 2.89710200e+00,  1.00000000e+00)
( 2.89910000e+00,  1.00000000e+00)
( 2.90109800e+00,  1.00000000e+00)
( 2.90309600e+00,  1.00000000e+00)
( 2.90509400e+00,  1.00000000e+00)
( 2.90709200e+00,  1.00000000e+00)
( 2.90909000e+00,  1.00000000e+00)
( 2.91108800e+00,  1.00000000e+00)
( 2.91308600e+00,  1.00000000e+00)
( 2.91508400e+00,  1.00000000e+00)
( 2.91708200e+00,  1.00000000e+00)
( 2.91908000e+00,  1.00000000e+00)
( 2.92107800e+00,  1.00000000e+00)
( 2.92307600e+00,  1.00000000e+00)
( 2.92507400e+00,  1.00000000e+00)
( 2.92707200e+00,  1.00000000e+00)
( 2.92907000e+00,  1.00000000e+00)
( 2.93106800e+00,  1.00000000e+00)
( 2.93306600e+00,  1.00000000e+00)
( 2.93506400e+00,  1.00000000e+00)
( 2.93706200e+00,  1.00000000e+00)
( 2.93906000e+00,  1.00000000e+00)
( 2.94105800e+00,  1.00000000e+00)
( 2.94305600e+00,  1.00000000e+00)
( 2.94505400e+00,  1.00000000e+00)
( 2.94705200e+00,  1.00000000e+00)
( 2.94905000e+00,  1.00000000e+00)
( 2.95104800e+00,  1.00000000e+00)
( 2.95304600e+00,  1.00000000e+00)
( 2.95504400e+00,  1.00000000e+00)
( 2.95704200e+00,  1.00000000e+00)
( 2.95904000e+00,  1.00000000e+00)
( 2.96103800e+00,  1.00000000e+00)
( 2.96303600e+00,  1.00000000e+00)
( 2.96503400e+00,  1.00000000e+00)
( 2.96703200e+00,  1.00000000e+00)
( 2.96903000e+00,  1.00000000e+00)
( 2.97102800e+00,  1.00000000e+00)
( 2.97302600e+00,  1.00000000e+00)
( 2.97502400e+00,  1.00000000e+00)
( 2.97702200e+00,  1.00000000e+00)
( 2.97902000e+00,  1.00000000e+00)
( 2.98101800e+00,  1.00000000e+00)
( 2.98301600e+00,  1.00000000e+00)
( 2.98501400e+00,  1.00000000e+00)
( 2.98701200e+00,  1.00000000e+00)
( 2.98901000e+00,  1.00000000e+00)
( 2.99100800e+00,  1.00000000e+00)
( 2.99300600e+00,  1.00000000e+00)
( 2.99500400e+00,  1.00000000e+00)
( 2.99700200e+00,  1.00000000e+00)
( 2.99900000e+00,  1.00000000e+00)};\label{line:cy_ref_40_slice}

\addplot [green, , semithick, mark repeat=0]
coordinates {
( 1.00100000e+00,  1.23780887e+01)
( 1.00299800e+00,  1.12461998e+01)
( 1.00499600e+00,  1.03102386e+01)
( 1.00699400e+00,  9.53250990e+00)
( 1.00899200e+00,  8.87531869e+00)
( 1.01099000e+00,  8.31774337e+00)
( 1.01298800e+00,  7.84557820e+00)
( 1.01498600e+00,  7.44499978e+00)
( 1.01698400e+00,  7.10561779e+00)
( 1.01898200e+00,  6.81704192e+00)
( 1.02098000e+00,  6.57241362e+00)
( 1.02297800e+00,  6.36603659e+00)
( 1.02497600e+00,  6.19209346e+00)
( 1.02697400e+00,  6.04621648e+00)
( 1.02897200e+00,  5.92403789e+00)
( 1.03097000e+00,  5.82251552e+00)
( 1.03296800e+00,  5.73854323e+00)
( 1.03496600e+00,  5.66935158e+00)
( 1.03696400e+00,  5.61283678e+00)
( 1.03896200e+00,  5.56689504e+00)
( 1.04096000e+00,  5.52988822e+00)
( 1.04295800e+00,  5.50019090e+00)
( 1.04495600e+00,  5.47648972e+00)
( 1.04695400e+00,  5.45779017e+00)
( 1.04895200e+00,  5.44309774e+00)
( 1.05095000e+00,  5.43160596e+00)
( 1.05294800e+00,  5.42260295e+00)
( 1.05494600e+00,  5.41558384e+00)
( 1.05694400e+00,  5.41014657e+00)
( 1.05894200e+00,  5.40588912e+00)
( 1.06094000e+00,  5.40249453e+00)
( 1.06293800e+00,  5.39977244e+00)
( 1.06493600e+00,  5.39754259e+00)
( 1.06693400e+00,  5.39568359e+00)
( 1.06893200e+00,  5.39407405e+00)
( 1.07093000e+00,  5.39263070e+00)
( 1.07292800e+00,  5.39131342e+00)
( 1.07492600e+00,  5.39007494e+00)
( 1.07692400e+00,  5.38888867e+00)
( 1.07892200e+00,  5.38772804e+00)
( 1.08092000e+00,  5.38657755e+00)
( 1.08291800e+00,  5.38543103e+00)
( 1.08491600e+00,  5.38427872e+00)
( 1.08691400e+00,  5.38311661e+00)
( 1.08891200e+00,  5.38194074e+00)
( 1.09091000e+00,  5.38074930e+00)
( 1.09290800e+00,  5.37954174e+00)
( 1.09490600e+00,  5.37831663e+00)
( 1.09690400e+00,  5.37707381e+00)
( 1.09890200e+00,  5.37581315e+00)
( 1.10090000e+00,  5.37453464e+00)
( 1.10289800e+00,  5.37323831e+00)
( 1.10489600e+00,  5.37192427e+00)
( 1.10689400e+00,  5.37059275e+00)
( 1.10889200e+00,  5.36924395e+00)
( 1.11089000e+00,  5.36787809e+00)
( 1.11288800e+00,  5.36649529e+00)
( 1.11488600e+00,  5.36509582e+00)
( 1.11688400e+00,  5.36367986e+00)
( 1.11888200e+00,  5.36224762e+00)
( 1.12088000e+00,  5.36079926e+00)
( 1.12287800e+00,  5.35933501e+00)
( 1.12487600e+00,  5.35785501e+00)
( 1.12687400e+00,  5.35635943e+00)
( 1.12887200e+00,  5.35484846e+00)
( 1.13087000e+00,  5.35332226e+00)
( 1.13286800e+00,  5.35178104e+00)
( 1.13486600e+00,  5.35022483e+00)
( 1.13686400e+00,  5.34865386e+00)
( 1.13886200e+00,  5.34706824e+00)
( 1.14086000e+00,  5.34546813e+00)
( 1.14285800e+00,  5.34385368e+00)
( 1.14485600e+00,  5.34222497e+00)
( 1.14685400e+00,  5.34058217e+00)
( 1.14885200e+00,  5.33892538e+00)
( 1.15085000e+00,  5.33725469e+00)
( 1.15284800e+00,  5.33557018e+00)
( 1.15484600e+00,  5.33387205e+00)
( 1.15684400e+00,  5.33216037e+00)
( 1.15884200e+00,  5.33043523e+00)
( 1.16084000e+00,  5.32869672e+00)
( 1.16283800e+00,  5.32694492e+00)
( 1.16483600e+00,  5.32517986e+00)
( 1.16683400e+00,  5.32340175e+00)
( 1.16883200e+00,  5.32161062e+00)
( 1.17083000e+00,  5.31980654e+00)
( 1.17282800e+00,  5.31798959e+00)
( 1.17482600e+00,  5.31615979e+00)
( 1.17682400e+00,  5.31431727e+00)
( 1.17882200e+00,  5.31246208e+00)
( 1.18082000e+00,  5.31059426e+00)
( 1.18281800e+00,  5.30871388e+00)
( 1.18481600e+00,  5.30682095e+00)
( 1.18681400e+00,  5.30491559e+00)
( 1.18881200e+00,  5.30299782e+00)
( 1.19081000e+00,  5.30106769e+00)
( 1.19280800e+00,  5.29912523e+00)
( 1.19480600e+00,  5.29717049e+00)
( 1.19680400e+00,  5.29520347e+00)
( 1.19880200e+00,  5.29322425e+00)
( 1.20080000e+00,  5.29123285e+00)
( 1.20279800e+00,  5.28922930e+00)
( 1.20479600e+00,  5.28721362e+00)
( 1.20679400e+00,  5.28518583e+00)
( 1.20879200e+00,  5.28314594e+00)
( 1.21079000e+00,  5.28109400e+00)
( 1.21278800e+00,  5.27903000e+00)
( 1.21478600e+00,  5.27695397e+00)
( 1.21678400e+00,  5.27486592e+00)
( 1.21878200e+00,  5.27276585e+00)
( 1.22078000e+00,  5.27065376e+00)
( 1.22277800e+00,  5.26852967e+00)
( 1.22477600e+00,  5.26639359e+00)
( 1.22677400e+00,  5.26424550e+00)
( 1.22877200e+00,  5.26208541e+00)
( 1.23077000e+00,  5.25991331e+00)
( 1.23276800e+00,  5.25772919e+00)
( 1.23476600e+00,  5.25553305e+00)
( 1.23676400e+00,  5.25332489e+00)
( 1.23876200e+00,  5.25110469e+00)
( 1.24076000e+00,  5.24887245e+00)
( 1.24275800e+00,  5.24662809e+00)
( 1.24475600e+00,  5.24437166e+00)
( 1.24675400e+00,  5.24210311e+00)
( 1.24875200e+00,  5.23982245e+00)
( 1.25075000e+00,  5.23752964e+00)
( 1.25274800e+00,  5.23522460e+00)
( 1.25474600e+00,  5.23290737e+00)
( 1.25674400e+00,  5.23057790e+00)
( 1.25874200e+00,  5.22823617e+00)
( 1.26074000e+00,  5.22588214e+00)
( 1.26273800e+00,  5.22351577e+00)
( 1.26473600e+00,  5.22113701e+00)
( 1.26673400e+00,  5.21874583e+00)
( 1.26873200e+00,  5.21634221e+00)
( 1.27073000e+00,  5.21392609e+00)
( 1.27272800e+00,  5.21149745e+00)
( 1.27472600e+00,  5.20905623e+00)
( 1.27672400e+00,  5.20660235e+00)
( 1.27872200e+00,  5.20413580e+00)
( 1.28072000e+00,  5.20165651e+00)
( 1.28271800e+00,  5.19916445e+00)
( 1.28471600e+00,  5.19665955e+00)
( 1.28671400e+00,  5.19414178e+00)
( 1.28871200e+00,  5.19161102e+00)
( 1.29071000e+00,  5.18906727e+00)
( 1.29270800e+00,  5.18651046e+00)
( 1.29470600e+00,  5.18394052e+00)
( 1.29670400e+00,  5.18135739e+00)
( 1.29870200e+00,  5.17876102e+00)
( 1.30070000e+00,  5.17615129e+00)
( 1.30269800e+00,  5.17352817e+00)
( 1.30469600e+00,  5.17089158e+00)
( 1.30669400e+00,  5.16824147e+00)
( 1.30869200e+00,  5.16557776e+00)
( 1.31069000e+00,  5.16290038e+00)
( 1.31268800e+00,  5.16020921e+00)
( 1.31468600e+00,  5.15750421e+00)
( 1.31668400e+00,  5.15478528e+00)
( 1.31868200e+00,  5.15205232e+00)
( 1.32068000e+00,  5.14930523e+00)
( 1.32267800e+00,  5.14654424e+00)
( 1.32467600e+00,  5.14376881e+00)
( 1.32667400e+00,  5.14097893e+00)
( 1.32867200e+00,  5.13817462e+00)
( 1.33067000e+00,  5.13535586e+00)
( 1.33266800e+00,  5.13252266e+00)
( 1.33466600e+00,  5.12967414e+00)
( 1.33666400e+00,  5.12681099e+00)
( 1.33866200e+00,  5.12393222e+00)
( 1.34066000e+00,  5.12103761e+00)
( 1.34265800e+00,  5.11812695e+00)
( 1.34465600e+00,  5.11520001e+00)
( 1.34665400e+00,  5.11225759e+00)
( 1.34865200e+00,  5.10929664e+00)
( 1.35065000e+00,  5.10631914e+00)
( 1.35264800e+00,  5.10332421e+00)
( 1.35464600e+00,  5.10031101e+00)
( 1.35664400e+00,  5.09727868e+00)
( 1.35864200e+00,  5.09422636e+00)
( 1.36064000e+00,  5.09115601e+00)
( 1.36263800e+00,  5.08806528e+00)
( 1.36463600e+00,  5.08494925e+00)
( 1.36663400e+00,  5.08180927e+00)
( 1.36863200e+00,  5.07864671e+00)
( 1.37063000e+00,  5.07546293e+00)
( 1.37262800e+00,  5.07225090e+00)
( 1.37462600e+00,  5.06899903e+00)
( 1.37662400e+00,  5.06572702e+00)
( 1.37862200e+00,  5.06242440e+00)
( 1.38062000e+00,  5.05908065e+00)
( 1.38261800e+00,  5.05568531e+00)
( 1.38461600e+00,  5.05222786e+00)
( 1.38661400e+00,  5.04879922e+00)
( 1.38861200e+00,  5.04525705e+00)
( 1.39061000e+00,  5.04166365e+00)
( 1.39260800e+00,  5.03801481e+00)
( 1.39460600e+00,  5.03430632e+00)
( 1.39660400e+00,  5.03053399e+00)
( 1.39860200e+00,  5.02624006e+00)
( 1.40060000e+00,  5.02210469e+00)
( 1.40259800e+00,  5.01812231e+00)
( 1.40459600e+00,  5.01346678e+00)
( 1.40659400e+00,  5.00731198e+00)
( 1.40859200e+00,  4.99883176e+00)
( 1.41059000e+00,  4.98720002e+00)
( 1.41258800e+00,  4.96931088e+00)
( 1.41458600e+00,  4.94146396e+00)
( 1.41658400e+00,  4.89881726e+00)
( 1.41858200e+00,  4.83725055e+00)
( 1.42058000e+00,  4.75264360e+00)
( 1.42257800e+00,  4.64087620e+00)
( 1.42457600e+00,  4.49782812e+00)
( 1.42657400e+00,  4.31668287e+00)
( 1.42857200e+00,  4.09766013e+00)
( 1.43057000e+00,  3.84114337e+00)
( 1.43256800e+00,  3.54859578e+00)
( 1.43456600e+00,  3.22148053e+00)
( 1.43656400e+00,  2.86126082e+00)
( 1.43856200e+00,  2.49232262e+00)
( 1.44056000e+00,  2.09881787e+00)
( 1.44255800e+00,  1.75951737e+00)
( 1.44455600e+00,  1.47988320e+00)
( 1.44655400e+00,  1.26537746e+00)
( 1.44855200e+00,  1.12146225e+00)
( 1.45055000e+00,  1.05359967e+00)
( 1.45254800e+00,  1.02673242e+00)
( 1.45454600e+00,  1.01296350e+00)
( 1.45654400e+00,  1.00529360e+00)
( 1.45854200e+00,  1.00194943e+00)
( 1.46054000e+00,  1.00115772e+00)
( 1.46253800e+00,  1.00114519e+00)
( 1.46453600e+00,  1.00013856e+00)
( 1.46653400e+00,  1.00011538e+00)
( 1.46853200e+00,  9.99968758e-01)
( 1.47053000e+00,  9.99906371e-01)
( 1.47252800e+00,  9.99902755e-01)
( 1.47452600e+00,  9.99932442e-01)
( 1.47652400e+00,  9.99969965e-01)
( 1.47852200e+00,  9.99989858e-01)
( 1.48052000e+00,  9.99966654e-01)
( 1.48251800e+00,  9.99972005e-01)
( 1.48451600e+00,  1.00001199e+00)
( 1.48651400e+00,  1.00002355e+00)
( 1.48851200e+00,  1.00001701e+00)
( 1.49051000e+00,  1.00000272e+00)
( 1.49250800e+00,  9.99991010e-01)
( 1.49450600e+00,  9.99992210e-01)
( 1.49650400e+00,  9.99994064e-01)
( 1.49850200e+00,  9.99987867e-01)
( 1.50050000e+00,  9.99985984e-01)
( 1.50249800e+00,  9.99987000e-01)
( 1.50449600e+00,  9.99989501e-01)
( 1.50649400e+00,  9.99992070e-01)
( 1.50849200e+00,  9.99993293e-01)
( 1.51049000e+00,  9.99993241e-01)
( 1.51248800e+00,  9.99993855e-01)
( 1.51448600e+00,  9.99994312e-01)
( 1.51648400e+00,  9.99994662e-01)
( 1.51848200e+00,  9.99994956e-01)
( 1.52048000e+00,  9.99995245e-01)
( 1.52247800e+00,  9.99995579e-01)
( 1.52447600e+00,  9.99995827e-01)
( 1.52647400e+00,  9.99996019e-01)
( 1.52847200e+00,  9.99996206e-01)
( 1.53047000e+00,  9.99996389e-01)
( 1.53246800e+00,  9.99996571e-01)
( 1.53446600e+00,  9.99996753e-01)
( 1.53646400e+00,  9.99996938e-01)
( 1.53846200e+00,  9.99997127e-01)
( 1.54046000e+00,  9.99997297e-01)
( 1.54245800e+00,  9.99997480e-01)
( 1.54445600e+00,  9.99997669e-01)
( 1.54645400e+00,  9.99997862e-01)
( 1.54845200e+00,  9.99998054e-01)
( 1.55045000e+00,  9.99998241e-01)
( 1.55244800e+00,  9.99998419e-01)
( 1.55444600e+00,  9.99998586e-01)
( 1.55644400e+00,  9.99998669e-01)
( 1.55844200e+00,  9.99998774e-01)
( 1.56044000e+00,  9.99998875e-01)
( 1.56243800e+00,  9.99998972e-01)
( 1.56443600e+00,  9.99999066e-01)
( 1.56643400e+00,  9.99999159e-01)
( 1.56843200e+00,  9.99999251e-01)
( 1.57043000e+00,  9.99999337e-01)
( 1.57242800e+00,  9.99999390e-01)
( 1.57442600e+00,  9.99999440e-01)
( 1.57642400e+00,  9.99999486e-01)
( 1.57842200e+00,  9.99999531e-01)
( 1.58042000e+00,  9.99999575e-01)
( 1.58241800e+00,  9.99999619e-01)
( 1.58441600e+00,  9.99999663e-01)
( 1.58641400e+00,  9.99999683e-01)
( 1.58841200e+00,  9.99999706e-01)
( 1.59041000e+00,  9.99999729e-01)
( 1.59240800e+00,  9.99999751e-01)
( 1.59440600e+00,  9.99999773e-01)
( 1.59640400e+00,  9.99999795e-01)
( 1.59840200e+00,  9.99999817e-01)
( 1.60040000e+00,  9.99999839e-01)
( 1.60239800e+00,  9.99999855e-01)
( 1.60439600e+00,  9.99999866e-01)
( 1.60639400e+00,  9.99999876e-01)
( 1.60839200e+00,  9.99999886e-01)
( 1.61039000e+00,  9.99999895e-01)
( 1.61238800e+00,  9.99999905e-01)
( 1.61438600e+00,  9.99999915e-01)
( 1.61638400e+00,  9.99999926e-01)
( 1.61838200e+00,  9.99999929e-01)
( 1.62038000e+00,  9.99999934e-01)
( 1.62237800e+00,  9.99999939e-01)
( 1.62437600e+00,  9.99999944e-01)
( 1.62637400e+00,  9.99999949e-01)
( 1.62837200e+00,  9.99999954e-01)
( 1.63037000e+00,  9.99999959e-01)
( 1.63236800e+00,  9.99999964e-01)
( 1.63436600e+00,  9.99999968e-01)
( 1.63636400e+00,  9.99999970e-01)
( 1.63836200e+00,  9.99999972e-01)
( 1.64036000e+00,  9.99999974e-01)
( 1.64235800e+00,  9.99999976e-01)
( 1.64435600e+00,  9.99999979e-01)
( 1.64635400e+00,  9.99999981e-01)
( 1.64835200e+00,  9.99999983e-01)
( 1.65035000e+00,  9.99999984e-01)
( 1.65234800e+00,  9.99999985e-01)
( 1.65434600e+00,  9.99999986e-01)
( 1.65634400e+00,  9.99999987e-01)
( 1.65834200e+00,  9.99999988e-01)
( 1.66034000e+00,  9.99999989e-01)
( 1.66233800e+00,  9.99999991e-01)
( 1.66433600e+00,  9.99999992e-01)
( 1.66633400e+00,  9.99999993e-01)
( 1.66833200e+00,  9.99999994e-01)
( 1.67033000e+00,  9.99999994e-01)
( 1.67232800e+00,  9.99999994e-01)
( 1.67432600e+00,  9.99999995e-01)
( 1.67632400e+00,  9.99999995e-01)
( 1.67832200e+00,  9.99999996e-01)
( 1.68032000e+00,  9.99999996e-01)
( 1.68231800e+00,  9.99999997e-01)
( 1.68431600e+00,  9.99999997e-01)
( 1.68631400e+00,  9.99999997e-01)
( 1.68831200e+00,  9.99999997e-01)
( 1.69031000e+00,  9.99999997e-01)
( 1.69230800e+00,  9.99999998e-01)
( 1.69430600e+00,  9.99999998e-01)
( 1.69630400e+00,  9.99999998e-01)
( 1.69830200e+00,  9.99999998e-01)
( 1.70030000e+00,  9.99999999e-01)
( 1.70229800e+00,  9.99999999e-01)
( 1.70429600e+00,  9.99999999e-01)
( 1.70629400e+00,  9.99999999e-01)
( 1.70829200e+00,  9.99999999e-01)
( 1.71029000e+00,  9.99999999e-01)
( 1.71228800e+00,  9.99999999e-01)
( 1.71428600e+00,  9.99999999e-01)
( 1.71628400e+00,  9.99999999e-01)
( 1.71828200e+00,  9.99999999e-01)
( 1.72028000e+00,  9.99999999e-01)
( 1.72227800e+00,  9.99999999e-01)
( 1.72427600e+00,  1.00000000e+00)
( 1.72627400e+00,  1.00000000e+00)
( 1.72827200e+00,  1.00000000e+00)
( 1.73027000e+00,  1.00000000e+00)
( 1.73226800e+00,  1.00000000e+00)
( 1.73426600e+00,  1.00000000e+00)
( 1.73626400e+00,  1.00000000e+00)
( 1.73826200e+00,  1.00000000e+00)
( 1.74026000e+00,  1.00000000e+00)
( 1.74225800e+00,  1.00000000e+00)
( 1.74425600e+00,  1.00000000e+00)
( 1.74625400e+00,  1.00000000e+00)
( 1.74825200e+00,  1.00000000e+00)
( 1.75025000e+00,  1.00000000e+00)
( 1.75224800e+00,  1.00000000e+00)
( 1.75424600e+00,  1.00000000e+00)
( 1.75624400e+00,  1.00000000e+00)
( 1.75824200e+00,  1.00000000e+00)
( 1.76024000e+00,  1.00000000e+00)
( 1.76223800e+00,  1.00000000e+00)
( 1.76423600e+00,  1.00000000e+00)
( 1.76623400e+00,  1.00000000e+00)
( 1.76823200e+00,  1.00000000e+00)
( 1.77023000e+00,  1.00000000e+00)
( 1.77222800e+00,  1.00000000e+00)
( 1.77422600e+00,  1.00000000e+00)
( 1.77622400e+00,  1.00000000e+00)
( 1.77822200e+00,  1.00000000e+00)
( 1.78022000e+00,  1.00000000e+00)
( 1.78221800e+00,  1.00000000e+00)
( 1.78421600e+00,  1.00000000e+00)
( 1.78621400e+00,  1.00000000e+00)
( 1.78821200e+00,  1.00000000e+00)
( 1.79021000e+00,  1.00000000e+00)
( 1.79220800e+00,  1.00000000e+00)
( 1.79420600e+00,  1.00000000e+00)
( 1.79620400e+00,  1.00000000e+00)
( 1.79820200e+00,  1.00000000e+00)
( 1.80020000e+00,  1.00000000e+00)
( 1.80219800e+00,  1.00000000e+00)
( 1.80419600e+00,  1.00000000e+00)
( 1.80619400e+00,  1.00000000e+00)
( 1.80819200e+00,  1.00000000e+00)
( 1.81019000e+00,  1.00000000e+00)
( 1.81218800e+00,  1.00000000e+00)
( 1.81418600e+00,  1.00000000e+00)
( 1.81618400e+00,  1.00000000e+00)
( 1.81818200e+00,  1.00000000e+00)
( 1.82018000e+00,  1.00000000e+00)
( 1.82217800e+00,  1.00000000e+00)
( 1.82417600e+00,  1.00000000e+00)
( 1.82617400e+00,  1.00000000e+00)
( 1.82817200e+00,  1.00000000e+00)
( 1.83017000e+00,  1.00000000e+00)
( 1.83216800e+00,  1.00000000e+00)
( 1.83416600e+00,  1.00000000e+00)
( 1.83616400e+00,  1.00000000e+00)
( 1.83816200e+00,  1.00000000e+00)
( 1.84016000e+00,  1.00000000e+00)
( 1.84215800e+00,  1.00000000e+00)
( 1.84415600e+00,  1.00000000e+00)
( 1.84615400e+00,  1.00000000e+00)
( 1.84815200e+00,  1.00000000e+00)
( 1.85015000e+00,  1.00000000e+00)
( 1.85214800e+00,  1.00000000e+00)
( 1.85414600e+00,  1.00000000e+00)
( 1.85614400e+00,  1.00000000e+00)
( 1.85814200e+00,  1.00000000e+00)
( 1.86014000e+00,  1.00000000e+00)
( 1.86213800e+00,  1.00000000e+00)
( 1.86413600e+00,  1.00000000e+00)
( 1.86613400e+00,  1.00000000e+00)
( 1.86813200e+00,  1.00000000e+00)
( 1.87013000e+00,  1.00000000e+00)
( 1.87212800e+00,  1.00000000e+00)
( 1.87412600e+00,  1.00000000e+00)
( 1.87612400e+00,  1.00000000e+00)
( 1.87812200e+00,  1.00000000e+00)
( 1.88012000e+00,  1.00000000e+00)
( 1.88211800e+00,  1.00000000e+00)
( 1.88411600e+00,  1.00000000e+00)
( 1.88611400e+00,  1.00000000e+00)
( 1.88811200e+00,  1.00000000e+00)
( 1.89011000e+00,  1.00000000e+00)
( 1.89210800e+00,  1.00000000e+00)
( 1.89410600e+00,  1.00000000e+00)
( 1.89610400e+00,  1.00000000e+00)
( 1.89810200e+00,  1.00000000e+00)
( 1.90010000e+00,  1.00000000e+00)
( 1.90209800e+00,  1.00000000e+00)
( 1.90409600e+00,  1.00000000e+00)
( 1.90609400e+00,  1.00000000e+00)
( 1.90809200e+00,  1.00000000e+00)
( 1.91009000e+00,  1.00000000e+00)
( 1.91208800e+00,  1.00000000e+00)
( 1.91408600e+00,  1.00000000e+00)
( 1.91608400e+00,  1.00000000e+00)
( 1.91808200e+00,  1.00000000e+00)
( 1.92008000e+00,  1.00000000e+00)
( 1.92207800e+00,  1.00000000e+00)
( 1.92407600e+00,  1.00000000e+00)
( 1.92607400e+00,  1.00000000e+00)
( 1.92807200e+00,  1.00000000e+00)
( 1.93007000e+00,  1.00000000e+00)
( 1.93206800e+00,  1.00000000e+00)
( 1.93406600e+00,  1.00000000e+00)
( 1.93606400e+00,  1.00000000e+00)
( 1.93806200e+00,  1.00000000e+00)
( 1.94006000e+00,  1.00000000e+00)
( 1.94205800e+00,  1.00000000e+00)
( 1.94405600e+00,  1.00000000e+00)
( 1.94605400e+00,  1.00000000e+00)
( 1.94805200e+00,  1.00000000e+00)
( 1.95005000e+00,  1.00000000e+00)
( 1.95204800e+00,  1.00000000e+00)
( 1.95404600e+00,  1.00000000e+00)
( 1.95604400e+00,  1.00000000e+00)
( 1.95804200e+00,  1.00000000e+00)
( 1.96004000e+00,  1.00000000e+00)
( 1.96203800e+00,  1.00000000e+00)
( 1.96403600e+00,  1.00000000e+00)
( 1.96603400e+00,  1.00000000e+00)
( 1.96803200e+00,  1.00000000e+00)
( 1.97003000e+00,  1.00000000e+00)
( 1.97202800e+00,  1.00000000e+00)
( 1.97402600e+00,  1.00000000e+00)
( 1.97602400e+00,  1.00000000e+00)
( 1.97802200e+00,  1.00000000e+00)
( 1.98002000e+00,  1.00000000e+00)
( 1.98201800e+00,  1.00000000e+00)
( 1.98401600e+00,  1.00000000e+00)
( 1.98601400e+00,  1.00000000e+00)
( 1.98801200e+00,  1.00000000e+00)
( 1.99001000e+00,  1.00000000e+00)
( 1.99200800e+00,  1.00000000e+00)
( 1.99400600e+00,  1.00000000e+00)
( 1.99600400e+00,  1.00000000e+00)
( 1.99800200e+00,  1.00000000e+00)
( 2.00000000e+00,  1.00000000e+00)
( 2.00199800e+00,  1.00000000e+00)
( 2.00399600e+00,  1.00000000e+00)
( 2.00599400e+00,  1.00000000e+00)
( 2.00799200e+00,  1.00000000e+00)
( 2.00999000e+00,  1.00000000e+00)
( 2.01198800e+00,  1.00000000e+00)
( 2.01398600e+00,  1.00000000e+00)
( 2.01598400e+00,  1.00000000e+00)
( 2.01798200e+00,  1.00000000e+00)
( 2.01998000e+00,  1.00000000e+00)
( 2.02197800e+00,  1.00000000e+00)
( 2.02397600e+00,  1.00000000e+00)
( 2.02597400e+00,  1.00000000e+00)
( 2.02797200e+00,  1.00000000e+00)
( 2.02997000e+00,  1.00000000e+00)
( 2.03196800e+00,  1.00000000e+00)
( 2.03396600e+00,  1.00000000e+00)
( 2.03596400e+00,  1.00000000e+00)
( 2.03796200e+00,  1.00000000e+00)
( 2.03996000e+00,  1.00000000e+00)
( 2.04195800e+00,  1.00000000e+00)
( 2.04395600e+00,  1.00000000e+00)
( 2.04595400e+00,  1.00000000e+00)
( 2.04795200e+00,  1.00000000e+00)
( 2.04995000e+00,  1.00000000e+00)
( 2.05194800e+00,  1.00000000e+00)
( 2.05394600e+00,  1.00000000e+00)
( 2.05594400e+00,  1.00000000e+00)
( 2.05794200e+00,  1.00000000e+00)
( 2.05994000e+00,  1.00000000e+00)
( 2.06193800e+00,  1.00000000e+00)
( 2.06393600e+00,  1.00000000e+00)
( 2.06593400e+00,  1.00000000e+00)
( 2.06793200e+00,  1.00000000e+00)
( 2.06993000e+00,  1.00000000e+00)
( 2.07192800e+00,  1.00000000e+00)
( 2.07392600e+00,  1.00000000e+00)
( 2.07592400e+00,  1.00000000e+00)
( 2.07792200e+00,  1.00000000e+00)
( 2.07992000e+00,  1.00000000e+00)
( 2.08191800e+00,  1.00000000e+00)
( 2.08391600e+00,  1.00000000e+00)
( 2.08591400e+00,  1.00000000e+00)
( 2.08791200e+00,  1.00000000e+00)
( 2.08991000e+00,  1.00000000e+00)
( 2.09190800e+00,  1.00000000e+00)
( 2.09390600e+00,  1.00000000e+00)
( 2.09590400e+00,  1.00000000e+00)
( 2.09790200e+00,  1.00000000e+00)
( 2.09990000e+00,  1.00000000e+00)
( 2.10189800e+00,  1.00000000e+00)
( 2.10389600e+00,  1.00000000e+00)
( 2.10589400e+00,  1.00000000e+00)
( 2.10789200e+00,  1.00000000e+00)
( 2.10989000e+00,  1.00000000e+00)
( 2.11188800e+00,  1.00000000e+00)
( 2.11388600e+00,  1.00000000e+00)
( 2.11588400e+00,  1.00000000e+00)
( 2.11788200e+00,  1.00000000e+00)
( 2.11988000e+00,  1.00000000e+00)
( 2.12187800e+00,  1.00000000e+00)
( 2.12387600e+00,  1.00000000e+00)
( 2.12587400e+00,  1.00000000e+00)
( 2.12787200e+00,  1.00000000e+00)
( 2.12987000e+00,  1.00000000e+00)
( 2.13186800e+00,  1.00000000e+00)
( 2.13386600e+00,  1.00000000e+00)
( 2.13586400e+00,  1.00000000e+00)
( 2.13786200e+00,  1.00000000e+00)
( 2.13986000e+00,  1.00000000e+00)
( 2.14185800e+00,  1.00000000e+00)
( 2.14385600e+00,  1.00000000e+00)
( 2.14585400e+00,  1.00000000e+00)
( 2.14785200e+00,  1.00000000e+00)
( 2.14985000e+00,  1.00000000e+00)
( 2.15184800e+00,  1.00000000e+00)
( 2.15384600e+00,  1.00000000e+00)
( 2.15584400e+00,  1.00000000e+00)
( 2.15784200e+00,  1.00000000e+00)
( 2.15984000e+00,  1.00000000e+00)
( 2.16183800e+00,  1.00000000e+00)
( 2.16383600e+00,  1.00000000e+00)
( 2.16583400e+00,  1.00000000e+00)
( 2.16783200e+00,  1.00000000e+00)
( 2.16983000e+00,  1.00000000e+00)
( 2.17182800e+00,  1.00000000e+00)
( 2.17382600e+00,  1.00000000e+00)
( 2.17582400e+00,  1.00000000e+00)
( 2.17782200e+00,  1.00000000e+00)
( 2.17982000e+00,  1.00000000e+00)
( 2.18181800e+00,  1.00000000e+00)
( 2.18381600e+00,  1.00000000e+00)
( 2.18581400e+00,  1.00000000e+00)
( 2.18781200e+00,  1.00000000e+00)
( 2.18981000e+00,  1.00000000e+00)
( 2.19180800e+00,  1.00000000e+00)
( 2.19380600e+00,  1.00000000e+00)
( 2.19580400e+00,  1.00000000e+00)
( 2.19780200e+00,  1.00000000e+00)
( 2.19980000e+00,  1.00000000e+00)
( 2.20179800e+00,  1.00000000e+00)
( 2.20379600e+00,  1.00000000e+00)
( 2.20579400e+00,  1.00000000e+00)
( 2.20779200e+00,  1.00000000e+00)
( 2.20979000e+00,  1.00000000e+00)
( 2.21178800e+00,  1.00000000e+00)
( 2.21378600e+00,  1.00000000e+00)
( 2.21578400e+00,  1.00000000e+00)
( 2.21778200e+00,  1.00000000e+00)
( 2.21978000e+00,  1.00000000e+00)
( 2.22177800e+00,  1.00000000e+00)
( 2.22377600e+00,  1.00000000e+00)
( 2.22577400e+00,  1.00000000e+00)
( 2.22777200e+00,  1.00000000e+00)
( 2.22977000e+00,  1.00000000e+00)
( 2.23176800e+00,  1.00000000e+00)
( 2.23376600e+00,  1.00000000e+00)
( 2.23576400e+00,  1.00000000e+00)
( 2.23776200e+00,  1.00000000e+00)
( 2.23976000e+00,  1.00000000e+00)
( 2.24175800e+00,  1.00000000e+00)
( 2.24375600e+00,  1.00000000e+00)
( 2.24575400e+00,  1.00000000e+00)
( 2.24775200e+00,  1.00000000e+00)
( 2.24975000e+00,  1.00000000e+00)
( 2.25174800e+00,  1.00000000e+00)
( 2.25374600e+00,  1.00000000e+00)
( 2.25574400e+00,  1.00000000e+00)
( 2.25774200e+00,  1.00000000e+00)
( 2.25974000e+00,  1.00000000e+00)
( 2.26173800e+00,  1.00000000e+00)
( 2.26373600e+00,  1.00000000e+00)
( 2.26573400e+00,  1.00000000e+00)
( 2.26773200e+00,  1.00000000e+00)
( 2.26973000e+00,  1.00000000e+00)
( 2.27172800e+00,  1.00000000e+00)
( 2.27372600e+00,  1.00000000e+00)
( 2.27572400e+00,  1.00000000e+00)
( 2.27772200e+00,  1.00000000e+00)
( 2.27972000e+00,  1.00000000e+00)
( 2.28171800e+00,  1.00000000e+00)
( 2.28371600e+00,  1.00000000e+00)
( 2.28571400e+00,  1.00000000e+00)
( 2.28771200e+00,  1.00000000e+00)
( 2.28971000e+00,  1.00000000e+00)
( 2.29170800e+00,  1.00000000e+00)
( 2.29370600e+00,  1.00000000e+00)
( 2.29570400e+00,  1.00000000e+00)
( 2.29770200e+00,  1.00000000e+00)
( 2.29970000e+00,  1.00000000e+00)
( 2.30169800e+00,  1.00000000e+00)
( 2.30369600e+00,  1.00000000e+00)
( 2.30569400e+00,  1.00000000e+00)
( 2.30769200e+00,  1.00000000e+00)
( 2.30969000e+00,  1.00000000e+00)
( 2.31168800e+00,  1.00000000e+00)
( 2.31368600e+00,  1.00000000e+00)
( 2.31568400e+00,  1.00000000e+00)
( 2.31768200e+00,  1.00000000e+00)
( 2.31968000e+00,  1.00000000e+00)
( 2.32167800e+00,  1.00000000e+00)
( 2.32367600e+00,  1.00000000e+00)
( 2.32567400e+00,  1.00000000e+00)
( 2.32767200e+00,  1.00000000e+00)
( 2.32967000e+00,  1.00000000e+00)
( 2.33166800e+00,  1.00000000e+00)
( 2.33366600e+00,  1.00000000e+00)
( 2.33566400e+00,  1.00000000e+00)
( 2.33766200e+00,  1.00000000e+00)
( 2.33966000e+00,  1.00000000e+00)
( 2.34165800e+00,  1.00000000e+00)
( 2.34365600e+00,  1.00000000e+00)
( 2.34565400e+00,  1.00000000e+00)
( 2.34765200e+00,  1.00000000e+00)
( 2.34965000e+00,  1.00000000e+00)
( 2.35164800e+00,  1.00000000e+00)
( 2.35364600e+00,  1.00000000e+00)
( 2.35564400e+00,  1.00000000e+00)
( 2.35764200e+00,  1.00000000e+00)
( 2.35964000e+00,  1.00000000e+00)
( 2.36163800e+00,  1.00000000e+00)
( 2.36363600e+00,  1.00000000e+00)
( 2.36563400e+00,  1.00000000e+00)
( 2.36763200e+00,  1.00000000e+00)
( 2.36963000e+00,  1.00000000e+00)
( 2.37162800e+00,  1.00000000e+00)
( 2.37362600e+00,  1.00000000e+00)
( 2.37562400e+00,  1.00000000e+00)
( 2.37762200e+00,  1.00000000e+00)
( 2.37962000e+00,  1.00000000e+00)
( 2.38161800e+00,  1.00000000e+00)
( 2.38361600e+00,  1.00000000e+00)
( 2.38561400e+00,  1.00000000e+00)
( 2.38761200e+00,  1.00000000e+00)
( 2.38961000e+00,  1.00000000e+00)
( 2.39160800e+00,  1.00000000e+00)
( 2.39360600e+00,  1.00000000e+00)
( 2.39560400e+00,  1.00000000e+00)
( 2.39760200e+00,  1.00000000e+00)
( 2.39960000e+00,  1.00000000e+00)
( 2.40159800e+00,  1.00000000e+00)
( 2.40359600e+00,  1.00000000e+00)
( 2.40559400e+00,  1.00000000e+00)
( 2.40759200e+00,  1.00000000e+00)
( 2.40959000e+00,  1.00000000e+00)
( 2.41158800e+00,  1.00000000e+00)
( 2.41358600e+00,  1.00000000e+00)
( 2.41558400e+00,  1.00000000e+00)
( 2.41758200e+00,  1.00000000e+00)
( 2.41958000e+00,  1.00000000e+00)
( 2.42157800e+00,  1.00000000e+00)
( 2.42357600e+00,  1.00000000e+00)
( 2.42557400e+00,  1.00000000e+00)
( 2.42757200e+00,  1.00000000e+00)
( 2.42957000e+00,  1.00000000e+00)
( 2.43156800e+00,  1.00000000e+00)
( 2.43356600e+00,  1.00000000e+00)
( 2.43556400e+00,  1.00000000e+00)
( 2.43756200e+00,  1.00000000e+00)
( 2.43956000e+00,  1.00000000e+00)
( 2.44155800e+00,  1.00000000e+00)
( 2.44355600e+00,  1.00000000e+00)
( 2.44555400e+00,  1.00000000e+00)
( 2.44755200e+00,  1.00000000e+00)
( 2.44955000e+00,  1.00000000e+00)
( 2.45154800e+00,  1.00000000e+00)
( 2.45354600e+00,  1.00000000e+00)
( 2.45554400e+00,  1.00000000e+00)
( 2.45754200e+00,  1.00000000e+00)
( 2.45954000e+00,  1.00000000e+00)
( 2.46153800e+00,  1.00000000e+00)
( 2.46353600e+00,  1.00000000e+00)
( 2.46553400e+00,  1.00000000e+00)
( 2.46753200e+00,  1.00000000e+00)
( 2.46953000e+00,  1.00000000e+00)
( 2.47152800e+00,  1.00000000e+00)
( 2.47352600e+00,  1.00000000e+00)
( 2.47552400e+00,  1.00000000e+00)
( 2.47752200e+00,  1.00000000e+00)
( 2.47952000e+00,  1.00000000e+00)
( 2.48151800e+00,  1.00000000e+00)
( 2.48351600e+00,  1.00000000e+00)
( 2.48551400e+00,  1.00000000e+00)
( 2.48751200e+00,  1.00000000e+00)
( 2.48951000e+00,  1.00000000e+00)
( 2.49150800e+00,  1.00000000e+00)
( 2.49350600e+00,  1.00000000e+00)
( 2.49550400e+00,  1.00000000e+00)
( 2.49750200e+00,  1.00000000e+00)
( 2.49950000e+00,  1.00000000e+00)
( 2.50149800e+00,  1.00000000e+00)
( 2.50349600e+00,  1.00000000e+00)
( 2.50549400e+00,  1.00000000e+00)
( 2.50749200e+00,  1.00000000e+00)
( 2.50949000e+00,  1.00000000e+00)
( 2.51148800e+00,  1.00000000e+00)
( 2.51348600e+00,  1.00000000e+00)
( 2.51548400e+00,  1.00000000e+00)
( 2.51748200e+00,  1.00000000e+00)
( 2.51948000e+00,  1.00000000e+00)
( 2.52147800e+00,  1.00000000e+00)
( 2.52347600e+00,  1.00000000e+00)
( 2.52547400e+00,  1.00000000e+00)
( 2.52747200e+00,  1.00000000e+00)
( 2.52947000e+00,  1.00000000e+00)
( 2.53146800e+00,  1.00000000e+00)
( 2.53346600e+00,  1.00000000e+00)
( 2.53546400e+00,  1.00000000e+00)
( 2.53746200e+00,  1.00000000e+00)
( 2.53946000e+00,  1.00000000e+00)
( 2.54145800e+00,  1.00000000e+00)
( 2.54345600e+00,  1.00000000e+00)
( 2.54545400e+00,  1.00000000e+00)
( 2.54745200e+00,  1.00000000e+00)
( 2.54945000e+00,  1.00000000e+00)
( 2.55144800e+00,  1.00000000e+00)
( 2.55344600e+00,  1.00000000e+00)
( 2.55544400e+00,  1.00000000e+00)
( 2.55744200e+00,  1.00000000e+00)
( 2.55944000e+00,  1.00000000e+00)
( 2.56143800e+00,  1.00000000e+00)
( 2.56343600e+00,  1.00000000e+00)
( 2.56543400e+00,  1.00000000e+00)
( 2.56743200e+00,  1.00000000e+00)
( 2.56943000e+00,  1.00000000e+00)
( 2.57142800e+00,  1.00000000e+00)
( 2.57342600e+00,  1.00000000e+00)
( 2.57542400e+00,  1.00000000e+00)
( 2.57742200e+00,  1.00000000e+00)
( 2.57942000e+00,  1.00000000e+00)
( 2.58141800e+00,  1.00000000e+00)
( 2.58341600e+00,  1.00000000e+00)
( 2.58541400e+00,  1.00000000e+00)
( 2.58741200e+00,  1.00000000e+00)
( 2.58941000e+00,  1.00000000e+00)
( 2.59140800e+00,  1.00000000e+00)
( 2.59340600e+00,  1.00000000e+00)
( 2.59540400e+00,  1.00000000e+00)
( 2.59740200e+00,  1.00000000e+00)
( 2.59940000e+00,  1.00000000e+00)
( 2.60139800e+00,  1.00000000e+00)
( 2.60339600e+00,  1.00000000e+00)
( 2.60539400e+00,  1.00000000e+00)
( 2.60739200e+00,  1.00000000e+00)
( 2.60939000e+00,  1.00000000e+00)
( 2.61138800e+00,  1.00000000e+00)
( 2.61338600e+00,  1.00000000e+00)
( 2.61538400e+00,  1.00000000e+00)
( 2.61738200e+00,  1.00000000e+00)
( 2.61938000e+00,  1.00000000e+00)
( 2.62137800e+00,  1.00000000e+00)
( 2.62337600e+00,  1.00000000e+00)
( 2.62537400e+00,  1.00000000e+00)
( 2.62737200e+00,  1.00000000e+00)
( 2.62937000e+00,  1.00000000e+00)
( 2.63136800e+00,  1.00000000e+00)
( 2.63336600e+00,  1.00000000e+00)
( 2.63536400e+00,  1.00000000e+00)
( 2.63736200e+00,  1.00000000e+00)
( 2.63936000e+00,  1.00000000e+00)
( 2.64135800e+00,  1.00000000e+00)
( 2.64335600e+00,  1.00000000e+00)
( 2.64535400e+00,  1.00000000e+00)
( 2.64735200e+00,  1.00000000e+00)
( 2.64935000e+00,  1.00000000e+00)
( 2.65134800e+00,  1.00000000e+00)
( 2.65334600e+00,  1.00000000e+00)
( 2.65534400e+00,  1.00000000e+00)
( 2.65734200e+00,  1.00000000e+00)
( 2.65934000e+00,  1.00000000e+00)
( 2.66133800e+00,  1.00000000e+00)
( 2.66333600e+00,  1.00000000e+00)
( 2.66533400e+00,  1.00000000e+00)
( 2.66733200e+00,  1.00000000e+00)
( 2.66933000e+00,  1.00000000e+00)
( 2.67132800e+00,  1.00000000e+00)
( 2.67332600e+00,  1.00000000e+00)
( 2.67532400e+00,  1.00000000e+00)
( 2.67732200e+00,  1.00000000e+00)
( 2.67932000e+00,  1.00000000e+00)
( 2.68131800e+00,  1.00000000e+00)
( 2.68331600e+00,  1.00000000e+00)
( 2.68531400e+00,  1.00000000e+00)
( 2.68731200e+00,  1.00000000e+00)
( 2.68931000e+00,  1.00000000e+00)
( 2.69130800e+00,  1.00000000e+00)
( 2.69330600e+00,  1.00000000e+00)
( 2.69530400e+00,  1.00000000e+00)
( 2.69730200e+00,  1.00000000e+00)
( 2.69930000e+00,  1.00000000e+00)
( 2.70129800e+00,  1.00000000e+00)
( 2.70329600e+00,  1.00000000e+00)
( 2.70529400e+00,  1.00000000e+00)
( 2.70729200e+00,  1.00000000e+00)
( 2.70929000e+00,  1.00000000e+00)
( 2.71128800e+00,  1.00000000e+00)
( 2.71328600e+00,  1.00000000e+00)
( 2.71528400e+00,  1.00000000e+00)
( 2.71728200e+00,  1.00000000e+00)
( 2.71928000e+00,  1.00000000e+00)
( 2.72127800e+00,  1.00000000e+00)
( 2.72327600e+00,  1.00000000e+00)
( 2.72527400e+00,  1.00000000e+00)
( 2.72727200e+00,  1.00000000e+00)
( 2.72927000e+00,  1.00000000e+00)
( 2.73126800e+00,  1.00000000e+00)
( 2.73326600e+00,  1.00000000e+00)
( 2.73526400e+00,  1.00000000e+00)
( 2.73726200e+00,  1.00000000e+00)
( 2.73926000e+00,  1.00000000e+00)
( 2.74125800e+00,  1.00000000e+00)
( 2.74325600e+00,  1.00000000e+00)
( 2.74525400e+00,  1.00000000e+00)
( 2.74725200e+00,  1.00000000e+00)
( 2.74925000e+00,  1.00000000e+00)
( 2.75124800e+00,  1.00000000e+00)
( 2.75324600e+00,  1.00000000e+00)
( 2.75524400e+00,  1.00000000e+00)
( 2.75724200e+00,  1.00000000e+00)
( 2.75924000e+00,  1.00000000e+00)
( 2.76123800e+00,  1.00000000e+00)
( 2.76323600e+00,  1.00000000e+00)
( 2.76523400e+00,  1.00000000e+00)
( 2.76723200e+00,  1.00000000e+00)
( 2.76923000e+00,  1.00000000e+00)
( 2.77122800e+00,  1.00000000e+00)
( 2.77322600e+00,  1.00000000e+00)
( 2.77522400e+00,  1.00000000e+00)
( 2.77722200e+00,  1.00000000e+00)
( 2.77922000e+00,  1.00000000e+00)
( 2.78121800e+00,  1.00000000e+00)
( 2.78321600e+00,  1.00000000e+00)
( 2.78521400e+00,  1.00000000e+00)
( 2.78721200e+00,  1.00000000e+00)
( 2.78921000e+00,  1.00000000e+00)
( 2.79120800e+00,  1.00000000e+00)
( 2.79320600e+00,  1.00000000e+00)
( 2.79520400e+00,  1.00000000e+00)
( 2.79720200e+00,  1.00000000e+00)
( 2.79920000e+00,  1.00000000e+00)
( 2.80119800e+00,  1.00000000e+00)
( 2.80319600e+00,  1.00000000e+00)
( 2.80519400e+00,  1.00000000e+00)
( 2.80719200e+00,  1.00000000e+00)
( 2.80919000e+00,  1.00000000e+00)
( 2.81118800e+00,  1.00000000e+00)
( 2.81318600e+00,  1.00000000e+00)
( 2.81518400e+00,  1.00000000e+00)
( 2.81718200e+00,  1.00000000e+00)
( 2.81918000e+00,  1.00000000e+00)
( 2.82117800e+00,  1.00000000e+00)
( 2.82317600e+00,  1.00000000e+00)
( 2.82517400e+00,  1.00000000e+00)
( 2.82717200e+00,  1.00000000e+00)
( 2.82917000e+00,  1.00000000e+00)
( 2.83116800e+00,  1.00000000e+00)
( 2.83316600e+00,  1.00000000e+00)
( 2.83516400e+00,  1.00000000e+00)
( 2.83716200e+00,  1.00000000e+00)
( 2.83916000e+00,  1.00000000e+00)
( 2.84115800e+00,  1.00000000e+00)
( 2.84315600e+00,  1.00000000e+00)
( 2.84515400e+00,  1.00000000e+00)
( 2.84715200e+00,  1.00000000e+00)
( 2.84915000e+00,  1.00000000e+00)
( 2.85114800e+00,  1.00000000e+00)
( 2.85314600e+00,  1.00000000e+00)
( 2.85514400e+00,  1.00000000e+00)
( 2.85714200e+00,  1.00000000e+00)
( 2.85914000e+00,  1.00000000e+00)
( 2.86113800e+00,  1.00000000e+00)
( 2.86313600e+00,  1.00000000e+00)
( 2.86513400e+00,  1.00000000e+00)
( 2.86713200e+00,  1.00000000e+00)
( 2.86913000e+00,  1.00000000e+00)
( 2.87112800e+00,  1.00000000e+00)
( 2.87312600e+00,  1.00000000e+00)
( 2.87512400e+00,  1.00000000e+00)
( 2.87712200e+00,  1.00000000e+00)
( 2.87912000e+00,  1.00000000e+00)
( 2.88111800e+00,  1.00000000e+00)
( 2.88311600e+00,  1.00000000e+00)
( 2.88511400e+00,  1.00000000e+00)
( 2.88711200e+00,  1.00000000e+00)
( 2.88911000e+00,  1.00000000e+00)
( 2.89110800e+00,  1.00000000e+00)
( 2.89310600e+00,  1.00000000e+00)
( 2.89510400e+00,  1.00000000e+00)
( 2.89710200e+00,  1.00000000e+00)
( 2.89910000e+00,  1.00000000e+00)
( 2.90109800e+00,  1.00000000e+00)
( 2.90309600e+00,  1.00000000e+00)
( 2.90509400e+00,  1.00000000e+00)
( 2.90709200e+00,  1.00000000e+00)
( 2.90909000e+00,  1.00000000e+00)
( 2.91108800e+00,  1.00000000e+00)
( 2.91308600e+00,  1.00000000e+00)
( 2.91508400e+00,  1.00000000e+00)
( 2.91708200e+00,  1.00000000e+00)
( 2.91908000e+00,  1.00000000e+00)
( 2.92107800e+00,  1.00000000e+00)
( 2.92307600e+00,  1.00000000e+00)
( 2.92507400e+00,  1.00000000e+00)
( 2.92707200e+00,  1.00000000e+00)
( 2.92907000e+00,  1.00000000e+00)
( 2.93106800e+00,  1.00000000e+00)
( 2.93306600e+00,  1.00000000e+00)
( 2.93506400e+00,  1.00000000e+00)
( 2.93706200e+00,  1.00000000e+00)
( 2.93906000e+00,  1.00000000e+00)
( 2.94105800e+00,  1.00000000e+00)
( 2.94305600e+00,  1.00000000e+00)
( 2.94505400e+00,  1.00000000e+00)
( 2.94705200e+00,  1.00000000e+00)
( 2.94905000e+00,  1.00000000e+00)
( 2.95104800e+00,  1.00000000e+00)
( 2.95304600e+00,  1.00000000e+00)
( 2.95504400e+00,  1.00000000e+00)
( 2.95704200e+00,  1.00000000e+00)
( 2.95904000e+00,  1.00000000e+00)
( 2.96103800e+00,  1.00000000e+00)
( 2.96303600e+00,  1.00000000e+00)
( 2.96503400e+00,  1.00000000e+00)
( 2.96703200e+00,  1.00000000e+00)
( 2.96903000e+00,  1.00000000e+00)
( 2.97102800e+00,  1.00000000e+00)
( 2.97302600e+00,  1.00000000e+00)
( 2.97502400e+00,  1.00000000e+00)
( 2.97702200e+00,  1.00000000e+00)
( 2.97902000e+00,  1.00000000e+00)
( 2.98101800e+00,  1.00000000e+00)
( 2.98301600e+00,  1.00000000e+00)
( 2.98501400e+00,  1.00000000e+00)
( 2.98701200e+00,  1.00000000e+00)
( 2.98901000e+00,  1.00000000e+00)
( 2.99100800e+00,  1.00000000e+00)
( 2.99300600e+00,  1.00000000e+00)
( 2.99500400e+00,  1.00000000e+00)
( 2.99700200e+00,  1.00000000e+00)
( 2.99900000e+00,  1.00000000e+00)};\label{line:cy_ref_50_slice}

\addplot [yellow, , semithick, mark repeat=0]
coordinates {
( 1.00100000e+00,  1.72533930e+01)
( 1.00299800e+00,  1.49276536e+01)
( 1.00499600e+00,  1.31652765e+01)
( 1.00699400e+00,  1.18173842e+01)
( 1.00899200e+00,  1.07350989e+01)
( 1.01099000e+00,  9.84868719e+00)
( 1.01298800e+00,  9.12692784e+00)
( 1.01498600e+00,  8.53365144e+00)
( 1.01698400e+00,  8.04493926e+00)
( 1.01898200e+00,  7.63687260e+00)
( 1.02098000e+00,  7.29447923e+00)
( 1.02297800e+00,  7.00894858e+00)
( 1.02497600e+00,  6.77040385e+00)
( 1.02697400e+00,  6.57153165e+00)
( 1.02897200e+00,  6.40501857e+00)
( 1.03097000e+00,  6.26616091e+00)
( 1.03296800e+00,  6.15086581e+00)
( 1.03496600e+00,  6.05551282e+00)
( 1.03696400e+00,  5.97708446e+00)
( 1.03896200e+00,  5.91256327e+00)
( 1.04096000e+00,  5.85980339e+00)
( 1.04295800e+00,  5.81705887e+00)
( 1.04495600e+00,  5.78253023e+00)
( 1.04695400e+00,  5.75485002e+00)
( 1.04895200e+00,  5.73265078e+00)
( 1.05095000e+00,  5.71498746e+00)
( 1.05294800e+00,  5.70105881e+00)
( 1.05494600e+00,  5.69006977e+00)
( 1.05694400e+00,  5.68144519e+00)
( 1.05894200e+00,  5.67460990e+00)
( 1.06094000e+00,  5.66921513e+00)
( 1.06293800e+00,  5.66495930e+00)
( 1.06493600e+00,  5.66153270e+00)
( 1.06693400e+00,  5.65875156e+00)
( 1.06893200e+00,  5.65643210e+00)
( 1.07093000e+00,  5.65446068e+00)
( 1.07292800e+00,  5.65275553e+00)
( 1.07492600e+00,  5.65122265e+00)
( 1.07692400e+00,  5.64981721e+00)
( 1.07892200e+00,  5.64849433e+00)
( 1.08092000e+00,  5.64722588e+00)
( 1.08291800e+00,  5.64599163e+00)
( 1.08491600e+00,  5.64477055e+00)
( 1.08691400e+00,  5.64355501e+00)
( 1.08891200e+00,  5.64233741e+00)
( 1.09091000e+00,  5.64111134e+00)
( 1.09290800e+00,  5.63987430e+00)
( 1.09490600e+00,  5.63862221e+00)
( 1.09690400e+00,  5.63735420e+00)
( 1.09890200e+00,  5.63606938e+00)
( 1.10090000e+00,  5.63476671e+00)
( 1.10289800e+00,  5.63344634e+00)
( 1.10489600e+00,  5.63210797e+00)
( 1.10689400e+00,  5.63075175e+00)
( 1.10889200e+00,  5.62937780e+00)
( 1.11089000e+00,  5.62798602e+00)
( 1.11288800e+00,  5.62657667e+00)
( 1.11488600e+00,  5.62514982e+00)
( 1.11688400e+00,  5.62370573e+00)
( 1.11888200e+00,  5.62224465e+00)
( 1.12088000e+00,  5.62076684e+00)
( 1.12287800e+00,  5.61927187e+00)
( 1.12487600e+00,  5.61776055e+00)
( 1.12687400e+00,  5.61623290e+00)
( 1.12887200e+00,  5.61468909e+00)
( 1.13087000e+00,  5.61312929e+00)
( 1.13286800e+00,  5.61155334e+00)
( 1.13486600e+00,  5.60996181e+00)
( 1.13686400e+00,  5.60835472e+00)
( 1.13886200e+00,  5.60673223e+00)
( 1.14086000e+00,  5.60509449e+00)
( 1.14285800e+00,  5.60344159e+00)
( 1.14485600e+00,  5.60177370e+00)
( 1.14685400e+00,  5.60009097e+00)
( 1.14885200e+00,  5.59839353e+00)
( 1.15085000e+00,  5.59668150e+00)
( 1.15284800e+00,  5.59495495e+00)
( 1.15484600e+00,  5.59321411e+00)
( 1.15684400e+00,  5.59145903e+00)
( 1.15884200e+00,  5.58968983e+00)
( 1.16084000e+00,  5.58790658e+00)
( 1.16283800e+00,  5.58610940e+00)
( 1.16483600e+00,  5.58429837e+00)
( 1.16683400e+00,  5.58247367e+00)
( 1.16883200e+00,  5.58063534e+00)
( 1.17083000e+00,  5.57878350e+00)
( 1.17282800e+00,  5.57691823e+00)
( 1.17482600e+00,  5.57503956e+00)
( 1.17682400e+00,  5.57314763e+00)
( 1.17882200e+00,  5.57124251e+00)
( 1.18082000e+00,  5.56932428e+00)
( 1.18281800e+00,  5.56739300e+00)
( 1.18481600e+00,  5.56544880e+00)
( 1.18681400e+00,  5.56349164e+00)
( 1.18881200e+00,  5.56152165e+00)
( 1.19081000e+00,  5.55953891e+00)
( 1.19280800e+00,  5.55754345e+00)
( 1.19480600e+00,  5.55553535e+00)
( 1.19680400e+00,  5.55351469e+00)
( 1.19880200e+00,  5.55148143e+00)
( 1.20080000e+00,  5.54943568e+00)
( 1.20279800e+00,  5.54737749e+00)
( 1.20479600e+00,  5.54530690e+00)
( 1.20679400e+00,  5.54322401e+00)
( 1.20879200e+00,  5.54112877e+00)
( 1.21079000e+00,  5.53902124e+00)
( 1.21278800e+00,  5.53690148e+00)
( 1.21478600e+00,  5.53476953e+00)
( 1.21678400e+00,  5.53262544e+00)
( 1.21878200e+00,  5.53046919e+00)
( 1.22078000e+00,  5.52830083e+00)
( 1.22277800e+00,  5.52612039e+00)
( 1.22477600e+00,  5.52392790e+00)
( 1.22677400e+00,  5.52172337e+00)
( 1.22877200e+00,  5.51950683e+00)
( 1.23077000e+00,  5.51727828e+00)
( 1.23276800e+00,  5.51503775e+00)
( 1.23476600e+00,  5.51278526e+00)
( 1.23676400e+00,  5.51052082e+00)
( 1.23876200e+00,  5.50824444e+00)
( 1.24076000e+00,  5.50595613e+00)
( 1.24275800e+00,  5.50365587e+00)
( 1.24475600e+00,  5.50134369e+00)
( 1.24675400e+00,  5.49901959e+00)
( 1.24875200e+00,  5.49668357e+00)
( 1.25075000e+00,  5.49433567e+00)
( 1.25274800e+00,  5.49197578e+00)
( 1.25474600e+00,  5.48960396e+00)
( 1.25674400e+00,  5.48722021e+00)
( 1.25874200e+00,  5.48482451e+00)
( 1.26074000e+00,  5.48241685e+00)
( 1.26273800e+00,  5.47999725e+00)
( 1.26473600e+00,  5.47756563e+00)
( 1.26673400e+00,  5.47512200e+00)
( 1.26873200e+00,  5.47266635e+00)
( 1.27073000e+00,  5.47019866e+00)
( 1.27272800e+00,  5.46771891e+00)
( 1.27472600e+00,  5.46522709e+00)
( 1.27672400e+00,  5.46272313e+00)
( 1.27872200e+00,  5.46020703e+00)
( 1.28072000e+00,  5.45767876e+00)
( 1.28271800e+00,  5.45513829e+00)
( 1.28471600e+00,  5.45258559e+00)
( 1.28671400e+00,  5.45002060e+00)
( 1.28871200e+00,  5.44744330e+00)
( 1.29071000e+00,  5.44485362e+00)
( 1.29270800e+00,  5.44225155e+00)
( 1.29470600e+00,  5.43963705e+00)
( 1.29670400e+00,  5.43701012e+00)
( 1.29870200e+00,  5.43437067e+00)
( 1.30070000e+00,  5.43171862e+00)
( 1.30269800e+00,  5.42905397e+00)
( 1.30469600e+00,  5.42637665e+00)
( 1.30669400e+00,  5.42368661e+00)
( 1.30869200e+00,  5.42098376e+00)
( 1.31069000e+00,  5.41826801e+00)
( 1.31268800e+00,  5.41553943e+00)
( 1.31468600e+00,  5.41279784e+00)
( 1.31668400e+00,  5.41004319e+00)
( 1.31868200e+00,  5.40727546e+00)
( 1.32068000e+00,  5.40449461e+00)
( 1.32267800e+00,  5.40170040e+00)
( 1.32467600e+00,  5.39889280e+00)
( 1.32667400e+00,  5.39607190e+00)
( 1.32867200e+00,  5.39323736e+00)
( 1.33067000e+00,  5.39038884e+00)
( 1.33266800e+00,  5.38752601e+00)
( 1.33466600e+00,  5.38464881e+00)
( 1.33666400e+00,  5.38175726e+00)
( 1.33866200e+00,  5.37885074e+00)
( 1.34066000e+00,  5.37592896e+00)
( 1.34265800e+00,  5.37299164e+00)
( 1.34465600e+00,  5.37003851e+00)
( 1.34665400e+00,  5.36706869e+00)
( 1.34865200e+00,  5.36408183e+00)
( 1.35065000e+00,  5.36107869e+00)
( 1.35264800e+00,  5.35805787e+00)
( 1.35464600e+00,  5.35501796e+00)
( 1.35664400e+00,  5.35195754e+00)
( 1.35864200e+00,  5.34887521e+00)
( 1.36064000e+00,  5.34577529e+00)
( 1.36263800e+00,  5.34265171e+00)
( 1.36463600e+00,  5.33950354e+00)
( 1.36663400e+00,  5.33633002e+00)
( 1.36863200e+00,  5.33313035e+00)
( 1.37063000e+00,  5.32990375e+00)
( 1.37262800e+00,  5.32663801e+00)
( 1.37462600e+00,  5.32334377e+00)
( 1.37662400e+00,  5.32001694e+00)
( 1.37862200e+00,  5.31664881e+00)
( 1.38062000e+00,  5.31323068e+00)
( 1.38261800e+00,  5.30975382e+00)
( 1.38461600e+00,  5.30620954e+00)
( 1.38661400e+00,  5.30266088e+00)
( 1.38861200e+00,  5.29897880e+00)
( 1.39061000e+00,  5.29522072e+00)
( 1.39260800e+00,  5.29137996e+00)
( 1.39460600e+00,  5.28744981e+00)
( 1.39660400e+00,  5.28342360e+00)
( 1.39860200e+00,  5.27945058e+00)
( 1.40060000e+00,  5.27355767e+00)
( 1.40259800e+00,  5.26776795e+00)
( 1.40459600e+00,  5.25991897e+00)
( 1.40659400e+00,  5.24784825e+00)
( 1.40859200e+00,  5.22939333e+00)
( 1.41059000e+00,  5.20239174e+00)
( 1.41258800e+00,  5.16026048e+00)
( 1.41458600e+00,  5.10148875e+00)
( 1.41658400e+00,  5.01907663e+00)
( 1.41858200e+00,  4.90963910e+00)
( 1.42058000e+00,  4.76979112e+00)
( 1.42257800e+00,  4.59614765e+00)
( 1.42457600e+00,  4.38532365e+00)
( 1.42657400e+00,  4.14470566e+00)
( 1.42857200e+00,  3.86248345e+00)
( 1.43057000e+00,  3.54062410e+00)
( 1.43256800e+00,  3.18916777e+00)
( 1.43456600e+00,  2.81815458e+00)
( 1.43656400e+00,  2.43762466e+00)
( 1.43856200e+00,  2.07795591e+00)
( 1.44056000e+00,  1.71359581e+00)
( 1.44255800e+00,  1.44240277e+00)
( 1.44455600e+00,  1.25116621e+00)
( 1.44655400e+00,  1.12667558e+00)
( 1.44855200e+00,  1.05572028e+00)
( 1.45055000e+00,  1.02508977e+00)
( 1.45254800e+00,  1.01691227e+00)
( 1.45454600e+00,  1.00786886e+00)
( 1.45654400e+00,  1.00241293e+00)
( 1.45854200e+00,  9.99763841e-01)
( 1.46054000e+00,  9.99140919e-01)
( 1.46253800e+00,  9.99763507e-01)
( 1.46453600e+00,  1.00085094e+00)
( 1.46653400e+00,  1.00084200e+00)
( 1.46853200e+00,  9.99844367e-01)
( 1.47053000e+00,  9.99586715e-01)
( 1.47252800e+00,  9.99771071e-01)
( 1.47452600e+00,  1.00009946e+00)
( 1.47652400e+00,  1.00027391e+00)
( 1.47852200e+00,  9.99996445e-01)
( 1.48052000e+00,  9.98969091e-01)
( 1.48251800e+00,  1.00000484e+00)
( 1.48451600e+00,  1.00005441e+00)
( 1.48651400e+00,  1.00003462e+00)
( 1.48851200e+00,  9.99990280e-01)
( 1.49051000e+00,  9.99966210e-01)
( 1.49250800e+00,  1.00000723e+00)
( 1.49450600e+00,  1.00015816e+00)
( 1.49650400e+00,  1.00001898e+00)
( 1.49850200e+00,  1.00000786e+00)
( 1.50050000e+00,  1.00000595e+00)
( 1.50249800e+00,  1.00000884e+00)
( 1.50449600e+00,  1.00001210e+00)
( 1.50649400e+00,  1.00001132e+00)
( 1.50849200e+00,  1.00000206e+00)
( 1.51049000e+00,  1.00000815e+00)
( 1.51248800e+00,  1.00000857e+00)
( 1.51448600e+00,  1.00000840e+00)
( 1.51648400e+00,  1.00000782e+00)
( 1.51848200e+00,  1.00000705e+00)
( 1.52048000e+00,  1.00000630e+00)
( 1.52247800e+00,  1.00000576e+00)
( 1.52447600e+00,  1.00000505e+00)
( 1.52647400e+00,  1.00000471e+00)
( 1.52847200e+00,  1.00000434e+00)
( 1.53047000e+00,  1.00000396e+00)
( 1.53246800e+00,  1.00000357e+00)
( 1.53446600e+00,  1.00000320e+00)
( 1.53646400e+00,  1.00000285e+00)
( 1.53846200e+00,  1.00000254e+00)
( 1.54046000e+00,  1.00000231e+00)
( 1.54245800e+00,  1.00000213e+00)
( 1.54445600e+00,  1.00000196e+00)
( 1.54645400e+00,  1.00000179e+00)
( 1.54845200e+00,  1.00000162e+00)
( 1.55045000e+00,  1.00000146e+00)
( 1.55244800e+00,  1.00000131e+00)
( 1.55444600e+00,  1.00000116e+00)
( 1.55644400e+00,  1.00000105e+00)
( 1.55844200e+00,  1.00000096e+00)
( 1.56044000e+00,  1.00000088e+00)
( 1.56243800e+00,  1.00000080e+00)
( 1.56443600e+00,  1.00000073e+00)
( 1.56643400e+00,  1.00000066e+00)
( 1.56843200e+00,  1.00000058e+00)
( 1.57043000e+00,  1.00000052e+00)
( 1.57242800e+00,  1.00000047e+00)
( 1.57442600e+00,  1.00000043e+00)
( 1.57642400e+00,  1.00000040e+00)
( 1.57842200e+00,  1.00000037e+00)
( 1.58042000e+00,  1.00000034e+00)
( 1.58241800e+00,  1.00000031e+00)
( 1.58441600e+00,  1.00000028e+00)
( 1.58641400e+00,  1.00000025e+00)
( 1.58841200e+00,  1.00000020e+00)
( 1.59041000e+00,  1.00000016e+00)
( 1.59240800e+00,  1.00000012e+00)
( 1.59440600e+00,  1.00000009e+00)
( 1.59640400e+00,  1.00000005e+00)
( 1.59840200e+00,  1.00000002e+00)
( 1.60040000e+00,  9.99999995e-01)
( 1.60239800e+00,  9.99999984e-01)
( 1.60439600e+00,  9.99999977e-01)
( 1.60639400e+00,  9.99999967e-01)
( 1.60839200e+00,  9.99999956e-01)
( 1.61039000e+00,  9.99999944e-01)
( 1.61238800e+00,  9.99999932e-01)
( 1.61438600e+00,  9.99999922e-01)
( 1.61638400e+00,  9.99999914e-01)
( 1.61838200e+00,  9.99999911e-01)
( 1.62038000e+00,  9.99999910e-01)
( 1.62237800e+00,  9.99999908e-01)
( 1.62437600e+00,  9.99999906e-01)
( 1.62637400e+00,  9.99999903e-01)
( 1.62837200e+00,  9.99999901e-01)
( 1.63037000e+00,  9.99999900e-01)
( 1.63236800e+00,  9.99999899e-01)
( 1.63436600e+00,  9.99999903e-01)
( 1.63636400e+00,  9.99999904e-01)
( 1.63836200e+00,  9.99999906e-01)
( 1.64036000e+00,  9.99999907e-01)
( 1.64235800e+00,  9.99999908e-01)
( 1.64435600e+00,  9.99999910e-01)
( 1.64635400e+00,  9.99999911e-01)
( 1.64835200e+00,  9.99999913e-01)
( 1.65035000e+00,  9.99999915e-01)
( 1.65234800e+00,  9.99999918e-01)
( 1.65434600e+00,  9.99999922e-01)
( 1.65634400e+00,  9.99999924e-01)
( 1.65834200e+00,  9.99999927e-01)
( 1.66034000e+00,  9.99999930e-01)
( 1.66233800e+00,  9.99999933e-01)
( 1.66433600e+00,  9.99999937e-01)
( 1.66633400e+00,  9.99999941e-01)
( 1.66833200e+00,  9.99999943e-01)
( 1.67033000e+00,  9.99999945e-01)
( 1.67232800e+00,  9.99999948e-01)
( 1.67432600e+00,  9.99999950e-01)
( 1.67632400e+00,  9.99999952e-01)
( 1.67832200e+00,  9.99999954e-01)
( 1.68032000e+00,  9.99999956e-01)
( 1.68231800e+00,  9.99999958e-01)
( 1.68431600e+00,  9.99999961e-01)
( 1.68631400e+00,  9.99999962e-01)
( 1.68831200e+00,  9.99999964e-01)
( 1.69031000e+00,  9.99999966e-01)
( 1.69230800e+00,  9.99999967e-01)
( 1.69430600e+00,  9.99999969e-01)
( 1.69630400e+00,  9.99999970e-01)
( 1.69830200e+00,  9.99999972e-01)
( 1.70030000e+00,  9.99999974e-01)
( 1.70229800e+00,  9.99999975e-01)
( 1.70429600e+00,  9.99999976e-01)
( 1.70629400e+00,  9.99999977e-01)
( 1.70829200e+00,  9.99999978e-01)
( 1.71029000e+00,  9.99999979e-01)
( 1.71228800e+00,  9.99999980e-01)
( 1.71428600e+00,  9.99999982e-01)
( 1.71628400e+00,  9.99999983e-01)
( 1.71828200e+00,  9.99999984e-01)
( 1.72028000e+00,  9.99999984e-01)
( 1.72227800e+00,  9.99999985e-01)
( 1.72427600e+00,  9.99999986e-01)
( 1.72627400e+00,  9.99999987e-01)
( 1.72827200e+00,  9.99999987e-01)
( 1.73027000e+00,  9.99999988e-01)
( 1.73226800e+00,  9.99999989e-01)
( 1.73426600e+00,  9.99999989e-01)
( 1.73626400e+00,  9.99999990e-01)
( 1.73826200e+00,  9.99999990e-01)
( 1.74026000e+00,  9.99999991e-01)
( 1.74225800e+00,  9.99999992e-01)
( 1.74425600e+00,  9.99999992e-01)
( 1.74625400e+00,  9.99999992e-01)
( 1.74825200e+00,  9.99999993e-01)
( 1.75025000e+00,  9.99999993e-01)
( 1.75224800e+00,  9.99999994e-01)
( 1.75424600e+00,  9.99999994e-01)
( 1.75624400e+00,  9.99999995e-01)
( 1.75824200e+00,  9.99999995e-01)
( 1.76024000e+00,  9.99999995e-01)
( 1.76223800e+00,  9.99999995e-01)
( 1.76423600e+00,  9.99999996e-01)
( 1.76623400e+00,  9.99999996e-01)
( 1.76823200e+00,  9.99999996e-01)
( 1.77023000e+00,  9.99999996e-01)
( 1.77222800e+00,  9.99999997e-01)
( 1.77422600e+00,  9.99999997e-01)
( 1.77622400e+00,  9.99999997e-01)
( 1.77822200e+00,  9.99999997e-01)
( 1.78022000e+00,  9.99999997e-01)
( 1.78221800e+00,  9.99999997e-01)
( 1.78421600e+00,  9.99999998e-01)
( 1.78621400e+00,  9.99999998e-01)
( 1.78821200e+00,  9.99999998e-01)
( 1.79021000e+00,  9.99999998e-01)
( 1.79220800e+00,  9.99999998e-01)
( 1.79420600e+00,  9.99999998e-01)
( 1.79620400e+00,  9.99999998e-01)
( 1.79820200e+00,  9.99999998e-01)
( 1.80020000e+00,  9.99999998e-01)
( 1.80219800e+00,  9.99999999e-01)
( 1.80419600e+00,  9.99999999e-01)
( 1.80619400e+00,  9.99999999e-01)
( 1.80819200e+00,  9.99999999e-01)
( 1.81019000e+00,  9.99999999e-01)
( 1.81218800e+00,  9.99999999e-01)
( 1.81418600e+00,  9.99999999e-01)
( 1.81618400e+00,  9.99999999e-01)
( 1.81818200e+00,  9.99999999e-01)
( 1.82018000e+00,  9.99999999e-01)
( 1.82217800e+00,  9.99999999e-01)
( 1.82417600e+00,  9.99999999e-01)
( 1.82617400e+00,  9.99999999e-01)
( 1.82817200e+00,  9.99999999e-01)
( 1.83017000e+00,  9.99999999e-01)
( 1.83216800e+00,  9.99999999e-01)
( 1.83416600e+00,  9.99999999e-01)
( 1.83616400e+00,  9.99999999e-01)
( 1.83816200e+00,  9.99999999e-01)
( 1.84016000e+00,  1.00000000e+00)
( 1.84215800e+00,  1.00000000e+00)
( 1.84415600e+00,  1.00000000e+00)
( 1.84615400e+00,  1.00000000e+00)
( 1.84815200e+00,  1.00000000e+00)
( 1.85015000e+00,  1.00000000e+00)
( 1.85214800e+00,  1.00000000e+00)
( 1.85414600e+00,  1.00000000e+00)
( 1.85614400e+00,  1.00000000e+00)
( 1.85814200e+00,  1.00000000e+00)
( 1.86014000e+00,  1.00000000e+00)
( 1.86213800e+00,  1.00000000e+00)
( 1.86413600e+00,  1.00000000e+00)
( 1.86613400e+00,  1.00000000e+00)
( 1.86813200e+00,  1.00000000e+00)
( 1.87013000e+00,  1.00000000e+00)
( 1.87212800e+00,  1.00000000e+00)
( 1.87412600e+00,  1.00000000e+00)
( 1.87612400e+00,  1.00000000e+00)
( 1.87812200e+00,  1.00000000e+00)
( 1.88012000e+00,  1.00000000e+00)
( 1.88211800e+00,  1.00000000e+00)
( 1.88411600e+00,  1.00000000e+00)
( 1.88611400e+00,  1.00000000e+00)
( 1.88811200e+00,  1.00000000e+00)
( 1.89011000e+00,  1.00000000e+00)
( 1.89210800e+00,  1.00000000e+00)
( 1.89410600e+00,  1.00000000e+00)
( 1.89610400e+00,  1.00000000e+00)
( 1.89810200e+00,  1.00000000e+00)
( 1.90010000e+00,  1.00000000e+00)
( 1.90209800e+00,  1.00000000e+00)
( 1.90409600e+00,  1.00000000e+00)
( 1.90609400e+00,  1.00000000e+00)
( 1.90809200e+00,  1.00000000e+00)
( 1.91009000e+00,  1.00000000e+00)
( 1.91208800e+00,  1.00000000e+00)
( 1.91408600e+00,  1.00000000e+00)
( 1.91608400e+00,  1.00000000e+00)
( 1.91808200e+00,  1.00000000e+00)
( 1.92008000e+00,  1.00000000e+00)
( 1.92207800e+00,  1.00000000e+00)
( 1.92407600e+00,  1.00000000e+00)
( 1.92607400e+00,  1.00000000e+00)
( 1.92807200e+00,  1.00000000e+00)
( 1.93007000e+00,  1.00000000e+00)
( 1.93206800e+00,  1.00000000e+00)
( 1.93406600e+00,  1.00000000e+00)
( 1.93606400e+00,  1.00000000e+00)
( 1.93806200e+00,  1.00000000e+00)
( 1.94006000e+00,  1.00000000e+00)
( 1.94205800e+00,  1.00000000e+00)
( 1.94405600e+00,  1.00000000e+00)
( 1.94605400e+00,  1.00000000e+00)
( 1.94805200e+00,  1.00000000e+00)
( 1.95005000e+00,  1.00000000e+00)
( 1.95204800e+00,  1.00000000e+00)
( 1.95404600e+00,  1.00000000e+00)
( 1.95604400e+00,  1.00000000e+00)
( 1.95804200e+00,  1.00000000e+00)
( 1.96004000e+00,  1.00000000e+00)
( 1.96203800e+00,  1.00000000e+00)
( 1.96403600e+00,  1.00000000e+00)
( 1.96603400e+00,  1.00000000e+00)
( 1.96803200e+00,  1.00000000e+00)
( 1.97003000e+00,  1.00000000e+00)
( 1.97202800e+00,  1.00000000e+00)
( 1.97402600e+00,  1.00000000e+00)
( 1.97602400e+00,  1.00000000e+00)
( 1.97802200e+00,  1.00000000e+00)
( 1.98002000e+00,  1.00000000e+00)
( 1.98201800e+00,  1.00000000e+00)
( 1.98401600e+00,  1.00000000e+00)
( 1.98601400e+00,  1.00000000e+00)
( 1.98801200e+00,  1.00000000e+00)
( 1.99001000e+00,  1.00000000e+00)
( 1.99200800e+00,  1.00000000e+00)
( 1.99400600e+00,  1.00000000e+00)
( 1.99600400e+00,  1.00000000e+00)
( 1.99800200e+00,  1.00000000e+00)
( 2.00000000e+00,  1.00000000e+00)
( 2.00199800e+00,  1.00000000e+00)
( 2.00399600e+00,  1.00000000e+00)
( 2.00599400e+00,  1.00000000e+00)
( 2.00799200e+00,  1.00000000e+00)
( 2.00999000e+00,  1.00000000e+00)
( 2.01198800e+00,  1.00000000e+00)
( 2.01398600e+00,  1.00000000e+00)
( 2.01598400e+00,  1.00000000e+00)
( 2.01798200e+00,  1.00000000e+00)
( 2.01998000e+00,  1.00000000e+00)
( 2.02197800e+00,  1.00000000e+00)
( 2.02397600e+00,  1.00000000e+00)
( 2.02597400e+00,  1.00000000e+00)
( 2.02797200e+00,  1.00000000e+00)
( 2.02997000e+00,  1.00000000e+00)
( 2.03196800e+00,  1.00000000e+00)
( 2.03396600e+00,  1.00000000e+00)
( 2.03596400e+00,  1.00000000e+00)
( 2.03796200e+00,  1.00000000e+00)
( 2.03996000e+00,  1.00000000e+00)
( 2.04195800e+00,  1.00000000e+00)
( 2.04395600e+00,  1.00000000e+00)
( 2.04595400e+00,  1.00000000e+00)
( 2.04795200e+00,  1.00000000e+00)
( 2.04995000e+00,  1.00000000e+00)
( 2.05194800e+00,  1.00000000e+00)
( 2.05394600e+00,  1.00000000e+00)
( 2.05594400e+00,  1.00000000e+00)
( 2.05794200e+00,  1.00000000e+00)
( 2.05994000e+00,  1.00000000e+00)
( 2.06193800e+00,  1.00000000e+00)
( 2.06393600e+00,  1.00000000e+00)
( 2.06593400e+00,  1.00000000e+00)
( 2.06793200e+00,  1.00000000e+00)
( 2.06993000e+00,  1.00000000e+00)
( 2.07192800e+00,  1.00000000e+00)
( 2.07392600e+00,  1.00000000e+00)
( 2.07592400e+00,  1.00000000e+00)
( 2.07792200e+00,  1.00000000e+00)
( 2.07992000e+00,  1.00000000e+00)
( 2.08191800e+00,  1.00000000e+00)
( 2.08391600e+00,  1.00000000e+00)
( 2.08591400e+00,  1.00000000e+00)
( 2.08791200e+00,  1.00000000e+00)
( 2.08991000e+00,  1.00000000e+00)
( 2.09190800e+00,  1.00000000e+00)
( 2.09390600e+00,  1.00000000e+00)
( 2.09590400e+00,  1.00000000e+00)
( 2.09790200e+00,  1.00000000e+00)
( 2.09990000e+00,  1.00000000e+00)
( 2.10189800e+00,  1.00000000e+00)
( 2.10389600e+00,  1.00000000e+00)
( 2.10589400e+00,  1.00000000e+00)
( 2.10789200e+00,  1.00000000e+00)
( 2.10989000e+00,  1.00000000e+00)
( 2.11188800e+00,  1.00000000e+00)
( 2.11388600e+00,  1.00000000e+00)
( 2.11588400e+00,  1.00000000e+00)
( 2.11788200e+00,  1.00000000e+00)
( 2.11988000e+00,  1.00000000e+00)
( 2.12187800e+00,  1.00000000e+00)
( 2.12387600e+00,  1.00000000e+00)
( 2.12587400e+00,  1.00000000e+00)
( 2.12787200e+00,  1.00000000e+00)
( 2.12987000e+00,  1.00000000e+00)
( 2.13186800e+00,  1.00000000e+00)
( 2.13386600e+00,  1.00000000e+00)
( 2.13586400e+00,  1.00000000e+00)
( 2.13786200e+00,  1.00000000e+00)
( 2.13986000e+00,  1.00000000e+00)
( 2.14185800e+00,  1.00000000e+00)
( 2.14385600e+00,  1.00000000e+00)
( 2.14585400e+00,  1.00000000e+00)
( 2.14785200e+00,  1.00000000e+00)
( 2.14985000e+00,  1.00000000e+00)
( 2.15184800e+00,  1.00000000e+00)
( 2.15384600e+00,  1.00000000e+00)
( 2.15584400e+00,  1.00000000e+00)
( 2.15784200e+00,  1.00000000e+00)
( 2.15984000e+00,  1.00000000e+00)
( 2.16183800e+00,  1.00000000e+00)
( 2.16383600e+00,  1.00000000e+00)
( 2.16583400e+00,  1.00000000e+00)
( 2.16783200e+00,  1.00000000e+00)
( 2.16983000e+00,  1.00000000e+00)
( 2.17182800e+00,  1.00000000e+00)
( 2.17382600e+00,  1.00000000e+00)
( 2.17582400e+00,  1.00000000e+00)
( 2.17782200e+00,  1.00000000e+00)
( 2.17982000e+00,  1.00000000e+00)
( 2.18181800e+00,  1.00000000e+00)
( 2.18381600e+00,  1.00000000e+00)
( 2.18581400e+00,  1.00000000e+00)
( 2.18781200e+00,  1.00000000e+00)
( 2.18981000e+00,  1.00000000e+00)
( 2.19180800e+00,  1.00000000e+00)
( 2.19380600e+00,  1.00000000e+00)
( 2.19580400e+00,  1.00000000e+00)
( 2.19780200e+00,  1.00000000e+00)
( 2.19980000e+00,  1.00000000e+00)
( 2.20179800e+00,  1.00000000e+00)
( 2.20379600e+00,  1.00000000e+00)
( 2.20579400e+00,  1.00000000e+00)
( 2.20779200e+00,  1.00000000e+00)
( 2.20979000e+00,  1.00000000e+00)
( 2.21178800e+00,  1.00000000e+00)
( 2.21378600e+00,  1.00000000e+00)
( 2.21578400e+00,  1.00000000e+00)
( 2.21778200e+00,  1.00000000e+00)
( 2.21978000e+00,  1.00000000e+00)
( 2.22177800e+00,  1.00000000e+00)
( 2.22377600e+00,  1.00000000e+00)
( 2.22577400e+00,  1.00000000e+00)
( 2.22777200e+00,  1.00000000e+00)
( 2.22977000e+00,  1.00000000e+00)
( 2.23176800e+00,  1.00000000e+00)
( 2.23376600e+00,  1.00000000e+00)
( 2.23576400e+00,  1.00000000e+00)
( 2.23776200e+00,  1.00000000e+00)
( 2.23976000e+00,  1.00000000e+00)
( 2.24175800e+00,  1.00000000e+00)
( 2.24375600e+00,  1.00000000e+00)
( 2.24575400e+00,  1.00000000e+00)
( 2.24775200e+00,  1.00000000e+00)
( 2.24975000e+00,  1.00000000e+00)
( 2.25174800e+00,  1.00000000e+00)
( 2.25374600e+00,  1.00000000e+00)
( 2.25574400e+00,  1.00000000e+00)
( 2.25774200e+00,  1.00000000e+00)
( 2.25974000e+00,  1.00000000e+00)
( 2.26173800e+00,  1.00000000e+00)
( 2.26373600e+00,  1.00000000e+00)
( 2.26573400e+00,  1.00000000e+00)
( 2.26773200e+00,  1.00000000e+00)
( 2.26973000e+00,  1.00000000e+00)
( 2.27172800e+00,  1.00000000e+00)
( 2.27372600e+00,  1.00000000e+00)
( 2.27572400e+00,  1.00000000e+00)
( 2.27772200e+00,  1.00000000e+00)
( 2.27972000e+00,  1.00000000e+00)
( 2.28171800e+00,  1.00000000e+00)
( 2.28371600e+00,  1.00000000e+00)
( 2.28571400e+00,  1.00000000e+00)
( 2.28771200e+00,  1.00000000e+00)
( 2.28971000e+00,  1.00000000e+00)
( 2.29170800e+00,  1.00000000e+00)
( 2.29370600e+00,  1.00000000e+00)
( 2.29570400e+00,  1.00000000e+00)
( 2.29770200e+00,  1.00000000e+00)
( 2.29970000e+00,  1.00000000e+00)
( 2.30169800e+00,  1.00000000e+00)
( 2.30369600e+00,  1.00000000e+00)
( 2.30569400e+00,  1.00000000e+00)
( 2.30769200e+00,  1.00000000e+00)
( 2.30969000e+00,  1.00000000e+00)
( 2.31168800e+00,  1.00000000e+00)
( 2.31368600e+00,  1.00000000e+00)
( 2.31568400e+00,  1.00000000e+00)
( 2.31768200e+00,  1.00000000e+00)
( 2.31968000e+00,  1.00000000e+00)
( 2.32167800e+00,  1.00000000e+00)
( 2.32367600e+00,  1.00000000e+00)
( 2.32567400e+00,  1.00000000e+00)
( 2.32767200e+00,  1.00000000e+00)
( 2.32967000e+00,  1.00000000e+00)
( 2.33166800e+00,  1.00000000e+00)
( 2.33366600e+00,  1.00000000e+00)
( 2.33566400e+00,  1.00000000e+00)
( 2.33766200e+00,  1.00000000e+00)
( 2.33966000e+00,  1.00000000e+00)
( 2.34165800e+00,  1.00000000e+00)
( 2.34365600e+00,  1.00000000e+00)
( 2.34565400e+00,  1.00000000e+00)
( 2.34765200e+00,  1.00000000e+00)
( 2.34965000e+00,  1.00000000e+00)
( 2.35164800e+00,  1.00000000e+00)
( 2.35364600e+00,  1.00000000e+00)
( 2.35564400e+00,  1.00000000e+00)
( 2.35764200e+00,  1.00000000e+00)
( 2.35964000e+00,  1.00000000e+00)
( 2.36163800e+00,  1.00000000e+00)
( 2.36363600e+00,  1.00000000e+00)
( 2.36563400e+00,  1.00000000e+00)
( 2.36763200e+00,  1.00000000e+00)
( 2.36963000e+00,  1.00000000e+00)
( 2.37162800e+00,  1.00000000e+00)
( 2.37362600e+00,  1.00000000e+00)
( 2.37562400e+00,  1.00000000e+00)
( 2.37762200e+00,  1.00000000e+00)
( 2.37962000e+00,  1.00000000e+00)
( 2.38161800e+00,  1.00000000e+00)
( 2.38361600e+00,  1.00000000e+00)
( 2.38561400e+00,  1.00000000e+00)
( 2.38761200e+00,  1.00000000e+00)
( 2.38961000e+00,  1.00000000e+00)
( 2.39160800e+00,  1.00000000e+00)
( 2.39360600e+00,  1.00000000e+00)
( 2.39560400e+00,  1.00000000e+00)
( 2.39760200e+00,  1.00000000e+00)
( 2.39960000e+00,  1.00000000e+00)
( 2.40159800e+00,  1.00000000e+00)
( 2.40359600e+00,  1.00000000e+00)
( 2.40559400e+00,  1.00000000e+00)
( 2.40759200e+00,  1.00000000e+00)
( 2.40959000e+00,  1.00000000e+00)
( 2.41158800e+00,  1.00000000e+00)
( 2.41358600e+00,  1.00000000e+00)
( 2.41558400e+00,  1.00000000e+00)
( 2.41758200e+00,  1.00000000e+00)
( 2.41958000e+00,  1.00000000e+00)
( 2.42157800e+00,  1.00000000e+00)
( 2.42357600e+00,  1.00000000e+00)
( 2.42557400e+00,  1.00000000e+00)
( 2.42757200e+00,  1.00000000e+00)
( 2.42957000e+00,  1.00000000e+00)
( 2.43156800e+00,  1.00000000e+00)
( 2.43356600e+00,  1.00000000e+00)
( 2.43556400e+00,  1.00000000e+00)
( 2.43756200e+00,  1.00000000e+00)
( 2.43956000e+00,  1.00000000e+00)
( 2.44155800e+00,  1.00000000e+00)
( 2.44355600e+00,  1.00000000e+00)
( 2.44555400e+00,  1.00000000e+00)
( 2.44755200e+00,  1.00000000e+00)
( 2.44955000e+00,  1.00000000e+00)
( 2.45154800e+00,  1.00000000e+00)
( 2.45354600e+00,  1.00000000e+00)
( 2.45554400e+00,  1.00000000e+00)
( 2.45754200e+00,  1.00000000e+00)
( 2.45954000e+00,  1.00000000e+00)
( 2.46153800e+00,  1.00000000e+00)
( 2.46353600e+00,  1.00000000e+00)
( 2.46553400e+00,  1.00000000e+00)
( 2.46753200e+00,  1.00000000e+00)
( 2.46953000e+00,  1.00000000e+00)
( 2.47152800e+00,  1.00000000e+00)
( 2.47352600e+00,  1.00000000e+00)
( 2.47552400e+00,  1.00000000e+00)
( 2.47752200e+00,  1.00000000e+00)
( 2.47952000e+00,  1.00000000e+00)
( 2.48151800e+00,  1.00000000e+00)
( 2.48351600e+00,  1.00000000e+00)
( 2.48551400e+00,  1.00000000e+00)
( 2.48751200e+00,  1.00000000e+00)
( 2.48951000e+00,  1.00000000e+00)
( 2.49150800e+00,  1.00000000e+00)
( 2.49350600e+00,  1.00000000e+00)
( 2.49550400e+00,  1.00000000e+00)
( 2.49750200e+00,  1.00000000e+00)
( 2.49950000e+00,  1.00000000e+00)
( 2.50149800e+00,  1.00000000e+00)
( 2.50349600e+00,  1.00000000e+00)
( 2.50549400e+00,  1.00000000e+00)
( 2.50749200e+00,  1.00000000e+00)
( 2.50949000e+00,  1.00000000e+00)
( 2.51148800e+00,  1.00000000e+00)
( 2.51348600e+00,  1.00000000e+00)
( 2.51548400e+00,  1.00000000e+00)
( 2.51748200e+00,  1.00000000e+00)
( 2.51948000e+00,  1.00000000e+00)
( 2.52147800e+00,  1.00000000e+00)
( 2.52347600e+00,  1.00000000e+00)
( 2.52547400e+00,  1.00000000e+00)
( 2.52747200e+00,  1.00000000e+00)
( 2.52947000e+00,  1.00000000e+00)
( 2.53146800e+00,  1.00000000e+00)
( 2.53346600e+00,  1.00000000e+00)
( 2.53546400e+00,  1.00000000e+00)
( 2.53746200e+00,  1.00000000e+00)
( 2.53946000e+00,  1.00000000e+00)
( 2.54145800e+00,  1.00000000e+00)
( 2.54345600e+00,  1.00000000e+00)
( 2.54545400e+00,  1.00000000e+00)
( 2.54745200e+00,  1.00000000e+00)
( 2.54945000e+00,  1.00000000e+00)
( 2.55144800e+00,  1.00000000e+00)
( 2.55344600e+00,  1.00000000e+00)
( 2.55544400e+00,  1.00000000e+00)
( 2.55744200e+00,  1.00000000e+00)
( 2.55944000e+00,  1.00000000e+00)
( 2.56143800e+00,  1.00000000e+00)
( 2.56343600e+00,  1.00000000e+00)
( 2.56543400e+00,  1.00000000e+00)
( 2.56743200e+00,  1.00000000e+00)
( 2.56943000e+00,  1.00000000e+00)
( 2.57142800e+00,  1.00000000e+00)
( 2.57342600e+00,  1.00000000e+00)
( 2.57542400e+00,  1.00000000e+00)
( 2.57742200e+00,  1.00000000e+00)
( 2.57942000e+00,  1.00000000e+00)
( 2.58141800e+00,  1.00000000e+00)
( 2.58341600e+00,  1.00000000e+00)
( 2.58541400e+00,  1.00000000e+00)
( 2.58741200e+00,  1.00000000e+00)
( 2.58941000e+00,  1.00000000e+00)
( 2.59140800e+00,  1.00000000e+00)
( 2.59340600e+00,  1.00000000e+00)
( 2.59540400e+00,  1.00000000e+00)
( 2.59740200e+00,  1.00000000e+00)
( 2.59940000e+00,  1.00000000e+00)
( 2.60139800e+00,  1.00000000e+00)
( 2.60339600e+00,  1.00000000e+00)
( 2.60539400e+00,  1.00000000e+00)
( 2.60739200e+00,  1.00000000e+00)
( 2.60939000e+00,  1.00000000e+00)
( 2.61138800e+00,  1.00000000e+00)
( 2.61338600e+00,  1.00000000e+00)
( 2.61538400e+00,  1.00000000e+00)
( 2.61738200e+00,  1.00000000e+00)
( 2.61938000e+00,  1.00000000e+00)
( 2.62137800e+00,  1.00000000e+00)
( 2.62337600e+00,  1.00000000e+00)
( 2.62537400e+00,  1.00000000e+00)
( 2.62737200e+00,  1.00000000e+00)
( 2.62937000e+00,  1.00000000e+00)
( 2.63136800e+00,  1.00000000e+00)
( 2.63336600e+00,  1.00000000e+00)
( 2.63536400e+00,  1.00000000e+00)
( 2.63736200e+00,  1.00000000e+00)
( 2.63936000e+00,  1.00000000e+00)
( 2.64135800e+00,  1.00000000e+00)
( 2.64335600e+00,  1.00000000e+00)
( 2.64535400e+00,  1.00000000e+00)
( 2.64735200e+00,  1.00000000e+00)
( 2.64935000e+00,  1.00000000e+00)
( 2.65134800e+00,  1.00000000e+00)
( 2.65334600e+00,  1.00000000e+00)
( 2.65534400e+00,  1.00000000e+00)
( 2.65734200e+00,  1.00000000e+00)
( 2.65934000e+00,  1.00000000e+00)
( 2.66133800e+00,  1.00000000e+00)
( 2.66333600e+00,  1.00000000e+00)
( 2.66533400e+00,  1.00000000e+00)
( 2.66733200e+00,  1.00000000e+00)
( 2.66933000e+00,  1.00000000e+00)
( 2.67132800e+00,  1.00000000e+00)
( 2.67332600e+00,  1.00000000e+00)
( 2.67532400e+00,  1.00000000e+00)
( 2.67732200e+00,  1.00000000e+00)
( 2.67932000e+00,  1.00000000e+00)
( 2.68131800e+00,  1.00000000e+00)
( 2.68331600e+00,  1.00000000e+00)
( 2.68531400e+00,  1.00000000e+00)
( 2.68731200e+00,  1.00000000e+00)
( 2.68931000e+00,  1.00000000e+00)
( 2.69130800e+00,  1.00000000e+00)
( 2.69330600e+00,  1.00000000e+00)
( 2.69530400e+00,  1.00000000e+00)
( 2.69730200e+00,  1.00000000e+00)
( 2.69930000e+00,  1.00000000e+00)
( 2.70129800e+00,  1.00000000e+00)
( 2.70329600e+00,  1.00000000e+00)
( 2.70529400e+00,  1.00000000e+00)
( 2.70729200e+00,  1.00000000e+00)
( 2.70929000e+00,  1.00000000e+00)
( 2.71128800e+00,  1.00000000e+00)
( 2.71328600e+00,  1.00000000e+00)
( 2.71528400e+00,  1.00000000e+00)
( 2.71728200e+00,  1.00000000e+00)
( 2.71928000e+00,  1.00000000e+00)
( 2.72127800e+00,  1.00000000e+00)
( 2.72327600e+00,  1.00000000e+00)
( 2.72527400e+00,  1.00000000e+00)
( 2.72727200e+00,  1.00000000e+00)
( 2.72927000e+00,  1.00000000e+00)
( 2.73126800e+00,  1.00000000e+00)
( 2.73326600e+00,  1.00000000e+00)
( 2.73526400e+00,  1.00000000e+00)
( 2.73726200e+00,  1.00000000e+00)
( 2.73926000e+00,  1.00000000e+00)
( 2.74125800e+00,  1.00000000e+00)
( 2.74325600e+00,  1.00000000e+00)
( 2.74525400e+00,  1.00000000e+00)
( 2.74725200e+00,  1.00000000e+00)
( 2.74925000e+00,  1.00000000e+00)
( 2.75124800e+00,  1.00000000e+00)
( 2.75324600e+00,  1.00000000e+00)
( 2.75524400e+00,  1.00000000e+00)
( 2.75724200e+00,  1.00000000e+00)
( 2.75924000e+00,  1.00000000e+00)
( 2.76123800e+00,  1.00000000e+00)
( 2.76323600e+00,  1.00000000e+00)
( 2.76523400e+00,  1.00000000e+00)
( 2.76723200e+00,  1.00000000e+00)
( 2.76923000e+00,  1.00000000e+00)
( 2.77122800e+00,  1.00000000e+00)
( 2.77322600e+00,  1.00000000e+00)
( 2.77522400e+00,  1.00000000e+00)
( 2.77722200e+00,  1.00000000e+00)
( 2.77922000e+00,  1.00000000e+00)
( 2.78121800e+00,  1.00000000e+00)
( 2.78321600e+00,  1.00000000e+00)
( 2.78521400e+00,  1.00000000e+00)
( 2.78721200e+00,  1.00000000e+00)
( 2.78921000e+00,  1.00000000e+00)
( 2.79120800e+00,  1.00000000e+00)
( 2.79320600e+00,  1.00000000e+00)
( 2.79520400e+00,  1.00000000e+00)
( 2.79720200e+00,  1.00000000e+00)
( 2.79920000e+00,  1.00000000e+00)
( 2.80119800e+00,  1.00000000e+00)
( 2.80319600e+00,  1.00000000e+00)
( 2.80519400e+00,  1.00000000e+00)
( 2.80719200e+00,  1.00000000e+00)
( 2.80919000e+00,  1.00000000e+00)
( 2.81118800e+00,  1.00000000e+00)
( 2.81318600e+00,  1.00000000e+00)
( 2.81518400e+00,  1.00000000e+00)
( 2.81718200e+00,  1.00000000e+00)
( 2.81918000e+00,  1.00000000e+00)
( 2.82117800e+00,  1.00000000e+00)
( 2.82317600e+00,  1.00000000e+00)
( 2.82517400e+00,  1.00000000e+00)
( 2.82717200e+00,  1.00000000e+00)
( 2.82917000e+00,  1.00000000e+00)
( 2.83116800e+00,  1.00000000e+00)
( 2.83316600e+00,  1.00000000e+00)
( 2.83516400e+00,  1.00000000e+00)
( 2.83716200e+00,  1.00000000e+00)
( 2.83916000e+00,  1.00000000e+00)
( 2.84115800e+00,  1.00000000e+00)
( 2.84315600e+00,  1.00000000e+00)
( 2.84515400e+00,  1.00000000e+00)
( 2.84715200e+00,  1.00000000e+00)
( 2.84915000e+00,  1.00000000e+00)
( 2.85114800e+00,  1.00000000e+00)
( 2.85314600e+00,  1.00000000e+00)
( 2.85514400e+00,  1.00000000e+00)
( 2.85714200e+00,  1.00000000e+00)
( 2.85914000e+00,  1.00000000e+00)
( 2.86113800e+00,  1.00000000e+00)
( 2.86313600e+00,  1.00000000e+00)
( 2.86513400e+00,  1.00000000e+00)
( 2.86713200e+00,  1.00000000e+00)
( 2.86913000e+00,  1.00000000e+00)
( 2.87112800e+00,  1.00000000e+00)
( 2.87312600e+00,  1.00000000e+00)
( 2.87512400e+00,  1.00000000e+00)
( 2.87712200e+00,  1.00000000e+00)
( 2.87912000e+00,  1.00000000e+00)
( 2.88111800e+00,  1.00000000e+00)
( 2.88311600e+00,  1.00000000e+00)
( 2.88511400e+00,  1.00000000e+00)
( 2.88711200e+00,  1.00000000e+00)
( 2.88911000e+00,  1.00000000e+00)
( 2.89110800e+00,  1.00000000e+00)
( 2.89310600e+00,  1.00000000e+00)
( 2.89510400e+00,  1.00000000e+00)
( 2.89710200e+00,  1.00000000e+00)
( 2.89910000e+00,  1.00000000e+00)
( 2.90109800e+00,  1.00000000e+00)
( 2.90309600e+00,  1.00000000e+00)
( 2.90509400e+00,  1.00000000e+00)
( 2.90709200e+00,  1.00000000e+00)
( 2.90909000e+00,  1.00000000e+00)
( 2.91108800e+00,  1.00000000e+00)
( 2.91308600e+00,  1.00000000e+00)
( 2.91508400e+00,  1.00000000e+00)
( 2.91708200e+00,  1.00000000e+00)
( 2.91908000e+00,  1.00000000e+00)
( 2.92107800e+00,  1.00000000e+00)
( 2.92307600e+00,  1.00000000e+00)
( 2.92507400e+00,  1.00000000e+00)
( 2.92707200e+00,  1.00000000e+00)
( 2.92907000e+00,  1.00000000e+00)
( 2.93106800e+00,  1.00000000e+00)
( 2.93306600e+00,  1.00000000e+00)
( 2.93506400e+00,  1.00000000e+00)
( 2.93706200e+00,  1.00000000e+00)
( 2.93906000e+00,  1.00000000e+00)
( 2.94105800e+00,  1.00000000e+00)
( 2.94305600e+00,  1.00000000e+00)
( 2.94505400e+00,  1.00000000e+00)
( 2.94705200e+00,  1.00000000e+00)
( 2.94905000e+00,  1.00000000e+00)
( 2.95104800e+00,  1.00000000e+00)
( 2.95304600e+00,  1.00000000e+00)
( 2.95504400e+00,  1.00000000e+00)
( 2.95704200e+00,  1.00000000e+00)
( 2.95904000e+00,  1.00000000e+00)
( 2.96103800e+00,  1.00000000e+00)
( 2.96303600e+00,  1.00000000e+00)
( 2.96503400e+00,  1.00000000e+00)
( 2.96703200e+00,  1.00000000e+00)
( 2.96903000e+00,  1.00000000e+00)
( 2.97102800e+00,  1.00000000e+00)
( 2.97302600e+00,  1.00000000e+00)
( 2.97502400e+00,  1.00000000e+00)
( 2.97702200e+00,  1.00000000e+00)
( 2.97902000e+00,  1.00000000e+00)
( 2.98101800e+00,  1.00000000e+00)
( 2.98301600e+00,  1.00000000e+00)
( 2.98501400e+00,  1.00000000e+00)
( 2.98701200e+00,  1.00000000e+00)
( 2.98901000e+00,  1.00000000e+00)
( 2.99100800e+00,  1.00000000e+00)
( 2.99300600e+00,  1.00000000e+00)
( 2.99500400e+00,  1.00000000e+00)
( 2.99700200e+00,  1.00000000e+00)
( 2.99900000e+00,  1.00000000e+00)};\label{line:cy_ref_60_slice}

\addplot [red, , semithick, mark repeat=0]
coordinates {
( 1.00100000e+00,  2.27328123e+01)
( 1.00299800e+00,  1.86675553e+01)
( 1.00499600e+00,  1.58327440e+01)
( 1.00699400e+00,  1.38542282e+01)
( 1.00899200e+00,  1.23578576e+01)
( 1.01099000e+00,  1.11277158e+01)
( 1.01298800e+00,  1.01723425e+01)
( 1.01498600e+00,  9.40183672e+00)
( 1.01698400e+00,  8.78076365e+00)
( 1.01898200e+00,  8.27368852e+00)
( 1.02098000e+00,  7.84991277e+00)
( 1.02297800e+00,  7.49849516e+00)
( 1.02497600e+00,  7.20725852e+00)
( 1.02697400e+00,  6.96577977e+00)
( 1.02897200e+00,  6.76363586e+00)
( 1.03097000e+00,  6.59470052e+00)
( 1.03296800e+00,  6.45438870e+00)
( 1.03496600e+00,  6.33754327e+00)
( 1.03696400e+00,  6.24096740e+00)
( 1.03896200e+00,  6.16146428e+00)
( 1.04096000e+00,  6.09571966e+00)
( 1.04295800e+00,  6.04178512e+00)
( 1.04495600e+00,  5.99792410e+00)
( 1.04695400e+00,  5.96245979e+00)
( 1.04895200e+00,  5.93371539e+00)
( 1.05095000e+00,  5.91054587e+00)
( 1.05294800e+00,  5.89205204e+00)
( 1.05494600e+00,  5.87728167e+00)
( 1.05694400e+00,  5.86560609e+00)
( 1.05894200e+00,  5.85639663e+00)
( 1.06094000e+00,  5.84903439e+00)
( 1.06293800e+00,  5.84319612e+00)
( 1.06493600e+00,  5.83857193e+00)
( 1.06693400e+00,  5.83489832e+00)
( 1.06893200e+00,  5.83191182e+00)
( 1.07093000e+00,  5.82942713e+00)
( 1.07292800e+00,  5.82736335e+00)
( 1.07492600e+00,  5.82559057e+00)
( 1.07692400e+00,  5.82404310e+00)
( 1.07892200e+00,  5.82265520e+00)
( 1.08092000e+00,  5.82136034e+00)
( 1.08291800e+00,  5.82014149e+00)
( 1.08491600e+00,  5.81897460e+00)
( 1.08691400e+00,  5.81784034e+00)
( 1.08891200e+00,  5.81671939e+00)
( 1.09091000e+00,  5.81559868e+00)
( 1.09290800e+00,  5.81448028e+00)
( 1.09490600e+00,  5.81335482e+00)
( 1.09690400e+00,  5.81221994e+00)
( 1.09890200e+00,  5.81107332e+00)
( 1.10090000e+00,  5.80991208e+00)
( 1.10289800e+00,  5.80873523e+00)
( 1.10489600e+00,  5.80754382e+00)
( 1.10689400e+00,  5.80633695e+00)
( 1.10889200e+00,  5.80511373e+00)
( 1.11089000e+00,  5.80387383e+00)
( 1.11288800e+00,  5.80261794e+00)
( 1.11488600e+00,  5.80134607e+00)
( 1.11688400e+00,  5.80005825e+00)
( 1.11888200e+00,  5.79875450e+00)
( 1.12088000e+00,  5.79743483e+00)
( 1.12287800e+00,  5.79609925e+00)
( 1.12487600e+00,  5.79474824e+00)
( 1.12687400e+00,  5.79338190e+00)
( 1.12887200e+00,  5.79200015e+00)
( 1.13087000e+00,  5.79060294e+00)
( 1.13286800e+00,  5.78919054e+00)
( 1.13486600e+00,  5.78776320e+00)
( 1.13686400e+00,  5.78632099e+00)
( 1.13886200e+00,  5.78486392e+00)
( 1.14086000e+00,  5.78339201e+00)
( 1.14285800e+00,  5.78190521e+00)
( 1.14485600e+00,  5.78040398e+00)
( 1.14685400e+00,  5.77888831e+00)
( 1.14885200e+00,  5.77735820e+00)
( 1.15085000e+00,  5.77581366e+00)
( 1.15284800e+00,  5.77425460e+00)
( 1.15484600e+00,  5.77268145e+00)
( 1.15684400e+00,  5.77109418e+00)
( 1.15884200e+00,  5.76949280e+00)
( 1.16084000e+00,  5.76787733e+00)
( 1.16283800e+00,  5.76624778e+00)
( 1.16483600e+00,  5.76460407e+00)
( 1.16683400e+00,  5.76294664e+00)
( 1.16883200e+00,  5.76127533e+00)
( 1.17083000e+00,  5.75959016e+00)
( 1.17282800e+00,  5.75789115e+00)
( 1.17482600e+00,  5.75617815e+00)
( 1.17682400e+00,  5.75445157e+00)
( 1.17882200e+00,  5.75271128e+00)
( 1.18082000e+00,  5.75095729e+00)
( 1.18281800e+00,  5.74918959e+00)
( 1.18481600e+00,  5.74740804e+00)
( 1.18681400e+00,  5.74561297e+00)
( 1.18881200e+00,  5.74380428e+00)
( 1.19081000e+00,  5.74198196e+00)
( 1.19280800e+00,  5.74014601e+00)
( 1.19480600e+00,  5.73829642e+00)
( 1.19680400e+00,  5.73643303e+00)
( 1.19880200e+00,  5.73455618e+00)
( 1.20080000e+00,  5.73266570e+00)
( 1.20279800e+00,  5.73076160e+00)
( 1.20479600e+00,  5.72884386e+00)
( 1.20679400e+00,  5.72691230e+00)
( 1.20879200e+00,  5.72496720e+00)
( 1.21079000e+00,  5.72300843e+00)
( 1.21278800e+00,  5.72103597e+00)
( 1.21478600e+00,  5.71904979e+00)
( 1.21678400e+00,  5.71704987e+00)
( 1.21878200e+00,  5.71503601e+00)
( 1.22078000e+00,  5.71300850e+00)
( 1.22277800e+00,  5.71096718e+00)
( 1.22477600e+00,  5.70891201e+00)
( 1.22677400e+00,  5.70684295e+00)
( 1.22877200e+00,  5.70475983e+00)
( 1.23077000e+00,  5.70266284e+00)
( 1.23276800e+00,  5.70055187e+00)
( 1.23476600e+00,  5.69842686e+00)
( 1.23676400e+00,  5.69628776e+00)
( 1.23876200e+00,  5.69413454e+00)
( 1.24076000e+00,  5.69196698e+00)
( 1.24275800e+00,  5.68978529e+00)
( 1.24475600e+00,  5.68758932e+00)
( 1.24675400e+00,  5.68537902e+00)
( 1.24875200e+00,  5.68315433e+00)
( 1.25075000e+00,  5.68091507e+00)
( 1.25274800e+00,  5.67866134e+00)
( 1.25474600e+00,  5.67639304e+00)
( 1.25674400e+00,  5.67411010e+00)
( 1.25874200e+00,  5.67181246e+00)
( 1.26074000e+00,  5.66950003e+00)
( 1.26273800e+00,  5.66717263e+00)
( 1.26473600e+00,  5.66483036e+00)
( 1.26673400e+00,  5.66247310e+00)
( 1.26873200e+00,  5.66010076e+00)
( 1.27073000e+00,  5.65771327e+00)
( 1.27272800e+00,  5.65531053e+00)
( 1.27472600e+00,  5.65289236e+00)
( 1.27672400e+00,  5.65045883e+00)
( 1.27872200e+00,  5.64800980e+00)
( 1.28072000e+00,  5.64554519e+00)
( 1.28271800e+00,  5.64306490e+00)
( 1.28471600e+00,  5.64056885e+00)
( 1.28671400e+00,  5.63805681e+00)
( 1.28871200e+00,  5.63552886e+00)
( 1.29071000e+00,  5.63298486e+00)
( 1.29270800e+00,  5.63042469e+00)
( 1.29470600e+00,  5.62784825e+00)
( 1.29670400e+00,  5.62525543e+00)
( 1.29870200e+00,  5.62264603e+00)
( 1.30070000e+00,  5.62002007e+00)
( 1.30269800e+00,  5.61737739e+00)
( 1.30469600e+00,  5.61471790e+00)
( 1.30669400e+00,  5.61204146e+00)
( 1.30869200e+00,  5.60934799e+00)
( 1.31069000e+00,  5.60663721e+00)
( 1.31268800e+00,  5.60390922e+00)
( 1.31468600e+00,  5.60116384e+00)
( 1.31668400e+00,  5.59840091e+00)
( 1.31868200e+00,  5.59562028e+00)
( 1.32068000e+00,  5.59282180e+00)
( 1.32267800e+00,  5.59000533e+00)
( 1.32467600e+00,  5.58717085e+00)
( 1.32667400e+00,  5.58431800e+00)
( 1.32867200e+00,  5.58144646e+00)
( 1.33067000e+00,  5.57855590e+00)
( 1.33266800e+00,  5.57564602e+00)
( 1.33466600e+00,  5.57271640e+00)
( 1.33666400e+00,  5.56976753e+00)
( 1.33866200e+00,  5.56679816e+00)
( 1.34066000e+00,  5.56380807e+00)
( 1.34265800e+00,  5.56079701e+00)
( 1.34465600e+00,  5.55776477e+00)
( 1.34665400e+00,  5.55471093e+00)
( 1.34865200e+00,  5.55163423e+00)
( 1.35065000e+00,  5.54853427e+00)
( 1.35264800e+00,  5.54541034e+00)
( 1.35464600e+00,  5.54226178e+00)
( 1.35664400e+00,  5.53908787e+00)
( 1.35864200e+00,  5.53588793e+00)
( 1.36064000e+00,  5.53266170e+00)
( 1.36263800e+00,  5.52940701e+00)
( 1.36463600e+00,  5.52612103e+00)
( 1.36663400e+00,  5.52280287e+00)
( 1.36863200e+00,  5.51945162e+00)
( 1.37063000e+00,  5.51606638e+00)
( 1.37262800e+00,  5.51264308e+00)
( 1.37462600e+00,  5.50917697e+00)
( 1.37662400e+00,  5.50566775e+00)
( 1.37862200e+00,  5.50211039e+00)
( 1.38062000e+00,  5.49849983e+00)
( 1.38261800e+00,  5.49483104e+00)
( 1.38461600e+00,  5.49109896e+00)
( 1.38661400e+00,  5.48731985e+00)
( 1.38861200e+00,  5.48344253e+00)
( 1.39061000e+00,  5.47947154e+00)
( 1.39260800e+00,  5.47541888e+00)
( 1.39460600e+00,  5.47129660e+00)
( 1.39660400e+00,  5.46711671e+00)
( 1.39860200e+00,  5.46212607e+00)
( 1.40060000e+00,  5.45651596e+00)
( 1.40259800e+00,  5.45115121e+00)
( 1.40459600e+00,  5.44412524e+00)
( 1.40659400e+00,  5.43353147e+00)
( 1.40859200e+00,  5.41746332e+00)
( 1.41059000e+00,  5.39401420e+00)
( 1.41258800e+00,  5.36091057e+00)
( 1.41458600e+00,  5.31168725e+00)
( 1.41658400e+00,  5.24240744e+00)
( 1.41858200e+00,  5.14997198e+00)
( 1.42058000e+00,  5.03128176e+00)
( 1.42257800e+00,  4.88323764e+00)
( 1.42457600e+00,  4.70274048e+00)
( 1.42657400e+00,  4.49113842e+00)
( 1.42857200e+00,  4.24074097e+00)
( 1.43057000e+00,  3.95496742e+00)
( 1.43256800e+00,  3.63802953e+00)
( 1.43456600e+00,  3.29413906e+00)
( 1.43656400e+00,  2.92750775e+00)
( 1.43856200e+00,  2.54224357e+00)
( 1.44056000e+00,  2.15672482e+00)
( 1.44255800e+00,  1.81923720e+00)
( 1.44455600e+00,  1.53563317e+00)
( 1.44655400e+00,  1.31176516e+00)
( 1.44855200e+00,  1.15348559e+00)
( 1.45055000e+00,  1.06664690e+00)
( 1.45254800e+00,  1.04611947e+00)
( 1.45454600e+00,  1.02160320e+00)
( 1.45654400e+00,  1.00806768e+00)
( 1.45854200e+00,  1.00241603e+00)
( 1.46054000e+00,  1.00155134e+00)
( 1.46253800e+00,  1.00237675e+00)
( 1.46453600e+00,  1.00179535e+00)
( 1.46653400e+00,  9.98624073e-01)
( 1.46853200e+00,  9.99856258e-01)
( 1.47053000e+00,  1.00025806e+00)
( 1.47252800e+00,  1.00014189e+00)
( 1.47452600e+00,  9.99820180e-01)
( 1.47652400e+00,  9.99605334e-01)
( 1.47852200e+00,  9.99809773e-01)
( 1.48052000e+00,  1.00074591e+00)
( 1.48251800e+00,  9.99957631e-01)
( 1.48451600e+00,  9.99858105e-01)
( 1.48651400e+00,  9.99904947e-01)
( 1.48851200e+00,  1.00001113e+00)
( 1.49051000e+00,  1.00008962e+00)
( 1.49250800e+00,  1.00005338e+00)
( 1.49450600e+00,  9.99815399e-01)
( 1.49650400e+00,  9.99978518e-01)
( 1.49850200e+00,  9.99999367e-01)
( 1.50050000e+00,  9.99997957e-01)
( 1.50249800e+00,  9.99985796e-01)
( 1.50449600e+00,  9.99974394e-01)
( 1.50649400e+00,  9.99975258e-01)
( 1.50849200e+00,  9.99999897e-01)
( 1.51049000e+00,  9.99991314e-01)
( 1.51248800e+00,  9.99991029e-01)
( 1.51448600e+00,  9.99991547e-01)
( 1.51648400e+00,  9.99992517e-01)
( 1.51848200e+00,  9.99993585e-01)
( 1.52048000e+00,  9.99994399e-01)
( 1.52247800e+00,  9.99994606e-01)
( 1.52447600e+00,  9.99994743e-01)
( 1.52647400e+00,  9.99995125e-01)
( 1.52847200e+00,  9.99995503e-01)
( 1.53047000e+00,  9.99995877e-01)
( 1.53246800e+00,  9.99996245e-01)
( 1.53446600e+00,  9.99996607e-01)
( 1.53646400e+00,  9.99996964e-01)
( 1.53846200e+00,  9.99997314e-01)
( 1.54046000e+00,  9.99997391e-01)
( 1.54245800e+00,  9.99997571e-01)
( 1.54445600e+00,  9.99997749e-01)
( 1.54645400e+00,  9.99997926e-01)
( 1.54845200e+00,  9.99998101e-01)
( 1.55045000e+00,  9.99998274e-01)
( 1.55244800e+00,  9.99998443e-01)
( 1.55444600e+00,  9.99998609e-01)
( 1.55644400e+00,  9.99998628e-01)
( 1.55844200e+00,  9.99998733e-01)
( 1.56044000e+00,  9.99998837e-01)
( 1.56243800e+00,  9.99998940e-01)
( 1.56443600e+00,  9.99999041e-01)
( 1.56643400e+00,  9.99999139e-01)
( 1.56843200e+00,  9.99999235e-01)
( 1.57043000e+00,  9.99999272e-01)
( 1.57242800e+00,  9.99999321e-01)
( 1.57442600e+00,  9.99999370e-01)
( 1.57642400e+00,  9.99999418e-01)
( 1.57842200e+00,  9.99999466e-01)
( 1.58042000e+00,  9.99999513e-01)
( 1.58241800e+00,  9.99999559e-01)
( 1.58441600e+00,  9.99999604e-01)
( 1.58641400e+00,  9.99999618e-01)
( 1.58841200e+00,  9.99999646e-01)
( 1.59041000e+00,  9.99999675e-01)
( 1.59240800e+00,  9.99999703e-01)
( 1.59440600e+00,  9.99999730e-01)
( 1.59640400e+00,  9.99999757e-01)
( 1.59840200e+00,  9.99999783e-01)
( 1.60040000e+00,  9.99999808e-01)
( 1.60239800e+00,  9.99999815e-01)
( 1.60439600e+00,  9.99999827e-01)
( 1.60639400e+00,  9.99999840e-01)
( 1.60839200e+00,  9.99999853e-01)
( 1.61039000e+00,  9.99999865e-01)
( 1.61238800e+00,  9.99999877e-01)
( 1.61438600e+00,  9.99999889e-01)
( 1.61638400e+00,  9.99999900e-01)
( 1.61838200e+00,  9.99999904e-01)
( 1.62038000e+00,  9.99999911e-01)
( 1.62237800e+00,  9.99999919e-01)
( 1.62437600e+00,  9.99999926e-01)
( 1.62637400e+00,  9.99999933e-01)
( 1.62837200e+00,  9.99999940e-01)
( 1.63037000e+00,  9.99999947e-01)
( 1.63236800e+00,  9.99999953e-01)
( 1.63436600e+00,  9.99999955e-01)
( 1.63636400e+00,  9.99999958e-01)
( 1.63836200e+00,  9.99999961e-01)
( 1.64036000e+00,  9.99999965e-01)
( 1.64235800e+00,  9.99999968e-01)
( 1.64435600e+00,  9.99999971e-01)
( 1.64635400e+00,  9.99999973e-01)
( 1.64835200e+00,  9.99999976e-01)
( 1.65035000e+00,  9.99999977e-01)
( 1.65234800e+00,  9.99999979e-01)
( 1.65434600e+00,  9.99999981e-01)
( 1.65634400e+00,  9.99999983e-01)
( 1.65834200e+00,  9.99999985e-01)
( 1.66034000e+00,  9.99999986e-01)
( 1.66233800e+00,  9.99999988e-01)
( 1.66433600e+00,  9.99999989e-01)
( 1.66633400e+00,  9.99999991e-01)
( 1.66833200e+00,  9.99999991e-01)
( 1.67033000e+00,  9.99999992e-01)
( 1.67232800e+00,  9.99999992e-01)
( 1.67432600e+00,  9.99999993e-01)
( 1.67632400e+00,  9.99999994e-01)
( 1.67832200e+00,  9.99999994e-01)
( 1.68032000e+00,  9.99999995e-01)
( 1.68231800e+00,  9.99999995e-01)
( 1.68431600e+00,  9.99999996e-01)
( 1.68631400e+00,  9.99999996e-01)
( 1.68831200e+00,  9.99999997e-01)
( 1.69031000e+00,  9.99999997e-01)
( 1.69230800e+00,  9.99999997e-01)
( 1.69430600e+00,  9.99999998e-01)
( 1.69630400e+00,  9.99999998e-01)
( 1.69830200e+00,  9.99999998e-01)
( 1.70030000e+00,  9.99999999e-01)
( 1.70229800e+00,  9.99999999e-01)
( 1.70429600e+00,  9.99999999e-01)
( 1.70629400e+00,  9.99999999e-01)
( 1.70829200e+00,  9.99999999e-01)
( 1.71029000e+00,  9.99999999e-01)
( 1.71228800e+00,  9.99999999e-01)
( 1.71428600e+00,  9.99999999e-01)
( 1.71628400e+00,  1.00000000e+00)
( 1.71828200e+00,  1.00000000e+00)
( 1.72028000e+00,  1.00000000e+00)
( 1.72227800e+00,  1.00000000e+00)
( 1.72427600e+00,  1.00000000e+00)
( 1.72627400e+00,  1.00000000e+00)
( 1.72827200e+00,  1.00000000e+00)
( 1.73027000e+00,  1.00000000e+00)
( 1.73226800e+00,  1.00000000e+00)
( 1.73426600e+00,  1.00000000e+00)
( 1.73626400e+00,  1.00000000e+00)
( 1.73826200e+00,  1.00000000e+00)
( 1.74026000e+00,  1.00000000e+00)
( 1.74225800e+00,  1.00000000e+00)
( 1.74425600e+00,  1.00000000e+00)
( 1.74625400e+00,  1.00000000e+00)
( 1.74825200e+00,  1.00000000e+00)
( 1.75025000e+00,  1.00000000e+00)
( 1.75224800e+00,  1.00000000e+00)
( 1.75424600e+00,  1.00000000e+00)
( 1.75624400e+00,  1.00000000e+00)
( 1.75824200e+00,  1.00000000e+00)
( 1.76024000e+00,  1.00000000e+00)
( 1.76223800e+00,  1.00000000e+00)
( 1.76423600e+00,  1.00000000e+00)
( 1.76623400e+00,  1.00000000e+00)
( 1.76823200e+00,  1.00000000e+00)
( 1.77023000e+00,  1.00000000e+00)
( 1.77222800e+00,  1.00000000e+00)
( 1.77422600e+00,  1.00000000e+00)
( 1.77622400e+00,  1.00000000e+00)
( 1.77822200e+00,  1.00000000e+00)
( 1.78022000e+00,  1.00000000e+00)
( 1.78221800e+00,  1.00000000e+00)
( 1.78421600e+00,  1.00000000e+00)
( 1.78621400e+00,  1.00000000e+00)
( 1.78821200e+00,  1.00000000e+00)
( 1.79021000e+00,  1.00000000e+00)
( 1.79220800e+00,  1.00000000e+00)
( 1.79420600e+00,  1.00000000e+00)
( 1.79620400e+00,  1.00000000e+00)
( 1.79820200e+00,  1.00000000e+00)
( 1.80020000e+00,  1.00000000e+00)
( 1.80219800e+00,  1.00000000e+00)
( 1.80419600e+00,  1.00000000e+00)
( 1.80619400e+00,  1.00000000e+00)
( 1.80819200e+00,  1.00000000e+00)
( 1.81019000e+00,  1.00000000e+00)
( 1.81218800e+00,  1.00000000e+00)
( 1.81418600e+00,  1.00000000e+00)
( 1.81618400e+00,  1.00000000e+00)
( 1.81818200e+00,  1.00000000e+00)
( 1.82018000e+00,  1.00000000e+00)
( 1.82217800e+00,  1.00000000e+00)
( 1.82417600e+00,  1.00000000e+00)
( 1.82617400e+00,  1.00000000e+00)
( 1.82817200e+00,  1.00000000e+00)
( 1.83017000e+00,  1.00000000e+00)
( 1.83216800e+00,  1.00000000e+00)
( 1.83416600e+00,  1.00000000e+00)
( 1.83616400e+00,  1.00000000e+00)
( 1.83816200e+00,  1.00000000e+00)
( 1.84016000e+00,  1.00000000e+00)
( 1.84215800e+00,  1.00000000e+00)
( 1.84415600e+00,  1.00000000e+00)
( 1.84615400e+00,  1.00000000e+00)
( 1.84815200e+00,  1.00000000e+00)
( 1.85015000e+00,  1.00000000e+00)
( 1.85214800e+00,  1.00000000e+00)
( 1.85414600e+00,  1.00000000e+00)
( 1.85614400e+00,  1.00000000e+00)
( 1.85814200e+00,  1.00000000e+00)
( 1.86014000e+00,  1.00000000e+00)
( 1.86213800e+00,  1.00000000e+00)
( 1.86413600e+00,  1.00000000e+00)
( 1.86613400e+00,  1.00000000e+00)
( 1.86813200e+00,  1.00000000e+00)
( 1.87013000e+00,  1.00000000e+00)
( 1.87212800e+00,  1.00000000e+00)
( 1.87412600e+00,  1.00000000e+00)
( 1.87612400e+00,  1.00000000e+00)
( 1.87812200e+00,  1.00000000e+00)
( 1.88012000e+00,  1.00000000e+00)
( 1.88211800e+00,  1.00000000e+00)
( 1.88411600e+00,  1.00000000e+00)
( 1.88611400e+00,  1.00000000e+00)
( 1.88811200e+00,  1.00000000e+00)
( 1.89011000e+00,  1.00000000e+00)
( 1.89210800e+00,  1.00000000e+00)
( 1.89410600e+00,  1.00000000e+00)
( 1.89610400e+00,  1.00000000e+00)
( 1.89810200e+00,  1.00000000e+00)
( 1.90010000e+00,  1.00000000e+00)
( 1.90209800e+00,  1.00000000e+00)
( 1.90409600e+00,  1.00000000e+00)
( 1.90609400e+00,  1.00000000e+00)
( 1.90809200e+00,  1.00000000e+00)
( 1.91009000e+00,  1.00000000e+00)
( 1.91208800e+00,  1.00000000e+00)
( 1.91408600e+00,  1.00000000e+00)
( 1.91608400e+00,  1.00000000e+00)
( 1.91808200e+00,  1.00000000e+00)
( 1.92008000e+00,  1.00000000e+00)
( 1.92207800e+00,  1.00000000e+00)
( 1.92407600e+00,  1.00000000e+00)
( 1.92607400e+00,  1.00000000e+00)
( 1.92807200e+00,  1.00000000e+00)
( 1.93007000e+00,  1.00000000e+00)
( 1.93206800e+00,  1.00000000e+00)
( 1.93406600e+00,  1.00000000e+00)
( 1.93606400e+00,  1.00000000e+00)
( 1.93806200e+00,  1.00000000e+00)
( 1.94006000e+00,  1.00000000e+00)
( 1.94205800e+00,  1.00000000e+00)
( 1.94405600e+00,  1.00000000e+00)
( 1.94605400e+00,  1.00000000e+00)
( 1.94805200e+00,  1.00000000e+00)
( 1.95005000e+00,  1.00000000e+00)
( 1.95204800e+00,  1.00000000e+00)
( 1.95404600e+00,  1.00000000e+00)
( 1.95604400e+00,  1.00000000e+00)
( 1.95804200e+00,  1.00000000e+00)
( 1.96004000e+00,  1.00000000e+00)
( 1.96203800e+00,  1.00000000e+00)
( 1.96403600e+00,  1.00000000e+00)
( 1.96603400e+00,  1.00000000e+00)
( 1.96803200e+00,  1.00000000e+00)
( 1.97003000e+00,  1.00000000e+00)
( 1.97202800e+00,  1.00000000e+00)
( 1.97402600e+00,  1.00000000e+00)
( 1.97602400e+00,  1.00000000e+00)
( 1.97802200e+00,  1.00000000e+00)
( 1.98002000e+00,  1.00000000e+00)
( 1.98201800e+00,  1.00000000e+00)
( 1.98401600e+00,  1.00000000e+00)
( 1.98601400e+00,  1.00000000e+00)
( 1.98801200e+00,  1.00000000e+00)
( 1.99001000e+00,  1.00000000e+00)
( 1.99200800e+00,  1.00000000e+00)
( 1.99400600e+00,  1.00000000e+00)
( 1.99600400e+00,  1.00000000e+00)
( 1.99800200e+00,  1.00000000e+00)
( 2.00000000e+00,  1.00000000e+00)
( 2.00199800e+00,  1.00000000e+00)
( 2.00399600e+00,  1.00000000e+00)
( 2.00599400e+00,  1.00000000e+00)
( 2.00799200e+00,  1.00000000e+00)
( 2.00999000e+00,  1.00000000e+00)
( 2.01198800e+00,  1.00000000e+00)
( 2.01398600e+00,  1.00000000e+00)
( 2.01598400e+00,  1.00000000e+00)
( 2.01798200e+00,  1.00000000e+00)
( 2.01998000e+00,  1.00000000e+00)
( 2.02197800e+00,  1.00000000e+00)
( 2.02397600e+00,  1.00000000e+00)
( 2.02597400e+00,  1.00000000e+00)
( 2.02797200e+00,  1.00000000e+00)
( 2.02997000e+00,  1.00000000e+00)
( 2.03196800e+00,  1.00000000e+00)
( 2.03396600e+00,  1.00000000e+00)
( 2.03596400e+00,  1.00000000e+00)
( 2.03796200e+00,  1.00000000e+00)
( 2.03996000e+00,  1.00000000e+00)
( 2.04195800e+00,  1.00000000e+00)
( 2.04395600e+00,  1.00000000e+00)
( 2.04595400e+00,  1.00000000e+00)
( 2.04795200e+00,  1.00000000e+00)
( 2.04995000e+00,  1.00000000e+00)
( 2.05194800e+00,  1.00000000e+00)
( 2.05394600e+00,  1.00000000e+00)
( 2.05594400e+00,  1.00000000e+00)
( 2.05794200e+00,  1.00000000e+00)
( 2.05994000e+00,  1.00000000e+00)
( 2.06193800e+00,  1.00000000e+00)
( 2.06393600e+00,  1.00000000e+00)
( 2.06593400e+00,  1.00000000e+00)
( 2.06793200e+00,  1.00000000e+00)
( 2.06993000e+00,  1.00000000e+00)
( 2.07192800e+00,  1.00000000e+00)
( 2.07392600e+00,  1.00000000e+00)
( 2.07592400e+00,  1.00000000e+00)
( 2.07792200e+00,  1.00000000e+00)
( 2.07992000e+00,  1.00000000e+00)
( 2.08191800e+00,  1.00000000e+00)
( 2.08391600e+00,  1.00000000e+00)
( 2.08591400e+00,  1.00000000e+00)
( 2.08791200e+00,  1.00000000e+00)
( 2.08991000e+00,  1.00000000e+00)
( 2.09190800e+00,  1.00000000e+00)
( 2.09390600e+00,  1.00000000e+00)
( 2.09590400e+00,  1.00000000e+00)
( 2.09790200e+00,  1.00000000e+00)
( 2.09990000e+00,  1.00000000e+00)
( 2.10189800e+00,  1.00000000e+00)
( 2.10389600e+00,  1.00000000e+00)
( 2.10589400e+00,  1.00000000e+00)
( 2.10789200e+00,  1.00000000e+00)
( 2.10989000e+00,  1.00000000e+00)
( 2.11188800e+00,  1.00000000e+00)
( 2.11388600e+00,  1.00000000e+00)
( 2.11588400e+00,  1.00000000e+00)
( 2.11788200e+00,  1.00000000e+00)
( 2.11988000e+00,  1.00000000e+00)
( 2.12187800e+00,  1.00000000e+00)
( 2.12387600e+00,  1.00000000e+00)
( 2.12587400e+00,  1.00000000e+00)
( 2.12787200e+00,  1.00000000e+00)
( 2.12987000e+00,  1.00000000e+00)
( 2.13186800e+00,  1.00000000e+00)
( 2.13386600e+00,  1.00000000e+00)
( 2.13586400e+00,  1.00000000e+00)
( 2.13786200e+00,  1.00000000e+00)
( 2.13986000e+00,  1.00000000e+00)
( 2.14185800e+00,  1.00000000e+00)
( 2.14385600e+00,  1.00000000e+00)
( 2.14585400e+00,  1.00000000e+00)
( 2.14785200e+00,  1.00000000e+00)
( 2.14985000e+00,  1.00000000e+00)
( 2.15184800e+00,  1.00000000e+00)
( 2.15384600e+00,  1.00000000e+00)
( 2.15584400e+00,  1.00000000e+00)
( 2.15784200e+00,  1.00000000e+00)
( 2.15984000e+00,  1.00000000e+00)
( 2.16183800e+00,  1.00000000e+00)
( 2.16383600e+00,  1.00000000e+00)
( 2.16583400e+00,  1.00000000e+00)
( 2.16783200e+00,  1.00000000e+00)
( 2.16983000e+00,  1.00000000e+00)
( 2.17182800e+00,  1.00000000e+00)
( 2.17382600e+00,  1.00000000e+00)
( 2.17582400e+00,  1.00000000e+00)
( 2.17782200e+00,  1.00000000e+00)
( 2.17982000e+00,  1.00000000e+00)
( 2.18181800e+00,  1.00000000e+00)
( 2.18381600e+00,  1.00000000e+00)
( 2.18581400e+00,  1.00000000e+00)
( 2.18781200e+00,  1.00000000e+00)
( 2.18981000e+00,  1.00000000e+00)
( 2.19180800e+00,  1.00000000e+00)
( 2.19380600e+00,  1.00000000e+00)
( 2.19580400e+00,  1.00000000e+00)
( 2.19780200e+00,  1.00000000e+00)
( 2.19980000e+00,  1.00000000e+00)
( 2.20179800e+00,  1.00000000e+00)
( 2.20379600e+00,  1.00000000e+00)
( 2.20579400e+00,  1.00000000e+00)
( 2.20779200e+00,  1.00000000e+00)
( 2.20979000e+00,  1.00000000e+00)
( 2.21178800e+00,  1.00000000e+00)
( 2.21378600e+00,  1.00000000e+00)
( 2.21578400e+00,  1.00000000e+00)
( 2.21778200e+00,  1.00000000e+00)
( 2.21978000e+00,  1.00000000e+00)
( 2.22177800e+00,  1.00000000e+00)
( 2.22377600e+00,  1.00000000e+00)
( 2.22577400e+00,  1.00000000e+00)
( 2.22777200e+00,  1.00000000e+00)
( 2.22977000e+00,  1.00000000e+00)
( 2.23176800e+00,  1.00000000e+00)
( 2.23376600e+00,  1.00000000e+00)
( 2.23576400e+00,  1.00000000e+00)
( 2.23776200e+00,  1.00000000e+00)
( 2.23976000e+00,  1.00000000e+00)
( 2.24175800e+00,  1.00000000e+00)
( 2.24375600e+00,  1.00000000e+00)
( 2.24575400e+00,  1.00000000e+00)
( 2.24775200e+00,  1.00000000e+00)
( 2.24975000e+00,  1.00000000e+00)
( 2.25174800e+00,  1.00000000e+00)
( 2.25374600e+00,  1.00000000e+00)
( 2.25574400e+00,  1.00000000e+00)
( 2.25774200e+00,  1.00000000e+00)
( 2.25974000e+00,  1.00000000e+00)
( 2.26173800e+00,  1.00000000e+00)
( 2.26373600e+00,  1.00000000e+00)
( 2.26573400e+00,  1.00000000e+00)
( 2.26773200e+00,  1.00000000e+00)
( 2.26973000e+00,  1.00000000e+00)
( 2.27172800e+00,  1.00000000e+00)
( 2.27372600e+00,  1.00000000e+00)
( 2.27572400e+00,  1.00000000e+00)
( 2.27772200e+00,  1.00000000e+00)
( 2.27972000e+00,  1.00000000e+00)
( 2.28171800e+00,  1.00000000e+00)
( 2.28371600e+00,  1.00000000e+00)
( 2.28571400e+00,  1.00000000e+00)
( 2.28771200e+00,  1.00000000e+00)
( 2.28971000e+00,  1.00000000e+00)
( 2.29170800e+00,  1.00000000e+00)
( 2.29370600e+00,  1.00000000e+00)
( 2.29570400e+00,  1.00000000e+00)
( 2.29770200e+00,  1.00000000e+00)
( 2.29970000e+00,  1.00000000e+00)
( 2.30169800e+00,  1.00000000e+00)
( 2.30369600e+00,  1.00000000e+00)
( 2.30569400e+00,  1.00000000e+00)
( 2.30769200e+00,  1.00000000e+00)
( 2.30969000e+00,  1.00000000e+00)
( 2.31168800e+00,  1.00000000e+00)
( 2.31368600e+00,  1.00000000e+00)
( 2.31568400e+00,  1.00000000e+00)
( 2.31768200e+00,  1.00000000e+00)
( 2.31968000e+00,  1.00000000e+00)
( 2.32167800e+00,  1.00000000e+00)
( 2.32367600e+00,  1.00000000e+00)
( 2.32567400e+00,  1.00000000e+00)
( 2.32767200e+00,  1.00000000e+00)
( 2.32967000e+00,  1.00000000e+00)
( 2.33166800e+00,  1.00000000e+00)
( 2.33366600e+00,  1.00000000e+00)
( 2.33566400e+00,  1.00000000e+00)
( 2.33766200e+00,  1.00000000e+00)
( 2.33966000e+00,  1.00000000e+00)
( 2.34165800e+00,  1.00000000e+00)
( 2.34365600e+00,  1.00000000e+00)
( 2.34565400e+00,  1.00000000e+00)
( 2.34765200e+00,  1.00000000e+00)
( 2.34965000e+00,  1.00000000e+00)
( 2.35164800e+00,  1.00000000e+00)
( 2.35364600e+00,  1.00000000e+00)
( 2.35564400e+00,  1.00000000e+00)
( 2.35764200e+00,  1.00000000e+00)
( 2.35964000e+00,  1.00000000e+00)
( 2.36163800e+00,  1.00000000e+00)
( 2.36363600e+00,  1.00000000e+00)
( 2.36563400e+00,  1.00000000e+00)
( 2.36763200e+00,  1.00000000e+00)
( 2.36963000e+00,  1.00000000e+00)
( 2.37162800e+00,  1.00000000e+00)
( 2.37362600e+00,  1.00000000e+00)
( 2.37562400e+00,  1.00000000e+00)
( 2.37762200e+00,  1.00000000e+00)
( 2.37962000e+00,  1.00000000e+00)
( 2.38161800e+00,  1.00000000e+00)
( 2.38361600e+00,  1.00000000e+00)
( 2.38561400e+00,  1.00000000e+00)
( 2.38761200e+00,  1.00000000e+00)
( 2.38961000e+00,  1.00000000e+00)
( 2.39160800e+00,  1.00000000e+00)
( 2.39360600e+00,  1.00000000e+00)
( 2.39560400e+00,  1.00000000e+00)
( 2.39760200e+00,  1.00000000e+00)
( 2.39960000e+00,  1.00000000e+00)
( 2.40159800e+00,  1.00000000e+00)
( 2.40359600e+00,  1.00000000e+00)
( 2.40559400e+00,  1.00000000e+00)
( 2.40759200e+00,  1.00000000e+00)
( 2.40959000e+00,  1.00000000e+00)
( 2.41158800e+00,  1.00000000e+00)
( 2.41358600e+00,  1.00000000e+00)
( 2.41558400e+00,  1.00000000e+00)
( 2.41758200e+00,  1.00000000e+00)
( 2.41958000e+00,  1.00000000e+00)
( 2.42157800e+00,  1.00000000e+00)
( 2.42357600e+00,  1.00000000e+00)
( 2.42557400e+00,  1.00000000e+00)
( 2.42757200e+00,  1.00000000e+00)
( 2.42957000e+00,  1.00000000e+00)
( 2.43156800e+00,  1.00000000e+00)
( 2.43356600e+00,  1.00000000e+00)
( 2.43556400e+00,  1.00000000e+00)
( 2.43756200e+00,  1.00000000e+00)
( 2.43956000e+00,  1.00000000e+00)
( 2.44155800e+00,  1.00000000e+00)
( 2.44355600e+00,  1.00000000e+00)
( 2.44555400e+00,  1.00000000e+00)
( 2.44755200e+00,  1.00000000e+00)
( 2.44955000e+00,  1.00000000e+00)
( 2.45154800e+00,  1.00000000e+00)
( 2.45354600e+00,  1.00000000e+00)
( 2.45554400e+00,  1.00000000e+00)
( 2.45754200e+00,  1.00000000e+00)
( 2.45954000e+00,  1.00000000e+00)
( 2.46153800e+00,  1.00000000e+00)
( 2.46353600e+00,  1.00000000e+00)
( 2.46553400e+00,  1.00000000e+00)
( 2.46753200e+00,  1.00000000e+00)
( 2.46953000e+00,  1.00000000e+00)
( 2.47152800e+00,  1.00000000e+00)
( 2.47352600e+00,  1.00000000e+00)
( 2.47552400e+00,  1.00000000e+00)
( 2.47752200e+00,  1.00000000e+00)
( 2.47952000e+00,  1.00000000e+00)
( 2.48151800e+00,  1.00000000e+00)
( 2.48351600e+00,  1.00000000e+00)
( 2.48551400e+00,  1.00000000e+00)
( 2.48751200e+00,  1.00000000e+00)
( 2.48951000e+00,  1.00000000e+00)
( 2.49150800e+00,  1.00000000e+00)
( 2.49350600e+00,  1.00000000e+00)
( 2.49550400e+00,  1.00000000e+00)
( 2.49750200e+00,  1.00000000e+00)
( 2.49950000e+00,  1.00000000e+00)
( 2.50149800e+00,  1.00000000e+00)
( 2.50349600e+00,  1.00000000e+00)
( 2.50549400e+00,  1.00000000e+00)
( 2.50749200e+00,  1.00000000e+00)
( 2.50949000e+00,  1.00000000e+00)
( 2.51148800e+00,  1.00000000e+00)
( 2.51348600e+00,  1.00000000e+00)
( 2.51548400e+00,  1.00000000e+00)
( 2.51748200e+00,  1.00000000e+00)
( 2.51948000e+00,  1.00000000e+00)
( 2.52147800e+00,  1.00000000e+00)
( 2.52347600e+00,  1.00000000e+00)
( 2.52547400e+00,  1.00000000e+00)
( 2.52747200e+00,  1.00000000e+00)
( 2.52947000e+00,  1.00000000e+00)
( 2.53146800e+00,  1.00000000e+00)
( 2.53346600e+00,  1.00000000e+00)
( 2.53546400e+00,  1.00000000e+00)
( 2.53746200e+00,  1.00000000e+00)
( 2.53946000e+00,  1.00000000e+00)
( 2.54145800e+00,  1.00000000e+00)
( 2.54345600e+00,  1.00000000e+00)
( 2.54545400e+00,  1.00000000e+00)
( 2.54745200e+00,  1.00000000e+00)
( 2.54945000e+00,  1.00000000e+00)
( 2.55144800e+00,  1.00000000e+00)
( 2.55344600e+00,  1.00000000e+00)
( 2.55544400e+00,  1.00000000e+00)
( 2.55744200e+00,  1.00000000e+00)
( 2.55944000e+00,  1.00000000e+00)
( 2.56143800e+00,  1.00000000e+00)
( 2.56343600e+00,  1.00000000e+00)
( 2.56543400e+00,  1.00000000e+00)
( 2.56743200e+00,  1.00000000e+00)
( 2.56943000e+00,  1.00000000e+00)
( 2.57142800e+00,  1.00000000e+00)
( 2.57342600e+00,  1.00000000e+00)
( 2.57542400e+00,  1.00000000e+00)
( 2.57742200e+00,  1.00000000e+00)
( 2.57942000e+00,  1.00000000e+00)
( 2.58141800e+00,  1.00000000e+00)
( 2.58341600e+00,  1.00000000e+00)
( 2.58541400e+00,  1.00000000e+00)
( 2.58741200e+00,  1.00000000e+00)
( 2.58941000e+00,  1.00000000e+00)
( 2.59140800e+00,  1.00000000e+00)
( 2.59340600e+00,  1.00000000e+00)
( 2.59540400e+00,  1.00000000e+00)
( 2.59740200e+00,  1.00000000e+00)
( 2.59940000e+00,  1.00000000e+00)
( 2.60139800e+00,  1.00000000e+00)
( 2.60339600e+00,  1.00000000e+00)
( 2.60539400e+00,  1.00000000e+00)
( 2.60739200e+00,  1.00000000e+00)
( 2.60939000e+00,  1.00000000e+00)
( 2.61138800e+00,  1.00000000e+00)
( 2.61338600e+00,  1.00000000e+00)
( 2.61538400e+00,  1.00000000e+00)
( 2.61738200e+00,  1.00000000e+00)
( 2.61938000e+00,  1.00000000e+00)
( 2.62137800e+00,  1.00000000e+00)
( 2.62337600e+00,  1.00000000e+00)
( 2.62537400e+00,  1.00000000e+00)
( 2.62737200e+00,  1.00000000e+00)
( 2.62937000e+00,  1.00000000e+00)
( 2.63136800e+00,  1.00000000e+00)
( 2.63336600e+00,  1.00000000e+00)
( 2.63536400e+00,  1.00000000e+00)
( 2.63736200e+00,  1.00000000e+00)
( 2.63936000e+00,  1.00000000e+00)
( 2.64135800e+00,  1.00000000e+00)
( 2.64335600e+00,  1.00000000e+00)
( 2.64535400e+00,  1.00000000e+00)
( 2.64735200e+00,  1.00000000e+00)
( 2.64935000e+00,  1.00000000e+00)
( 2.65134800e+00,  1.00000000e+00)
( 2.65334600e+00,  1.00000000e+00)
( 2.65534400e+00,  1.00000000e+00)
( 2.65734200e+00,  1.00000000e+00)
( 2.65934000e+00,  1.00000000e+00)
( 2.66133800e+00,  1.00000000e+00)
( 2.66333600e+00,  1.00000000e+00)
( 2.66533400e+00,  1.00000000e+00)
( 2.66733200e+00,  1.00000000e+00)
( 2.66933000e+00,  1.00000000e+00)
( 2.67132800e+00,  1.00000000e+00)
( 2.67332600e+00,  1.00000000e+00)
( 2.67532400e+00,  1.00000000e+00)
( 2.67732200e+00,  1.00000000e+00)
( 2.67932000e+00,  1.00000000e+00)
( 2.68131800e+00,  1.00000000e+00)
( 2.68331600e+00,  1.00000000e+00)
( 2.68531400e+00,  1.00000000e+00)
( 2.68731200e+00,  1.00000000e+00)
( 2.68931000e+00,  1.00000000e+00)
( 2.69130800e+00,  1.00000000e+00)
( 2.69330600e+00,  1.00000000e+00)
( 2.69530400e+00,  1.00000000e+00)
( 2.69730200e+00,  1.00000000e+00)
( 2.69930000e+00,  1.00000000e+00)
( 2.70129800e+00,  1.00000000e+00)
( 2.70329600e+00,  1.00000000e+00)
( 2.70529400e+00,  1.00000000e+00)
( 2.70729200e+00,  1.00000000e+00)
( 2.70929000e+00,  1.00000000e+00)
( 2.71128800e+00,  1.00000000e+00)
( 2.71328600e+00,  1.00000000e+00)
( 2.71528400e+00,  1.00000000e+00)
( 2.71728200e+00,  1.00000000e+00)
( 2.71928000e+00,  1.00000000e+00)
( 2.72127800e+00,  1.00000000e+00)
( 2.72327600e+00,  1.00000000e+00)
( 2.72527400e+00,  1.00000000e+00)
( 2.72727200e+00,  1.00000000e+00)
( 2.72927000e+00,  1.00000000e+00)
( 2.73126800e+00,  1.00000000e+00)
( 2.73326600e+00,  1.00000000e+00)
( 2.73526400e+00,  1.00000000e+00)
( 2.73726200e+00,  1.00000000e+00)
( 2.73926000e+00,  1.00000000e+00)
( 2.74125800e+00,  1.00000000e+00)
( 2.74325600e+00,  1.00000000e+00)
( 2.74525400e+00,  1.00000000e+00)
( 2.74725200e+00,  1.00000000e+00)
( 2.74925000e+00,  1.00000000e+00)
( 2.75124800e+00,  1.00000000e+00)
( 2.75324600e+00,  1.00000000e+00)
( 2.75524400e+00,  1.00000000e+00)
( 2.75724200e+00,  1.00000000e+00)
( 2.75924000e+00,  1.00000000e+00)
( 2.76123800e+00,  1.00000000e+00)
( 2.76323600e+00,  1.00000000e+00)
( 2.76523400e+00,  1.00000000e+00)
( 2.76723200e+00,  1.00000000e+00)
( 2.76923000e+00,  1.00000000e+00)
( 2.77122800e+00,  1.00000000e+00)
( 2.77322600e+00,  1.00000000e+00)
( 2.77522400e+00,  1.00000000e+00)
( 2.77722200e+00,  1.00000000e+00)
( 2.77922000e+00,  1.00000000e+00)
( 2.78121800e+00,  1.00000000e+00)
( 2.78321600e+00,  1.00000000e+00)
( 2.78521400e+00,  1.00000000e+00)
( 2.78721200e+00,  1.00000000e+00)
( 2.78921000e+00,  1.00000000e+00)
( 2.79120800e+00,  1.00000000e+00)
( 2.79320600e+00,  1.00000000e+00)
( 2.79520400e+00,  1.00000000e+00)
( 2.79720200e+00,  1.00000000e+00)
( 2.79920000e+00,  1.00000000e+00)
( 2.80119800e+00,  1.00000000e+00)
( 2.80319600e+00,  1.00000000e+00)
( 2.80519400e+00,  1.00000000e+00)
( 2.80719200e+00,  1.00000000e+00)
( 2.80919000e+00,  1.00000000e+00)
( 2.81118800e+00,  1.00000000e+00)
( 2.81318600e+00,  1.00000000e+00)
( 2.81518400e+00,  1.00000000e+00)
( 2.81718200e+00,  1.00000000e+00)
( 2.81918000e+00,  1.00000000e+00)
( 2.82117800e+00,  1.00000000e+00)
( 2.82317600e+00,  1.00000000e+00)
( 2.82517400e+00,  1.00000000e+00)
( 2.82717200e+00,  1.00000000e+00)
( 2.82917000e+00,  1.00000000e+00)
( 2.83116800e+00,  1.00000000e+00)
( 2.83316600e+00,  1.00000000e+00)
( 2.83516400e+00,  1.00000000e+00)
( 2.83716200e+00,  1.00000000e+00)
( 2.83916000e+00,  1.00000000e+00)
( 2.84115800e+00,  1.00000000e+00)
( 2.84315600e+00,  1.00000000e+00)
( 2.84515400e+00,  1.00000000e+00)
( 2.84715200e+00,  1.00000000e+00)
( 2.84915000e+00,  1.00000000e+00)
( 2.85114800e+00,  1.00000000e+00)
( 2.85314600e+00,  1.00000000e+00)
( 2.85514400e+00,  1.00000000e+00)
( 2.85714200e+00,  1.00000000e+00)
( 2.85914000e+00,  1.00000000e+00)
( 2.86113800e+00,  1.00000000e+00)
( 2.86313600e+00,  1.00000000e+00)
( 2.86513400e+00,  1.00000000e+00)
( 2.86713200e+00,  1.00000000e+00)
( 2.86913000e+00,  1.00000000e+00)
( 2.87112800e+00,  1.00000000e+00)
( 2.87312600e+00,  1.00000000e+00)
( 2.87512400e+00,  1.00000000e+00)
( 2.87712200e+00,  1.00000000e+00)
( 2.87912000e+00,  1.00000000e+00)
( 2.88111800e+00,  1.00000000e+00)
( 2.88311600e+00,  1.00000000e+00)
( 2.88511400e+00,  1.00000000e+00)
( 2.88711200e+00,  1.00000000e+00)
( 2.88911000e+00,  1.00000000e+00)
( 2.89110800e+00,  1.00000000e+00)
( 2.89310600e+00,  1.00000000e+00)
( 2.89510400e+00,  1.00000000e+00)
( 2.89710200e+00,  1.00000000e+00)
( 2.89910000e+00,  1.00000000e+00)
( 2.90109800e+00,  1.00000000e+00)
( 2.90309600e+00,  1.00000000e+00)
( 2.90509400e+00,  1.00000000e+00)
( 2.90709200e+00,  1.00000000e+00)
( 2.90909000e+00,  1.00000000e+00)
( 2.91108800e+00,  1.00000000e+00)
( 2.91308600e+00,  1.00000000e+00)
( 2.91508400e+00,  1.00000000e+00)
( 2.91708200e+00,  1.00000000e+00)
( 2.91908000e+00,  1.00000000e+00)
( 2.92107800e+00,  1.00000000e+00)
( 2.92307600e+00,  1.00000000e+00)
( 2.92507400e+00,  1.00000000e+00)
( 2.92707200e+00,  1.00000000e+00)
( 2.92907000e+00,  1.00000000e+00)
( 2.93106800e+00,  1.00000000e+00)
( 2.93306600e+00,  1.00000000e+00)
( 2.93506400e+00,  1.00000000e+00)
( 2.93706200e+00,  1.00000000e+00)
( 2.93906000e+00,  1.00000000e+00)
( 2.94105800e+00,  1.00000000e+00)
( 2.94305600e+00,  1.00000000e+00)
( 2.94505400e+00,  1.00000000e+00)
( 2.94705200e+00,  1.00000000e+00)
( 2.94905000e+00,  1.00000000e+00)
( 2.95104800e+00,  1.00000000e+00)
( 2.95304600e+00,  1.00000000e+00)
( 2.95504400e+00,  1.00000000e+00)
( 2.95704200e+00,  1.00000000e+00)
( 2.95904000e+00,  1.00000000e+00)
( 2.96103800e+00,  1.00000000e+00)
( 2.96303600e+00,  1.00000000e+00)
( 2.96503400e+00,  1.00000000e+00)
( 2.96703200e+00,  1.00000000e+00)
( 2.96903000e+00,  1.00000000e+00)
( 2.97102800e+00,  1.00000000e+00)
( 2.97302600e+00,  1.00000000e+00)
( 2.97502400e+00,  1.00000000e+00)
( 2.97702200e+00,  1.00000000e+00)
( 2.97902000e+00,  1.00000000e+00)
( 2.98101800e+00,  1.00000000e+00)
( 2.98301600e+00,  1.00000000e+00)
( 2.98501400e+00,  1.00000000e+00)
( 2.98701200e+00,  1.00000000e+00)
( 2.98901000e+00,  1.00000000e+00)
( 2.99100800e+00,  1.00000000e+00)
( 2.99300600e+00,  1.00000000e+00)
( 2.99500400e+00,  1.00000000e+00)
( 2.99700200e+00,  1.00000000e+00)
( 2.99900000e+00,  1.00000000e+00)};\label{line:cy_ref_70_slice}

\addplot [blue, , semithick, mark repeat=0]
coordinates {
( 1.00100000e+00,  2.87175382e+01)
( 1.00299800e+00,  2.22774853e+01)
( 1.00499600e+00,  1.81266465e+01)
( 1.00699400e+00,  1.55125735e+01)
( 1.00899200e+00,  1.36828180e+01)
( 1.01099000e+00,  1.20981349e+01)
( 1.01298800e+00,  1.09447915e+01)
( 1.01498600e+00,  1.00242195e+01)
( 1.01698400e+00,  9.29343552e+00)
( 1.01898200e+00,  8.70945595e+00)
( 1.02098000e+00,  8.22848459e+00)
( 1.02297800e+00,  7.82631384e+00)
( 1.02497600e+00,  7.49642433e+00)
( 1.02697400e+00,  7.22551710e+00)
( 1.02897200e+00,  7.00029322e+00)
( 1.03097000e+00,  6.81041589e+00)
( 1.03296800e+00,  6.65356436e+00)
( 1.03496600e+00,  6.52290429e+00)
( 1.03696400e+00,  6.41467657e+00)
( 1.03896200e+00,  6.32512207e+00)
( 1.04096000e+00,  6.25179406e+00)
( 1.04295800e+00,  6.19094818e+00)
( 1.04495600e+00,  6.14108328e+00)
( 1.04695400e+00,  6.10062379e+00)
( 1.04895200e+00,  6.06799412e+00)
( 1.05095000e+00,  6.04137431e+00)
( 1.05294800e+00,  6.01991503e+00)
( 1.05494600e+00,  6.00277083e+00)
( 1.05694400e+00,  5.98913239e+00)
( 1.05894200e+00,  5.97819040e+00)
( 1.06094000e+00,  5.96956264e+00)
( 1.06293800e+00,  5.96264192e+00)
( 1.06493600e+00,  5.95706188e+00)
( 1.06693400e+00,  5.95260124e+00)
( 1.06893200e+00,  5.94903872e+00)
( 1.07093000e+00,  5.94608888e+00)
( 1.07292800e+00,  5.94360311e+00)
( 1.07492600e+00,  5.94151250e+00)
( 1.07692400e+00,  5.93970781e+00)
( 1.07892200e+00,  5.93807977e+00)
( 1.08092000e+00,  5.93659641e+00)
( 1.08291800e+00,  5.93522350e+00)
( 1.08491600e+00,  5.93390411e+00)
( 1.08691400e+00,  5.93262884e+00)
( 1.08891200e+00,  5.93138827e+00)
( 1.09091000e+00,  5.93015987e+00)
( 1.09290800e+00,  5.92892697e+00)
( 1.09490600e+00,  5.92769253e+00)
( 1.09690400e+00,  5.92645195e+00)
( 1.09890200e+00,  5.92520060e+00)
( 1.10090000e+00,  5.92393418e+00)
( 1.10289800e+00,  5.92265592e+00)
( 1.10489600e+00,  5.92136054e+00)
( 1.10689400e+00,  5.92004850e+00)
( 1.10889200e+00,  5.91872024e+00)
( 1.11089000e+00,  5.91737541e+00)
( 1.11288800e+00,  5.91601241e+00)
( 1.11488600e+00,  5.91463240e+00)
( 1.11688400e+00,  5.91323557e+00)
( 1.11888200e+00,  5.91182211e+00)
( 1.12088000e+00,  5.91039220e+00)
( 1.12287800e+00,  5.90894381e+00)
( 1.12487600e+00,  5.90747923e+00)
( 1.12687400e+00,  5.90599831e+00)
( 1.12887200e+00,  5.90450113e+00)
( 1.13087000e+00,  5.90298778e+00)
( 1.13286800e+00,  5.90145861e+00)
( 1.13486600e+00,  5.89991307e+00)
( 1.13686400e+00,  5.89835185e+00)
( 1.13886200e+00,  5.89677509e+00)
( 1.14086000e+00,  5.89518294e+00)
( 1.14285800e+00,  5.89357548e+00)
( 1.14485600e+00,  5.89195274e+00)
( 1.14685400e+00,  5.89031505e+00)
( 1.14885200e+00,  5.88866244e+00)
( 1.15085000e+00,  5.88699489e+00)
( 1.15284800e+00,  5.88531288e+00)
( 1.15484600e+00,  5.88361597e+00)
( 1.15684400e+00,  5.88190450e+00)
( 1.15884200e+00,  5.88017860e+00)
( 1.16084000e+00,  5.87843841e+00)
( 1.16283800e+00,  5.87668405e+00)
( 1.16483600e+00,  5.87491553e+00)
( 1.16683400e+00,  5.87313301e+00)
( 1.16883200e+00,  5.87133653e+00)
( 1.17083000e+00,  5.86952617e+00)
( 1.17282800e+00,  5.86770198e+00)
( 1.17482600e+00,  5.86586396e+00)
( 1.17682400e+00,  5.86401261e+00)
( 1.17882200e+00,  5.86214768e+00)
( 1.18082000e+00,  5.86026919e+00)
( 1.18281800e+00,  5.85837717e+00)
( 1.18481600e+00,  5.85647162e+00)
( 1.18681400e+00,  5.85455292e+00)
( 1.18881200e+00,  5.85262092e+00)
( 1.19081000e+00,  5.85067570e+00)
( 1.19280800e+00,  5.84871732e+00)
( 1.19480600e+00,  5.84674582e+00)
( 1.19680400e+00,  5.84476125e+00)
( 1.19880200e+00,  5.84276368e+00)
( 1.20080000e+00,  5.84075313e+00)
( 1.20279800e+00,  5.83872964e+00)
( 1.20479600e+00,  5.83669325e+00)
( 1.20679400e+00,  5.83464396e+00)
( 1.20879200e+00,  5.83258188e+00)
( 1.21079000e+00,  5.83050702e+00)
( 1.21278800e+00,  5.82841938e+00)
( 1.21478600e+00,  5.82631899e+00)
( 1.21678400e+00,  5.82420585e+00)
( 1.21878200e+00,  5.82208005e+00)
( 1.22078000e+00,  5.81994153e+00)
( 1.22277800e+00,  5.81779037e+00)
( 1.22477600e+00,  5.81562658e+00)
( 1.22677400e+00,  5.81345017e+00)
( 1.22877200e+00,  5.81126121e+00)
( 1.23077000e+00,  5.80905957e+00)
( 1.23276800e+00,  5.80684535e+00)
( 1.23476600e+00,  5.80461856e+00)
( 1.23676400e+00,  5.80237920e+00)
( 1.23876200e+00,  5.80012726e+00)
( 1.24076000e+00,  5.79786284e+00)
( 1.24275800e+00,  5.79558576e+00)
( 1.24475600e+00,  5.79329611e+00)
( 1.24675400e+00,  5.79099390e+00)
( 1.24875200e+00,  5.78867913e+00)
( 1.25075000e+00,  5.78635177e+00)
( 1.25274800e+00,  5.78401177e+00)
( 1.25474600e+00,  5.78165917e+00)
( 1.25674400e+00,  5.77929396e+00)
( 1.25874200e+00,  5.77691611e+00)
( 1.26074000e+00,  5.77452562e+00)
( 1.26273800e+00,  5.77212239e+00)
( 1.26473600e+00,  5.76970649e+00)
( 1.26673400e+00,  5.76727784e+00)
( 1.26873200e+00,  5.76483644e+00)
( 1.27073000e+00,  5.76238230e+00)
( 1.27272800e+00,  5.75991545e+00)
( 1.27472600e+00,  5.75743566e+00)
( 1.27672400e+00,  5.75494290e+00)
( 1.27872200e+00,  5.75243724e+00)
( 1.28072000e+00,  5.74991865e+00)
( 1.28271800e+00,  5.74738708e+00)
( 1.28471600e+00,  5.74484250e+00)
( 1.28671400e+00,  5.74228479e+00)
( 1.28871200e+00,  5.73971395e+00)
( 1.29071000e+00,  5.73712993e+00)
( 1.29270800e+00,  5.73453270e+00)
( 1.29470600e+00,  5.73192222e+00)
( 1.29670400e+00,  5.72929845e+00)
( 1.29870200e+00,  5.72666124e+00)
( 1.30070000e+00,  5.72401056e+00)
( 1.30269800e+00,  5.72134644e+00)
( 1.30469600e+00,  5.71866878e+00)
( 1.30669400e+00,  5.71597751e+00)
( 1.30869200e+00,  5.71327255e+00)
( 1.31069000e+00,  5.71055389e+00)
( 1.31268800e+00,  5.70782142e+00)
( 1.31468600e+00,  5.70507499e+00)
( 1.31668400e+00,  5.70231457e+00)
( 1.31868200e+00,  5.69954014e+00)
( 1.32068000e+00,  5.69675168e+00)
( 1.32267800e+00,  5.69394918e+00)
( 1.32467600e+00,  5.69113203e+00)
( 1.32667400e+00,  5.68830008e+00)
( 1.32867200e+00,  5.68545311e+00)
( 1.33067000e+00,  5.68259090e+00)
( 1.33266800e+00,  5.67971324e+00)
( 1.33466600e+00,  5.67681983e+00)
( 1.33666400e+00,  5.67391009e+00)
( 1.33866200e+00,  5.67098385e+00)
( 1.34066000e+00,  5.66804079e+00)
( 1.34265800e+00,  5.66508055e+00)
( 1.34465600e+00,  5.66210279e+00)
( 1.34665400e+00,  5.65910781e+00)
( 1.34865200e+00,  5.65609285e+00)
( 1.35065000e+00,  5.65305840e+00)
( 1.35264800e+00,  5.65000371e+00)
( 1.35464600e+00,  5.64692805e+00)
( 1.35664400e+00,  5.64383067e+00)
( 1.35864200e+00,  5.64071083e+00)
( 1.36064000e+00,  5.63756623e+00)
( 1.36263800e+00,  5.63439503e+00)
( 1.36463600e+00,  5.63119544e+00)
( 1.36663400e+00,  5.62796610e+00)
( 1.36863200e+00,  5.62470565e+00)
( 1.37063000e+00,  5.62141274e+00)
( 1.37262800e+00,  5.61808388e+00)
( 1.37462600e+00,  5.61470911e+00)
( 1.37662400e+00,  5.61129038e+00)
( 1.37862200e+00,  5.60782297e+00)
( 1.38062000e+00,  5.60430219e+00)
( 1.38261800e+00,  5.60072332e+00)
( 1.38461600e+00,  5.59708168e+00)
( 1.38661400e+00,  5.59326702e+00)
( 1.38861200e+00,  5.58945841e+00)
( 1.39061000e+00,  5.58571260e+00)
( 1.39260800e+00,  5.58180882e+00)
( 1.39460600e+00,  5.57752628e+00)
( 1.39660400e+00,  5.57264421e+00)
( 1.39860200e+00,  5.56700329e+00)
( 1.40060000e+00,  5.56138575e+00)
( 1.40259800e+00,  5.55387659e+00)
( 1.40459600e+00,  5.54226242e+00)
( 1.40659400e+00,  5.52432982e+00)
( 1.40859200e+00,  5.49786539e+00)
( 1.41059000e+00,  5.46065571e+00)
( 1.41258800e+00,  5.40633874e+00)
( 1.41458600e+00,  5.33007960e+00)
( 1.41658400e+00,  5.22876116e+00)
( 1.41858200e+00,  5.10004990e+00)
( 1.42058000e+00,  4.94161228e+00)
( 1.42257800e+00,  4.75111477e+00)
( 1.42457600e+00,  4.52622384e+00)
( 1.42657400e+00,  4.26561587e+00)
( 1.42857200e+00,  3.96855695e+00)
( 1.43057000e+00,  3.64112065e+00)
( 1.43256800e+00,  3.28863416e+00)
( 1.43456600e+00,  2.91642469e+00)
( 1.43656400e+00,  2.52981943e+00)
( 1.43856200e+00,  2.14449406e+00)
( 1.44056000e+00,  1.80235223e+00)
( 1.44255800e+00,  1.52526953e+00)
( 1.44455600e+00,  1.31144984e+00)
( 1.44655400e+00,  1.15909704e+00)
( 1.44855200e+00,  1.06641503e+00)
( 1.45055000e+00,  1.03160768e+00)
( 1.45254800e+00,  1.02346719e+00)
( 1.45454600e+00,  1.00929880e+00)
( 1.45654400e+00,  1.00256161e+00)
( 1.45854200e+00,  1.00081827e+00)
( 1.46054000e+00,  1.00163142e+00)
( 1.46253800e+00,  1.00256372e+00)
( 1.46453600e+00,  1.00117782e+00)
( 1.46653400e+00,  9.99605213e-01)
( 1.46853200e+00,  1.00031086e+00)
( 1.47053000e+00,  1.00040241e+00)
( 1.47252800e+00,  1.00014153e+00)
( 1.47452600e+00,  9.99789846e-01)
( 1.47652400e+00,  9.99609010e-01)
( 1.47852200e+00,  9.99860667e-01)
( 1.48052000e+00,  1.00080646e+00)
( 1.48251800e+00,  9.99941408e-01)
( 1.48451600e+00,  9.99913124e-01)
( 1.48651400e+00,  9.99983700e-01)
( 1.48851200e+00,  1.00008669e+00)
( 1.49051000e+00,  1.00015563e+00)
( 1.49250800e+00,  1.00012409e+00)
( 1.49450600e+00,  9.99925614e-01)
( 1.49650400e+00,  1.00002619e+00)
( 1.49850200e+00,  1.00003401e+00)
( 1.50050000e+00,  1.00002421e+00)
( 1.50249800e+00,  1.00000711e+00)
( 1.50449600e+00,  9.99993028e-01)
( 1.50649400e+00,  9.99992280e-01)
( 1.50849200e+00,  1.00001518e+00)
( 1.51049000e+00,  1.00000696e+00)
( 1.51248800e+00,  1.00000610e+00)
( 1.51448600e+00,  1.00000587e+00)
( 1.51648400e+00,  1.00000588e+00)
( 1.51848200e+00,  1.00000574e+00)
( 1.52048000e+00,  1.00000506e+00)
( 1.52247800e+00,  1.00000345e+00)
( 1.52447600e+00,  1.00000221e+00)
( 1.52647400e+00,  1.00000174e+00)
( 1.52847200e+00,  1.00000133e+00)
( 1.53047000e+00,  1.00000097e+00)
( 1.53246800e+00,  1.00000065e+00)
( 1.53446600e+00,  1.00000037e+00)
( 1.53646400e+00,  1.00000012e+00)
( 1.53846200e+00,  9.99999897e-01)
( 1.54046000e+00,  9.99999497e-01)
( 1.54245800e+00,  9.99999406e-01)
( 1.54445600e+00,  9.99999330e-01)
( 1.54645400e+00,  9.99999266e-01)
( 1.54845200e+00,  9.99999209e-01)
( 1.55045000e+00,  9.99999156e-01)
( 1.55244800e+00,  9.99999104e-01)
( 1.55444600e+00,  9.99999047e-01)
( 1.55644400e+00,  9.99998936e-01)
( 1.55844200e+00,  9.99998965e-01)
( 1.56044000e+00,  9.99999007e-01)
( 1.56243800e+00,  9.99999059e-01)
( 1.56443600e+00,  9.99999120e-01)
( 1.56643400e+00,  9.99999187e-01)
( 1.56843200e+00,  9.99999260e-01)
( 1.57043000e+00,  9.99999248e-01)
( 1.57242800e+00,  9.99999277e-01)
( 1.57442600e+00,  9.99999309e-01)
( 1.57642400e+00,  9.99999344e-01)
( 1.57842200e+00,  9.99999381e-01)
( 1.58042000e+00,  9.99999419e-01)
( 1.58241800e+00,  9.99999459e-01)
( 1.58441600e+00,  9.99999500e-01)
( 1.58641400e+00,  9.99999497e-01)
( 1.58841200e+00,  9.99999553e-01)
( 1.59041000e+00,  9.99999594e-01)
( 1.59240800e+00,  9.99999625e-01)
( 1.59440600e+00,  9.99999650e-01)
( 1.59640400e+00,  9.99999674e-01)
( 1.59840200e+00,  9.99999704e-01)
( 1.60040000e+00,  9.99999742e-01)
( 1.60239800e+00,  9.99999766e-01)
( 1.60439600e+00,  9.99999781e-01)
( 1.60639400e+00,  9.99999797e-01)
( 1.60839200e+00,  9.99999813e-01)
( 1.61039000e+00,  9.99999829e-01)
( 1.61238800e+00,  9.99999846e-01)
( 1.61438600e+00,  9.99999863e-01)
( 1.61638400e+00,  9.99999880e-01)
( 1.61838200e+00,  9.99999898e-01)
( 1.62038000e+00,  9.99999907e-01)
( 1.62237800e+00,  9.99999916e-01)
( 1.62437600e+00,  9.99999925e-01)
( 1.62637400e+00,  9.99999934e-01)
( 1.62837200e+00,  9.99999942e-01)
( 1.63037000e+00,  9.99999951e-01)
( 1.63236800e+00,  9.99999958e-01)
( 1.63436600e+00,  9.99999964e-01)
( 1.63636400e+00,  9.99999974e-01)
( 1.63836200e+00,  9.99999979e-01)
( 1.64036000e+00,  9.99999981e-01)
( 1.64235800e+00,  9.99999981e-01)
( 1.64435600e+00,  9.99999980e-01)
( 1.64635400e+00,  9.99999981e-01)
( 1.64835200e+00,  9.99999983e-01)
( 1.65035000e+00,  9.99999992e-01)
( 1.65234800e+00,  9.99999992e-01)
( 1.65434600e+00,  9.99999992e-01)
( 1.65634400e+00,  9.99999992e-01)
( 1.65834200e+00,  9.99999993e-01)
( 1.66034000e+00,  9.99999993e-01)
( 1.66233800e+00,  9.99999994e-01)
( 1.66433600e+00,  9.99999995e-01)
( 1.66633400e+00,  9.99999996e-01)
( 1.66833200e+00,  9.99999997e-01)
( 1.67033000e+00,  9.99999997e-01)
( 1.67232800e+00,  9.99999997e-01)
( 1.67432600e+00,  9.99999997e-01)
( 1.67632400e+00,  9.99999998e-01)
( 1.67832200e+00,  9.99999998e-01)
( 1.68032000e+00,  9.99999998e-01)
( 1.68231800e+00,  9.99999998e-01)
( 1.68431600e+00,  9.99999999e-01)
( 1.68631400e+00,  9.99999999e-01)
( 1.68831200e+00,  9.99999999e-01)
( 1.69031000e+00,  9.99999999e-01)
( 1.69230800e+00,  9.99999999e-01)
( 1.69430600e+00,  1.00000000e+00)
( 1.69630400e+00,  1.00000000e+00)
( 1.69830200e+00,  1.00000000e+00)
( 1.70030000e+00,  9.99999999e-01)
( 1.70229800e+00,  9.99999999e-01)
( 1.70429600e+00,  9.99999999e-01)
( 1.70629400e+00,  9.99999999e-01)
( 1.70829200e+00,  9.99999999e-01)
( 1.71029000e+00,  9.99999999e-01)
( 1.71228800e+00,  9.99999999e-01)
( 1.71428600e+00,  9.99999999e-01)
( 1.71628400e+00,  9.99999999e-01)
( 1.71828200e+00,  9.99999999e-01)
( 1.72028000e+00,  9.99999999e-01)
( 1.72227800e+00,  9.99999999e-01)
( 1.72427600e+00,  9.99999999e-01)
( 1.72627400e+00,  9.99999999e-01)
( 1.72827200e+00,  9.99999999e-01)
( 1.73027000e+00,  1.00000000e+00)
( 1.73226800e+00,  1.00000000e+00)
( 1.73426600e+00,  1.00000000e+00)
( 1.73626400e+00,  1.00000000e+00)
( 1.73826200e+00,  1.00000000e+00)
( 1.74026000e+00,  1.00000000e+00)
( 1.74225800e+00,  1.00000000e+00)
( 1.74425600e+00,  1.00000000e+00)
( 1.74625400e+00,  1.00000000e+00)
( 1.74825200e+00,  1.00000000e+00)
( 1.75025000e+00,  1.00000000e+00)
( 1.75224800e+00,  1.00000000e+00)
( 1.75424600e+00,  1.00000000e+00)
( 1.75624400e+00,  1.00000000e+00)
( 1.75824200e+00,  1.00000000e+00)
( 1.76024000e+00,  1.00000000e+00)
( 1.76223800e+00,  1.00000000e+00)
( 1.76423600e+00,  1.00000000e+00)
( 1.76623400e+00,  1.00000000e+00)
( 1.76823200e+00,  1.00000000e+00)
( 1.77023000e+00,  1.00000000e+00)
( 1.77222800e+00,  1.00000000e+00)
( 1.77422600e+00,  1.00000000e+00)
( 1.77622400e+00,  1.00000000e+00)
( 1.77822200e+00,  1.00000000e+00)
( 1.78022000e+00,  1.00000000e+00)
( 1.78221800e+00,  1.00000000e+00)
( 1.78421600e+00,  1.00000000e+00)
( 1.78621400e+00,  1.00000000e+00)
( 1.78821200e+00,  1.00000000e+00)
( 1.79021000e+00,  1.00000000e+00)
( 1.79220800e+00,  1.00000000e+00)
( 1.79420600e+00,  1.00000000e+00)
( 1.79620400e+00,  1.00000000e+00)
( 1.79820200e+00,  1.00000000e+00)
( 1.80020000e+00,  1.00000000e+00)
( 1.80219800e+00,  1.00000000e+00)
( 1.80419600e+00,  1.00000000e+00)
( 1.80619400e+00,  1.00000000e+00)
( 1.80819200e+00,  1.00000000e+00)
( 1.81019000e+00,  1.00000000e+00)
( 1.81218800e+00,  1.00000000e+00)
( 1.81418600e+00,  1.00000000e+00)
( 1.81618400e+00,  1.00000000e+00)
( 1.81818200e+00,  1.00000000e+00)
( 1.82018000e+00,  1.00000000e+00)
( 1.82217800e+00,  1.00000000e+00)
( 1.82417600e+00,  1.00000000e+00)
( 1.82617400e+00,  1.00000000e+00)
( 1.82817200e+00,  1.00000000e+00)
( 1.83017000e+00,  1.00000000e+00)
( 1.83216800e+00,  1.00000000e+00)
( 1.83416600e+00,  1.00000000e+00)
( 1.83616400e+00,  1.00000000e+00)
( 1.83816200e+00,  1.00000000e+00)
( 1.84016000e+00,  1.00000000e+00)
( 1.84215800e+00,  1.00000000e+00)
( 1.84415600e+00,  1.00000000e+00)
( 1.84615400e+00,  1.00000000e+00)
( 1.84815200e+00,  1.00000000e+00)
( 1.85015000e+00,  1.00000000e+00)
( 1.85214800e+00,  1.00000000e+00)
( 1.85414600e+00,  1.00000000e+00)
( 1.85614400e+00,  1.00000000e+00)
( 1.85814200e+00,  1.00000000e+00)
( 1.86014000e+00,  1.00000000e+00)
( 1.86213800e+00,  1.00000000e+00)
( 1.86413600e+00,  1.00000000e+00)
( 1.86613400e+00,  1.00000000e+00)
( 1.86813200e+00,  1.00000000e+00)
( 1.87013000e+00,  1.00000000e+00)
( 1.87212800e+00,  1.00000000e+00)
( 1.87412600e+00,  1.00000000e+00)
( 1.87612400e+00,  1.00000000e+00)
( 1.87812200e+00,  1.00000000e+00)
( 1.88012000e+00,  1.00000000e+00)
( 1.88211800e+00,  1.00000000e+00)
( 1.88411600e+00,  1.00000000e+00)
( 1.88611400e+00,  1.00000000e+00)
( 1.88811200e+00,  1.00000000e+00)
( 1.89011000e+00,  1.00000000e+00)
( 1.89210800e+00,  1.00000000e+00)
( 1.89410600e+00,  1.00000000e+00)
( 1.89610400e+00,  1.00000000e+00)
( 1.89810200e+00,  1.00000000e+00)
( 1.90010000e+00,  1.00000000e+00)
( 1.90209800e+00,  1.00000000e+00)
( 1.90409600e+00,  1.00000000e+00)
( 1.90609400e+00,  1.00000000e+00)
( 1.90809200e+00,  1.00000000e+00)
( 1.91009000e+00,  1.00000000e+00)
( 1.91208800e+00,  1.00000000e+00)
( 1.91408600e+00,  1.00000000e+00)
( 1.91608400e+00,  1.00000000e+00)
( 1.91808200e+00,  1.00000000e+00)
( 1.92008000e+00,  1.00000000e+00)
( 1.92207800e+00,  1.00000000e+00)
( 1.92407600e+00,  1.00000000e+00)
( 1.92607400e+00,  1.00000000e+00)
( 1.92807200e+00,  1.00000000e+00)
( 1.93007000e+00,  1.00000000e+00)
( 1.93206800e+00,  1.00000000e+00)
( 1.93406600e+00,  1.00000000e+00)
( 1.93606400e+00,  1.00000000e+00)
( 1.93806200e+00,  1.00000000e+00)
( 1.94006000e+00,  1.00000000e+00)
( 1.94205800e+00,  1.00000000e+00)
( 1.94405600e+00,  1.00000000e+00)
( 1.94605400e+00,  1.00000000e+00)
( 1.94805200e+00,  1.00000000e+00)
( 1.95005000e+00,  1.00000000e+00)
( 1.95204800e+00,  1.00000000e+00)
( 1.95404600e+00,  1.00000000e+00)
( 1.95604400e+00,  1.00000000e+00)
( 1.95804200e+00,  1.00000000e+00)
( 1.96004000e+00,  1.00000000e+00)
( 1.96203800e+00,  1.00000000e+00)
( 1.96403600e+00,  1.00000000e+00)
( 1.96603400e+00,  1.00000000e+00)
( 1.96803200e+00,  1.00000000e+00)
( 1.97003000e+00,  1.00000000e+00)
( 1.97202800e+00,  1.00000000e+00)
( 1.97402600e+00,  1.00000000e+00)
( 1.97602400e+00,  1.00000000e+00)
( 1.97802200e+00,  1.00000000e+00)
( 1.98002000e+00,  1.00000000e+00)
( 1.98201800e+00,  1.00000000e+00)
( 1.98401600e+00,  1.00000000e+00)
( 1.98601400e+00,  1.00000000e+00)
( 1.98801200e+00,  1.00000000e+00)
( 1.99001000e+00,  1.00000000e+00)
( 1.99200800e+00,  1.00000000e+00)
( 1.99400600e+00,  1.00000000e+00)
( 1.99600400e+00,  1.00000000e+00)
( 1.99800200e+00,  1.00000000e+00)
( 2.00000000e+00,  1.00000000e+00)
( 2.00199800e+00,  1.00000000e+00)
( 2.00399600e+00,  1.00000000e+00)
( 2.00599400e+00,  1.00000000e+00)
( 2.00799200e+00,  1.00000000e+00)
( 2.00999000e+00,  1.00000000e+00)
( 2.01198800e+00,  1.00000000e+00)
( 2.01398600e+00,  1.00000000e+00)
( 2.01598400e+00,  1.00000000e+00)
( 2.01798200e+00,  1.00000000e+00)
( 2.01998000e+00,  1.00000000e+00)
( 2.02197800e+00,  1.00000000e+00)
( 2.02397600e+00,  1.00000000e+00)
( 2.02597400e+00,  1.00000000e+00)
( 2.02797200e+00,  1.00000000e+00)
( 2.02997000e+00,  1.00000000e+00)
( 2.03196800e+00,  1.00000000e+00)
( 2.03396600e+00,  1.00000000e+00)
( 2.03596400e+00,  1.00000000e+00)
( 2.03796200e+00,  1.00000000e+00)
( 2.03996000e+00,  1.00000000e+00)
( 2.04195800e+00,  1.00000000e+00)
( 2.04395600e+00,  1.00000000e+00)
( 2.04595400e+00,  1.00000000e+00)
( 2.04795200e+00,  1.00000000e+00)
( 2.04995000e+00,  1.00000000e+00)
( 2.05194800e+00,  1.00000000e+00)
( 2.05394600e+00,  1.00000000e+00)
( 2.05594400e+00,  1.00000000e+00)
( 2.05794200e+00,  1.00000000e+00)
( 2.05994000e+00,  1.00000000e+00)
( 2.06193800e+00,  1.00000000e+00)
( 2.06393600e+00,  1.00000000e+00)
( 2.06593400e+00,  1.00000000e+00)
( 2.06793200e+00,  1.00000000e+00)
( 2.06993000e+00,  1.00000000e+00)
( 2.07192800e+00,  1.00000000e+00)
( 2.07392600e+00,  1.00000000e+00)
( 2.07592400e+00,  1.00000000e+00)
( 2.07792200e+00,  1.00000000e+00)
( 2.07992000e+00,  1.00000000e+00)
( 2.08191800e+00,  1.00000000e+00)
( 2.08391600e+00,  1.00000000e+00)
( 2.08591400e+00,  1.00000000e+00)
( 2.08791200e+00,  1.00000000e+00)
( 2.08991000e+00,  1.00000000e+00)
( 2.09190800e+00,  1.00000000e+00)
( 2.09390600e+00,  1.00000000e+00)
( 2.09590400e+00,  1.00000000e+00)
( 2.09790200e+00,  1.00000000e+00)
( 2.09990000e+00,  1.00000000e+00)
( 2.10189800e+00,  1.00000000e+00)
( 2.10389600e+00,  1.00000000e+00)
( 2.10589400e+00,  1.00000000e+00)
( 2.10789200e+00,  1.00000000e+00)
( 2.10989000e+00,  1.00000000e+00)
( 2.11188800e+00,  1.00000000e+00)
( 2.11388600e+00,  1.00000000e+00)
( 2.11588400e+00,  1.00000000e+00)
( 2.11788200e+00,  1.00000000e+00)
( 2.11988000e+00,  1.00000000e+00)
( 2.12187800e+00,  1.00000000e+00)
( 2.12387600e+00,  1.00000000e+00)
( 2.12587400e+00,  1.00000000e+00)
( 2.12787200e+00,  1.00000000e+00)
( 2.12987000e+00,  1.00000000e+00)
( 2.13186800e+00,  1.00000000e+00)
( 2.13386600e+00,  1.00000000e+00)
( 2.13586400e+00,  1.00000000e+00)
( 2.13786200e+00,  1.00000000e+00)
( 2.13986000e+00,  1.00000000e+00)
( 2.14185800e+00,  1.00000000e+00)
( 2.14385600e+00,  1.00000000e+00)
( 2.14585400e+00,  1.00000000e+00)
( 2.14785200e+00,  1.00000000e+00)
( 2.14985000e+00,  1.00000000e+00)
( 2.15184800e+00,  1.00000000e+00)
( 2.15384600e+00,  1.00000000e+00)
( 2.15584400e+00,  1.00000000e+00)
( 2.15784200e+00,  1.00000000e+00)
( 2.15984000e+00,  1.00000000e+00)
( 2.16183800e+00,  1.00000000e+00)
( 2.16383600e+00,  1.00000000e+00)
( 2.16583400e+00,  1.00000000e+00)
( 2.16783200e+00,  1.00000000e+00)
( 2.16983000e+00,  1.00000000e+00)
( 2.17182800e+00,  1.00000000e+00)
( 2.17382600e+00,  1.00000000e+00)
( 2.17582400e+00,  1.00000000e+00)
( 2.17782200e+00,  1.00000000e+00)
( 2.17982000e+00,  1.00000000e+00)
( 2.18181800e+00,  1.00000000e+00)
( 2.18381600e+00,  1.00000000e+00)
( 2.18581400e+00,  1.00000000e+00)
( 2.18781200e+00,  1.00000000e+00)
( 2.18981000e+00,  1.00000000e+00)
( 2.19180800e+00,  1.00000000e+00)
( 2.19380600e+00,  1.00000000e+00)
( 2.19580400e+00,  1.00000000e+00)
( 2.19780200e+00,  1.00000000e+00)
( 2.19980000e+00,  1.00000000e+00)
( 2.20179800e+00,  1.00000000e+00)
( 2.20379600e+00,  1.00000000e+00)
( 2.20579400e+00,  1.00000000e+00)
( 2.20779200e+00,  1.00000000e+00)
( 2.20979000e+00,  1.00000000e+00)
( 2.21178800e+00,  1.00000000e+00)
( 2.21378600e+00,  1.00000000e+00)
( 2.21578400e+00,  1.00000000e+00)
( 2.21778200e+00,  1.00000000e+00)
( 2.21978000e+00,  1.00000000e+00)
( 2.22177800e+00,  1.00000000e+00)
( 2.22377600e+00,  1.00000000e+00)
( 2.22577400e+00,  1.00000000e+00)
( 2.22777200e+00,  1.00000000e+00)
( 2.22977000e+00,  1.00000000e+00)
( 2.23176800e+00,  1.00000000e+00)
( 2.23376600e+00,  1.00000000e+00)
( 2.23576400e+00,  1.00000000e+00)
( 2.23776200e+00,  1.00000000e+00)
( 2.23976000e+00,  1.00000000e+00)
( 2.24175800e+00,  1.00000000e+00)
( 2.24375600e+00,  1.00000000e+00)
( 2.24575400e+00,  1.00000000e+00)
( 2.24775200e+00,  1.00000000e+00)
( 2.24975000e+00,  1.00000000e+00)
( 2.25174800e+00,  1.00000000e+00)
( 2.25374600e+00,  1.00000000e+00)
( 2.25574400e+00,  1.00000000e+00)
( 2.25774200e+00,  1.00000000e+00)
( 2.25974000e+00,  1.00000000e+00)
( 2.26173800e+00,  1.00000000e+00)
( 2.26373600e+00,  1.00000000e+00)
( 2.26573400e+00,  1.00000000e+00)
( 2.26773200e+00,  1.00000000e+00)
( 2.26973000e+00,  1.00000000e+00)
( 2.27172800e+00,  1.00000000e+00)
( 2.27372600e+00,  1.00000000e+00)
( 2.27572400e+00,  1.00000000e+00)
( 2.27772200e+00,  1.00000000e+00)
( 2.27972000e+00,  1.00000000e+00)
( 2.28171800e+00,  1.00000000e+00)
( 2.28371600e+00,  1.00000000e+00)
( 2.28571400e+00,  1.00000000e+00)
( 2.28771200e+00,  1.00000000e+00)
( 2.28971000e+00,  1.00000000e+00)
( 2.29170800e+00,  1.00000000e+00)
( 2.29370600e+00,  1.00000000e+00)
( 2.29570400e+00,  1.00000000e+00)
( 2.29770200e+00,  1.00000000e+00)
( 2.29970000e+00,  1.00000000e+00)
( 2.30169800e+00,  1.00000000e+00)
( 2.30369600e+00,  1.00000000e+00)
( 2.30569400e+00,  1.00000000e+00)
( 2.30769200e+00,  1.00000000e+00)
( 2.30969000e+00,  1.00000000e+00)
( 2.31168800e+00,  1.00000000e+00)
( 2.31368600e+00,  1.00000000e+00)
( 2.31568400e+00,  1.00000000e+00)
( 2.31768200e+00,  1.00000000e+00)
( 2.31968000e+00,  1.00000000e+00)
( 2.32167800e+00,  1.00000000e+00)
( 2.32367600e+00,  1.00000000e+00)
( 2.32567400e+00,  1.00000000e+00)
( 2.32767200e+00,  1.00000000e+00)
( 2.32967000e+00,  1.00000000e+00)
( 2.33166800e+00,  1.00000000e+00)
( 2.33366600e+00,  1.00000000e+00)
( 2.33566400e+00,  1.00000000e+00)
( 2.33766200e+00,  1.00000000e+00)
( 2.33966000e+00,  1.00000000e+00)
( 2.34165800e+00,  1.00000000e+00)
( 2.34365600e+00,  1.00000000e+00)
( 2.34565400e+00,  1.00000000e+00)
( 2.34765200e+00,  1.00000000e+00)
( 2.34965000e+00,  1.00000000e+00)
( 2.35164800e+00,  1.00000000e+00)
( 2.35364600e+00,  1.00000000e+00)
( 2.35564400e+00,  1.00000000e+00)
( 2.35764200e+00,  1.00000000e+00)
( 2.35964000e+00,  1.00000000e+00)
( 2.36163800e+00,  1.00000000e+00)
( 2.36363600e+00,  1.00000000e+00)
( 2.36563400e+00,  1.00000000e+00)
( 2.36763200e+00,  1.00000000e+00)
( 2.36963000e+00,  1.00000000e+00)
( 2.37162800e+00,  1.00000000e+00)
( 2.37362600e+00,  1.00000000e+00)
( 2.37562400e+00,  1.00000000e+00)
( 2.37762200e+00,  1.00000000e+00)
( 2.37962000e+00,  1.00000000e+00)
( 2.38161800e+00,  1.00000000e+00)
( 2.38361600e+00,  1.00000000e+00)
( 2.38561400e+00,  1.00000000e+00)
( 2.38761200e+00,  1.00000000e+00)
( 2.38961000e+00,  1.00000000e+00)
( 2.39160800e+00,  1.00000000e+00)
( 2.39360600e+00,  1.00000000e+00)
( 2.39560400e+00,  1.00000000e+00)
( 2.39760200e+00,  1.00000000e+00)
( 2.39960000e+00,  1.00000000e+00)
( 2.40159800e+00,  1.00000000e+00)
( 2.40359600e+00,  1.00000000e+00)
( 2.40559400e+00,  1.00000000e+00)
( 2.40759200e+00,  1.00000000e+00)
( 2.40959000e+00,  1.00000000e+00)
( 2.41158800e+00,  1.00000000e+00)
( 2.41358600e+00,  1.00000000e+00)
( 2.41558400e+00,  1.00000000e+00)
( 2.41758200e+00,  1.00000000e+00)
( 2.41958000e+00,  1.00000000e+00)
( 2.42157800e+00,  1.00000000e+00)
( 2.42357600e+00,  1.00000000e+00)
( 2.42557400e+00,  1.00000000e+00)
( 2.42757200e+00,  1.00000000e+00)
( 2.42957000e+00,  1.00000000e+00)
( 2.43156800e+00,  1.00000000e+00)
( 2.43356600e+00,  1.00000000e+00)
( 2.43556400e+00,  1.00000000e+00)
( 2.43756200e+00,  1.00000000e+00)
( 2.43956000e+00,  1.00000000e+00)
( 2.44155800e+00,  1.00000000e+00)
( 2.44355600e+00,  1.00000000e+00)
( 2.44555400e+00,  1.00000000e+00)
( 2.44755200e+00,  1.00000000e+00)
( 2.44955000e+00,  1.00000000e+00)
( 2.45154800e+00,  1.00000000e+00)
( 2.45354600e+00,  1.00000000e+00)
( 2.45554400e+00,  1.00000000e+00)
( 2.45754200e+00,  1.00000000e+00)
( 2.45954000e+00,  1.00000000e+00)
( 2.46153800e+00,  1.00000000e+00)
( 2.46353600e+00,  1.00000000e+00)
( 2.46553400e+00,  1.00000000e+00)
( 2.46753200e+00,  1.00000000e+00)
( 2.46953000e+00,  1.00000000e+00)
( 2.47152800e+00,  1.00000000e+00)
( 2.47352600e+00,  1.00000000e+00)
( 2.47552400e+00,  1.00000000e+00)
( 2.47752200e+00,  1.00000000e+00)
( 2.47952000e+00,  1.00000000e+00)
( 2.48151800e+00,  1.00000000e+00)
( 2.48351600e+00,  1.00000000e+00)
( 2.48551400e+00,  1.00000000e+00)
( 2.48751200e+00,  1.00000000e+00)
( 2.48951000e+00,  1.00000000e+00)
( 2.49150800e+00,  1.00000000e+00)
( 2.49350600e+00,  1.00000000e+00)
( 2.49550400e+00,  1.00000000e+00)
( 2.49750200e+00,  1.00000000e+00)
( 2.49950000e+00,  1.00000000e+00)
( 2.50149800e+00,  1.00000000e+00)
( 2.50349600e+00,  1.00000000e+00)
( 2.50549400e+00,  1.00000000e+00)
( 2.50749200e+00,  1.00000000e+00)
( 2.50949000e+00,  1.00000000e+00)
( 2.51148800e+00,  1.00000000e+00)
( 2.51348600e+00,  1.00000000e+00)
( 2.51548400e+00,  1.00000000e+00)
( 2.51748200e+00,  1.00000000e+00)
( 2.51948000e+00,  1.00000000e+00)
( 2.52147800e+00,  1.00000000e+00)
( 2.52347600e+00,  1.00000000e+00)
( 2.52547400e+00,  1.00000000e+00)
( 2.52747200e+00,  1.00000000e+00)
( 2.52947000e+00,  1.00000000e+00)
( 2.53146800e+00,  1.00000000e+00)
( 2.53346600e+00,  1.00000000e+00)
( 2.53546400e+00,  1.00000000e+00)
( 2.53746200e+00,  1.00000000e+00)
( 2.53946000e+00,  1.00000000e+00)
( 2.54145800e+00,  1.00000000e+00)
( 2.54345600e+00,  1.00000000e+00)
( 2.54545400e+00,  1.00000000e+00)
( 2.54745200e+00,  1.00000000e+00)
( 2.54945000e+00,  1.00000000e+00)
( 2.55144800e+00,  1.00000000e+00)
( 2.55344600e+00,  1.00000000e+00)
( 2.55544400e+00,  1.00000000e+00)
( 2.55744200e+00,  1.00000000e+00)
( 2.55944000e+00,  1.00000000e+00)
( 2.56143800e+00,  1.00000000e+00)
( 2.56343600e+00,  1.00000000e+00)
( 2.56543400e+00,  1.00000000e+00)
( 2.56743200e+00,  1.00000000e+00)
( 2.56943000e+00,  1.00000000e+00)
( 2.57142800e+00,  1.00000000e+00)
( 2.57342600e+00,  1.00000000e+00)
( 2.57542400e+00,  1.00000000e+00)
( 2.57742200e+00,  1.00000000e+00)
( 2.57942000e+00,  1.00000000e+00)
( 2.58141800e+00,  1.00000000e+00)
( 2.58341600e+00,  1.00000000e+00)
( 2.58541400e+00,  1.00000000e+00)
( 2.58741200e+00,  1.00000000e+00)
( 2.58941000e+00,  1.00000000e+00)
( 2.59140800e+00,  1.00000000e+00)
( 2.59340600e+00,  1.00000000e+00)
( 2.59540400e+00,  1.00000000e+00)
( 2.59740200e+00,  1.00000000e+00)
( 2.59940000e+00,  1.00000000e+00)
( 2.60139800e+00,  1.00000000e+00)
( 2.60339600e+00,  1.00000000e+00)
( 2.60539400e+00,  1.00000000e+00)
( 2.60739200e+00,  1.00000000e+00)
( 2.60939000e+00,  1.00000000e+00)
( 2.61138800e+00,  1.00000000e+00)
( 2.61338600e+00,  1.00000000e+00)
( 2.61538400e+00,  1.00000000e+00)
( 2.61738200e+00,  1.00000000e+00)
( 2.61938000e+00,  1.00000000e+00)
( 2.62137800e+00,  1.00000000e+00)
( 2.62337600e+00,  1.00000000e+00)
( 2.62537400e+00,  1.00000000e+00)
( 2.62737200e+00,  1.00000000e+00)
( 2.62937000e+00,  1.00000000e+00)
( 2.63136800e+00,  1.00000000e+00)
( 2.63336600e+00,  1.00000000e+00)
( 2.63536400e+00,  1.00000000e+00)
( 2.63736200e+00,  1.00000000e+00)
( 2.63936000e+00,  1.00000000e+00)
( 2.64135800e+00,  1.00000000e+00)
( 2.64335600e+00,  1.00000000e+00)
( 2.64535400e+00,  1.00000000e+00)
( 2.64735200e+00,  1.00000000e+00)
( 2.64935000e+00,  1.00000000e+00)
( 2.65134800e+00,  1.00000000e+00)
( 2.65334600e+00,  1.00000000e+00)
( 2.65534400e+00,  1.00000000e+00)
( 2.65734200e+00,  1.00000000e+00)
( 2.65934000e+00,  1.00000000e+00)
( 2.66133800e+00,  1.00000000e+00)
( 2.66333600e+00,  1.00000000e+00)
( 2.66533400e+00,  1.00000000e+00)
( 2.66733200e+00,  1.00000000e+00)
( 2.66933000e+00,  1.00000000e+00)
( 2.67132800e+00,  1.00000000e+00)
( 2.67332600e+00,  1.00000000e+00)
( 2.67532400e+00,  1.00000000e+00)
( 2.67732200e+00,  1.00000000e+00)
( 2.67932000e+00,  1.00000000e+00)
( 2.68131800e+00,  1.00000000e+00)
( 2.68331600e+00,  1.00000000e+00)
( 2.68531400e+00,  1.00000000e+00)
( 2.68731200e+00,  1.00000000e+00)
( 2.68931000e+00,  1.00000000e+00)
( 2.69130800e+00,  1.00000000e+00)
( 2.69330600e+00,  1.00000000e+00)
( 2.69530400e+00,  1.00000000e+00)
( 2.69730200e+00,  1.00000000e+00)
( 2.69930000e+00,  1.00000000e+00)
( 2.70129800e+00,  1.00000000e+00)
( 2.70329600e+00,  1.00000000e+00)
( 2.70529400e+00,  1.00000000e+00)
( 2.70729200e+00,  1.00000000e+00)
( 2.70929000e+00,  1.00000000e+00)
( 2.71128800e+00,  1.00000000e+00)
( 2.71328600e+00,  1.00000000e+00)
( 2.71528400e+00,  1.00000000e+00)
( 2.71728200e+00,  1.00000000e+00)
( 2.71928000e+00,  1.00000000e+00)
( 2.72127800e+00,  1.00000000e+00)
( 2.72327600e+00,  1.00000000e+00)
( 2.72527400e+00,  1.00000000e+00)
( 2.72727200e+00,  1.00000000e+00)
( 2.72927000e+00,  1.00000000e+00)
( 2.73126800e+00,  1.00000000e+00)
( 2.73326600e+00,  1.00000000e+00)
( 2.73526400e+00,  1.00000000e+00)
( 2.73726200e+00,  1.00000000e+00)
( 2.73926000e+00,  1.00000000e+00)
( 2.74125800e+00,  1.00000000e+00)
( 2.74325600e+00,  1.00000000e+00)
( 2.74525400e+00,  1.00000000e+00)
( 2.74725200e+00,  1.00000000e+00)
( 2.74925000e+00,  1.00000000e+00)
( 2.75124800e+00,  1.00000000e+00)
( 2.75324600e+00,  1.00000000e+00)
( 2.75524400e+00,  1.00000000e+00)
( 2.75724200e+00,  1.00000000e+00)
( 2.75924000e+00,  1.00000000e+00)
( 2.76123800e+00,  1.00000000e+00)
( 2.76323600e+00,  1.00000000e+00)
( 2.76523400e+00,  1.00000000e+00)
( 2.76723200e+00,  1.00000000e+00)
( 2.76923000e+00,  1.00000000e+00)
( 2.77122800e+00,  1.00000000e+00)
( 2.77322600e+00,  1.00000000e+00)
( 2.77522400e+00,  1.00000000e+00)
( 2.77722200e+00,  1.00000000e+00)
( 2.77922000e+00,  1.00000000e+00)
( 2.78121800e+00,  1.00000000e+00)
( 2.78321600e+00,  1.00000000e+00)
( 2.78521400e+00,  1.00000000e+00)
( 2.78721200e+00,  1.00000000e+00)
( 2.78921000e+00,  1.00000000e+00)
( 2.79120800e+00,  1.00000000e+00)
( 2.79320600e+00,  1.00000000e+00)
( 2.79520400e+00,  1.00000000e+00)
( 2.79720200e+00,  1.00000000e+00)
( 2.79920000e+00,  1.00000000e+00)
( 2.80119800e+00,  1.00000000e+00)
( 2.80319600e+00,  1.00000000e+00)
( 2.80519400e+00,  1.00000000e+00)
( 2.80719200e+00,  1.00000000e+00)
( 2.80919000e+00,  1.00000000e+00)
( 2.81118800e+00,  1.00000000e+00)
( 2.81318600e+00,  1.00000000e+00)
( 2.81518400e+00,  1.00000000e+00)
( 2.81718200e+00,  1.00000000e+00)
( 2.81918000e+00,  1.00000000e+00)
( 2.82117800e+00,  1.00000000e+00)
( 2.82317600e+00,  1.00000000e+00)
( 2.82517400e+00,  1.00000000e+00)
( 2.82717200e+00,  1.00000000e+00)
( 2.82917000e+00,  1.00000000e+00)
( 2.83116800e+00,  1.00000000e+00)
( 2.83316600e+00,  1.00000000e+00)
( 2.83516400e+00,  1.00000000e+00)
( 2.83716200e+00,  1.00000000e+00)
( 2.83916000e+00,  1.00000000e+00)
( 2.84115800e+00,  1.00000000e+00)
( 2.84315600e+00,  1.00000000e+00)
( 2.84515400e+00,  1.00000000e+00)
( 2.84715200e+00,  1.00000000e+00)
( 2.84915000e+00,  1.00000000e+00)
( 2.85114800e+00,  1.00000000e+00)
( 2.85314600e+00,  1.00000000e+00)
( 2.85514400e+00,  1.00000000e+00)
( 2.85714200e+00,  1.00000000e+00)
( 2.85914000e+00,  1.00000000e+00)
( 2.86113800e+00,  1.00000000e+00)
( 2.86313600e+00,  1.00000000e+00)
( 2.86513400e+00,  1.00000000e+00)
( 2.86713200e+00,  1.00000000e+00)
( 2.86913000e+00,  1.00000000e+00)
( 2.87112800e+00,  1.00000000e+00)
( 2.87312600e+00,  1.00000000e+00)
( 2.87512400e+00,  1.00000000e+00)
( 2.87712200e+00,  1.00000000e+00)
( 2.87912000e+00,  1.00000000e+00)
( 2.88111800e+00,  1.00000000e+00)
( 2.88311600e+00,  1.00000000e+00)
( 2.88511400e+00,  1.00000000e+00)
( 2.88711200e+00,  1.00000000e+00)
( 2.88911000e+00,  1.00000000e+00)
( 2.89110800e+00,  1.00000000e+00)
( 2.89310600e+00,  1.00000000e+00)
( 2.89510400e+00,  1.00000000e+00)
( 2.89710200e+00,  1.00000000e+00)
( 2.89910000e+00,  1.00000000e+00)
( 2.90109800e+00,  1.00000000e+00)
( 2.90309600e+00,  1.00000000e+00)
( 2.90509400e+00,  1.00000000e+00)
( 2.90709200e+00,  1.00000000e+00)
( 2.90909000e+00,  1.00000000e+00)
( 2.91108800e+00,  1.00000000e+00)
( 2.91308600e+00,  1.00000000e+00)
( 2.91508400e+00,  1.00000000e+00)
( 2.91708200e+00,  1.00000000e+00)
( 2.91908000e+00,  1.00000000e+00)
( 2.92107800e+00,  1.00000000e+00)
( 2.92307600e+00,  1.00000000e+00)
( 2.92507400e+00,  1.00000000e+00)
( 2.92707200e+00,  1.00000000e+00)
( 2.92907000e+00,  1.00000000e+00)
( 2.93106800e+00,  1.00000000e+00)
( 2.93306600e+00,  1.00000000e+00)
( 2.93506400e+00,  1.00000000e+00)
( 2.93706200e+00,  1.00000000e+00)
( 2.93906000e+00,  1.00000000e+00)
( 2.94105800e+00,  1.00000000e+00)
( 2.94305600e+00,  1.00000000e+00)
( 2.94505400e+00,  1.00000000e+00)
( 2.94705200e+00,  1.00000000e+00)
( 2.94905000e+00,  1.00000000e+00)
( 2.95104800e+00,  1.00000000e+00)
( 2.95304600e+00,  1.00000000e+00)
( 2.95504400e+00,  1.00000000e+00)
( 2.95704200e+00,  1.00000000e+00)
( 2.95904000e+00,  1.00000000e+00)
( 2.96103800e+00,  1.00000000e+00)
( 2.96303600e+00,  1.00000000e+00)
( 2.96503400e+00,  1.00000000e+00)
( 2.96703200e+00,  1.00000000e+00)
( 2.96903000e+00,  1.00000000e+00)
( 2.97102800e+00,  1.00000000e+00)
( 2.97302600e+00,  1.00000000e+00)
( 2.97502400e+00,  1.00000000e+00)
( 2.97702200e+00,  1.00000000e+00)
( 2.97902000e+00,  1.00000000e+00)
( 2.98101800e+00,  1.00000000e+00)
( 2.98301600e+00,  1.00000000e+00)
( 2.98501400e+00,  1.00000000e+00)
( 2.98701200e+00,  1.00000000e+00)
( 2.98901000e+00,  1.00000000e+00)
( 2.99100800e+00,  1.00000000e+00)
( 2.99300600e+00,  1.00000000e+00)
( 2.99500400e+00,  1.00000000e+00)
( 2.99700200e+00,  1.00000000e+00)
( 2.99900000e+00,  1.00000000e+00)};\label{line:cy_ref_80_slice}

\end{semilogyaxis}
\end{tikzpicture}

==> figs/cylinder/slice/rom/cy_rom_slice.tikz <==
\begin{tikzpicture}
\begin{groupplot} [
group style={group size = 2 by 4, horizontal sep = .5cm, vertical sep = .3cm}]
\nextgroupplot[width=.40\textwidth, ymax=40, xmax=1.6, ylabel={$\rho(x)$}, xmin=1, ymode=log, ymin=0.8, xticklabels={,,}]
\addplot [blue, , semithick, mark repeat=0]
coordinates {
( 1.00100000e+00,  1.02660164e+01)
( 1.01099000e+00,  7.87493168e+00)
( 1.02098000e+00,  6.53923339e+00)
( 1.03097000e+00,  5.82087666e+00)
( 1.04096000e+00,  5.46450355e+00)
( 1.05095000e+00,  5.30593952e+00)
( 1.06094000e+00,  5.24352631e+00)
( 1.07093000e+00,  5.22097724e+00)
( 1.08092000e+00,  5.21206851e+00)
( 1.09091000e+00,  5.20682398e+00)
( 1.10090000e+00,  5.20217636e+00)
( 1.11089000e+00,  5.19736937e+00)
( 1.12088000e+00,  5.19226341e+00)
( 1.13087000e+00,  5.18685016e+00)
( 1.14086000e+00,  5.18114304e+00)
( 1.15085000e+00,  5.17515663e+00)
( 1.16084000e+00,  5.16890394e+00)
( 1.17083000e+00,  5.16239630e+00)
( 1.18082000e+00,  5.15564341e+00)
( 1.19081000e+00,  5.14865359e+00)
( 1.20080000e+00,  5.14143382e+00)
( 1.21079000e+00,  5.13398993e+00)
( 1.22078000e+00,  5.12632663e+00)
( 1.23077000e+00,  5.11844763e+00)
( 1.24076000e+00,  5.11035569e+00)
( 1.25075000e+00,  5.10205272e+00)
( 1.26074000e+00,  5.09353988e+00)
( 1.27073000e+00,  5.08481726e+00)
( 1.28072000e+00,  5.07588453e+00)
( 1.29071000e+00,  5.06674057e+00)
( 1.30070000e+00,  5.05738357e+00)
( 1.31069000e+00,  5.04781109e+00)
( 1.32068000e+00,  5.03802016e+00)
( 1.33067000e+00,  5.02800693e+00)
( 1.34066000e+00,  5.01776726e+00)
( 1.35065000e+00,  5.00729632e+00)
( 1.36064000e+00,  4.99658872e+00)
( 1.37063000e+00,  4.98563854e+00)
( 1.38062000e+00,  4.97443908e+00)
( 1.39061000e+00,  4.96298332e+00)
( 1.40060000e+00,  4.95126343e+00)
( 1.41059000e+00,  4.93927125e+00)
( 1.42058000e+00,  4.92699093e+00)
( 1.43057000e+00,  4.91439939e+00)
( 1.44056000e+00,  4.90146363e+00)
( 1.45055000e+00,  4.88812192e+00)
( 1.46054000e+00,  4.87427785e+00)
( 1.47053000e+00,  4.85975120e+00)
( 1.48052000e+00,  4.84434870e+00)
( 1.49051000e+00,  4.82565306e+00)
( 1.50050000e+00,  4.76561027e+00)
( 1.51049000e+00,  4.43803806e+00)
( 1.52048000e+00,  3.48345821e+00)
( 1.53047000e+00,  1.92394987e+00)
( 1.54046000e+00,  1.06509765e+00)
( 1.55045000e+00,  1.00291845e+00)
( 1.56044000e+00,  1.00006433e+00)
( 1.57043000e+00,  1.00009548e+00)
( 1.58042000e+00,  1.00004608e+00)
( 1.59041000e+00,  1.00001507e+00)
( 1.60040000e+00,  1.00001104e+00)
( 1.61039000e+00,  1.00000513e+00)
( 1.62038000e+00,  1.00000332e+00)
( 1.63037000e+00,  1.00000236e+00)
( 1.64036000e+00,  1.00000173e+00)
( 1.65035000e+00,  1.00000111e+00)
( 1.66034000e+00,  1.00000084e+00)
( 1.67033000e+00,  1.00000061e+00)
( 1.68032000e+00,  1.00000040e+00)
( 1.69031000e+00,  1.00000031e+00)
( 1.70030000e+00,  1.00000023e+00)
( 1.71029000e+00,  1.00000016e+00)
( 1.72028000e+00,  1.00000012e+00)
( 1.73027000e+00,  1.00000009e+00)
( 1.74026000e+00,  1.00000007e+00)
( 1.75025000e+00,  1.00000004e+00)
( 1.76024000e+00,  1.00000004e+00)
( 1.77023000e+00,  1.00000003e+00)
( 1.78022000e+00,  1.00000002e+00)
( 1.79021000e+00,  1.00000002e+00)
( 1.80020000e+00,  1.00000001e+00)
( 1.81019000e+00,  1.00000001e+00)
( 1.82018000e+00,  1.00000001e+00)
( 1.83017000e+00,  1.00000001e+00)
( 1.84016000e+00,  1.00000000e+00)
( 1.85015000e+00,  1.00000000e+00)
( 1.86014000e+00,  1.00000000e+00)
( 1.87013000e+00,  1.00000000e+00)
( 1.88012000e+00,  1.00000000e+00)
( 1.89011000e+00,  1.00000000e+00)
( 1.90010000e+00,  1.00000000e+00)
( 1.91009000e+00,  1.00000000e+00)
( 1.92008000e+00,  1.00000000e+00)
( 1.93007000e+00,  1.00000000e+00)
( 1.94006000e+00,  1.00000000e+00)
( 1.95005000e+00,  1.00000000e+00)
( 1.96004000e+00,  1.00000000e+00)
( 1.97003000e+00,  1.00000000e+00)
( 1.98002000e+00,  1.00000000e+00)
( 1.99001000e+00,  1.00000000e+00)
( 2.00000000e+00,  1.00000000e+00)
( 2.00999000e+00,  1.00000000e+00)
( 2.01998000e+00,  1.00000000e+00)
( 2.02997000e+00,  1.00000000e+00)
( 2.03996000e+00,  1.00000000e+00)
( 2.04995000e+00,  1.00000000e+00)
( 2.05994000e+00,  1.00000000e+00)
( 2.06993000e+00,  1.00000000e+00)
( 2.07992000e+00,  1.00000000e+00)
( 2.08991000e+00,  1.00000000e+00)
( 2.09990000e+00,  1.00000000e+00)
( 2.10989000e+00,  1.00000000e+00)
( 2.11988000e+00,  1.00000000e+00)
( 2.12987000e+00,  1.00000000e+00)
( 2.13986000e+00,  1.00000000e+00)
( 2.14985000e+00,  1.00000000e+00)
( 2.15984000e+00,  1.00000000e+00)
( 2.16983000e+00,  1.00000000e+00)
( 2.17982000e+00,  1.00000000e+00)
( 2.18981000e+00,  1.00000000e+00)
( 2.19980000e+00,  1.00000000e+00)
( 2.20979000e+00,  1.00000000e+00)
( 2.21978000e+00,  1.00000000e+00)
( 2.22977000e+00,  1.00000000e+00)
( 2.23976000e+00,  1.00000000e+00)
( 2.24975000e+00,  1.00000000e+00)
( 2.25974000e+00,  1.00000000e+00)
( 2.26973000e+00,  1.00000000e+00)
( 2.27972000e+00,  1.00000000e+00)
( 2.28971000e+00,  1.00000000e+00)
( 2.29970000e+00,  1.00000000e+00)
( 2.30969000e+00,  1.00000000e+00)
( 2.31968000e+00,  1.00000000e+00)
( 2.32967000e+00,  1.00000000e+00)
( 2.33966000e+00,  1.00000000e+00)
( 2.34965000e+00,  1.00000000e+00)
( 2.35964000e+00,  1.00000000e+00)
( 2.36963000e+00,  1.00000000e+00)
( 2.37962000e+00,  1.00000000e+00)
( 2.38961000e+00,  1.00000000e+00)
( 2.39960000e+00,  1.00000000e+00)
( 2.40959000e+00,  1.00000000e+00)
( 2.41958000e+00,  1.00000000e+00)
( 2.42957000e+00,  1.00000000e+00)
( 2.43956000e+00,  1.00000000e+00)
( 2.44955000e+00,  1.00000000e+00)
( 2.45954000e+00,  1.00000000e+00)
( 2.46953000e+00,  1.00000000e+00)
( 2.47952000e+00,  1.00000000e+00)
( 2.48951000e+00,  1.00000000e+00)
( 2.49950000e+00,  1.00000000e+00)
( 2.50949000e+00,  1.00000000e+00)
( 2.51948000e+00,  1.00000000e+00)
( 2.52947000e+00,  1.00000000e+00)
( 2.53946000e+00,  1.00000000e+00)
( 2.54945000e+00,  1.00000000e+00)
( 2.55944000e+00,  1.00000000e+00)
( 2.56943000e+00,  1.00000000e+00)
( 2.57942000e+00,  1.00000000e+00)
( 2.58941000e+00,  1.00000000e+00)
( 2.59940000e+00,  1.00000000e+00)
( 2.60939000e+00,  1.00000000e+00)
( 2.61938000e+00,  1.00000000e+00)
( 2.62937000e+00,  1.00000000e+00)
( 2.63936000e+00,  1.00000000e+00)
( 2.64935000e+00,  1.00000000e+00)
( 2.65934000e+00,  1.00000000e+00)
( 2.66933000e+00,  1.00000000e+00)
( 2.67932000e+00,  1.00000000e+00)
( 2.68931000e+00,  1.00000000e+00)
( 2.69930000e+00,  1.00000000e+00)
( 2.70929000e+00,  1.00000000e+00)
( 2.71928000e+00,  1.00000000e+00)
( 2.72927000e+00,  1.00000000e+00)
( 2.73926000e+00,  1.00000000e+00)
( 2.74925000e+00,  1.00000000e+00)
( 2.75924000e+00,  1.00000000e+00)
( 2.76923000e+00,  1.00000000e+00)
( 2.77922000e+00,  1.00000000e+00)
( 2.78921000e+00,  1.00000000e+00)
( 2.79920000e+00,  1.00000000e+00)
( 2.80919000e+00,  1.00000000e+00)
( 2.81918000e+00,  1.00000000e+00)
( 2.82917000e+00,  1.00000000e+00)
( 2.83916000e+00,  1.00000000e+00)
( 2.84915000e+00,  1.00000000e+00)
( 2.85914000e+00,  1.00000000e+00)
( 2.86913000e+00,  1.00000000e+00)
( 2.87912000e+00,  1.00000000e+00)
( 2.88911000e+00,  1.00000000e+00)
( 2.89910000e+00,  1.00000000e+00)
( 2.90909000e+00,  1.00000000e+00)
( 2.91908000e+00,  1.00000000e+00)
( 2.92907000e+00,  1.00000000e+00)
( 2.93906000e+00,  1.00000000e+00)
( 2.94905000e+00,  1.00000000e+00)
( 2.95904000e+00,  1.00000000e+00)
( 2.96903000e+00,  1.00000000e+00)
( 2.97902000e+00,  1.00000000e+00)
( 2.98901000e+00,  1.00000000e+00)
( 2.99900000e+00,  1.00000000e+00)};\label{line:cy_hdm_45_slice_w0}

\addplot [yellow, densely dashdotted, , semithick, mark repeat=0]
coordinates {
( 1.00100000e+00,  1.04815072e+01)
( 1.01099000e+00,  7.99777143e+00)
( 1.02098000e+00,  6.80311751e+00)
( 1.03097000e+00,  6.14863010e+00)
( 1.04096000e+00,  5.81161426e+00)
( 1.05095000e+00,  5.65565988e+00)
( 1.06094000e+00,  5.59164926e+00)
( 1.07093000e+00,  5.56748316e+00)
( 1.08092000e+00,  5.55765181e+00)
( 1.09091000e+00,  5.55191728e+00)
( 1.10090000e+00,  5.54693714e+00)
( 1.11089000e+00,  5.54182703e+00)
( 1.12088000e+00,  5.53640813e+00)
( 1.13087000e+00,  5.53066404e+00)
( 1.14086000e+00,  5.52460845e+00)
( 1.15085000e+00,  5.51825763e+00)
( 1.16084000e+00,  5.51162644e+00)
( 1.17083000e+00,  5.50472790e+00)
( 1.18082000e+00,  5.49757339e+00)
( 1.19081000e+00,  5.49017274e+00)
( 1.20080000e+00,  5.48253439e+00)
( 1.21079000e+00,  5.47466552e+00)
( 1.22078000e+00,  5.46657216e+00)
( 1.23077000e+00,  5.45825925e+00)
( 1.24076000e+00,  5.44973076e+00)
( 1.25075000e+00,  5.44098972e+00)
( 1.26074000e+00,  5.43203838e+00)
( 1.27073000e+00,  5.42287791e+00)
( 1.28072000e+00,  5.41350900e+00)
( 1.29071000e+00,  5.40393152e+00)
( 1.30070000e+00,  5.39414462e+00)
( 1.31069000e+00,  5.38414684e+00)
( 1.32068000e+00,  5.37393586e+00)
( 1.33067000e+00,  5.36350786e+00)
( 1.34066000e+00,  5.35285776e+00)
( 1.35065000e+00,  5.34197802e+00)
( 1.36064000e+00,  5.33085640e+00)
( 1.37063000e+00,  5.31947083e+00)
( 1.38062000e+00,  5.30778081e+00)
( 1.39061000e+00,  5.29544388e+00)
( 1.40060000e+00,  5.27709911e+00)
( 1.41059000e+00,  5.23385403e+00)
( 1.42058000e+00,  5.14904084e+00)
( 1.43057000e+00,  5.04414767e+00)
( 1.44056000e+00,  4.98911391e+00)
( 1.45055000e+00,  4.94996656e+00)
( 1.46054000e+00,  4.90704838e+00)
( 1.47053000e+00,  4.86829038e+00)
( 1.48052000e+00,  4.84856220e+00)
( 1.49051000e+00,  4.82381268e+00)
( 1.50050000e+00,  4.79044347e+00)
( 1.51049000e+00,  4.76441420e+00)
( 1.52048000e+00,  4.74888197e+00)
( 1.53047000e+00,  4.73225295e+00)
( 1.54046000e+00,  4.69151443e+00)
( 1.55045000e+00,  4.45780107e+00)
( 1.56044000e+00,  3.68372655e+00)
( 1.57043000e+00,  2.23136867e+00)
( 1.58042000e+00,  1.12450624e+00)
( 1.59041000e+00,  1.00212865e+00)
( 1.60040000e+00,  9.99662910e-01)
( 1.61039000e+00,  9.99758680e-01)
( 1.62038000e+00,  9.99858831e-01)
( 1.63037000e+00,  1.00013467e+00)
( 1.64036000e+00,  9.99996856e-01)
( 1.65035000e+00,  9.99991190e-01)
( 1.66034000e+00,  9.99994235e-01)
( 1.67033000e+00,  9.99996191e-01)
( 1.68032000e+00,  9.99997695e-01)
( 1.69031000e+00,  9.99998400e-01)
( 1.70030000e+00,  9.99999004e-01)
( 1.71029000e+00,  9.99999381e-01)
( 1.72028000e+00,  9.99999606e-01)
( 1.73027000e+00,  9.99999754e-01)
( 1.74026000e+00,  9.99999843e-01)
( 1.75025000e+00,  9.99999921e-01)
( 1.76024000e+00,  9.99999946e-01)
( 1.77023000e+00,  9.99999964e-01)
( 1.78022000e+00,  9.99999985e-01)
( 1.79021000e+00,  9.99999994e-01)
( 1.80020000e+00,  9.99999997e-01)
( 1.81019000e+00,  9.99999999e-01)
( 1.82018000e+00,  1.00000000e+00)
( 1.83017000e+00,  1.00000000e+00)
( 1.84016000e+00,  1.00000000e+00)
( 1.85015000e+00,  1.00000000e+00)
( 1.86014000e+00,  1.00000000e+00)
( 1.87013000e+00,  1.00000000e+00)
( 1.88012000e+00,  1.00000000e+00)
( 1.89011000e+00,  1.00000000e+00)
( 1.90010000e+00,  1.00000000e+00)
( 1.91009000e+00,  1.00000000e+00)
( 1.92008000e+00,  1.00000000e+00)
( 1.93007000e+00,  1.00000000e+00)
( 1.94006000e+00,  1.00000000e+00)
( 1.95005000e+00,  1.00000000e+00)
( 1.96004000e+00,  1.00000000e+00)
( 1.97003000e+00,  1.00000000e+00)
( 1.98002000e+00,  1.00000000e+00)
( 1.99001000e+00,  1.00000000e+00)
( 2.00000000e+00,  1.00000000e+00)
( 2.00999000e+00,  1.00000000e+00)
( 2.01998000e+00,  1.00000000e+00)
( 2.02997000e+00,  1.00000000e+00)
( 2.03996000e+00,  1.00000000e+00)
( 2.04995000e+00,  1.00000000e+00)
( 2.05994000e+00,  1.00000000e+00)
( 2.06993000e+00,  1.00000000e+00)
( 2.07992000e+00,  1.00000000e+00)
( 2.08991000e+00,  1.00000000e+00)
( 2.09990000e+00,  1.00000000e+00)
( 2.10989000e+00,  1.00000000e+00)
( 2.11988000e+00,  1.00000000e+00)
( 2.12987000e+00,  1.00000000e+00)
( 2.13986000e+00,  1.00000000e+00)
( 2.14985000e+00,  1.00000000e+00)
( 2.15984000e+00,  1.00000000e+00)
( 2.16983000e+00,  1.00000000e+00)
( 2.17982000e+00,  1.00000000e+00)
( 2.18981000e+00,  1.00000000e+00)
( 2.19980000e+00,  1.00000000e+00)
( 2.20979000e+00,  1.00000000e+00)
( 2.21978000e+00,  1.00000000e+00)
( 2.22977000e+00,  1.00000000e+00)
( 2.23976000e+00,  1.00000000e+00)
( 2.24975000e+00,  1.00000000e+00)
( 2.25974000e+00,  1.00000000e+00)
( 2.26973000e+00,  1.00000000e+00)
( 2.27972000e+00,  1.00000000e+00)
( 2.28971000e+00,  1.00000000e+00)
( 2.29970000e+00,  1.00000000e+00)
( 2.30969000e+00,  1.00000000e+00)
( 2.31968000e+00,  1.00000000e+00)
( 2.32967000e+00,  1.00000000e+00)
( 2.33966000e+00,  1.00000000e+00)
( 2.34965000e+00,  1.00000000e+00)
( 2.35964000e+00,  1.00000000e+00)
( 2.36963000e+00,  1.00000000e+00)
( 2.37962000e+00,  1.00000000e+00)
( 2.38961000e+00,  1.00000000e+00)
( 2.39960000e+00,  1.00000000e+00)
( 2.40959000e+00,  1.00000000e+00)
( 2.41958000e+00,  1.00000000e+00)
( 2.42957000e+00,  1.00000000e+00)
( 2.43956000e+00,  1.00000000e+00)
( 2.44955000e+00,  1.00000000e+00)
( 2.45954000e+00,  1.00000000e+00)
( 2.46953000e+00,  1.00000000e+00)
( 2.47952000e+00,  1.00000000e+00)
( 2.48951000e+00,  1.00000000e+00)
( 2.49950000e+00,  1.00000000e+00)
( 2.50949000e+00,  1.00000000e+00)
( 2.51948000e+00,  1.00000000e+00)
( 2.52947000e+00,  1.00000000e+00)
( 2.53946000e+00,  1.00000000e+00)
( 2.54945000e+00,  1.00000000e+00)
( 2.55944000e+00,  1.00000000e+00)
( 2.56943000e+00,  1.00000000e+00)
( 2.57942000e+00,  1.00000000e+00)
( 2.58941000e+00,  1.00000000e+00)
( 2.59940000e+00,  1.00000000e+00)
( 2.60939000e+00,  1.00000000e+00)
( 2.61938000e+00,  1.00000000e+00)
( 2.62937000e+00,  1.00000000e+00)
( 2.63936000e+00,  1.00000000e+00)
( 2.64935000e+00,  1.00000000e+00)
( 2.65934000e+00,  1.00000000e+00)
( 2.66933000e+00,  1.00000000e+00)
( 2.67932000e+00,  1.00000000e+00)
( 2.68931000e+00,  1.00000000e+00)
( 2.69930000e+00,  1.00000000e+00)
( 2.70929000e+00,  1.00000000e+00)
( 2.71928000e+00,  1.00000000e+00)
( 2.72927000e+00,  1.00000000e+00)
( 2.73926000e+00,  1.00000000e+00)
( 2.74925000e+00,  1.00000000e+00)
( 2.75924000e+00,  1.00000000e+00)
( 2.76923000e+00,  1.00000000e+00)
( 2.77922000e+00,  1.00000000e+00)
( 2.78921000e+00,  1.00000000e+00)
( 2.79920000e+00,  1.00000000e+00)
( 2.80919000e+00,  1.00000000e+00)
( 2.81918000e+00,  1.00000000e+00)
( 2.82917000e+00,  1.00000000e+00)
( 2.83916000e+00,  1.00000000e+00)
( 2.84915000e+00,  1.00000000e+00)
( 2.85914000e+00,  1.00000000e+00)
( 2.86913000e+00,  1.00000000e+00)
( 2.87912000e+00,  1.00000000e+00)
( 2.88911000e+00,  1.00000000e+00)
( 2.89910000e+00,  1.00000000e+00)
( 2.90909000e+00,  1.00000000e+00)
( 2.91908000e+00,  1.00000000e+00)
( 2.92907000e+00,  1.00000000e+00)
( 2.93906000e+00,  1.00000000e+00)
( 2.94905000e+00,  1.00000000e+00)
( 2.95904000e+00,  1.00000000e+00)
( 2.96903000e+00,  1.00000000e+00)
( 2.97902000e+00,  1.00000000e+00)
( 2.98901000e+00,  1.00000000e+00)
( 2.99900000e+00,  1.00000000e+00)};\label{line:cy_rom_45_slice_w0}

\addplot [red, dashed, , semithick, mark repeat=0]
coordinates {
( 1.00111158e+00,  9.97005281e+00)
( 1.01221088e+00,  7.24502342e+00)
( 1.02330041e+00,  5.82950848e+00)
( 1.03438001e+00,  5.21558128e+00)
( 1.04544947e+00,  4.97631654e+00)
( 1.05650862e+00,  4.89607283e+00)
( 1.06755730e+00,  4.87195698e+00)
( 1.07859530e+00,  4.86352398e+00)
( 1.08962247e+00,  4.85826469e+00)
( 1.10063864e+00,  4.85319816e+00)
( 1.11164362e+00,  4.84781474e+00)
( 1.12263727e+00,  4.84204944e+00)
( 1.13361941e+00,  4.83592403e+00)
( 1.14458991e+00,  4.82946003e+00)
( 1.15554859e+00,  4.82267321e+00)
( 1.16649534e+00,  4.81557679e+00)
( 1.17742999e+00,  4.80818144e+00)
( 1.18835242e+00,  4.80049544e+00)
( 1.19926249e+00,  4.79252472e+00)
( 1.21016009e+00,  4.78427356e+00)
( 1.22104509e+00,  4.77574417e+00)
( 1.23191738e+00,  4.76693721e+00)
( 1.24277686e+00,  4.75785182e+00)
( 1.25362341e+00,  4.74848566e+00)
( 1.26445695e+00,  4.73883508e+00)
( 1.27527738e+00,  4.72889517e+00)
( 1.28608461e+00,  4.71865990e+00)
( 1.29687857e+00,  4.70812203e+00)
( 1.30765919e+00,  4.69727350e+00)
( 1.31842637e+00,  4.68610525e+00)
( 1.32918008e+00,  4.67460715e+00)
( 1.33992023e+00,  4.66276790e+00)
( 1.35064678e+00,  4.65057563e+00)
( 1.36135966e+00,  4.63801795e+00)
( 1.37205885e+00,  4.62507960e+00)
( 1.38274430e+00,  4.61173318e+00)
( 1.39341595e+00,  4.59793846e+00)
( 1.40407379e+00,  4.58363185e+00)
( 1.41471777e+00,  4.56868753e+00)
( 1.42534789e+00,  4.55283445e+00)
( 1.43596413e+00,  4.53566668e+00)
( 1.44656641e+00,  4.52113741e+00)
( 1.45715455e+00,  4.38774009e+00)
( 1.46772840e+00,  3.68073030e+00)
( 1.47828791e+00,  2.13157221e+00)
( 1.48883302e+00,  1.06184219e+00)
( 1.49936377e+00,  1.00141911e+00)
( 1.50988018e+00,  1.00001761e+00)
( 1.52038232e+00,  1.00044807e+00)
( 1.53087023e+00,  1.00003147e+00)
( 1.54134399e+00,  9.99978280e-01)
( 1.55180366e+00,  9.99986247e-01)
( 1.56224933e+00,  9.99990513e-01)
( 1.57268106e+00,  9.99994221e-01)
( 1.58309892e+00,  9.99996648e-01)
( 1.59350298e+00,  9.99997947e-01)
( 1.60389332e+00,  9.99998804e-01)
( 1.61427003e+00,  9.99999321e-01)
( 1.62463316e+00,  9.99999577e-01)
( 1.63498281e+00,  9.99999742e-01)
( 1.64531904e+00,  9.99999877e-01)
( 1.65564193e+00,  9.99999925e-01)
( 1.66595155e+00,  9.99999957e-01)
( 1.67624798e+00,  9.99999982e-01)
( 1.68653130e+00,  9.99999990e-01)
( 1.69680158e+00,  9.99999998e-01)
( 1.70705890e+00,  1.00000000e+00)
( 1.71730332e+00,  1.00000000e+00)
( 1.72753493e+00,  1.00000001e+00)
( 1.73775381e+00,  1.00000000e+00)
( 1.74796001e+00,  1.00000000e+00)
( 1.75815363e+00,  1.00000000e+00)
( 1.76833472e+00,  1.00000000e+00)
( 1.77850338e+00,  1.00000000e+00)
( 1.78865967e+00,  1.00000000e+00)
( 1.79880366e+00,  1.00000000e+00)
( 1.80893543e+00,  1.00000000e+00)
( 1.81905506e+00,  1.00000000e+00)
( 1.82916261e+00,  1.00000000e+00)
( 1.83925817e+00,  1.00000000e+00)
( 1.84934181e+00,  1.00000000e+00)
( 1.85941360e+00,  1.00000000e+00)
( 1.86947361e+00,  1.00000000e+00)
( 1.87952192e+00,  1.00000000e+00)
( 1.88955862e+00,  1.00000000e+00)
( 1.89958377e+00,  1.00000000e+00)
( 1.90959743e+00,  1.00000000e+00)
( 1.91959971e+00,  1.00000000e+00)
( 1.92959067e+00,  1.00000000e+00)
( 1.93957038e+00,  1.00000000e+00)
( 1.94953892e+00,  1.00000000e+00)
( 1.95949639e+00,  1.00000000e+00)
( 1.96944283e+00,  1.00000000e+00)
( 1.97937836e+00,  1.00000000e+00)
( 1.98930302e+00,  1.00000000e+00)
( 1.99921692e+00,  1.00000000e+00)
( 2.00912012e+00,  1.00000000e+00)
( 2.01901271e+00,  1.00000000e+00)
( 2.02889477e+00,  1.00000000e+00)
( 2.03876638e+00,  1.00000000e+00)
( 2.04862762e+00,  1.00000000e+00)
( 2.05847858e+00,  1.00000000e+00)
( 2.06831934e+00,  1.00000000e+00)
( 2.07815000e+00,  1.00000000e+00)
( 2.08797061e+00,  1.00000000e+00)
( 2.09778128e+00,  1.00000000e+00)
( 2.10758210e+00,  1.00000000e+00)
( 2.11737314e+00,  1.00000000e+00)
( 2.12715450e+00,  1.00000000e+00)
( 2.13692627e+00,  1.00000000e+00)
( 2.14668853e+00,  1.00000000e+00)
( 2.15644137e+00,  1.00000000e+00)
( 2.16618488e+00,  1.00000000e+00)
( 2.17591917e+00,  1.00000000e+00)
( 2.18564431e+00,  1.00000000e+00)
( 2.19536040e+00,  1.00000000e+00)
( 2.20506753e+00,  1.00000000e+00)
( 2.21476580e+00,  1.00000000e+00)
( 2.22445529e+00,  1.00000000e+00)
( 2.23413612e+00,  1.00000000e+00)
( 2.24380837e+00,  1.00000000e+00)
( 2.25347214e+00,  1.00000000e+00)
( 2.26312751e+00,  1.00000000e+00)
( 2.27277461e+00,  1.00000000e+00)
( 2.28241351e+00,  1.00000000e+00)
( 2.29204432e+00,  1.00000000e+00)
( 2.30166715e+00,  1.00000000e+00)
( 2.31128209e+00,  1.00000000e+00)
( 2.32088923e+00,  1.00000000e+00)
( 2.33048870e+00,  1.00000000e+00)
( 2.34008057e+00,  1.00000000e+00)
( 2.34966496e+00,  1.00000000e+00)
( 2.35924197e+00,  1.00000000e+00)
( 2.36881170e+00,  1.00000000e+00)
( 2.37837426e+00,  1.00000000e+00)
( 2.38792976e+00,  1.00000000e+00)
( 2.39747830e+00,  1.00000000e+00)
( 2.40701997e+00,  1.00000000e+00)
( 2.41655489e+00,  1.00000000e+00)
( 2.42608316e+00,  1.00000000e+00)
( 2.43560491e+00,  1.00000000e+00)
( 2.44512021e+00,  1.00000000e+00)
( 2.45462920e+00,  1.00000000e+00)
( 2.46413197e+00,  1.00000000e+00)
( 2.47362863e+00,  1.00000000e+00)
( 2.48311929e+00,  1.00000000e+00)
( 2.49260406e+00,  1.00000000e+00)
( 2.50208306e+00,  1.00000000e+00)
( 2.51155638e+00,  1.00000000e+00)
( 2.52102415e+00,  1.00000000e+00)
( 2.53048646e+00,  1.00000000e+00)
( 2.53994343e+00,  1.00000000e+00)
( 2.54939517e+00,  1.00000000e+00)
( 2.55884179e+00,  1.00000000e+00)
( 2.56828340e+00,  1.00000000e+00)
( 2.57772011e+00,  1.00000000e+00)
( 2.58715204e+00,  1.00000000e+00)
( 2.59657928e+00,  1.00000000e+00)
( 2.60600196e+00,  1.00000000e+00)
( 2.61542019e+00,  1.00000000e+00)
( 2.62483407e+00,  1.00000000e+00)
( 2.63424372e+00,  1.00000000e+00)
( 2.64364925e+00,  1.00000000e+00)
( 2.65305076e+00,  1.00000000e+00)
( 2.66244837e+00,  1.00000000e+00)
( 2.67184219e+00,  1.00000000e+00)
( 2.68123233e+00,  1.00000000e+00)
( 2.69061891e+00,  1.00000000e+00)
( 2.70000202e+00,  1.00000000e+00)
( 2.70938178e+00,  1.00000000e+00)
( 2.71875829e+00,  1.00000000e+00)
( 2.72813168e+00,  1.00000000e+00)
( 2.73750205e+00,  1.00000000e+00)
( 2.74686949e+00,  1.00000000e+00)
( 2.75623414e+00,  1.00000000e+00)
( 2.76559608e+00,  1.00000000e+00)
( 2.77495542e+00,  1.00000000e+00)
( 2.78431227e+00,  1.00000000e+00)
( 2.79366675e+00,  1.00000000e+00)
( 2.80301895e+00,  1.00000000e+00)
( 2.81236898e+00,  1.00000000e+00)
( 2.82171695e+00,  1.00000000e+00)
( 2.83106294e+00,  1.00000000e+00)
( 2.84040707e+00,  1.00000000e+00)
( 2.84974944e+00,  1.00000000e+00)
( 2.85909015e+00,  1.00000000e+00)
( 2.86842929e+00,  1.00000000e+00)
( 2.87776698e+00,  1.00000000e+00)
( 2.88710330e+00,  1.00000000e+00)
( 2.89643835e+00,  1.00000000e+00)
( 2.90577222e+00,  1.00000000e+00)
( 2.91510502e+00,  1.00000000e+00)
( 2.92443683e+00,  1.00000000e+00)
( 2.93376774e+00,  1.00000000e+00)
( 2.94309785e+00,  1.00000000e+00)
( 2.95242724e+00,  1.00000000e+00)
( 2.96175599e+00,  1.00000000e+00)
( 2.97108421e+00,  1.00000000e+00)
( 2.98041194e+00,  1.00000000e+00)
( 2.98973931e+00,  1.00000000e+00)
( 2.99906636e+00,  1.00000000e+00)};\label{line:cy_romft_45_slice_w0}

\nextgroupplot[yticklabels={,,}, width=.40\textwidth, ymax=40, xmax=1.6, xmin=1, ymode=log, ymin=0.8, xticklabels={,,}]
\addplot [blue, , semithick, mark repeat=0]
coordinates {
( 1.00100000e+00,  1.02660164e+01)
( 1.01099000e+00,  7.87493168e+00)
( 1.02098000e+00,  6.53923339e+00)
( 1.03097000e+00,  5.82087666e+00)
( 1.04096000e+00,  5.46450355e+00)
( 1.05095000e+00,  5.30593952e+00)
( 1.06094000e+00,  5.24352631e+00)
( 1.07093000e+00,  5.22097724e+00)
( 1.08092000e+00,  5.21206851e+00)
( 1.09091000e+00,  5.20682398e+00)
( 1.10090000e+00,  5.20217636e+00)
( 1.11089000e+00,  5.19736937e+00)
( 1.12088000e+00,  5.19226341e+00)
( 1.13087000e+00,  5.18685016e+00)
( 1.14086000e+00,  5.18114304e+00)
( 1.15085000e+00,  5.17515663e+00)
( 1.16084000e+00,  5.16890394e+00)
( 1.17083000e+00,  5.16239630e+00)
( 1.18082000e+00,  5.15564341e+00)
( 1.19081000e+00,  5.14865359e+00)
( 1.20080000e+00,  5.14143382e+00)
( 1.21079000e+00,  5.13398993e+00)
( 1.22078000e+00,  5.12632663e+00)
( 1.23077000e+00,  5.11844763e+00)
( 1.24076000e+00,  5.11035569e+00)
( 1.25075000e+00,  5.10205272e+00)
( 1.26074000e+00,  5.09353988e+00)
( 1.27073000e+00,  5.08481726e+00)
( 1.28072000e+00,  5.07588453e+00)
( 1.29071000e+00,  5.06674057e+00)
( 1.30070000e+00,  5.05738357e+00)
( 1.31069000e+00,  5.04781109e+00)
( 1.32068000e+00,  5.03802016e+00)
( 1.33067000e+00,  5.02800693e+00)
( 1.34066000e+00,  5.01776726e+00)
( 1.35065000e+00,  5.00729632e+00)
( 1.36064000e+00,  4.99658872e+00)
( 1.37063000e+00,  4.98563854e+00)
( 1.38062000e+00,  4.97443908e+00)
( 1.39061000e+00,  4.96298332e+00)
( 1.40060000e+00,  4.95126343e+00)
( 1.41059000e+00,  4.93927125e+00)
( 1.42058000e+00,  4.92699093e+00)
( 1.43057000e+00,  4.91439939e+00)
( 1.44056000e+00,  4.90146363e+00)
( 1.45055000e+00,  4.88812192e+00)
( 1.46054000e+00,  4.87427785e+00)
( 1.47053000e+00,  4.85975120e+00)
( 1.48052000e+00,  4.84434870e+00)
( 1.49051000e+00,  4.82565306e+00)
( 1.50050000e+00,  4.76561027e+00)
( 1.51049000e+00,  4.43803806e+00)
( 1.52048000e+00,  3.48345821e+00)
( 1.53047000e+00,  1.92394987e+00)
( 1.54046000e+00,  1.06509765e+00)
( 1.55045000e+00,  1.00291845e+00)
( 1.56044000e+00,  1.00006433e+00)
( 1.57043000e+00,  1.00009548e+00)
( 1.58042000e+00,  1.00004608e+00)
( 1.59041000e+00,  1.00001507e+00)
( 1.60040000e+00,  1.00001104e+00)
( 1.61039000e+00,  1.00000513e+00)
( 1.62038000e+00,  1.00000332e+00)
( 1.63037000e+00,  1.00000236e+00)
( 1.64036000e+00,  1.00000173e+00)
( 1.65035000e+00,  1.00000111e+00)
( 1.66034000e+00,  1.00000084e+00)
( 1.67033000e+00,  1.00000061e+00)
( 1.68032000e+00,  1.00000040e+00)
( 1.69031000e+00,  1.00000031e+00)
( 1.70030000e+00,  1.00000023e+00)
( 1.71029000e+00,  1.00000016e+00)
( 1.72028000e+00,  1.00000012e+00)
( 1.73027000e+00,  1.00000009e+00)
( 1.74026000e+00,  1.00000007e+00)
( 1.75025000e+00,  1.00000004e+00)
( 1.76024000e+00,  1.00000004e+00)
( 1.77023000e+00,  1.00000003e+00)
( 1.78022000e+00,  1.00000002e+00)
( 1.79021000e+00,  1.00000002e+00)
( 1.80020000e+00,  1.00000001e+00)
( 1.81019000e+00,  1.00000001e+00)
( 1.82018000e+00,  1.00000001e+00)
( 1.83017000e+00,  1.00000001e+00)
( 1.84016000e+00,  1.00000000e+00)
( 1.85015000e+00,  1.00000000e+00)
( 1.86014000e+00,  1.00000000e+00)
( 1.87013000e+00,  1.00000000e+00)
( 1.88012000e+00,  1.00000000e+00)
( 1.89011000e+00,  1.00000000e+00)
( 1.90010000e+00,  1.00000000e+00)
( 1.91009000e+00,  1.00000000e+00)
( 1.92008000e+00,  1.00000000e+00)
( 1.93007000e+00,  1.00000000e+00)
( 1.94006000e+00,  1.00000000e+00)
( 1.95005000e+00,  1.00000000e+00)
( 1.96004000e+00,  1.00000000e+00)
( 1.97003000e+00,  1.00000000e+00)
( 1.98002000e+00,  1.00000000e+00)
( 1.99001000e+00,  1.00000000e+00)
( 2.00000000e+00,  1.00000000e+00)
( 2.00999000e+00,  1.00000000e+00)
( 2.01998000e+00,  1.00000000e+00)
( 2.02997000e+00,  1.00000000e+00)
( 2.03996000e+00,  1.00000000e+00)
( 2.04995000e+00,  1.00000000e+00)
( 2.05994000e+00,  1.00000000e+00)
( 2.06993000e+00,  1.00000000e+00)
( 2.07992000e+00,  1.00000000e+00)
( 2.08991000e+00,  1.00000000e+00)
( 2.09990000e+00,  1.00000000e+00)
( 2.10989000e+00,  1.00000000e+00)
( 2.11988000e+00,  1.00000000e+00)
( 2.12987000e+00,  1.00000000e+00)
( 2.13986000e+00,  1.00000000e+00)
( 2.14985000e+00,  1.00000000e+00)
( 2.15984000e+00,  1.00000000e+00)
( 2.16983000e+00,  1.00000000e+00)
( 2.17982000e+00,  1.00000000e+00)
( 2.18981000e+00,  1.00000000e+00)
( 2.19980000e+00,  1.00000000e+00)
( 2.20979000e+00,  1.00000000e+00)
( 2.21978000e+00,  1.00000000e+00)
( 2.22977000e+00,  1.00000000e+00)
( 2.23976000e+00,  1.00000000e+00)
( 2.24975000e+00,  1.00000000e+00)
( 2.25974000e+00,  1.00000000e+00)
( 2.26973000e+00,  1.00000000e+00)
( 2.27972000e+00,  1.00000000e+00)
( 2.28971000e+00,  1.00000000e+00)
( 2.29970000e+00,  1.00000000e+00)
( 2.30969000e+00,  1.00000000e+00)
( 2.31968000e+00,  1.00000000e+00)
( 2.32967000e+00,  1.00000000e+00)
( 2.33966000e+00,  1.00000000e+00)
( 2.34965000e+00,  1.00000000e+00)
( 2.35964000e+00,  1.00000000e+00)
( 2.36963000e+00,  1.00000000e+00)
( 2.37962000e+00,  1.00000000e+00)
( 2.38961000e+00,  1.00000000e+00)
( 2.39960000e+00,  1.00000000e+00)
( 2.40959000e+00,  1.00000000e+00)
( 2.41958000e+00,  1.00000000e+00)
( 2.42957000e+00,  1.00000000e+00)
( 2.43956000e+00,  1.00000000e+00)
( 2.44955000e+00,  1.00000000e+00)
( 2.45954000e+00,  1.00000000e+00)
( 2.46953000e+00,  1.00000000e+00)
( 2.47952000e+00,  1.00000000e+00)
( 2.48951000e+00,  1.00000000e+00)
( 2.49950000e+00,  1.00000000e+00)
( 2.50949000e+00,  1.00000000e+00)
( 2.51948000e+00,  1.00000000e+00)
( 2.52947000e+00,  1.00000000e+00)
( 2.53946000e+00,  1.00000000e+00)
( 2.54945000e+00,  1.00000000e+00)
( 2.55944000e+00,  1.00000000e+00)
( 2.56943000e+00,  1.00000000e+00)
( 2.57942000e+00,  1.00000000e+00)
( 2.58941000e+00,  1.00000000e+00)
( 2.59940000e+00,  1.00000000e+00)
( 2.60939000e+00,  1.00000000e+00)
( 2.61938000e+00,  1.00000000e+00)
( 2.62937000e+00,  1.00000000e+00)
( 2.63936000e+00,  1.00000000e+00)
( 2.64935000e+00,  1.00000000e+00)
( 2.65934000e+00,  1.00000000e+00)
( 2.66933000e+00,  1.00000000e+00)
( 2.67932000e+00,  1.00000000e+00)
( 2.68931000e+00,  1.00000000e+00)
( 2.69930000e+00,  1.00000000e+00)
( 2.70929000e+00,  1.00000000e+00)
( 2.71928000e+00,  1.00000000e+00)
( 2.72927000e+00,  1.00000000e+00)
( 2.73926000e+00,  1.00000000e+00)
( 2.74925000e+00,  1.00000000e+00)
( 2.75924000e+00,  1.00000000e+00)
( 2.76923000e+00,  1.00000000e+00)
( 2.77922000e+00,  1.00000000e+00)
( 2.78921000e+00,  1.00000000e+00)
( 2.79920000e+00,  1.00000000e+00)
( 2.80919000e+00,  1.00000000e+00)
( 2.81918000e+00,  1.00000000e+00)
( 2.82917000e+00,  1.00000000e+00)
( 2.83916000e+00,  1.00000000e+00)
( 2.84915000e+00,  1.00000000e+00)
( 2.85914000e+00,  1.00000000e+00)
( 2.86913000e+00,  1.00000000e+00)
( 2.87912000e+00,  1.00000000e+00)
( 2.88911000e+00,  1.00000000e+00)
( 2.89910000e+00,  1.00000000e+00)
( 2.90909000e+00,  1.00000000e+00)
( 2.91908000e+00,  1.00000000e+00)
( 2.92907000e+00,  1.00000000e+00)
( 2.93906000e+00,  1.00000000e+00)
( 2.94905000e+00,  1.00000000e+00)
( 2.95904000e+00,  1.00000000e+00)
( 2.96903000e+00,  1.00000000e+00)
( 2.97902000e+00,  1.00000000e+00)
( 2.98901000e+00,  1.00000000e+00)
( 2.99900000e+00,  1.00000000e+00)};\label{line:cy_hdm_45_slice_w4}

\addplot [yellow, densely dashdotted, , semithick, mark repeat=0]
coordinates {
( 1.00100000e+00,  8.49317750e+00)
( 1.01099000e+00,  6.83804686e+00)
( 1.02098000e+00,  5.92711855e+00)
( 1.03097000e+00,  5.41267063e+00)
( 1.04096000e+00,  5.14097443e+00)
( 1.05095000e+00,  5.01235805e+00)
( 1.06094000e+00,  4.95839772e+00)
( 1.07093000e+00,  4.93760286e+00)
( 1.08092000e+00,  4.92904076e+00)
( 1.09091000e+00,  4.92407679e+00)
( 1.10090000e+00,  4.91980952e+00)
( 1.11089000e+00,  4.91544846e+00)
( 1.12088000e+00,  4.91082760e+00)
( 1.13087000e+00,  4.90592994e+00)
( 1.14086000e+00,  4.90076695e+00)
( 1.15085000e+00,  4.89535292e+00)
( 1.16084000e+00,  4.88970106e+00)
( 1.17083000e+00,  4.88382302e+00)
( 1.18082000e+00,  4.87772903e+00)
( 1.19081000e+00,  4.87142799e+00)
( 1.20080000e+00,  4.86492765e+00)
( 1.21079000e+00,  4.85823466e+00)
( 1.22078000e+00,  4.85135469e+00)
( 1.23077000e+00,  4.84429250e+00)
( 1.24076000e+00,  4.83705202e+00)
( 1.25075000e+00,  4.82963640e+00)
( 1.26074000e+00,  4.82204814e+00)
( 1.27073000e+00,  4.81428880e+00)
( 1.28072000e+00,  4.80635956e+00)
( 1.29071000e+00,  4.79826092e+00)
( 1.30070000e+00,  4.78999279e+00)
( 1.31069000e+00,  4.78155454e+00)
( 1.32068000e+00,  4.77294506e+00)
( 1.33067000e+00,  4.76416244e+00)
( 1.34066000e+00,  4.75520690e+00)
( 1.35065000e+00,  4.74607898e+00)
( 1.36064000e+00,  4.73677488e+00)
( 1.37063000e+00,  4.72729271e+00)
( 1.38062000e+00,  4.71763205e+00)
( 1.39061000e+00,  4.70772410e+00)
( 1.40060000e+00,  4.69623899e+00)
( 1.41059000e+00,  4.68378440e+00)
( 1.42058000e+00,  4.71429834e+00)
( 1.43057000e+00,  4.86250859e+00)
( 1.44056000e+00,  5.04116170e+00)
( 1.45055000e+00,  4.71019123e+00)
( 1.46054000e+00,  3.69423639e+00)
( 1.47053000e+00,  2.83452078e+00)
( 1.48052000e+00,  2.93637277e+00)
( 1.49051000e+00,  3.61476321e+00)
( 1.50050000e+00,  4.78013962e+00)
( 1.51049000e+00,  5.48280048e+00)
( 1.52048000e+00,  5.52125082e+00)
( 1.53047000e+00,  5.50382410e+00)
( 1.54046000e+00,  5.45467958e+00)
( 1.55045000e+00,  5.17265257e+00)
( 1.56044000e+00,  4.23857666e+00)
( 1.57043000e+00,  2.48594852e+00)
( 1.58042000e+00,  1.15024294e+00)
( 1.59041000e+00,  1.00256538e+00)
( 1.60040000e+00,  9.99591008e-01)
( 1.61039000e+00,  9.99707169e-01)
( 1.62038000e+00,  9.99828557e-01)
( 1.63037000e+00,  1.00016176e+00)
( 1.64036000e+00,  9.99995661e-01)
( 1.65035000e+00,  9.99989005e-01)
( 1.66034000e+00,  9.99992779e-01)
( 1.67033000e+00,  9.99995212e-01)
( 1.68032000e+00,  9.99997091e-01)
( 1.69031000e+00,  9.99997972e-01)
( 1.70030000e+00,  9.99998729e-01)
( 1.71029000e+00,  9.99999203e-01)
( 1.72028000e+00,  9.99999488e-01)
( 1.73027000e+00,  9.99999677e-01)
( 1.74026000e+00,  9.99999790e-01)
( 1.75025000e+00,  9.99999891e-01)
( 1.76024000e+00,  9.99999924e-01)
( 1.77023000e+00,  9.99999949e-01)
( 1.78022000e+00,  9.99999975e-01)
( 1.79021000e+00,  9.99999988e-01)
( 1.80020000e+00,  9.99999992e-01)
( 1.81019000e+00,  9.99999996e-01)
( 1.82018000e+00,  1.00000000e+00)
( 1.83017000e+00,  1.00000000e+00)
( 1.84016000e+00,  1.00000000e+00)
( 1.85015000e+00,  1.00000000e+00)
( 1.86014000e+00,  1.00000000e+00)
( 1.87013000e+00,  1.00000000e+00)
( 1.88012000e+00,  1.00000000e+00)
( 1.89011000e+00,  1.00000000e+00)
( 1.90010000e+00,  1.00000000e+00)
( 1.91009000e+00,  1.00000000e+00)
( 1.92008000e+00,  1.00000000e+00)
( 1.93007000e+00,  1.00000000e+00)
( 1.94006000e+00,  1.00000000e+00)
( 1.95005000e+00,  1.00000000e+00)
( 1.96004000e+00,  1.00000000e+00)
( 1.97003000e+00,  1.00000000e+00)
( 1.98002000e+00,  1.00000000e+00)
( 1.99001000e+00,  1.00000000e+00)
( 2.00000000e+00,  1.00000000e+00)
( 2.00999000e+00,  1.00000000e+00)
( 2.01998000e+00,  1.00000000e+00)
( 2.02997000e+00,  1.00000000e+00)
( 2.03996000e+00,  1.00000000e+00)
( 2.04995000e+00,  1.00000000e+00)
( 2.05994000e+00,  1.00000000e+00)
( 2.06993000e+00,  1.00000000e+00)
( 2.07992000e+00,  1.00000000e+00)
( 2.08991000e+00,  1.00000000e+00)
( 2.09990000e+00,  1.00000000e+00)
( 2.10989000e+00,  1.00000000e+00)
( 2.11988000e+00,  1.00000000e+00)
( 2.12987000e+00,  1.00000000e+00)
( 2.13986000e+00,  1.00000000e+00)
( 2.14985000e+00,  1.00000000e+00)
( 2.15984000e+00,  1.00000000e+00)
( 2.16983000e+00,  1.00000000e+00)
( 2.17982000e+00,  1.00000000e+00)
( 2.18981000e+00,  1.00000000e+00)
( 2.19980000e+00,  1.00000000e+00)
( 2.20979000e+00,  1.00000000e+00)
( 2.21978000e+00,  1.00000000e+00)
( 2.22977000e+00,  1.00000000e+00)
( 2.23976000e+00,  1.00000000e+00)
( 2.24975000e+00,  1.00000000e+00)
( 2.25974000e+00,  1.00000000e+00)
( 2.26973000e+00,  1.00000000e+00)
( 2.27972000e+00,  1.00000000e+00)
( 2.28971000e+00,  1.00000000e+00)
( 2.29970000e+00,  1.00000000e+00)
( 2.30969000e+00,  1.00000000e+00)
( 2.31968000e+00,  1.00000000e+00)
( 2.32967000e+00,  1.00000000e+00)
( 2.33966000e+00,  1.00000000e+00)
( 2.34965000e+00,  1.00000000e+00)
( 2.35964000e+00,  1.00000000e+00)
( 2.36963000e+00,  1.00000000e+00)
( 2.37962000e+00,  1.00000000e+00)
( 2.38961000e+00,  1.00000000e+00)
( 2.39960000e+00,  1.00000000e+00)
( 2.40959000e+00,  1.00000000e+00)
( 2.41958000e+00,  1.00000000e+00)
( 2.42957000e+00,  1.00000000e+00)
( 2.43956000e+00,  1.00000000e+00)
( 2.44955000e+00,  1.00000000e+00)
( 2.45954000e+00,  1.00000000e+00)
( 2.46953000e+00,  1.00000000e+00)
( 2.47952000e+00,  1.00000000e+00)
( 2.48951000e+00,  1.00000000e+00)
( 2.49950000e+00,  1.00000000e+00)
( 2.50949000e+00,  1.00000000e+00)
( 2.51948000e+00,  1.00000000e+00)
( 2.52947000e+00,  1.00000000e+00)
( 2.53946000e+00,  1.00000000e+00)
( 2.54945000e+00,  1.00000000e+00)
( 2.55944000e+00,  1.00000000e+00)
( 2.56943000e+00,  1.00000000e+00)
( 2.57942000e+00,  1.00000000e+00)
( 2.58941000e+00,  1.00000000e+00)
( 2.59940000e+00,  1.00000000e+00)
( 2.60939000e+00,  1.00000000e+00)
( 2.61938000e+00,  1.00000000e+00)
( 2.62937000e+00,  1.00000000e+00)
( 2.63936000e+00,  1.00000000e+00)
( 2.64935000e+00,  1.00000000e+00)
( 2.65934000e+00,  1.00000000e+00)
( 2.66933000e+00,  1.00000000e+00)
( 2.67932000e+00,  1.00000000e+00)
( 2.68931000e+00,  1.00000000e+00)
( 2.69930000e+00,  1.00000000e+00)
( 2.70929000e+00,  1.00000000e+00)
( 2.71928000e+00,  1.00000000e+00)
( 2.72927000e+00,  1.00000000e+00)
( 2.73926000e+00,  1.00000000e+00)
( 2.74925000e+00,  1.00000000e+00)
( 2.75924000e+00,  1.00000000e+00)
( 2.76923000e+00,  1.00000000e+00)
( 2.77922000e+00,  1.00000000e+00)
( 2.78921000e+00,  1.00000000e+00)
( 2.79920000e+00,  1.00000000e+00)
( 2.80919000e+00,  1.00000000e+00)
( 2.81918000e+00,  1.00000000e+00)
( 2.82917000e+00,  1.00000000e+00)
( 2.83916000e+00,  1.00000000e+00)
( 2.84915000e+00,  1.00000000e+00)
( 2.85914000e+00,  1.00000000e+00)
( 2.86913000e+00,  1.00000000e+00)
( 2.87912000e+00,  1.00000000e+00)
( 2.88911000e+00,  1.00000000e+00)
( 2.89910000e+00,  1.00000000e+00)
( 2.90909000e+00,  1.00000000e+00)
( 2.91908000e+00,  1.00000000e+00)
( 2.92907000e+00,  1.00000000e+00)
( 2.93906000e+00,  1.00000000e+00)
( 2.94905000e+00,  1.00000000e+00)
( 2.95904000e+00,  1.00000000e+00)
( 2.96903000e+00,  1.00000000e+00)
( 2.97902000e+00,  1.00000000e+00)
( 2.98901000e+00,  1.00000000e+00)
( 2.99900000e+00,  1.00000000e+00)};\label{line:cy_rom_45_slice_w4}

\addplot [red, dashed, , semithick, mark repeat=0]
coordinates {
( 1.00127876e+00,  1.01591398e+01)
( 1.01404297e+00,  7.37332140e+00)
( 1.02678794e+00,  6.05814835e+00)
( 1.03951319e+00,  5.48054522e+00)
( 1.05221813e+00,  5.26058704e+00)
( 1.06490230e+00,  5.19007478e+00)
( 1.07756518e+00,  5.16950078e+00)
( 1.09020625e+00,  5.16157086e+00)
( 1.10282500e+00,  5.15574761e+00)
( 1.11542093e+00,  5.14982114e+00)
( 1.12799355e+00,  5.14346632e+00)
( 1.14054233e+00,  5.13667197e+00)
( 1.15306678e+00,  5.12946502e+00)
( 1.16556647e+00,  5.12187237e+00)
( 1.17804085e+00,  5.11391661e+00)
( 1.19048953e+00,  5.10561662e+00)
( 1.20291198e+00,  5.09698810e+00)
( 1.21530778e+00,  5.08804406e+00)
( 1.22767650e+00,  5.07879499e+00)
( 1.24001768e+00,  5.06924903e+00)
( 1.25233087e+00,  5.05941236e+00)
( 1.26461566e+00,  5.04928932e+00)
( 1.27687162e+00,  5.03888256e+00)
( 1.28909837e+00,  5.02819317e+00)
( 1.30129546e+00,  5.01722087e+00)
( 1.31346248e+00,  5.00596400e+00)
( 1.32559904e+00,  4.99441979e+00)
( 1.33770476e+00,  4.98258420e+00)
( 1.34977917e+00,  4.97045230e+00)
( 1.36182190e+00,  4.95801800e+00)
( 1.37383250e+00,  4.94527430e+00)
( 1.38581051e+00,  4.93221312e+00)
( 1.39775543e+00,  4.91882543e+00)
( 1.40966673e+00,  4.90510184e+00)
( 1.42154380e+00,  4.89103090e+00)
( 1.43338599e+00,  4.87658734e+00)
( 1.44519262e+00,  4.86173353e+00)
( 1.45696306e+00,  4.84640132e+00)
( 1.46869675e+00,  4.83046115e+00)
( 1.48039339e+00,  4.81365283e+00)
( 1.49205265e+00,  4.79521367e+00)
( 1.50367428e+00,  4.77283427e+00)
( 1.51525807e+00,  4.60568966e+00)
( 1.52680384e+00,  3.78876718e+00)
( 1.53831151e+00,  2.07771920e+00)
( 1.54978090e+00,  1.04886071e+00)
( 1.56121202e+00,  1.00151267e+00)
( 1.57260485e+00,  9.99988491e-01)
( 1.58395939e+00,  1.00035539e+00)
( 1.59527568e+00,  1.00004498e+00)
( 1.60655377e+00,  9.99983289e-01)
( 1.61779371e+00,  9.99991775e-01)
( 1.62899556e+00,  9.99994139e-01)
( 1.64015943e+00,  9.99995922e-01)
( 1.65128539e+00,  9.99997238e-01)
( 1.66237354e+00,  9.99998141e-01)
( 1.67342396e+00,  9.99998790e-01)
( 1.68443683e+00,  9.99999274e-01)
( 1.69541221e+00,  9.99999519e-01)
( 1.70635029e+00,  9.99999702e-01)
( 1.71725117e+00,  9.99999853e-01)
( 1.72811500e+00,  9.99999916e-01)
( 1.73894194e+00,  9.99999961e-01)
( 1.74973216e+00,  9.99999989e-01)
( 1.76048584e+00,  1.00000000e+00)
( 1.77120312e+00,  1.00000001e+00)
( 1.78188422e+00,  1.00000001e+00)
( 1.79252932e+00,  1.00000001e+00)
( 1.80313859e+00,  1.00000001e+00)
( 1.81371229e+00,  1.00000001e+00)
( 1.82425057e+00,  1.00000001e+00)
( 1.83475367e+00,  1.00000001e+00)
( 1.84522183e+00,  1.00000000e+00)
( 1.85565523e+00,  1.00000000e+00)
( 1.86605414e+00,  1.00000000e+00)
( 1.87641876e+00,  1.00000000e+00)
( 1.88674935e+00,  1.00000000e+00)
( 1.89704616e+00,  1.00000000e+00)
( 1.90730942e+00,  1.00000000e+00)
( 1.91753942e+00,  1.00000000e+00)
( 1.92773636e+00,  1.00000000e+00)
( 1.93790052e+00,  1.00000000e+00)
( 1.94803217e+00,  1.00000000e+00)
( 1.95813159e+00,  1.00000000e+00)
( 1.96819904e+00,  1.00000000e+00)
( 1.97823480e+00,  1.00000000e+00)
( 1.98823911e+00,  1.00000000e+00)
( 1.99821228e+00,  1.00000000e+00)
( 2.00815459e+00,  1.00000000e+00)
( 2.01806632e+00,  1.00000000e+00)
( 2.02794775e+00,  1.00000000e+00)
( 2.03779918e+00,  1.00000000e+00)
( 2.04762088e+00,  1.00000000e+00)
( 2.05741319e+00,  1.00000000e+00)
( 2.06717634e+00,  1.00000000e+00)
( 2.07691066e+00,  1.00000000e+00)
( 2.08661644e+00,  1.00000000e+00)
( 2.09629399e+00,  1.00000000e+00)
( 2.10594359e+00,  1.00000000e+00)
( 2.11556556e+00,  1.00000000e+00)
( 2.12516020e+00,  1.00000000e+00)
( 2.13472783e+00,  1.00000000e+00)
( 2.14426871e+00,  1.00000000e+00)
( 2.15378320e+00,  1.00000000e+00)
( 2.16327158e+00,  1.00000000e+00)
( 2.17273415e+00,  1.00000000e+00)
( 2.18217124e+00,  1.00000000e+00)
( 2.19158313e+00,  1.00000000e+00)
( 2.20097017e+00,  1.00000000e+00)
( 2.21033266e+00,  1.00000000e+00)
( 2.21967091e+00,  1.00000000e+00)
( 2.22898522e+00,  1.00000000e+00)
( 2.23827589e+00,  1.00000000e+00)
( 2.24754328e+00,  1.00000000e+00)
( 2.25678770e+00,  1.00000000e+00)
( 2.26600940e+00,  1.00000000e+00)
( 2.27520876e+00,  1.00000000e+00)
( 2.28438606e+00,  1.00000000e+00)
( 2.29354164e+00,  1.00000000e+00)
( 2.30267581e+00,  1.00000000e+00)
( 2.31178888e+00,  1.00000000e+00)
( 2.32088116e+00,  1.00000000e+00)
( 2.32995294e+00,  1.00000000e+00)
( 2.33900455e+00,  1.00000000e+00)
( 2.34803636e+00,  1.00000000e+00)
( 2.35704862e+00,  1.00000000e+00)
( 2.36604168e+00,  1.00000000e+00)
( 2.37501582e+00,  1.00000000e+00)
( 2.38397137e+00,  1.00000000e+00)
( 2.39290865e+00,  1.00000000e+00)
( 2.40182797e+00,  1.00000000e+00)
( 2.41072966e+00,  1.00000000e+00)
( 2.41961398e+00,  1.00000000e+00)
( 2.42848127e+00,  1.00000000e+00)
( 2.43733186e+00,  1.00000000e+00)
( 2.44616603e+00,  1.00000000e+00)
( 2.45498413e+00,  1.00000000e+00)
( 2.46378643e+00,  1.00000000e+00)
( 2.47257325e+00,  1.00000000e+00)
( 2.48134489e+00,  1.00000000e+00)
( 2.49010167e+00,  1.00000000e+00)
( 2.49884389e+00,  1.00000000e+00)
( 2.50757185e+00,  1.00000000e+00)
( 2.51628589e+00,  1.00000000e+00)
( 2.52498624e+00,  1.00000000e+00)
( 2.53367328e+00,  1.00000000e+00)
( 2.54234727e+00,  1.00000000e+00)
( 2.55100851e+00,  1.00000000e+00)
( 2.55965731e+00,  1.00000000e+00)
( 2.56829398e+00,  1.00000000e+00)
( 2.57691879e+00,  1.00000000e+00)
( 2.58553205e+00,  1.00000000e+00)
( 2.59413406e+00,  1.00000000e+00)
( 2.60272510e+00,  1.00000000e+00)
( 2.61130548e+00,  1.00000000e+00)
( 2.61987548e+00,  1.00000000e+00)
( 2.62843537e+00,  1.00000000e+00)
( 2.63698548e+00,  1.00000000e+00)
( 2.64552608e+00,  1.00000000e+00)
( 2.65405744e+00,  1.00000000e+00)
( 2.66257986e+00,  1.00000000e+00)
( 2.67109361e+00,  1.00000000e+00)
( 2.67959900e+00,  1.00000000e+00)
( 2.68809626e+00,  1.00000000e+00)
( 2.69658571e+00,  1.00000000e+00)
( 2.70506759e+00,  1.00000000e+00)
( 2.71354222e+00,  1.00000000e+00)
( 2.72200985e+00,  1.00000000e+00)
( 2.73047073e+00,  1.00000000e+00)
( 2.73892517e+00,  1.00000000e+00)
( 2.74737337e+00,  1.00000000e+00)
( 2.75581565e+00,  1.00000000e+00)
( 2.76425229e+00,  1.00000000e+00)
( 2.77268349e+00,  1.00000000e+00)
( 2.78110955e+00,  1.00000000e+00)
( 2.78953071e+00,  1.00000000e+00)
( 2.79794722e+00,  1.00000000e+00)
( 2.80635933e+00,  1.00000000e+00)
( 2.81476731e+00,  1.00000000e+00)
( 2.82317140e+00,  1.00000000e+00)
( 2.83157183e+00,  1.00000000e+00)
( 2.83996885e+00,  1.00000000e+00)
( 2.84836266e+00,  1.00000000e+00)
( 2.85675358e+00,  1.00000000e+00)
( 2.86514177e+00,  1.00000000e+00)
( 2.87352750e+00,  1.00000000e+00)
( 2.88191095e+00,  1.00000000e+00)
( 2.89029239e+00,  1.00000000e+00)
( 2.89867200e+00,  1.00000000e+00)
( 2.90705007e+00,  1.00000000e+00)
( 2.91542673e+00,  1.00000000e+00)
( 2.92380223e+00,  1.00000000e+00)
( 2.93217676e+00,  1.00000000e+00)
( 2.94055055e+00,  1.00000000e+00)
( 2.94892376e+00,  1.00000000e+00)
( 2.95729660e+00,  1.00000000e+00)
( 2.96566928e+00,  1.00000000e+00)
( 2.97404195e+00,  1.00000000e+00)
( 2.98241479e+00,  1.00000000e+00)
( 2.99078799e+00,  1.00000000e+00)
( 2.99916171e+00,  1.00000000e+00)};\label{line:cy_romft_45_slice_w4}

\nextgroupplot[width=.40\textwidth, ymax=40, xmax=1.6, ylabel={$\rho(x)$}, xmin=1, ymode=log, ymin=0.8, xticklabels={,,}]
\addplot [blue, , semithick, mark repeat=0]
coordinates {
( 1.00100000e+00,  1.48294233e+01)
( 1.01099000e+00,  9.49290684e+00)
( 1.02098000e+00,  7.26786090e+00)
( 1.03097000e+00,  6.25876444e+00)
( 1.04096000e+00,  5.81303509e+00)
( 1.05095000e+00,  5.63267251e+00)
( 1.06094000e+00,  5.56769432e+00)
( 1.07093000e+00,  5.54586083e+00)
( 1.08092000e+00,  5.53726435e+00)
( 1.09091000e+00,  5.53176691e+00)
( 1.10090000e+00,  5.52660601e+00)
( 1.11089000e+00,  5.52118406e+00)
( 1.12088000e+00,  5.51541010e+00)
( 1.13087000e+00,  5.50928618e+00)
( 1.14086000e+00,  5.50282662e+00)
( 1.15085000e+00,  5.49604503e+00)
( 1.16084000e+00,  5.48895301e+00)
( 1.17083000e+00,  5.48156022e+00)
( 1.18082000e+00,  5.47387451e+00)
( 1.19081000e+00,  5.46590209e+00)
( 1.20080000e+00,  5.45764767e+00)
( 1.21079000e+00,  5.44911461e+00)
( 1.22078000e+00,  5.44030495e+00)
( 1.23077000e+00,  5.43121953e+00)
( 1.24076000e+00,  5.42185806e+00)
( 1.25075000e+00,  5.41221918e+00)
( 1.26074000e+00,  5.40230058e+00)
( 1.27073000e+00,  5.39209866e+00)
( 1.28072000e+00,  5.38160922e+00)
( 1.29071000e+00,  5.37082699e+00)
( 1.30070000e+00,  5.35974579e+00)
( 1.31069000e+00,  5.34835859e+00)
( 1.32068000e+00,  5.33665750e+00)
( 1.33067000e+00,  5.32463354e+00)
( 1.34066000e+00,  5.31227703e+00)
( 1.35065000e+00,  5.29957738e+00)
( 1.36064000e+00,  5.28652337e+00)
( 1.37063000e+00,  5.27309727e+00)
( 1.38062000e+00,  5.25927040e+00)
( 1.39061000e+00,  5.24500141e+00)
( 1.40060000e+00,  5.23021979e+00)
( 1.41059000e+00,  5.21480297e+00)
( 1.42058000e+00,  5.19851220e+00)
( 1.43057000e+00,  5.18087563e+00)
( 1.44056000e+00,  5.15859948e+00)
( 1.45055000e+00,  5.08327974e+00)
( 1.46054000e+00,  4.67888372e+00)
( 1.47053000e+00,  3.57493056e+00)
( 1.48052000e+00,  1.86653542e+00)
( 1.49051000e+00,  1.04275176e+00)
( 1.50050000e+00,  9.98627321e-01)
( 1.51049000e+00,  9.98804532e-01)
( 1.52048000e+00,  9.99256381e-01)
( 1.53047000e+00,  9.99849544e-01)
( 1.54046000e+00,  9.99963118e-01)
( 1.55045000e+00,  9.99969015e-01)
( 1.56044000e+00,  9.99989438e-01)
( 1.57043000e+00,  9.99993302e-01)
( 1.58042000e+00,  9.99995463e-01)
( 1.59041000e+00,  9.99996863e-01)
( 1.60040000e+00,  9.99998061e-01)
( 1.61039000e+00,  9.99998577e-01)
( 1.62038000e+00,  9.99999026e-01)
( 1.63037000e+00,  9.99999356e-01)
( 1.64036000e+00,  9.99999539e-01)
( 1.65035000e+00,  9.99999689e-01)
( 1.66034000e+00,  9.99999781e-01)
( 1.67033000e+00,  9.99999846e-01)
( 1.68032000e+00,  9.99999898e-01)
( 1.69031000e+00,  9.99999924e-01)
( 1.70030000e+00,  9.99999947e-01)
( 1.71029000e+00,  9.99999962e-01)
( 1.72028000e+00,  9.99999973e-01)
( 1.73027000e+00,  9.99999981e-01)
( 1.74026000e+00,  9.99999986e-01)
( 1.75025000e+00,  9.99999991e-01)
( 1.76024000e+00,  9.99999992e-01)
( 1.77023000e+00,  9.99999994e-01)
( 1.78022000e+00,  9.99999996e-01)
( 1.79021000e+00,  9.99999997e-01)
( 1.80020000e+00,  9.99999998e-01)
( 1.81019000e+00,  9.99999998e-01)
( 1.82018000e+00,  9.99999999e-01)
( 1.83017000e+00,  9.99999999e-01)
( 1.84016000e+00,  9.99999999e-01)
( 1.85015000e+00,  9.99999999e-01)
( 1.86014000e+00,  1.00000000e+00)
( 1.87013000e+00,  1.00000000e+00)
( 1.88012000e+00,  1.00000000e+00)
( 1.89011000e+00,  1.00000000e+00)
( 1.90010000e+00,  1.00000000e+00)
( 1.91009000e+00,  1.00000000e+00)
( 1.92008000e+00,  1.00000000e+00)
( 1.93007000e+00,  1.00000000e+00)
( 1.94006000e+00,  1.00000000e+00)
( 1.95005000e+00,  1.00000000e+00)
( 1.96004000e+00,  1.00000000e+00)
( 1.97003000e+00,  1.00000000e+00)
( 1.98002000e+00,  1.00000000e+00)
( 1.99001000e+00,  1.00000000e+00)
( 2.00000000e+00,  1.00000000e+00)
( 2.00999000e+00,  1.00000000e+00)
( 2.01998000e+00,  1.00000000e+00)
( 2.02997000e+00,  1.00000000e+00)
( 2.03996000e+00,  1.00000000e+00)
( 2.04995000e+00,  1.00000000e+00)
( 2.05994000e+00,  1.00000000e+00)
( 2.06993000e+00,  1.00000000e+00)
( 2.07992000e+00,  1.00000000e+00)
( 2.08991000e+00,  1.00000000e+00)
( 2.09990000e+00,  1.00000000e+00)
( 2.10989000e+00,  1.00000000e+00)
( 2.11988000e+00,  1.00000000e+00)
( 2.12987000e+00,  1.00000000e+00)
( 2.13986000e+00,  1.00000000e+00)
( 2.14985000e+00,  1.00000000e+00)
( 2.15984000e+00,  1.00000000e+00)
( 2.16983000e+00,  1.00000000e+00)
( 2.17982000e+00,  1.00000000e+00)
( 2.18981000e+00,  1.00000000e+00)
( 2.19980000e+00,  1.00000000e+00)
( 2.20979000e+00,  1.00000000e+00)
( 2.21978000e+00,  1.00000000e+00)
( 2.22977000e+00,  1.00000000e+00)
( 2.23976000e+00,  1.00000000e+00)
( 2.24975000e+00,  1.00000000e+00)
( 2.25974000e+00,  1.00000000e+00)
( 2.26973000e+00,  1.00000000e+00)
( 2.27972000e+00,  1.00000000e+00)
( 2.28971000e+00,  1.00000000e+00)
( 2.29970000e+00,  1.00000000e+00)
( 2.30969000e+00,  1.00000000e+00)
( 2.31968000e+00,  1.00000000e+00)
( 2.32967000e+00,  1.00000000e+00)
( 2.33966000e+00,  1.00000000e+00)
( 2.34965000e+00,  1.00000000e+00)
( 2.35964000e+00,  1.00000000e+00)
( 2.36963000e+00,  1.00000000e+00)
( 2.37962000e+00,  1.00000000e+00)
( 2.38961000e+00,  1.00000000e+00)
( 2.39960000e+00,  1.00000000e+00)
( 2.40959000e+00,  1.00000000e+00)
( 2.41958000e+00,  1.00000000e+00)
( 2.42957000e+00,  1.00000000e+00)
( 2.43956000e+00,  1.00000000e+00)
( 2.44955000e+00,  1.00000000e+00)
( 2.45954000e+00,  1.00000000e+00)
( 2.46953000e+00,  1.00000000e+00)
( 2.47952000e+00,  1.00000000e+00)
( 2.48951000e+00,  1.00000000e+00)
( 2.49950000e+00,  1.00000000e+00)
( 2.50949000e+00,  1.00000000e+00)
( 2.51948000e+00,  1.00000000e+00)
( 2.52947000e+00,  1.00000000e+00)
( 2.53946000e+00,  1.00000000e+00)
( 2.54945000e+00,  1.00000000e+00)
( 2.55944000e+00,  1.00000000e+00)
( 2.56943000e+00,  1.00000000e+00)
( 2.57942000e+00,  1.00000000e+00)
( 2.58941000e+00,  1.00000000e+00)
( 2.59940000e+00,  1.00000000e+00)
( 2.60939000e+00,  1.00000000e+00)
( 2.61938000e+00,  1.00000000e+00)
( 2.62937000e+00,  1.00000000e+00)
( 2.63936000e+00,  1.00000000e+00)
( 2.64935000e+00,  1.00000000e+00)
( 2.65934000e+00,  1.00000000e+00)
( 2.66933000e+00,  1.00000000e+00)
( 2.67932000e+00,  1.00000000e+00)
( 2.68931000e+00,  1.00000000e+00)
( 2.69930000e+00,  1.00000000e+00)
( 2.70929000e+00,  1.00000000e+00)
( 2.71928000e+00,  1.00000000e+00)
( 2.72927000e+00,  1.00000000e+00)
( 2.73926000e+00,  1.00000000e+00)
( 2.74925000e+00,  1.00000000e+00)
( 2.75924000e+00,  1.00000000e+00)
( 2.76923000e+00,  1.00000000e+00)
( 2.77922000e+00,  1.00000000e+00)
( 2.78921000e+00,  1.00000000e+00)
( 2.79920000e+00,  1.00000000e+00)
( 2.80919000e+00,  1.00000000e+00)
( 2.81918000e+00,  1.00000000e+00)
( 2.82917000e+00,  1.00000000e+00)
( 2.83916000e+00,  1.00000000e+00)
( 2.84915000e+00,  1.00000000e+00)
( 2.85914000e+00,  1.00000000e+00)
( 2.86913000e+00,  1.00000000e+00)
( 2.87912000e+00,  1.00000000e+00)
( 2.88911000e+00,  1.00000000e+00)
( 2.89910000e+00,  1.00000000e+00)
( 2.90909000e+00,  1.00000000e+00)
( 2.91908000e+00,  1.00000000e+00)
( 2.92907000e+00,  1.00000000e+00)
( 2.93906000e+00,  1.00000000e+00)
( 2.94905000e+00,  1.00000000e+00)
( 2.95904000e+00,  1.00000000e+00)
( 2.96903000e+00,  1.00000000e+00)
( 2.97902000e+00,  1.00000000e+00)
( 2.98901000e+00,  1.00000000e+00)
( 2.99900000e+00,  1.00000000e+00)};\label{line:cy_hdm_55_slice_w0}

\addplot [yellow, densely dashdotted, , semithick, mark repeat=0]
coordinates {
( 1.00100000e+00,  1.50743278e+01)
( 1.01099000e+00,  9.86597536e+00)
( 1.02098000e+00,  7.70440640e+00)
( 1.03097000e+00,  6.68756296e+00)
( 1.04096000e+00,  6.22439405e+00)
( 1.05095000e+00,  6.03175509e+00)
( 1.06094000e+00,  5.96042891e+00)
( 1.07093000e+00,  5.93588326e+00)
( 1.08092000e+00,  5.92620758e+00)
( 1.09091000e+00,  5.92018331e+00)
( 1.10090000e+00,  5.91462744e+00)
( 1.11089000e+00,  5.90881735e+00)
( 1.12088000e+00,  5.90263477e+00)
( 1.13087000e+00,  5.89607816e+00)
( 1.14086000e+00,  5.88916318e+00)
( 1.15085000e+00,  5.88190522e+00)
( 1.16084000e+00,  5.87431767e+00)
( 1.17083000e+00,  5.86641179e+00)
( 1.18082000e+00,  5.85819691e+00)
( 1.19081000e+00,  5.84968065e+00)
( 1.20080000e+00,  5.84086901e+00)
( 1.21079000e+00,  5.83176652e+00)
( 1.22078000e+00,  5.82237636e+00)
( 1.23077000e+00,  5.81270042e+00)
( 1.24076000e+00,  5.80273940e+00)
( 1.25075000e+00,  5.79249288e+00)
( 1.26074000e+00,  5.78195945e+00)
( 1.27073000e+00,  5.77113635e+00)
( 1.28072000e+00,  5.76002020e+00)
( 1.29071000e+00,  5.74860653e+00)
( 1.30070000e+00,  5.73688993e+00)
( 1.31069000e+00,  5.72486413e+00)
( 1.32068000e+00,  5.71252162e+00)
( 1.33067000e+00,  5.69985275e+00)
( 1.34066000e+00,  5.68684593e+00)
( 1.35065000e+00,  5.67348594e+00)
( 1.36064000e+00,  5.65975068e+00)
( 1.37063000e+00,  5.64560346e+00)
( 1.38062000e+00,  5.63098027e+00)
( 1.39061000e+00,  5.61536934e+00)
( 1.40060000e+00,  5.59088073e+00)
( 1.41059000e+00,  5.52965766e+00)
( 1.42058000e+00,  5.40635439e+00)
( 1.43057000e+00,  5.25126445e+00)
( 1.44056000e+00,  5.16900590e+00)
( 1.45055000e+00,  5.11917048e+00)
( 1.46054000e+00,  5.07458340e+00)
( 1.47053000e+00,  4.99749955e+00)
( 1.48052000e+00,  4.67494620e+00)
( 1.49051000e+00,  3.71369785e+00)
( 1.50050000e+00,  2.08510407e+00)
( 1.51049000e+00,  1.09372528e+00)
( 1.52048000e+00,  1.01644282e+00)
( 1.53047000e+00,  1.01275906e+00)
( 1.54046000e+00,  1.01259605e+00)
( 1.55045000e+00,  1.01179544e+00)
( 1.56044000e+00,  1.00911774e+00)
( 1.57043000e+00,  1.00418418e+00)
( 1.58042000e+00,  1.00042827e+00)
( 1.59041000e+00,  1.00001116e+00)
( 1.60040000e+00,  1.00000142e+00)
( 1.61039000e+00,  1.00000104e+00)
( 1.62038000e+00,  1.00000076e+00)
( 1.63037000e+00,  1.00000130e+00)
( 1.64036000e+00,  1.00000060e+00)
( 1.65035000e+00,  1.00000037e+00)
( 1.66034000e+00,  1.00000027e+00)
( 1.67033000e+00,  1.00000019e+00)
( 1.68032000e+00,  1.00000013e+00)
( 1.69031000e+00,  1.00000010e+00)
( 1.70030000e+00,  1.00000007e+00)
( 1.71029000e+00,  1.00000005e+00)
( 1.72028000e+00,  1.00000004e+00)
( 1.73027000e+00,  1.00000003e+00)
( 1.74026000e+00,  1.00000002e+00)
( 1.75025000e+00,  1.00000001e+00)
( 1.76024000e+00,  1.00000001e+00)
( 1.77023000e+00,  1.00000001e+00)
( 1.78022000e+00,  1.00000001e+00)
( 1.79021000e+00,  1.00000000e+00)
( 1.80020000e+00,  1.00000000e+00)
( 1.81019000e+00,  1.00000000e+00)
( 1.82018000e+00,  1.00000000e+00)
( 1.83017000e+00,  1.00000000e+00)
( 1.84016000e+00,  1.00000000e+00)
( 1.85015000e+00,  1.00000000e+00)
( 1.86014000e+00,  1.00000000e+00)
( 1.87013000e+00,  1.00000000e+00)
( 1.88012000e+00,  1.00000000e+00)
( 1.89011000e+00,  1.00000000e+00)
( 1.90010000e+00,  1.00000000e+00)
( 1.91009000e+00,  1.00000000e+00)
( 1.92008000e+00,  1.00000000e+00)
( 1.93007000e+00,  1.00000000e+00)
( 1.94006000e+00,  1.00000000e+00)
( 1.95005000e+00,  1.00000000e+00)
( 1.96004000e+00,  1.00000000e+00)
( 1.97003000e+00,  1.00000000e+00)
( 1.98002000e+00,  1.00000000e+00)
( 1.99001000e+00,  1.00000000e+00)
( 2.00000000e+00,  1.00000000e+00)
( 2.00999000e+00,  1.00000000e+00)
( 2.01998000e+00,  1.00000000e+00)
( 2.02997000e+00,  1.00000000e+00)
( 2.03996000e+00,  1.00000000e+00)
( 2.04995000e+00,  1.00000000e+00)
( 2.05994000e+00,  1.00000000e+00)
( 2.06993000e+00,  1.00000000e+00)
( 2.07992000e+00,  1.00000000e+00)
( 2.08991000e+00,  1.00000000e+00)
( 2.09990000e+00,  1.00000000e+00)
( 2.10989000e+00,  1.00000000e+00)
( 2.11988000e+00,  1.00000000e+00)
( 2.12987000e+00,  1.00000000e+00)
( 2.13986000e+00,  1.00000000e+00)
( 2.14985000e+00,  1.00000000e+00)
( 2.15984000e+00,  1.00000000e+00)
( 2.16983000e+00,  1.00000000e+00)
( 2.17982000e+00,  1.00000000e+00)
( 2.18981000e+00,  1.00000000e+00)
( 2.19980000e+00,  1.00000000e+00)
( 2.20979000e+00,  1.00000000e+00)
( 2.21978000e+00,  1.00000000e+00)
( 2.22977000e+00,  1.00000000e+00)
( 2.23976000e+00,  1.00000000e+00)
( 2.24975000e+00,  1.00000000e+00)
( 2.25974000e+00,  1.00000000e+00)
( 2.26973000e+00,  1.00000000e+00)
( 2.27972000e+00,  1.00000000e+00)
( 2.28971000e+00,  1.00000000e+00)
( 2.29970000e+00,  1.00000000e+00)
( 2.30969000e+00,  1.00000000e+00)
( 2.31968000e+00,  1.00000000e+00)
( 2.32967000e+00,  1.00000000e+00)
( 2.33966000e+00,  1.00000000e+00)
( 2.34965000e+00,  1.00000000e+00)
( 2.35964000e+00,  1.00000000e+00)
( 2.36963000e+00,  1.00000000e+00)
( 2.37962000e+00,  1.00000000e+00)
( 2.38961000e+00,  1.00000000e+00)
( 2.39960000e+00,  1.00000000e+00)
( 2.40959000e+00,  1.00000000e+00)
( 2.41958000e+00,  1.00000000e+00)
( 2.42957000e+00,  1.00000000e+00)
( 2.43956000e+00,  1.00000000e+00)
( 2.44955000e+00,  1.00000000e+00)
( 2.45954000e+00,  1.00000000e+00)
( 2.46953000e+00,  1.00000000e+00)
( 2.47952000e+00,  1.00000000e+00)
( 2.48951000e+00,  1.00000000e+00)
( 2.49950000e+00,  1.00000000e+00)
( 2.50949000e+00,  1.00000000e+00)
( 2.51948000e+00,  1.00000000e+00)
( 2.52947000e+00,  1.00000000e+00)
( 2.53946000e+00,  1.00000000e+00)
( 2.54945000e+00,  1.00000000e+00)
( 2.55944000e+00,  1.00000000e+00)
( 2.56943000e+00,  1.00000000e+00)
( 2.57942000e+00,  1.00000000e+00)
( 2.58941000e+00,  1.00000000e+00)
( 2.59940000e+00,  1.00000000e+00)
( 2.60939000e+00,  1.00000000e+00)
( 2.61938000e+00,  1.00000000e+00)
( 2.62937000e+00,  1.00000000e+00)
( 2.63936000e+00,  1.00000000e+00)
( 2.64935000e+00,  1.00000000e+00)
( 2.65934000e+00,  1.00000000e+00)
( 2.66933000e+00,  1.00000000e+00)
( 2.67932000e+00,  1.00000000e+00)
( 2.68931000e+00,  1.00000000e+00)
( 2.69930000e+00,  1.00000000e+00)
( 2.70929000e+00,  1.00000000e+00)
( 2.71928000e+00,  1.00000000e+00)
( 2.72927000e+00,  1.00000000e+00)
( 2.73926000e+00,  1.00000000e+00)
( 2.74925000e+00,  1.00000000e+00)
( 2.75924000e+00,  1.00000000e+00)
( 2.76923000e+00,  1.00000000e+00)
( 2.77922000e+00,  1.00000000e+00)
( 2.78921000e+00,  1.00000000e+00)
( 2.79920000e+00,  1.00000000e+00)
( 2.80919000e+00,  1.00000000e+00)
( 2.81918000e+00,  1.00000000e+00)
( 2.82917000e+00,  1.00000000e+00)
( 2.83916000e+00,  1.00000000e+00)
( 2.84915000e+00,  1.00000000e+00)
( 2.85914000e+00,  1.00000000e+00)
( 2.86913000e+00,  1.00000000e+00)
( 2.87912000e+00,  1.00000000e+00)
( 2.88911000e+00,  1.00000000e+00)
( 2.89910000e+00,  1.00000000e+00)
( 2.90909000e+00,  1.00000000e+00)
( 2.91908000e+00,  1.00000000e+00)
( 2.92907000e+00,  1.00000000e+00)
( 2.93906000e+00,  1.00000000e+00)
( 2.94905000e+00,  1.00000000e+00)
( 2.95904000e+00,  1.00000000e+00)
( 2.96903000e+00,  1.00000000e+00)
( 2.97902000e+00,  1.00000000e+00)
( 2.98901000e+00,  1.00000000e+00)
( 2.99900000e+00,  1.00000000e+00)};\label{line:cy_rom_55_slice_w0}

\addplot [red, dashed, , semithick, mark repeat=0]
coordinates {
( 1.00105610e+00,  1.45004070e+01)
( 1.01160385e+00,  8.70636142e+00)
( 1.02214685e+00,  6.62529333e+00)
( 1.03268502e+00,  5.77935233e+00)
( 1.04321828e+00,  5.44629608e+00)
( 1.05374653e+00,  5.32849805e+00)
( 1.06426971e+00,  5.29108605e+00)
( 1.07478774e+00,  5.27865189e+00)
( 1.08530055e+00,  5.27231994e+00)
( 1.09580805e+00,  5.26690686e+00)
( 1.10631017e+00,  5.26130428e+00)
( 1.11680685e+00,  5.25532181e+00)
( 1.12729800e+00,  5.24895768e+00)
( 1.13778356e+00,  5.24222922e+00)
( 1.14826346e+00,  5.23515182e+00)
( 1.15873763e+00,  5.22773839e+00)
( 1.16920600e+00,  5.21999935e+00)
( 1.17966851e+00,  5.21194272e+00)
( 1.19012511e+00,  5.20357422e+00)
( 1.20057572e+00,  5.19489782e+00)
( 1.21102031e+00,  5.18591547e+00)
( 1.22145879e+00,  5.17662753e+00)
( 1.23189114e+00,  5.16703278e+00)
( 1.24231730e+00,  5.15712851e+00)
( 1.25273721e+00,  5.14691062e+00)
( 1.26315084e+00,  5.13637371e+00)
( 1.27355814e+00,  5.12551118e+00)
( 1.28395908e+00,  5.11431509e+00)
( 1.29435361e+00,  5.10277659e+00)
( 1.30474171e+00,  5.09088570e+00)
( 1.31512334e+00,  5.07863128e+00)
( 1.32549848e+00,  5.06600089e+00)
( 1.33586710e+00,  5.05298144e+00)
( 1.34622917e+00,  5.03955828e+00)
( 1.35658469e+00,  5.02571022e+00)
( 1.36693363e+00,  5.01140356e+00)
( 1.37727598e+00,  4.99658597e+00)
( 1.38761174e+00,  4.98117207e+00)
( 1.39794089e+00,  4.96499150e+00)
( 1.40826343e+00,  4.94769218e+00)
( 1.41857937e+00,  4.92816851e+00)
( 1.42888869e+00,  4.89723138e+00)
( 1.43919137e+00,  4.68366264e+00)
( 1.44948737e+00,  3.83615277e+00)
( 1.45977664e+00,  2.16734643e+00)
( 1.47005912e+00,  1.06508885e+00)
( 1.48033477e+00,  1.00149143e+00)
( 1.49060355e+00,  1.00009954e+00)
( 1.50086545e+00,  1.00056306e+00)
( 1.51112043e+00,  1.00005213e+00)
( 1.52136850e+00,  9.99984339e-01)
( 1.53160964e+00,  9.99987546e-01)
( 1.54184386e+00,  9.99991548e-01)
( 1.55207114e+00,  9.99994632e-01)
( 1.56229149e+00,  9.99996830e-01)
( 1.57250492e+00,  9.99998019e-01)
( 1.58271143e+00,  9.99998796e-01)
( 1.59291102e+00,  9.99999294e-01)
( 1.60310370e+00,  9.99999550e-01)
( 1.61328950e+00,  9.99999716e-01)
( 1.62346842e+00,  9.99999852e-01)
( 1.63364047e+00,  9.99999904e-01)
( 1.64380566e+00,  9.99999940e-01)
( 1.65396403e+00,  9.99999969e-01)
( 1.66411558e+00,  9.99999981e-01)
( 1.67426034e+00,  9.99999991e-01)
( 1.68439831e+00,  9.99999998e-01)
( 1.69452954e+00,  1.00000000e+00)
( 1.70465404e+00,  1.00000000e+00)
( 1.71477184e+00,  1.00000000e+00)
( 1.72488296e+00,  1.00000000e+00)
( 1.73498743e+00,  1.00000000e+00)
( 1.74508527e+00,  1.00000000e+00)
( 1.75517651e+00,  1.00000000e+00)
( 1.76526119e+00,  1.00000000e+00)
( 1.77533934e+00,  1.00000000e+00)
( 1.78541098e+00,  1.00000000e+00)
( 1.79547614e+00,  1.00000000e+00)
( 1.80553487e+00,  1.00000000e+00)
( 1.81558718e+00,  1.00000000e+00)
( 1.82563313e+00,  1.00000000e+00)
( 1.83567273e+00,  1.00000000e+00)
( 1.84570603e+00,  1.00000000e+00)
( 1.85573306e+00,  1.00000000e+00)
( 1.86575386e+00,  1.00000000e+00)
( 1.87576848e+00,  1.00000000e+00)
( 1.88577693e+00,  1.00000000e+00)
( 1.89577927e+00,  1.00000000e+00)
( 1.90577553e+00,  1.00000000e+00)
( 1.91576575e+00,  1.00000000e+00)
( 1.92574998e+00,  1.00000000e+00)
( 1.93572825e+00,  1.00000000e+00)
( 1.94570060e+00,  1.00000000e+00)
( 1.95566708e+00,  1.00000000e+00)
( 1.96562773e+00,  1.00000000e+00)
( 1.97558260e+00,  1.00000000e+00)
( 1.98553172e+00,  1.00000000e+00)
( 1.99547514e+00,  1.00000000e+00)
( 2.00541290e+00,  1.00000000e+00)
( 2.01534505e+00,  1.00000000e+00)
( 2.02527164e+00,  1.00000000e+00)
( 2.03519271e+00,  1.00000000e+00)
( 2.04510830e+00,  1.00000000e+00)
( 2.05501847e+00,  1.00000000e+00)
( 2.06492326e+00,  1.00000000e+00)
( 2.07482272e+00,  1.00000000e+00)
( 2.08471689e+00,  1.00000000e+00)
( 2.09460583e+00,  1.00000000e+00)
( 2.10448959e+00,  1.00000000e+00)
( 2.11436821e+00,  1.00000000e+00)
( 2.12424174e+00,  1.00000000e+00)
( 2.13411024e+00,  1.00000000e+00)
( 2.14397375e+00,  1.00000000e+00)
( 2.15383233e+00,  1.00000000e+00)
( 2.16368602e+00,  1.00000000e+00)
( 2.17353488e+00,  1.00000000e+00)
( 2.18337896e+00,  1.00000000e+00)
( 2.19321832e+00,  1.00000000e+00)
( 2.20305300e+00,  1.00000000e+00)
( 2.21288306e+00,  1.00000000e+00)
( 2.22270856e+00,  1.00000000e+00)
( 2.23252954e+00,  1.00000000e+00)
( 2.24234606e+00,  1.00000000e+00)
( 2.25215818e+00,  1.00000000e+00)
( 2.26196594e+00,  1.00000000e+00)
( 2.27176942e+00,  1.00000000e+00)
( 2.28156865e+00,  1.00000000e+00)
( 2.29136370e+00,  1.00000000e+00)
( 2.30115462e+00,  1.00000000e+00)
( 2.31094147e+00,  1.00000000e+00)
( 2.32072431e+00,  1.00000000e+00)
( 2.33050319e+00,  1.00000000e+00)
( 2.34027817e+00,  1.00000000e+00)
( 2.35004930e+00,  1.00000000e+00)
( 2.35981665e+00,  1.00000000e+00)
( 2.36958027e+00,  1.00000000e+00)
( 2.37934022e+00,  1.00000000e+00)
( 2.38909656e+00,  1.00000000e+00)
( 2.39884934e+00,  1.00000000e+00)
( 2.40859863e+00,  1.00000000e+00)
( 2.41834448e+00,  1.00000000e+00)
( 2.42808695e+00,  1.00000000e+00)
( 2.43782610e+00,  1.00000000e+00)
( 2.44756200e+00,  1.00000000e+00)
( 2.45729469e+00,  1.00000000e+00)
( 2.46702424e+00,  1.00000000e+00)
( 2.47675071e+00,  1.00000000e+00)
( 2.48647416e+00,  1.00000000e+00)
( 2.49619464e+00,  1.00000000e+00)
( 2.50591222e+00,  1.00000000e+00)
( 2.51562696e+00,  1.00000000e+00)
( 2.52533891e+00,  1.00000000e+00)
( 2.53504814e+00,  1.00000000e+00)
( 2.54475470e+00,  1.00000000e+00)
( 2.55445867e+00,  1.00000000e+00)
( 2.56416008e+00,  1.00000000e+00)
( 2.57385902e+00,  1.00000000e+00)
( 2.58355553e+00,  1.00000000e+00)
( 2.59324967e+00,  1.00000000e+00)
( 2.60294152e+00,  1.00000000e+00)
( 2.61263111e+00,  1.00000000e+00)
( 2.62231852e+00,  1.00000000e+00)
( 2.63200380e+00,  1.00000000e+00)
( 2.64168703e+00,  1.00000000e+00)
( 2.65136824e+00,  1.00000000e+00)
( 2.66104750e+00,  1.00000000e+00)
( 2.67072488e+00,  1.00000000e+00)
( 2.68040042e+00,  1.00000000e+00)
( 2.69007420e+00,  1.00000000e+00)
( 2.69974626e+00,  1.00000000e+00)
( 2.70941667e+00,  1.00000000e+00)
( 2.71908548e+00,  1.00000000e+00)
( 2.72875275e+00,  1.00000000e+00)
( 2.73841854e+00,  1.00000000e+00)
( 2.74808291e+00,  1.00000000e+00)
( 2.75774591e+00,  1.00000000e+00)
( 2.76740761e+00,  1.00000000e+00)
( 2.77706804e+00,  1.00000000e+00)
( 2.78672728e+00,  1.00000000e+00)
( 2.79638537e+00,  1.00000000e+00)
( 2.80604238e+00,  1.00000000e+00)
( 2.81569836e+00,  1.00000000e+00)
( 2.82535335e+00,  1.00000000e+00)
( 2.83500743e+00,  1.00000000e+00)
( 2.84466063e+00,  1.00000000e+00)
( 2.85431301e+00,  1.00000000e+00)
( 2.86396463e+00,  1.00000000e+00)
( 2.87361553e+00,  1.00000000e+00)
( 2.88326577e+00,  1.00000000e+00)
( 2.89291539e+00,  1.00000000e+00)
( 2.90256445e+00,  1.00000000e+00)
( 2.91221300e+00,  1.00000000e+00)
( 2.92186108e+00,  1.00000000e+00)
( 2.93150874e+00,  1.00000000e+00)
( 2.94115603e+00,  1.00000000e+00)
( 2.95080299e+00,  1.00000000e+00)
( 2.96044967e+00,  1.00000000e+00)
( 2.97009611e+00,  1.00000000e+00)
( 2.97974236e+00,  1.00000000e+00)
( 2.98938845e+00,  1.00000000e+00)
( 2.99903443e+00,  1.00000000e+00)};\label{line:cy_romft_55_slice_w0}

\nextgroupplot[yticklabels={,,}, width=.40\textwidth, ymax=40, xmax=1.6, xmin=1, ymode=log, ymin=0.8, xticklabels={,,}]
\addplot [blue, , semithick, mark repeat=0]
coordinates {
( 1.00100000e+00,  1.48294233e+01)
( 1.01099000e+00,  9.49290684e+00)
( 1.02098000e+00,  7.26786090e+00)
( 1.03097000e+00,  6.25876444e+00)
( 1.04096000e+00,  5.81303509e+00)
( 1.05095000e+00,  5.63267251e+00)
( 1.06094000e+00,  5.56769432e+00)
( 1.07093000e+00,  5.54586083e+00)
( 1.08092000e+00,  5.53726435e+00)
( 1.09091000e+00,  5.53176691e+00)
( 1.10090000e+00,  5.52660601e+00)
( 1.11089000e+00,  5.52118406e+00)
( 1.12088000e+00,  5.51541010e+00)
( 1.13087000e+00,  5.50928618e+00)
( 1.14086000e+00,  5.50282662e+00)
( 1.15085000e+00,  5.49604503e+00)
( 1.16084000e+00,  5.48895301e+00)
( 1.17083000e+00,  5.48156022e+00)
( 1.18082000e+00,  5.47387451e+00)
( 1.19081000e+00,  5.46590209e+00)
( 1.20080000e+00,  5.45764767e+00)
( 1.21079000e+00,  5.44911461e+00)
( 1.22078000e+00,  5.44030495e+00)
( 1.23077000e+00,  5.43121953e+00)
( 1.24076000e+00,  5.42185806e+00)
( 1.25075000e+00,  5.41221918e+00)
( 1.26074000e+00,  5.40230058e+00)
( 1.27073000e+00,  5.39209866e+00)
( 1.28072000e+00,  5.38160922e+00)
( 1.29071000e+00,  5.37082699e+00)
( 1.30070000e+00,  5.35974579e+00)
( 1.31069000e+00,  5.34835859e+00)
( 1.32068000e+00,  5.33665750e+00)
( 1.33067000e+00,  5.32463354e+00)
( 1.34066000e+00,  5.31227703e+00)
( 1.35065000e+00,  5.29957738e+00)
( 1.36064000e+00,  5.28652337e+00)
( 1.37063000e+00,  5.27309727e+00)
( 1.38062000e+00,  5.25927040e+00)
( 1.39061000e+00,  5.24500141e+00)
( 1.40060000e+00,  5.23021979e+00)
( 1.41059000e+00,  5.21480297e+00)
( 1.42058000e+00,  5.19851220e+00)
( 1.43057000e+00,  5.18087563e+00)
( 1.44056000e+00,  5.15859948e+00)
( 1.45055000e+00,  5.08327974e+00)
( 1.46054000e+00,  4.67888372e+00)
( 1.47053000e+00,  3.57493056e+00)
( 1.48052000e+00,  1.86653542e+00)
( 1.49051000e+00,  1.04275176e+00)
( 1.50050000e+00,  9.98627321e-01)
( 1.51049000e+00,  9.98804532e-01)
( 1.52048000e+00,  9.99256381e-01)
( 1.53047000e+00,  9.99849544e-01)
( 1.54046000e+00,  9.99963118e-01)
( 1.55045000e+00,  9.99969015e-01)
( 1.56044000e+00,  9.99989438e-01)
( 1.57043000e+00,  9.99993302e-01)
( 1.58042000e+00,  9.99995463e-01)
( 1.59041000e+00,  9.99996863e-01)
( 1.60040000e+00,  9.99998061e-01)
( 1.61039000e+00,  9.99998577e-01)
( 1.62038000e+00,  9.99999026e-01)
( 1.63037000e+00,  9.99999356e-01)
( 1.64036000e+00,  9.99999539e-01)
( 1.65035000e+00,  9.99999689e-01)
( 1.66034000e+00,  9.99999781e-01)
( 1.67033000e+00,  9.99999846e-01)
( 1.68032000e+00,  9.99999898e-01)
( 1.69031000e+00,  9.99999924e-01)
( 1.70030000e+00,  9.99999947e-01)
( 1.71029000e+00,  9.99999962e-01)
( 1.72028000e+00,  9.99999973e-01)
( 1.73027000e+00,  9.99999981e-01)
( 1.74026000e+00,  9.99999986e-01)
( 1.75025000e+00,  9.99999991e-01)
( 1.76024000e+00,  9.99999992e-01)
( 1.77023000e+00,  9.99999994e-01)
( 1.78022000e+00,  9.99999996e-01)
( 1.79021000e+00,  9.99999997e-01)
( 1.80020000e+00,  9.99999998e-01)
( 1.81019000e+00,  9.99999998e-01)
( 1.82018000e+00,  9.99999999e-01)
( 1.83017000e+00,  9.99999999e-01)
( 1.84016000e+00,  9.99999999e-01)
( 1.85015000e+00,  9.99999999e-01)
( 1.86014000e+00,  1.00000000e+00)
( 1.87013000e+00,  1.00000000e+00)
( 1.88012000e+00,  1.00000000e+00)
( 1.89011000e+00,  1.00000000e+00)
( 1.90010000e+00,  1.00000000e+00)
( 1.91009000e+00,  1.00000000e+00)
( 1.92008000e+00,  1.00000000e+00)
( 1.93007000e+00,  1.00000000e+00)
( 1.94006000e+00,  1.00000000e+00)
( 1.95005000e+00,  1.00000000e+00)
( 1.96004000e+00,  1.00000000e+00)
( 1.97003000e+00,  1.00000000e+00)
( 1.98002000e+00,  1.00000000e+00)
( 1.99001000e+00,  1.00000000e+00)
( 2.00000000e+00,  1.00000000e+00)
( 2.00999000e+00,  1.00000000e+00)
( 2.01998000e+00,  1.00000000e+00)
( 2.02997000e+00,  1.00000000e+00)
( 2.03996000e+00,  1.00000000e+00)
( 2.04995000e+00,  1.00000000e+00)
( 2.05994000e+00,  1.00000000e+00)
( 2.06993000e+00,  1.00000000e+00)
( 2.07992000e+00,  1.00000000e+00)
( 2.08991000e+00,  1.00000000e+00)
( 2.09990000e+00,  1.00000000e+00)
( 2.10989000e+00,  1.00000000e+00)
( 2.11988000e+00,  1.00000000e+00)
( 2.12987000e+00,  1.00000000e+00)
( 2.13986000e+00,  1.00000000e+00)
( 2.14985000e+00,  1.00000000e+00)
( 2.15984000e+00,  1.00000000e+00)
( 2.16983000e+00,  1.00000000e+00)
( 2.17982000e+00,  1.00000000e+00)
( 2.18981000e+00,  1.00000000e+00)
( 2.19980000e+00,  1.00000000e+00)
( 2.20979000e+00,  1.00000000e+00)
( 2.21978000e+00,  1.00000000e+00)
( 2.22977000e+00,  1.00000000e+00)
( 2.23976000e+00,  1.00000000e+00)
( 2.24975000e+00,  1.00000000e+00)
( 2.25974000e+00,  1.00000000e+00)
( 2.26973000e+00,  1.00000000e+00)
( 2.27972000e+00,  1.00000000e+00)
( 2.28971000e+00,  1.00000000e+00)
( 2.29970000e+00,  1.00000000e+00)
( 2.30969000e+00,  1.00000000e+00)
( 2.31968000e+00,  1.00000000e+00)
( 2.32967000e+00,  1.00000000e+00)
( 2.33966000e+00,  1.00000000e+00)
( 2.34965000e+00,  1.00000000e+00)
( 2.35964000e+00,  1.00000000e+00)
( 2.36963000e+00,  1.00000000e+00)
( 2.37962000e+00,  1.00000000e+00)
( 2.38961000e+00,  1.00000000e+00)
( 2.39960000e+00,  1.00000000e+00)
( 2.40959000e+00,  1.00000000e+00)
( 2.41958000e+00,  1.00000000e+00)
( 2.42957000e+00,  1.00000000e+00)
( 2.43956000e+00,  1.00000000e+00)
( 2.44955000e+00,  1.00000000e+00)
( 2.45954000e+00,  1.00000000e+00)
( 2.46953000e+00,  1.00000000e+00)
( 2.47952000e+00,  1.00000000e+00)
( 2.48951000e+00,  1.00000000e+00)
( 2.49950000e+00,  1.00000000e+00)
( 2.50949000e+00,  1.00000000e+00)
( 2.51948000e+00,  1.00000000e+00)
( 2.52947000e+00,  1.00000000e+00)
( 2.53946000e+00,  1.00000000e+00)
( 2.54945000e+00,  1.00000000e+00)
( 2.55944000e+00,  1.00000000e+00)
( 2.56943000e+00,  1.00000000e+00)
( 2.57942000e+00,  1.00000000e+00)
( 2.58941000e+00,  1.00000000e+00)
( 2.59940000e+00,  1.00000000e+00)
( 2.60939000e+00,  1.00000000e+00)
( 2.61938000e+00,  1.00000000e+00)
( 2.62937000e+00,  1.00000000e+00)
( 2.63936000e+00,  1.00000000e+00)
( 2.64935000e+00,  1.00000000e+00)
( 2.65934000e+00,  1.00000000e+00)
( 2.66933000e+00,  1.00000000e+00)
( 2.67932000e+00,  1.00000000e+00)
( 2.68931000e+00,  1.00000000e+00)
( 2.69930000e+00,  1.00000000e+00)
( 2.70929000e+00,  1.00000000e+00)
( 2.71928000e+00,  1.00000000e+00)
( 2.72927000e+00,  1.00000000e+00)
( 2.73926000e+00,  1.00000000e+00)
( 2.74925000e+00,  1.00000000e+00)
( 2.75924000e+00,  1.00000000e+00)
( 2.76923000e+00,  1.00000000e+00)
( 2.77922000e+00,  1.00000000e+00)
( 2.78921000e+00,  1.00000000e+00)
( 2.79920000e+00,  1.00000000e+00)
( 2.80919000e+00,  1.00000000e+00)
( 2.81918000e+00,  1.00000000e+00)
( 2.82917000e+00,  1.00000000e+00)
( 2.83916000e+00,  1.00000000e+00)
( 2.84915000e+00,  1.00000000e+00)
( 2.85914000e+00,  1.00000000e+00)
( 2.86913000e+00,  1.00000000e+00)
( 2.87912000e+00,  1.00000000e+00)
( 2.88911000e+00,  1.00000000e+00)
( 2.89910000e+00,  1.00000000e+00)
( 2.90909000e+00,  1.00000000e+00)
( 2.91908000e+00,  1.00000000e+00)
( 2.92907000e+00,  1.00000000e+00)
( 2.93906000e+00,  1.00000000e+00)
( 2.94905000e+00,  1.00000000e+00)
( 2.95904000e+00,  1.00000000e+00)
( 2.96903000e+00,  1.00000000e+00)
( 2.97902000e+00,  1.00000000e+00)
( 2.98901000e+00,  1.00000000e+00)
( 2.99900000e+00,  1.00000000e+00)};\label{line:cy_hdm_55_slice_w4}

\addplot [yellow, densely dashdotted, , semithick, mark repeat=0]
coordinates {
( 1.00100000e+00,  1.32436728e+01)
( 1.01099000e+00,  8.60309097e+00)
( 1.02098000e+00,  6.78409838e+00)
( 1.03097000e+00,  5.95827676e+00)
( 1.04096000e+00,  5.58408291e+00)
( 1.05095000e+00,  5.42723116e+00)
( 1.06094000e+00,  5.36811652e+00)
( 1.07093000e+00,  5.34716639e+00)
( 1.08092000e+00,  5.33864458e+00)
( 1.09091000e+00,  5.33330966e+00)
( 1.10090000e+00,  5.32843395e+00)
( 1.11089000e+00,  5.32335874e+00)
( 1.12088000e+00,  5.31796383e+00)
( 1.13087000e+00,  5.31224305e+00)
( 1.14086000e+00,  5.30620925e+00)
( 1.15085000e+00,  5.29987611e+00)
( 1.16084000e+00,  5.29325569e+00)
( 1.17083000e+00,  5.28635823e+00)
( 1.18082000e+00,  5.27919225e+00)
( 1.19081000e+00,  5.27176478e+00)
( 1.20080000e+00,  5.26408141e+00)
( 1.21079000e+00,  5.25614645e+00)
( 1.22078000e+00,  5.24796303e+00)
( 1.23077000e+00,  5.23953312e+00)
( 1.24076000e+00,  5.23085766e+00)
( 1.25075000e+00,  5.22193659e+00)
( 1.26074000e+00,  5.21276903e+00)
( 1.27073000e+00,  5.20335283e+00)
( 1.28072000e+00,  5.19368533e+00)
( 1.29071000e+00,  5.18376290e+00)
( 1.30070000e+00,  5.17358112e+00)
( 1.31069000e+00,  5.16313466e+00)
( 1.32068000e+00,  5.15241794e+00)
( 1.33067000e+00,  5.14142459e+00)
( 1.34066000e+00,  5.13014898e+00)
( 1.35065000e+00,  5.11858513e+00)
( 1.36064000e+00,  5.10671869e+00)
( 1.37063000e+00,  5.09453677e+00)
( 1.38062000e+00,  5.08201843e+00)
( 1.39061000e+00,  5.06939946e+00)
( 1.40060000e+00,  5.06162952e+00)
( 1.41059000e+00,  5.07617160e+00)
( 1.42058000e+00,  5.12587008e+00)
( 1.43057000e+00,  5.17041788e+00)
( 1.44056000e+00,  4.98072661e+00)
( 1.45055000e+00,  4.22786866e+00)
( 1.46054000e+00,  2.77413393e+00)
( 1.47053000e+00,  1.54140343e+00)
( 1.48052000e+00,  1.54805741e+00)
( 1.49051000e+00,  2.06978605e+00)
( 1.50050000e+00,  2.96798833e+00)
( 1.51049000e+00,  3.51111858e+00)
( 1.52048000e+00,  3.54426652e+00)
( 1.53047000e+00,  3.53495848e+00)
( 1.54046000e+00,  3.50730009e+00)
( 1.55045000e+00,  3.34856351e+00)
( 1.56044000e+00,  2.82282766e+00)
( 1.57043000e+00,  1.83636329e+00)
( 1.58042000e+00,  1.08456261e+00)
( 1.59041000e+00,  1.00144286e+00)
( 1.60040000e+00,  9.99769107e-01)
( 1.61039000e+00,  9.99834663e-01)
( 1.62038000e+00,  9.99903150e-01)
( 1.63037000e+00,  1.00009080e+00)
( 1.64036000e+00,  9.99997377e-01)
( 1.65035000e+00,  9.99993688e-01)
( 1.66034000e+00,  9.99995845e-01)
( 1.67033000e+00,  9.99997240e-01)
( 1.68032000e+00,  9.99998318e-01)
( 1.69031000e+00,  9.99998824e-01)
( 1.70030000e+00,  9.99999260e-01)
( 1.71029000e+00,  9.99999533e-01)
( 1.72028000e+00,  9.99999698e-01)
( 1.73027000e+00,  9.99999809e-01)
( 1.74026000e+00,  9.99999874e-01)
( 1.75025000e+00,  9.99999934e-01)
( 1.76024000e+00,  9.99999953e-01)
( 1.77023000e+00,  9.99999968e-01)
( 1.78022000e+00,  9.99999984e-01)
( 1.79021000e+00,  9.99999992e-01)
( 1.80020000e+00,  9.99999994e-01)
( 1.81019000e+00,  9.99999997e-01)
( 1.82018000e+00,  1.00000000e+00)
( 1.83017000e+00,  1.00000000e+00)
( 1.84016000e+00,  1.00000000e+00)
( 1.85015000e+00,  1.00000000e+00)
( 1.86014000e+00,  1.00000000e+00)
( 1.87013000e+00,  1.00000000e+00)
( 1.88012000e+00,  1.00000000e+00)
( 1.89011000e+00,  1.00000000e+00)
( 1.90010000e+00,  1.00000000e+00)
( 1.91009000e+00,  1.00000000e+00)
( 1.92008000e+00,  1.00000000e+00)
( 1.93007000e+00,  1.00000000e+00)
( 1.94006000e+00,  1.00000000e+00)
( 1.95005000e+00,  1.00000000e+00)
( 1.96004000e+00,  1.00000000e+00)
( 1.97003000e+00,  1.00000000e+00)
( 1.98002000e+00,  1.00000000e+00)
( 1.99001000e+00,  1.00000000e+00)
( 2.00000000e+00,  1.00000000e+00)
( 2.00999000e+00,  1.00000000e+00)
( 2.01998000e+00,  1.00000000e+00)
( 2.02997000e+00,  1.00000000e+00)
( 2.03996000e+00,  1.00000000e+00)
( 2.04995000e+00,  1.00000000e+00)
( 2.05994000e+00,  1.00000000e+00)
( 2.06993000e+00,  1.00000000e+00)
( 2.07992000e+00,  1.00000000e+00)
( 2.08991000e+00,  1.00000000e+00)
( 2.09990000e+00,  1.00000000e+00)
( 2.10989000e+00,  1.00000000e+00)
( 2.11988000e+00,  1.00000000e+00)
( 2.12987000e+00,  1.00000000e+00)
( 2.13986000e+00,  1.00000000e+00)
( 2.14985000e+00,  1.00000000e+00)
( 2.15984000e+00,  1.00000000e+00)
( 2.16983000e+00,  1.00000000e+00)
( 2.17982000e+00,  1.00000000e+00)
( 2.18981000e+00,  1.00000000e+00)
( 2.19980000e+00,  1.00000000e+00)
( 2.20979000e+00,  1.00000000e+00)
( 2.21978000e+00,  1.00000000e+00)
( 2.22977000e+00,  1.00000000e+00)
( 2.23976000e+00,  1.00000000e+00)
( 2.24975000e+00,  1.00000000e+00)
( 2.25974000e+00,  1.00000000e+00)
( 2.26973000e+00,  1.00000000e+00)
( 2.27972000e+00,  1.00000000e+00)
( 2.28971000e+00,  1.00000000e+00)
( 2.29970000e+00,  1.00000000e+00)
( 2.30969000e+00,  1.00000000e+00)
( 2.31968000e+00,  1.00000000e+00)
( 2.32967000e+00,  1.00000000e+00)
( 2.33966000e+00,  1.00000000e+00)
( 2.34965000e+00,  1.00000000e+00)
( 2.35964000e+00,  1.00000000e+00)
( 2.36963000e+00,  1.00000000e+00)
( 2.37962000e+00,  1.00000000e+00)
( 2.38961000e+00,  1.00000000e+00)
( 2.39960000e+00,  1.00000000e+00)
( 2.40959000e+00,  1.00000000e+00)
( 2.41958000e+00,  1.00000000e+00)
( 2.42957000e+00,  1.00000000e+00)
( 2.43956000e+00,  1.00000000e+00)
( 2.44955000e+00,  1.00000000e+00)
( 2.45954000e+00,  1.00000000e+00)
( 2.46953000e+00,  1.00000000e+00)
( 2.47952000e+00,  1.00000000e+00)
( 2.48951000e+00,  1.00000000e+00)
( 2.49950000e+00,  1.00000000e+00)
( 2.50949000e+00,  1.00000000e+00)
( 2.51948000e+00,  1.00000000e+00)
( 2.52947000e+00,  1.00000000e+00)
( 2.53946000e+00,  1.00000000e+00)
( 2.54945000e+00,  1.00000000e+00)
( 2.55944000e+00,  1.00000000e+00)
( 2.56943000e+00,  1.00000000e+00)
( 2.57942000e+00,  1.00000000e+00)
( 2.58941000e+00,  1.00000000e+00)
( 2.59940000e+00,  1.00000000e+00)
( 2.60939000e+00,  1.00000000e+00)
( 2.61938000e+00,  1.00000000e+00)
( 2.62937000e+00,  1.00000000e+00)
( 2.63936000e+00,  1.00000000e+00)
( 2.64935000e+00,  1.00000000e+00)
( 2.65934000e+00,  1.00000000e+00)
( 2.66933000e+00,  1.00000000e+00)
( 2.67932000e+00,  1.00000000e+00)
( 2.68931000e+00,  1.00000000e+00)
( 2.69930000e+00,  1.00000000e+00)
( 2.70929000e+00,  1.00000000e+00)
( 2.71928000e+00,  1.00000000e+00)
( 2.72927000e+00,  1.00000000e+00)
( 2.73926000e+00,  1.00000000e+00)
( 2.74925000e+00,  1.00000000e+00)
( 2.75924000e+00,  1.00000000e+00)
( 2.76923000e+00,  1.00000000e+00)
( 2.77922000e+00,  1.00000000e+00)
( 2.78921000e+00,  1.00000000e+00)
( 2.79920000e+00,  1.00000000e+00)
( 2.80919000e+00,  1.00000000e+00)
( 2.81918000e+00,  1.00000000e+00)
( 2.82917000e+00,  1.00000000e+00)
( 2.83916000e+00,  1.00000000e+00)
( 2.84915000e+00,  1.00000000e+00)
( 2.85914000e+00,  1.00000000e+00)
( 2.86913000e+00,  1.00000000e+00)
( 2.87912000e+00,  1.00000000e+00)
( 2.88911000e+00,  1.00000000e+00)
( 2.89910000e+00,  1.00000000e+00)
( 2.90909000e+00,  1.00000000e+00)
( 2.91908000e+00,  1.00000000e+00)
( 2.92907000e+00,  1.00000000e+00)
( 2.93906000e+00,  1.00000000e+00)
( 2.94905000e+00,  1.00000000e+00)
( 2.95904000e+00,  1.00000000e+00)
( 2.96903000e+00,  1.00000000e+00)
( 2.97902000e+00,  1.00000000e+00)
( 2.98901000e+00,  1.00000000e+00)
( 2.99900000e+00,  1.00000000e+00)};\label{line:cy_rom_55_slice_w4}

\addplot [red, dashed, , semithick, mark repeat=0]
coordinates {
( 1.00113104e+00,  1.47019891e+01)
( 1.01242607e+00,  9.10933169e+00)
( 1.02371371e+00,  6.95049214e+00)
( 1.03499372e+00,  6.03984304e+00)
( 1.04626592e+00,  5.67777644e+00)
( 1.05753011e+00,  5.55177942e+00)
( 1.06878604e+00,  5.51379810e+00)
( 1.08003354e+00,  5.50203693e+00)
( 1.09127238e+00,  5.49612714e+00)
( 1.10250238e+00,  5.49093925e+00)
( 1.11372331e+00,  5.48549087e+00)
( 1.12493497e+00,  5.47964609e+00)
( 1.13613717e+00,  5.47340637e+00)
( 1.14732971e+00,  5.46678806e+00)
( 1.15851239e+00,  5.45980569e+00)
( 1.16968501e+00,  5.45247076e+00)
( 1.18084738e+00,  5.44479227e+00)
( 1.19199930e+00,  5.43677718e+00)
( 1.20314061e+00,  5.42843029e+00)
( 1.21427108e+00,  5.41975432e+00)
( 1.22539057e+00,  5.41075033e+00)
( 1.23649887e+00,  5.40141768e+00)
( 1.24759579e+00,  5.39175417e+00)
( 1.25868117e+00,  5.38175616e+00)
( 1.26975481e+00,  5.37141864e+00)
( 1.28081653e+00,  5.36073521e+00)
( 1.29186615e+00,  5.34969833e+00)
( 1.30290349e+00,  5.33829923e+00)
( 1.31392835e+00,  5.32652794e+00)
( 1.32494055e+00,  5.31437341e+00)
( 1.33593991e+00,  5.30182360e+00)
( 1.34692619e+00,  5.28886515e+00)
( 1.35789925e+00,  5.27548389e+00)
( 1.36885885e+00,  5.26166494e+00)
( 1.37980480e+00,  5.24738867e+00)
( 1.39073688e+00,  5.23261566e+00)
( 1.40165486e+00,  5.21729808e+00)
( 1.41255845e+00,  5.20134306e+00)
( 1.42344736e+00,  5.18458857e+00)
( 1.43432120e+00,  5.16669969e+00)
( 1.44517951e+00,  5.14677913e+00)
( 1.45602188e+00,  5.12032052e+00)
( 1.46684783e+00,  4.94055301e+00)
( 1.47765702e+00,  4.16655138e+00)
( 1.48844907e+00,  2.49183869e+00)
( 1.49922378e+00,  1.09222101e+00)
( 1.50998091e+00,  1.00266407e+00)
( 1.52072035e+00,  1.00024467e+00)
( 1.53144205e+00,  1.00073640e+00)
( 1.54214598e+00,  1.00001801e+00)
( 1.55283214e+00,  9.99975250e-01)
( 1.56350055e+00,  9.99979740e-01)
( 1.57415122e+00,  9.99985599e-01)
( 1.58478419e+00,  9.99989649e-01)
( 1.59539949e+00,  9.99992842e-01)
( 1.60599715e+00,  9.99995483e-01)
( 1.61657721e+00,  9.99997195e-01)
( 1.62713973e+00,  9.99998345e-01)
( 1.63768470e+00,  9.99998951e-01)
( 1.64821217e+00,  9.99999369e-01)
( 1.65872220e+00,  9.99999679e-01)
( 1.66921479e+00,  9.99999818e-01)
( 1.67968998e+00,  9.99999915e-01)
( 1.69014782e+00,  9.99999969e-01)
( 1.70058831e+00,  9.99999996e-01)
( 1.71101151e+00,  1.00000001e+00)
( 1.72141745e+00,  1.00000002e+00)
( 1.73180615e+00,  1.00000002e+00)
( 1.74217764e+00,  1.00000002e+00)
( 1.75253200e+00,  1.00000001e+00)
( 1.76286917e+00,  1.00000001e+00)
( 1.77318927e+00,  1.00000001e+00)
( 1.78349230e+00,  1.00000001e+00)
( 1.79377830e+00,  1.00000001e+00)
( 1.80404733e+00,  1.00000000e+00)
( 1.81429942e+00,  1.00000000e+00)
( 1.82453460e+00,  1.00000000e+00)
( 1.83475294e+00,  1.00000000e+00)
( 1.84495445e+00,  1.00000000e+00)
( 1.85513921e+00,  1.00000000e+00)
( 1.86530726e+00,  1.00000000e+00)
( 1.87545867e+00,  1.00000000e+00)
( 1.88559348e+00,  1.00000000e+00)
( 1.89571175e+00,  1.00000000e+00)
( 1.90581354e+00,  1.00000000e+00)
( 1.91589891e+00,  1.00000000e+00)
( 1.92596796e+00,  1.00000000e+00)
( 1.93602071e+00,  1.00000000e+00)
( 1.94605725e+00,  1.00000000e+00)
( 1.95607767e+00,  1.00000000e+00)
( 1.96608205e+00,  1.00000000e+00)
( 1.97607044e+00,  1.00000000e+00)
( 1.98604294e+00,  1.00000000e+00)
( 1.99599965e+00,  1.00000000e+00)
( 2.00594063e+00,  1.00000000e+00)
( 2.01586597e+00,  1.00000000e+00)
( 2.02577581e+00,  1.00000000e+00)
( 2.03567020e+00,  1.00000000e+00)
( 2.04554927e+00,  1.00000000e+00)
( 2.05541308e+00,  1.00000000e+00)
( 2.06526176e+00,  1.00000000e+00)
( 2.07509544e+00,  1.00000000e+00)
( 2.08491419e+00,  1.00000000e+00)
( 2.09471815e+00,  1.00000000e+00)
( 2.10450742e+00,  1.00000000e+00)
( 2.11428212e+00,  1.00000000e+00)
( 2.12404238e+00,  1.00000000e+00)
( 2.13378830e+00,  1.00000000e+00)
( 2.14352002e+00,  1.00000000e+00)
( 2.15323767e+00,  1.00000000e+00)
( 2.16294137e+00,  1.00000000e+00)
( 2.17263124e+00,  1.00000000e+00)
( 2.18230745e+00,  1.00000000e+00)
( 2.19197009e+00,  1.00000000e+00)
( 2.20161934e+00,  1.00000000e+00)
( 2.21125532e+00,  1.00000000e+00)
( 2.22087817e+00,  1.00000000e+00)
( 2.23048802e+00,  1.00000000e+00)
( 2.24008504e+00,  1.00000000e+00)
( 2.24966938e+00,  1.00000000e+00)
( 2.25924116e+00,  1.00000000e+00)
( 2.26880056e+00,  1.00000000e+00)
( 2.27834771e+00,  1.00000000e+00)
( 2.28788278e+00,  1.00000000e+00)
( 2.29740590e+00,  1.00000000e+00)
( 2.30691726e+00,  1.00000000e+00)
( 2.31641701e+00,  1.00000000e+00)
( 2.32590530e+00,  1.00000000e+00)
( 2.33538229e+00,  1.00000000e+00)
( 2.34484815e+00,  1.00000000e+00)
( 2.35430303e+00,  1.00000000e+00)
( 2.36374713e+00,  1.00000000e+00)
( 2.37318058e+00,  1.00000000e+00)
( 2.38260355e+00,  1.00000000e+00)
( 2.39201621e+00,  1.00000000e+00)
( 2.40141875e+00,  1.00000000e+00)
( 2.41081131e+00,  1.00000000e+00)
( 2.42019409e+00,  1.00000000e+00)
( 2.42956724e+00,  1.00000000e+00)
( 2.43893093e+00,  1.00000000e+00)
( 2.44828535e+00,  1.00000000e+00)
( 2.45763068e+00,  1.00000000e+00)
( 2.46696706e+00,  1.00000000e+00)
( 2.47629466e+00,  1.00000000e+00)
( 2.48561371e+00,  1.00000000e+00)
( 2.49492433e+00,  1.00000000e+00)
( 2.50422674e+00,  1.00000000e+00)
( 2.51352107e+00,  1.00000000e+00)
( 2.52280754e+00,  1.00000000e+00)
( 2.53208629e+00,  1.00000000e+00)
( 2.54135753e+00,  1.00000000e+00)
( 2.55062140e+00,  1.00000000e+00)
( 2.55987811e+00,  1.00000000e+00)
( 2.56912780e+00,  1.00000000e+00)
( 2.57837069e+00,  1.00000000e+00)
( 2.58760692e+00,  1.00000000e+00)
( 2.59683669e+00,  1.00000000e+00)
( 2.60606016e+00,  1.00000000e+00)
( 2.61527752e+00,  1.00000000e+00)
( 2.62448892e+00,  1.00000000e+00)
( 2.63369456e+00,  1.00000000e+00)
( 2.64289460e+00,  1.00000000e+00)
( 2.65208924e+00,  1.00000000e+00)
( 2.66127861e+00,  1.00000000e+00)
( 2.67046290e+00,  1.00000000e+00)
( 2.67964231e+00,  1.00000000e+00)
( 2.68881698e+00,  1.00000000e+00)
( 2.69798710e+00,  1.00000000e+00)
( 2.70715281e+00,  1.00000000e+00)
( 2.71631430e+00,  1.00000000e+00)
( 2.72547175e+00,  1.00000000e+00)
( 2.73462529e+00,  1.00000000e+00)
( 2.74377512e+00,  1.00000000e+00)
( 2.75292141e+00,  1.00000000e+00)
( 2.76206429e+00,  1.00000000e+00)
( 2.77120394e+00,  1.00000000e+00)
( 2.78034052e+00,  1.00000000e+00)
( 2.78947418e+00,  1.00000000e+00)
( 2.79860513e+00,  1.00000000e+00)
( 2.80773345e+00,  1.00000000e+00)
( 2.81685934e+00,  1.00000000e+00)
( 2.82598296e+00,  1.00000000e+00)
( 2.83510443e+00,  1.00000000e+00)
( 2.84422391e+00,  1.00000000e+00)
( 2.85334159e+00,  1.00000000e+00)
( 2.86245757e+00,  1.00000000e+00)
( 2.87157200e+00,  1.00000000e+00)
( 2.88068505e+00,  1.00000000e+00)
( 2.88979683e+00,  1.00000000e+00)
( 2.89890750e+00,  1.00000000e+00)
( 2.90801719e+00,  1.00000000e+00)
( 2.91712603e+00,  1.00000000e+00)
( 2.92623416e+00,  1.00000000e+00)
( 2.93534172e+00,  1.00000000e+00)
( 2.94444879e+00,  1.00000000e+00)
( 2.95355554e+00,  1.00000000e+00)
( 2.96266209e+00,  1.00000000e+00)
( 2.97176852e+00,  1.00000000e+00)
( 2.98087498e+00,  1.00000000e+00)
( 2.98998156e+00,  1.00000000e+00)
( 2.99908838e+00,  1.00000000e+00)};\label{line:cy_romft_55_slice_w4}

\nextgroupplot[width=.40\textwidth, ymax=40, xmax=1.6, ylabel={$\rho(x)$}, xmin=1, ymode=log, ymin=0.8, xticklabels={,,}]
\addplot [blue, , semithick, mark repeat=0]
coordinates {
( 1.00100000e+00,  1.99758839e+01)
( 1.01099000e+00,  1.06728373e+01)
( 1.02098000e+00,  7.70237536e+00)
( 1.03097000e+00,  6.50990366e+00)
( 1.04096000e+00,  6.02206019e+00)
( 1.05095000e+00,  5.83667426e+00)
( 1.06094000e+00,  5.77370122e+00)
( 1.07093000e+00,  5.75337275e+00)
( 1.08092000e+00,  5.74515224e+00)
( 1.09091000e+00,  5.73947022e+00)
( 1.10090000e+00,  5.73393376e+00)
( 1.11089000e+00,  5.72806987e+00)
( 1.12088000e+00,  5.72181848e+00)
( 1.13087000e+00,  5.71518640e+00)
( 1.14086000e+00,  5.70818766e+00)
( 1.15085000e+00,  5.70083457e+00)
( 1.16084000e+00,  5.69313725e+00)
( 1.17083000e+00,  5.68510363e+00)
( 1.18082000e+00,  5.67673970e+00)
( 1.19081000e+00,  5.66804964e+00)
( 1.20080000e+00,  5.65903596e+00)
( 1.21079000e+00,  5.64969963e+00)
( 1.22078000e+00,  5.64004018e+00)
( 1.23077000e+00,  5.63005572e+00)
( 1.24076000e+00,  5.61974309e+00)
( 1.25075000e+00,  5.60909783e+00)
( 1.26074000e+00,  5.59811438e+00)
( 1.27073000e+00,  5.58678563e+00)
( 1.28072000e+00,  5.57510372e+00)
( 1.29071000e+00,  5.56305943e+00)
( 1.30070000e+00,  5.55064241e+00)
( 1.31069000e+00,  5.53784128e+00)
( 1.32068000e+00,  5.52464334e+00)
( 1.33067000e+00,  5.51103477e+00)
( 1.34066000e+00,  5.49699840e+00)
( 1.35065000e+00,  5.48250348e+00)
( 1.36064000e+00,  5.46750894e+00)
( 1.37063000e+00,  5.45194034e+00)
( 1.38062000e+00,  5.43568051e+00)
( 1.39061000e+00,  5.41848380e+00)
( 1.40060000e+00,  5.39980699e+00)
( 1.41059000e+00,  5.37833651e+00)
( 1.42058000e+00,  5.31585219e+00)
( 1.43057000e+00,  4.95754008e+00)
( 1.44056000e+00,  3.90308624e+00)
( 1.45055000e+00,  2.14288087e+00)
( 1.46054000e+00,  1.07672087e+00)
( 1.47053000e+00,  9.99357619e-01)
( 1.48052000e+00,  9.96479190e-01)
( 1.49051000e+00,  9.99345971e-01)
( 1.50050000e+00,  9.99835368e-01)
( 1.51049000e+00,  9.99960434e-01)
( 1.52048000e+00,  9.99968812e-01)
( 1.53047000e+00,  9.99989313e-01)
( 1.54046000e+00,  9.99993111e-01)
( 1.55045000e+00,  9.99995406e-01)
( 1.56044000e+00,  9.99996803e-01)
( 1.57043000e+00,  9.99997882e-01)
( 1.58042000e+00,  9.99998560e-01)
( 1.59041000e+00,  9.99999001e-01)
( 1.60040000e+00,  9.99999365e-01)
( 1.61039000e+00,  9.99999532e-01)
( 1.62038000e+00,  9.99999678e-01)
( 1.63037000e+00,  9.99999783e-01)
( 1.64036000e+00,  9.99999843e-01)
( 1.65035000e+00,  9.99999894e-01)
( 1.66034000e+00,  9.99999924e-01)
( 1.67033000e+00,  9.99999946e-01)
( 1.68032000e+00,  9.99999964e-01)
( 1.69031000e+00,  9.99999973e-01)
( 1.70030000e+00,  9.99999981e-01)
( 1.71029000e+00,  9.99999986e-01)
( 1.72028000e+00,  9.99999990e-01)
( 1.73027000e+00,  9.99999993e-01)
( 1.74026000e+00,  9.99999995e-01)
( 1.75025000e+00,  9.99999996e-01)
( 1.76024000e+00,  9.99999997e-01)
( 1.77023000e+00,  9.99999998e-01)
( 1.78022000e+00,  9.99999998e-01)
( 1.79021000e+00,  9.99999999e-01)
( 1.80020000e+00,  9.99999999e-01)
( 1.81019000e+00,  9.99999999e-01)
( 1.82018000e+00,  1.00000000e+00)
( 1.83017000e+00,  1.00000000e+00)
( 1.84016000e+00,  1.00000000e+00)
( 1.85015000e+00,  1.00000000e+00)
( 1.86014000e+00,  1.00000000e+00)
( 1.87013000e+00,  1.00000000e+00)
( 1.88012000e+00,  1.00000000e+00)
( 1.89011000e+00,  1.00000000e+00)
( 1.90010000e+00,  1.00000000e+00)
( 1.91009000e+00,  1.00000000e+00)
( 1.92008000e+00,  1.00000000e+00)
( 1.93007000e+00,  1.00000000e+00)
( 1.94006000e+00,  1.00000000e+00)
( 1.95005000e+00,  1.00000000e+00)
( 1.96004000e+00,  1.00000000e+00)
( 1.97003000e+00,  1.00000000e+00)
( 1.98002000e+00,  1.00000000e+00)
( 1.99001000e+00,  1.00000000e+00)
( 2.00000000e+00,  1.00000000e+00)
( 2.00999000e+00,  1.00000000e+00)
( 2.01998000e+00,  1.00000000e+00)
( 2.02997000e+00,  1.00000000e+00)
( 2.03996000e+00,  1.00000000e+00)
( 2.04995000e+00,  1.00000000e+00)
( 2.05994000e+00,  1.00000000e+00)
( 2.06993000e+00,  1.00000000e+00)
( 2.07992000e+00,  1.00000000e+00)
( 2.08991000e+00,  1.00000000e+00)
( 2.09990000e+00,  1.00000000e+00)
( 2.10989000e+00,  1.00000000e+00)
( 2.11988000e+00,  1.00000000e+00)
( 2.12987000e+00,  1.00000000e+00)
( 2.13986000e+00,  1.00000000e+00)
( 2.14985000e+00,  1.00000000e+00)
( 2.15984000e+00,  1.00000000e+00)
( 2.16983000e+00,  1.00000000e+00)
( 2.17982000e+00,  1.00000000e+00)
( 2.18981000e+00,  1.00000000e+00)
( 2.19980000e+00,  1.00000000e+00)
( 2.20979000e+00,  1.00000000e+00)
( 2.21978000e+00,  1.00000000e+00)
( 2.22977000e+00,  1.00000000e+00)
( 2.23976000e+00,  1.00000000e+00)
( 2.24975000e+00,  1.00000000e+00)
( 2.25974000e+00,  1.00000000e+00)
( 2.26973000e+00,  1.00000000e+00)
( 2.27972000e+00,  1.00000000e+00)
( 2.28971000e+00,  1.00000000e+00)
( 2.29970000e+00,  1.00000000e+00)
( 2.30969000e+00,  1.00000000e+00)
( 2.31968000e+00,  1.00000000e+00)
( 2.32967000e+00,  1.00000000e+00)
( 2.33966000e+00,  1.00000000e+00)
( 2.34965000e+00,  1.00000000e+00)
( 2.35964000e+00,  1.00000000e+00)
( 2.36963000e+00,  1.00000000e+00)
( 2.37962000e+00,  1.00000000e+00)
( 2.38961000e+00,  1.00000000e+00)
( 2.39960000e+00,  1.00000000e+00)
( 2.40959000e+00,  1.00000000e+00)
( 2.41958000e+00,  1.00000000e+00)
( 2.42957000e+00,  1.00000000e+00)
( 2.43956000e+00,  1.00000000e+00)
( 2.44955000e+00,  1.00000000e+00)
( 2.45954000e+00,  1.00000000e+00)
( 2.46953000e+00,  1.00000000e+00)
( 2.47952000e+00,  1.00000000e+00)
( 2.48951000e+00,  1.00000000e+00)
( 2.49950000e+00,  1.00000000e+00)
( 2.50949000e+00,  1.00000000e+00)
( 2.51948000e+00,  1.00000000e+00)
( 2.52947000e+00,  1.00000000e+00)
( 2.53946000e+00,  1.00000000e+00)
( 2.54945000e+00,  1.00000000e+00)
( 2.55944000e+00,  1.00000000e+00)
( 2.56943000e+00,  1.00000000e+00)
( 2.57942000e+00,  1.00000000e+00)
( 2.58941000e+00,  1.00000000e+00)
( 2.59940000e+00,  1.00000000e+00)
( 2.60939000e+00,  1.00000000e+00)
( 2.61938000e+00,  1.00000000e+00)
( 2.62937000e+00,  1.00000000e+00)
( 2.63936000e+00,  1.00000000e+00)
( 2.64935000e+00,  1.00000000e+00)
( 2.65934000e+00,  1.00000000e+00)
( 2.66933000e+00,  1.00000000e+00)
( 2.67932000e+00,  1.00000000e+00)
( 2.68931000e+00,  1.00000000e+00)
( 2.69930000e+00,  1.00000000e+00)
( 2.70929000e+00,  1.00000000e+00)
( 2.71928000e+00,  1.00000000e+00)
( 2.72927000e+00,  1.00000000e+00)
( 2.73926000e+00,  1.00000000e+00)
( 2.74925000e+00,  1.00000000e+00)
( 2.75924000e+00,  1.00000000e+00)
( 2.76923000e+00,  1.00000000e+00)
( 2.77922000e+00,  1.00000000e+00)
( 2.78921000e+00,  1.00000000e+00)
( 2.79920000e+00,  1.00000000e+00)
( 2.80919000e+00,  1.00000000e+00)
( 2.81918000e+00,  1.00000000e+00)
( 2.82917000e+00,  1.00000000e+00)
( 2.83916000e+00,  1.00000000e+00)
( 2.84915000e+00,  1.00000000e+00)
( 2.85914000e+00,  1.00000000e+00)
( 2.86913000e+00,  1.00000000e+00)
( 2.87912000e+00,  1.00000000e+00)
( 2.88911000e+00,  1.00000000e+00)
( 2.89910000e+00,  1.00000000e+00)
( 2.90909000e+00,  1.00000000e+00)
( 2.91908000e+00,  1.00000000e+00)
( 2.92907000e+00,  1.00000000e+00)
( 2.93906000e+00,  1.00000000e+00)
( 2.94905000e+00,  1.00000000e+00)
( 2.95904000e+00,  1.00000000e+00)
( 2.96903000e+00,  1.00000000e+00)
( 2.97902000e+00,  1.00000000e+00)
( 2.98901000e+00,  1.00000000e+00)
( 2.99900000e+00,  1.00000000e+00)};\label{line:cy_hdm_65_slice_w0}

\addplot [yellow, densely dashdotted, , semithick, mark repeat=0]
coordinates {
( 1.00100000e+00,  2.03953087e+01)
( 1.01099000e+00,  1.13753184e+01)
( 1.02098000e+00,  8.32990401e+00)
( 1.03097000e+00,  7.06404544e+00)
( 1.04096000e+00,  6.53400138e+00)
( 1.05095000e+00,  6.32854900e+00)
( 1.06094000e+00,  6.25741287e+00)
( 1.07093000e+00,  6.23414367e+00)
( 1.08092000e+00,  6.22482401e+00)
( 1.09091000e+00,  6.21854473e+00)
( 1.10090000e+00,  6.21249708e+00)
( 1.11089000e+00,  6.20610737e+00)
( 1.12088000e+00,  6.19929768e+00)
( 1.13087000e+00,  6.19207387e+00)
( 1.14086000e+00,  6.18445178e+00)
( 1.15085000e+00,  6.17644561e+00)
( 1.16084000e+00,  6.16806722e+00)
( 1.17083000e+00,  6.15932608e+00)
( 1.18082000e+00,  6.15022957e+00)
( 1.19081000e+00,  6.14078308e+00)
( 1.20080000e+00,  6.13099023e+00)
( 1.21079000e+00,  6.12085298e+00)
( 1.22078000e+00,  6.11037168e+00)
( 1.23077000e+00,  6.09954525e+00)
( 1.24076000e+00,  6.08837118e+00)
( 1.25075000e+00,  6.07684562e+00)
( 1.26074000e+00,  6.06496354e+00)
( 1.27073000e+00,  6.05271830e+00)
( 1.28072000e+00,  6.04010240e+00)
( 1.29071000e+00,  6.02710700e+00)
( 1.30070000e+00,  6.01372209e+00)
( 1.31069000e+00,  5.99993643e+00)
( 1.32068000e+00,  5.98573730e+00)
( 1.33067000e+00,  5.97110884e+00)
( 1.34066000e+00,  5.95603294e+00)
( 1.35065000e+00,  5.94048542e+00)
( 1.36064000e+00,  5.92442084e+00)
( 1.37063000e+00,  5.90776742e+00)
( 1.38062000e+00,  5.89039220e+00)
( 1.39061000e+00,  5.87153172e+00)
( 1.40060000e+00,  5.84042074e+00)
( 1.41059000e+00,  5.75924220e+00)
( 1.42058000e+00,  5.59288390e+00)
( 1.43057000e+00,  5.36490906e+00)
( 1.44056000e+00,  5.04494782e+00)
( 1.45055000e+00,  4.18441621e+00)
( 1.46054000e+00,  2.57975784e+00)
( 1.47053000e+00,  1.19755456e+00)
( 1.48052000e+00,  1.01694962e+00)
( 1.49051000e+00,  1.00804270e+00)
( 1.50050000e+00,  1.00222528e+00)
( 1.51049000e+00,  9.98971610e-01)
( 1.52048000e+00,  9.98729998e-01)
( 1.53047000e+00,  9.98651978e-01)
( 1.54046000e+00,  9.98664492e-01)
( 1.55045000e+00,  9.98750518e-01)
( 1.56044000e+00,  9.99030307e-01)
( 1.57043000e+00,  9.99554463e-01)
( 1.58042000e+00,  9.99953939e-01)
( 1.59041000e+00,  9.99998395e-01)
( 1.60040000e+00,  9.99999568e-01)
( 1.61039000e+00,  9.99999657e-01)
( 1.62038000e+00,  9.99999746e-01)
( 1.63037000e+00,  9.99999738e-01)
( 1.64036000e+00,  9.99999839e-01)
( 1.65035000e+00,  9.99999888e-01)
( 1.66034000e+00,  9.99999917e-01)
( 1.67033000e+00,  9.99999938e-01)
( 1.68032000e+00,  9.99999956e-01)
( 1.69031000e+00,  9.99999966e-01)
( 1.70030000e+00,  9.99999975e-01)
( 1.71029000e+00,  9.99999981e-01)
( 1.72028000e+00,  9.99999986e-01)
( 1.73027000e+00,  9.99999990e-01)
( 1.74026000e+00,  9.99999992e-01)
( 1.75025000e+00,  9.99999994e-01)
( 1.76024000e+00,  9.99999995e-01)
( 1.77023000e+00,  9.99999997e-01)
( 1.78022000e+00,  9.99999997e-01)
( 1.79021000e+00,  9.99999998e-01)
( 1.80020000e+00,  9.99999998e-01)
( 1.81019000e+00,  9.99999999e-01)
( 1.82018000e+00,  9.99999999e-01)
( 1.83017000e+00,  9.99999999e-01)
( 1.84016000e+00,  1.00000000e+00)
( 1.85015000e+00,  1.00000000e+00)
( 1.86014000e+00,  1.00000000e+00)
( 1.87013000e+00,  1.00000000e+00)
( 1.88012000e+00,  1.00000000e+00)
( 1.89011000e+00,  1.00000000e+00)
( 1.90010000e+00,  1.00000000e+00)
( 1.91009000e+00,  1.00000000e+00)
( 1.92008000e+00,  1.00000000e+00)
( 1.93007000e+00,  1.00000000e+00)
( 1.94006000e+00,  1.00000000e+00)
( 1.95005000e+00,  1.00000000e+00)
( 1.96004000e+00,  1.00000000e+00)
( 1.97003000e+00,  1.00000000e+00)
( 1.98002000e+00,  1.00000000e+00)
( 1.99001000e+00,  1.00000000e+00)
( 2.00000000e+00,  1.00000000e+00)
( 2.00999000e+00,  1.00000000e+00)
( 2.01998000e+00,  1.00000000e+00)
( 2.02997000e+00,  1.00000000e+00)
( 2.03996000e+00,  1.00000000e+00)
( 2.04995000e+00,  1.00000000e+00)
( 2.05994000e+00,  1.00000000e+00)
( 2.06993000e+00,  1.00000000e+00)
( 2.07992000e+00,  1.00000000e+00)
( 2.08991000e+00,  1.00000000e+00)
( 2.09990000e+00,  1.00000000e+00)
( 2.10989000e+00,  1.00000000e+00)
( 2.11988000e+00,  1.00000000e+00)
( 2.12987000e+00,  1.00000000e+00)
( 2.13986000e+00,  1.00000000e+00)
( 2.14985000e+00,  1.00000000e+00)
( 2.15984000e+00,  1.00000000e+00)
( 2.16983000e+00,  1.00000000e+00)
( 2.17982000e+00,  1.00000000e+00)
( 2.18981000e+00,  1.00000000e+00)
( 2.19980000e+00,  1.00000000e+00)
( 2.20979000e+00,  1.00000000e+00)
( 2.21978000e+00,  1.00000000e+00)
( 2.22977000e+00,  1.00000000e+00)
( 2.23976000e+00,  1.00000000e+00)
( 2.24975000e+00,  1.00000000e+00)
( 2.25974000e+00,  1.00000000e+00)
( 2.26973000e+00,  1.00000000e+00)
( 2.27972000e+00,  1.00000000e+00)
( 2.28971000e+00,  1.00000000e+00)
( 2.29970000e+00,  1.00000000e+00)
( 2.30969000e+00,  1.00000000e+00)
( 2.31968000e+00,  1.00000000e+00)
( 2.32967000e+00,  1.00000000e+00)
( 2.33966000e+00,  1.00000000e+00)
( 2.34965000e+00,  1.00000000e+00)
( 2.35964000e+00,  1.00000000e+00)
( 2.36963000e+00,  1.00000000e+00)
( 2.37962000e+00,  1.00000000e+00)
( 2.38961000e+00,  1.00000000e+00)
( 2.39960000e+00,  1.00000000e+00)
( 2.40959000e+00,  1.00000000e+00)
( 2.41958000e+00,  1.00000000e+00)
( 2.42957000e+00,  1.00000000e+00)
( 2.43956000e+00,  1.00000000e+00)
( 2.44955000e+00,  1.00000000e+00)
( 2.45954000e+00,  1.00000000e+00)
( 2.46953000e+00,  1.00000000e+00)
( 2.47952000e+00,  1.00000000e+00)
( 2.48951000e+00,  1.00000000e+00)
( 2.49950000e+00,  1.00000000e+00)
( 2.50949000e+00,  1.00000000e+00)
( 2.51948000e+00,  1.00000000e+00)
( 2.52947000e+00,  1.00000000e+00)
( 2.53946000e+00,  1.00000000e+00)
( 2.54945000e+00,  1.00000000e+00)
( 2.55944000e+00,  1.00000000e+00)
( 2.56943000e+00,  1.00000000e+00)
( 2.57942000e+00,  1.00000000e+00)
( 2.58941000e+00,  1.00000000e+00)
( 2.59940000e+00,  1.00000000e+00)
( 2.60939000e+00,  1.00000000e+00)
( 2.61938000e+00,  1.00000000e+00)
( 2.62937000e+00,  1.00000000e+00)
( 2.63936000e+00,  1.00000000e+00)
( 2.64935000e+00,  1.00000000e+00)
( 2.65934000e+00,  1.00000000e+00)
( 2.66933000e+00,  1.00000000e+00)
( 2.67932000e+00,  1.00000000e+00)
( 2.68931000e+00,  1.00000000e+00)
( 2.69930000e+00,  1.00000000e+00)
( 2.70929000e+00,  1.00000000e+00)
( 2.71928000e+00,  1.00000000e+00)
( 2.72927000e+00,  1.00000000e+00)
( 2.73926000e+00,  1.00000000e+00)
( 2.74925000e+00,  1.00000000e+00)
( 2.75924000e+00,  1.00000000e+00)
( 2.76923000e+00,  1.00000000e+00)
( 2.77922000e+00,  1.00000000e+00)
( 2.78921000e+00,  1.00000000e+00)
( 2.79920000e+00,  1.00000000e+00)
( 2.80919000e+00,  1.00000000e+00)
( 2.81918000e+00,  1.00000000e+00)
( 2.82917000e+00,  1.00000000e+00)
( 2.83916000e+00,  1.00000000e+00)
( 2.84915000e+00,  1.00000000e+00)
( 2.85914000e+00,  1.00000000e+00)
( 2.86913000e+00,  1.00000000e+00)
( 2.87912000e+00,  1.00000000e+00)
( 2.88911000e+00,  1.00000000e+00)
( 2.89910000e+00,  1.00000000e+00)
( 2.90909000e+00,  1.00000000e+00)
( 2.91908000e+00,  1.00000000e+00)
( 2.92907000e+00,  1.00000000e+00)
( 2.93906000e+00,  1.00000000e+00)
( 2.94905000e+00,  1.00000000e+00)
( 2.95904000e+00,  1.00000000e+00)
( 2.96903000e+00,  1.00000000e+00)
( 2.97902000e+00,  1.00000000e+00)
( 2.98901000e+00,  1.00000000e+00)
( 2.99900000e+00,  1.00000000e+00)};\label{line:cy_rom_65_slice_w0}

\addplot [red, dashed, , semithick, mark repeat=0]
coordinates {
( 1.00101690e+00,  1.98055526e+01)
( 1.01117498e+00,  1.02766308e+01)
( 1.02133171e+00,  7.42394867e+00)
( 1.03148705e+00,  6.31385896e+00)
( 1.04164100e+00,  5.87374302e+00)
( 1.05179353e+00,  5.71250658e+00)
( 1.06194461e+00,  5.65956198e+00)
( 1.07209424e+00,  5.64249860e+00)
( 1.08224239e+00,  5.63503761e+00)
( 1.09238903e+00,  5.62938641e+00)
( 1.10253416e+00,  5.62371494e+00)
( 1.11267775e+00,  5.61768070e+00)
( 1.12281979e+00,  5.61125161e+00)
( 1.13296024e+00,  5.60443900e+00)
( 1.14309911e+00,  5.59725728e+00)
( 1.15323636e+00,  5.58971860e+00)
( 1.16337198e+00,  5.58183274e+00)
( 1.17350595e+00,  5.57360719e+00)
( 1.18363826e+00,  5.56504729e+00)
( 1.19376889e+00,  5.55615656e+00)
( 1.20389781e+00,  5.54693667e+00)
( 1.21402503e+00,  5.53738768e+00)
( 1.22415051e+00,  5.52750810e+00)
( 1.23427425e+00,  5.51729496e+00)
( 1.24439623e+00,  5.50674389e+00)
( 1.25451645e+00,  5.49584920e+00)
( 1.26463487e+00,  5.48460394e+00)
( 1.27475150e+00,  5.47299971e+00)
( 1.28486633e+00,  5.46102716e+00)
( 1.29497934e+00,  5.44867566e+00)
( 1.30509052e+00,  5.43593334e+00)
( 1.31519987e+00,  5.42278695e+00)
( 1.32530738e+00,  5.40922249e+00)
( 1.33541304e+00,  5.39522312e+00)
( 1.34551684e+00,  5.38076103e+00)
( 1.35561879e+00,  5.36579581e+00)
( 1.36571888e+00,  5.35026188e+00)
( 1.37581710e+00,  5.33404893e+00)
( 1.38591346e+00,  5.31693615e+00)
( 1.39600795e+00,  5.29848186e+00)
( 1.40610058e+00,  5.27670811e+00)
( 1.41619133e+00,  5.22551765e+00)
( 1.42628020e+00,  4.91600146e+00)
( 1.43636720e+00,  3.91979261e+00)
( 1.44645229e+00,  2.16351622e+00)
( 1.45653547e+00,  1.06625324e+00)
( 1.46661672e+00,  1.00153200e+00)
( 1.47669601e+00,  1.00020125e+00)
( 1.48677333e+00,  1.00068278e+00)
( 1.49684865e+00,  1.00007644e+00)
( 1.50692197e+00,  9.99993005e-01)
( 1.51699327e+00,  9.99989916e-01)
( 1.52706252e+00,  9.99993346e-01)
( 1.53712972e+00,  9.99995418e-01)
( 1.54719486e+00,  9.99997188e-01)
( 1.55725791e+00,  9.99998181e-01)
( 1.56731888e+00,  9.99998823e-01)
( 1.57737776e+00,  9.99999281e-01)
( 1.58743453e+00,  9.99999527e-01)
( 1.59748918e+00,  9.99999690e-01)
( 1.60754172e+00,  9.99999824e-01)
( 1.61759214e+00,  9.99999879e-01)
( 1.62764043e+00,  9.99999922e-01)
( 1.63768659e+00,  9.99999955e-01)
( 1.64773061e+00,  9.99999970e-01)
( 1.65777251e+00,  9.99999982e-01)
( 1.66781226e+00,  9.99999990e-01)
( 1.67784988e+00,  9.99999995e-01)
( 1.68788537e+00,  9.99999998e-01)
( 1.69791873e+00,  9.99999999e-01)
( 1.70794995e+00,  1.00000000e+00)
( 1.71797905e+00,  1.00000000e+00)
( 1.72800602e+00,  1.00000000e+00)
( 1.73803088e+00,  1.00000000e+00)
( 1.74805362e+00,  1.00000000e+00)
( 1.75807425e+00,  1.00000000e+00)
( 1.76809278e+00,  1.00000000e+00)
( 1.77810922e+00,  1.00000000e+00)
( 1.78812356e+00,  1.00000000e+00)
( 1.79813583e+00,  1.00000000e+00)
( 1.80814602e+00,  1.00000000e+00)
( 1.81815415e+00,  1.00000000e+00)
( 1.82816023e+00,  1.00000000e+00)
( 1.83816426e+00,  1.00000000e+00)
( 1.84816625e+00,  1.00000000e+00)
( 1.85816622e+00,  1.00000000e+00)
( 1.86816418e+00,  1.00000000e+00)
( 1.87816014e+00,  1.00000000e+00)
( 1.88815411e+00,  1.00000000e+00)
( 1.89814609e+00,  1.00000000e+00)
( 1.90813611e+00,  1.00000000e+00)
( 1.91812418e+00,  1.00000000e+00)
( 1.92811031e+00,  1.00000000e+00)
( 1.93809452e+00,  1.00000000e+00)
( 1.94807681e+00,  1.00000000e+00)
( 1.95805720e+00,  1.00000000e+00)
( 1.96803570e+00,  1.00000000e+00)
( 1.97801234e+00,  1.00000000e+00)
( 1.98798712e+00,  1.00000000e+00)
( 1.99796006e+00,  1.00000000e+00)
( 2.00793118e+00,  1.00000000e+00)
( 2.01790049e+00,  1.00000000e+00)
( 2.02786801e+00,  1.00000000e+00)
( 2.03783374e+00,  1.00000000e+00)
( 2.04779772e+00,  1.00000000e+00)
( 2.05775996e+00,  1.00000000e+00)
( 2.06772046e+00,  1.00000000e+00)
( 2.07767926e+00,  1.00000000e+00)
( 2.08763636e+00,  1.00000000e+00)
( 2.09759178e+00,  1.00000000e+00)
( 2.10754555e+00,  1.00000000e+00)
( 2.11749768e+00,  1.00000000e+00)
( 2.12744818e+00,  1.00000000e+00)
( 2.13739708e+00,  1.00000000e+00)
( 2.14734438e+00,  1.00000000e+00)
( 2.15729012e+00,  1.00000000e+00)
( 2.16723431e+00,  1.00000000e+00)
( 2.17717697e+00,  1.00000000e+00)
( 2.18711811e+00,  1.00000000e+00)
( 2.19705776e+00,  1.00000000e+00)
( 2.20699593e+00,  1.00000000e+00)
( 2.21693265e+00,  1.00000000e+00)
( 2.22686793e+00,  1.00000000e+00)
( 2.23680179e+00,  1.00000000e+00)
( 2.24673425e+00,  1.00000000e+00)
( 2.25666533e+00,  1.00000000e+00)
( 2.26659505e+00,  1.00000000e+00)
( 2.27652343e+00,  1.00000000e+00)
( 2.28645049e+00,  1.00000000e+00)
( 2.29637624e+00,  1.00000000e+00)
( 2.30630072e+00,  1.00000000e+00)
( 2.31622393e+00,  1.00000000e+00)
( 2.32614590e+00,  1.00000000e+00)
( 2.33606665e+00,  1.00000000e+00)
( 2.34598620e+00,  1.00000000e+00)
( 2.35590457e+00,  1.00000000e+00)
( 2.36582177e+00,  1.00000000e+00)
( 2.37573784e+00,  1.00000000e+00)
( 2.38565278e+00,  1.00000000e+00)
( 2.39556662e+00,  1.00000000e+00)
( 2.40547938e+00,  1.00000000e+00)
( 2.41539108e+00,  1.00000000e+00)
( 2.42530174e+00,  1.00000000e+00)
( 2.43521137e+00,  1.00000000e+00)
( 2.44512001e+00,  1.00000000e+00)
( 2.45502767e+00,  1.00000000e+00)
( 2.46493437e+00,  1.00000000e+00)
( 2.47484013e+00,  1.00000000e+00)
( 2.48474497e+00,  1.00000000e+00)
( 2.49464892e+00,  1.00000000e+00)
( 2.50455198e+00,  1.00000000e+00)
( 2.51445419e+00,  1.00000000e+00)
( 2.52435556e+00,  1.00000000e+00)
( 2.53425611e+00,  1.00000000e+00)
( 2.54415586e+00,  1.00000000e+00)
( 2.55405483e+00,  1.00000000e+00)
( 2.56395305e+00,  1.00000000e+00)
( 2.57385053e+00,  1.00000000e+00)
( 2.58374729e+00,  1.00000000e+00)
( 2.59364335e+00,  1.00000000e+00)
( 2.60353874e+00,  1.00000000e+00)
( 2.61343346e+00,  1.00000000e+00)
( 2.62332755e+00,  1.00000000e+00)
( 2.63322101e+00,  1.00000000e+00)
( 2.64311388e+00,  1.00000000e+00)
( 2.65300616e+00,  1.00000000e+00)
( 2.66289788e+00,  1.00000000e+00)
( 2.67278906e+00,  1.00000000e+00)
( 2.68267972e+00,  1.00000000e+00)
( 2.69256987e+00,  1.00000000e+00)
( 2.70245954e+00,  1.00000000e+00)
( 2.71234874e+00,  1.00000000e+00)
( 2.72223749e+00,  1.00000000e+00)
( 2.73212581e+00,  1.00000000e+00)
( 2.74201372e+00,  1.00000000e+00)
( 2.75190123e+00,  1.00000000e+00)
( 2.76178837e+00,  1.00000000e+00)
( 2.77167515e+00,  1.00000000e+00)
( 2.78156160e+00,  1.00000000e+00)
( 2.79144771e+00,  1.00000000e+00)
( 2.80133353e+00,  1.00000000e+00)
( 2.81121905e+00,  1.00000000e+00)
( 2.82110431e+00,  1.00000000e+00)
( 2.83098931e+00,  1.00000000e+00)
( 2.84087407e+00,  1.00000000e+00)
( 2.85075862e+00,  1.00000000e+00)
( 2.86064296e+00,  1.00000000e+00)
( 2.87052711e+00,  1.00000000e+00)
( 2.88041108e+00,  1.00000000e+00)
( 2.89029490e+00,  1.00000000e+00)
( 2.90017858e+00,  1.00000000e+00)
( 2.91006213e+00,  1.00000000e+00)
( 2.91994557e+00,  1.00000000e+00)
( 2.92982891e+00,  1.00000000e+00)
( 2.93971217e+00,  1.00000000e+00)
( 2.94959535e+00,  1.00000000e+00)
( 2.95947848e+00,  1.00000000e+00)
( 2.96936157e+00,  1.00000000e+00)
( 2.97924463e+00,  1.00000000e+00)
( 2.98912767e+00,  1.00000000e+00)
( 2.99901070e+00,  1.00000000e+00)};\label{line:cy_romft_65_slice_w0}

\nextgroupplot[yticklabels={,,}, width=.40\textwidth, ymax=40, xmax=1.6, xmin=1, ymode=log, ymin=0.8, xticklabels={,,}]
\addplot [blue, , semithick, mark repeat=0]
coordinates {
( 1.00100000e+00,  1.99758839e+01)
( 1.01099000e+00,  1.06728373e+01)
( 1.02098000e+00,  7.70237536e+00)
( 1.03097000e+00,  6.50990366e+00)
( 1.04096000e+00,  6.02206019e+00)
( 1.05095000e+00,  5.83667426e+00)
( 1.06094000e+00,  5.77370122e+00)
( 1.07093000e+00,  5.75337275e+00)
( 1.08092000e+00,  5.74515224e+00)
( 1.09091000e+00,  5.73947022e+00)
( 1.10090000e+00,  5.73393376e+00)
( 1.11089000e+00,  5.72806987e+00)
( 1.12088000e+00,  5.72181848e+00)
( 1.13087000e+00,  5.71518640e+00)
( 1.14086000e+00,  5.70818766e+00)
( 1.15085000e+00,  5.70083457e+00)
( 1.16084000e+00,  5.69313725e+00)
( 1.17083000e+00,  5.68510363e+00)
( 1.18082000e+00,  5.67673970e+00)
( 1.19081000e+00,  5.66804964e+00)
( 1.20080000e+00,  5.65903596e+00)
( 1.21079000e+00,  5.64969963e+00)
( 1.22078000e+00,  5.64004018e+00)
( 1.23077000e+00,  5.63005572e+00)
( 1.24076000e+00,  5.61974309e+00)
( 1.25075000e+00,  5.60909783e+00)
( 1.26074000e+00,  5.59811438e+00)
( 1.27073000e+00,  5.58678563e+00)
( 1.28072000e+00,  5.57510372e+00)
( 1.29071000e+00,  5.56305943e+00)
( 1.30070000e+00,  5.55064241e+00)
( 1.31069000e+00,  5.53784128e+00)
( 1.32068000e+00,  5.52464334e+00)
( 1.33067000e+00,  5.51103477e+00)
( 1.34066000e+00,  5.49699840e+00)
( 1.35065000e+00,  5.48250348e+00)
( 1.36064000e+00,  5.46750894e+00)
( 1.37063000e+00,  5.45194034e+00)
( 1.38062000e+00,  5.43568051e+00)
( 1.39061000e+00,  5.41848380e+00)
( 1.40060000e+00,  5.39980699e+00)
( 1.41059000e+00,  5.37833651e+00)
( 1.42058000e+00,  5.31585219e+00)
( 1.43057000e+00,  4.95754008e+00)
( 1.44056000e+00,  3.90308624e+00)
( 1.45055000e+00,  2.14288087e+00)
( 1.46054000e+00,  1.07672087e+00)
( 1.47053000e+00,  9.99357619e-01)
( 1.48052000e+00,  9.96479190e-01)
( 1.49051000e+00,  9.99345971e-01)
( 1.50050000e+00,  9.99835368e-01)
( 1.51049000e+00,  9.99960434e-01)
( 1.52048000e+00,  9.99968812e-01)
( 1.53047000e+00,  9.99989313e-01)
( 1.54046000e+00,  9.99993111e-01)
( 1.55045000e+00,  9.99995406e-01)
( 1.56044000e+00,  9.99996803e-01)
( 1.57043000e+00,  9.99997882e-01)
( 1.58042000e+00,  9.99998560e-01)
( 1.59041000e+00,  9.99999001e-01)
( 1.60040000e+00,  9.99999365e-01)
( 1.61039000e+00,  9.99999532e-01)
( 1.62038000e+00,  9.99999678e-01)
( 1.63037000e+00,  9.99999783e-01)
( 1.64036000e+00,  9.99999843e-01)
( 1.65035000e+00,  9.99999894e-01)
( 1.66034000e+00,  9.99999924e-01)
( 1.67033000e+00,  9.99999946e-01)
( 1.68032000e+00,  9.99999964e-01)
( 1.69031000e+00,  9.99999973e-01)
( 1.70030000e+00,  9.99999981e-01)
( 1.71029000e+00,  9.99999986e-01)
( 1.72028000e+00,  9.99999990e-01)
( 1.73027000e+00,  9.99999993e-01)
( 1.74026000e+00,  9.99999995e-01)
( 1.75025000e+00,  9.99999996e-01)
( 1.76024000e+00,  9.99999997e-01)
( 1.77023000e+00,  9.99999998e-01)
( 1.78022000e+00,  9.99999998e-01)
( 1.79021000e+00,  9.99999999e-01)
( 1.80020000e+00,  9.99999999e-01)
( 1.81019000e+00,  9.99999999e-01)
( 1.82018000e+00,  1.00000000e+00)
( 1.83017000e+00,  1.00000000e+00)
( 1.84016000e+00,  1.00000000e+00)
( 1.85015000e+00,  1.00000000e+00)
( 1.86014000e+00,  1.00000000e+00)
( 1.87013000e+00,  1.00000000e+00)
( 1.88012000e+00,  1.00000000e+00)
( 1.89011000e+00,  1.00000000e+00)
( 1.90010000e+00,  1.00000000e+00)
( 1.91009000e+00,  1.00000000e+00)
( 1.92008000e+00,  1.00000000e+00)
( 1.93007000e+00,  1.00000000e+00)
( 1.94006000e+00,  1.00000000e+00)
( 1.95005000e+00,  1.00000000e+00)
( 1.96004000e+00,  1.00000000e+00)
( 1.97003000e+00,  1.00000000e+00)
( 1.98002000e+00,  1.00000000e+00)
( 1.99001000e+00,  1.00000000e+00)
( 2.00000000e+00,  1.00000000e+00)
( 2.00999000e+00,  1.00000000e+00)
( 2.01998000e+00,  1.00000000e+00)
( 2.02997000e+00,  1.00000000e+00)
( 2.03996000e+00,  1.00000000e+00)
( 2.04995000e+00,  1.00000000e+00)
( 2.05994000e+00,  1.00000000e+00)
( 2.06993000e+00,  1.00000000e+00)
( 2.07992000e+00,  1.00000000e+00)
( 2.08991000e+00,  1.00000000e+00)
( 2.09990000e+00,  1.00000000e+00)
( 2.10989000e+00,  1.00000000e+00)
( 2.11988000e+00,  1.00000000e+00)
( 2.12987000e+00,  1.00000000e+00)
( 2.13986000e+00,  1.00000000e+00)
( 2.14985000e+00,  1.00000000e+00)
( 2.15984000e+00,  1.00000000e+00)
( 2.16983000e+00,  1.00000000e+00)
( 2.17982000e+00,  1.00000000e+00)
( 2.18981000e+00,  1.00000000e+00)
( 2.19980000e+00,  1.00000000e+00)
( 2.20979000e+00,  1.00000000e+00)
( 2.21978000e+00,  1.00000000e+00)
( 2.22977000e+00,  1.00000000e+00)
( 2.23976000e+00,  1.00000000e+00)
( 2.24975000e+00,  1.00000000e+00)
( 2.25974000e+00,  1.00000000e+00)
( 2.26973000e+00,  1.00000000e+00)
( 2.27972000e+00,  1.00000000e+00)
( 2.28971000e+00,  1.00000000e+00)
( 2.29970000e+00,  1.00000000e+00)
( 2.30969000e+00,  1.00000000e+00)
( 2.31968000e+00,  1.00000000e+00)
( 2.32967000e+00,  1.00000000e+00)
( 2.33966000e+00,  1.00000000e+00)
( 2.34965000e+00,  1.00000000e+00)
( 2.35964000e+00,  1.00000000e+00)
( 2.36963000e+00,  1.00000000e+00)
( 2.37962000e+00,  1.00000000e+00)
( 2.38961000e+00,  1.00000000e+00)
( 2.39960000e+00,  1.00000000e+00)
( 2.40959000e+00,  1.00000000e+00)
( 2.41958000e+00,  1.00000000e+00)
( 2.42957000e+00,  1.00000000e+00)
( 2.43956000e+00,  1.00000000e+00)
( 2.44955000e+00,  1.00000000e+00)
( 2.45954000e+00,  1.00000000e+00)
( 2.46953000e+00,  1.00000000e+00)
( 2.47952000e+00,  1.00000000e+00)
( 2.48951000e+00,  1.00000000e+00)
( 2.49950000e+00,  1.00000000e+00)
( 2.50949000e+00,  1.00000000e+00)
( 2.51948000e+00,  1.00000000e+00)
( 2.52947000e+00,  1.00000000e+00)
( 2.53946000e+00,  1.00000000e+00)
( 2.54945000e+00,  1.00000000e+00)
( 2.55944000e+00,  1.00000000e+00)
( 2.56943000e+00,  1.00000000e+00)
( 2.57942000e+00,  1.00000000e+00)
( 2.58941000e+00,  1.00000000e+00)
( 2.59940000e+00,  1.00000000e+00)
( 2.60939000e+00,  1.00000000e+00)
( 2.61938000e+00,  1.00000000e+00)
( 2.62937000e+00,  1.00000000e+00)
( 2.63936000e+00,  1.00000000e+00)
( 2.64935000e+00,  1.00000000e+00)
( 2.65934000e+00,  1.00000000e+00)
( 2.66933000e+00,  1.00000000e+00)
( 2.67932000e+00,  1.00000000e+00)
( 2.68931000e+00,  1.00000000e+00)
( 2.69930000e+00,  1.00000000e+00)
( 2.70929000e+00,  1.00000000e+00)
( 2.71928000e+00,  1.00000000e+00)
( 2.72927000e+00,  1.00000000e+00)
( 2.73926000e+00,  1.00000000e+00)
( 2.74925000e+00,  1.00000000e+00)
( 2.75924000e+00,  1.00000000e+00)
( 2.76923000e+00,  1.00000000e+00)
( 2.77922000e+00,  1.00000000e+00)
( 2.78921000e+00,  1.00000000e+00)
( 2.79920000e+00,  1.00000000e+00)
( 2.80919000e+00,  1.00000000e+00)
( 2.81918000e+00,  1.00000000e+00)
( 2.82917000e+00,  1.00000000e+00)
( 2.83916000e+00,  1.00000000e+00)
( 2.84915000e+00,  1.00000000e+00)
( 2.85914000e+00,  1.00000000e+00)
( 2.86913000e+00,  1.00000000e+00)
( 2.87912000e+00,  1.00000000e+00)
( 2.88911000e+00,  1.00000000e+00)
( 2.89910000e+00,  1.00000000e+00)
( 2.90909000e+00,  1.00000000e+00)
( 2.91908000e+00,  1.00000000e+00)
( 2.92907000e+00,  1.00000000e+00)
( 2.93906000e+00,  1.00000000e+00)
( 2.94905000e+00,  1.00000000e+00)
( 2.95904000e+00,  1.00000000e+00)
( 2.96903000e+00,  1.00000000e+00)
( 2.97902000e+00,  1.00000000e+00)
( 2.98901000e+00,  1.00000000e+00)
( 2.99900000e+00,  1.00000000e+00)};\label{line:cy_hdm_65_slice_w4}

\addplot [yellow, densely dashdotted, , semithick, mark repeat=0]
coordinates {
( 1.00100000e+00,  1.78952989e+01)
( 1.01099000e+00,  9.90394511e+00)
( 1.02098000e+00,  7.34955914e+00)
( 1.03097000e+00,  6.30503353e+00)
( 1.04096000e+00,  5.86651860e+00)
( 1.05095000e+00,  5.69466892e+00)
( 1.06094000e+00,  5.63402590e+00)
( 1.07093000e+00,  5.61362694e+00)
( 1.08092000e+00,  5.60528245e+00)
( 1.09091000e+00,  5.59970412e+00)
( 1.10090000e+00,  5.59439643e+00)
( 1.11089000e+00,  5.58881262e+00)
( 1.12088000e+00,  5.58286691e+00)
( 1.13087000e+00,  5.57656015e+00)
( 1.14086000e+00,  5.56990569e+00)
( 1.15085000e+00,  5.56291633e+00)
( 1.16084000e+00,  5.55560288e+00)
( 1.17083000e+00,  5.54797413e+00)
( 1.18082000e+00,  5.54003699e+00)
( 1.19081000e+00,  5.53179666e+00)
( 1.20080000e+00,  5.52325676e+00)
( 1.21079000e+00,  5.51441946e+00)
( 1.22078000e+00,  5.50528556e+00)
( 1.23077000e+00,  5.49585454e+00)
( 1.24076000e+00,  5.48612469e+00)
( 1.25075000e+00,  5.47609309e+00)
( 1.26074000e+00,  5.46575579e+00)
( 1.27073000e+00,  5.45510745e+00)
( 1.28072000e+00,  5.44414198e+00)
( 1.29071000e+00,  5.43285213e+00)
( 1.30070000e+00,  5.42122960e+00)
( 1.31069000e+00,  5.40926492e+00)
( 1.32068000e+00,  5.39694865e+00)
( 1.33067000e+00,  5.38427018e+00)
( 1.34066000e+00,  5.37121197e+00)
( 1.35065000e+00,  5.35775153e+00)
( 1.36064000e+00,  5.34385131e+00)
( 1.37063000e+00,  5.32945830e+00)
( 1.38062000e+00,  5.31446634e+00)
( 1.39061000e+00,  5.29934143e+00)
( 1.40060000e+00,  5.29569292e+00)
( 1.41059000e+00,  5.32583003e+00)
( 1.42058000e+00,  5.24959796e+00)
( 1.43057000e+00,  4.71799295e+00)
( 1.44056000e+00,  3.47451838e+00)
( 1.45055000e+00,  2.42479599e+00)
( 1.46054000e+00,  1.76406622e+00)
( 1.47053000e+00,  1.24220300e+00)
( 1.48052000e+00,  1.26484235e+00)
( 1.49051000e+00,  1.54623683e+00)
( 1.50050000e+00,  2.03037781e+00)
( 1.51049000e+00,  2.32318153e+00)
( 1.52048000e+00,  2.34116290e+00)
( 1.53047000e+00,  2.33628756e+00)
( 1.54046000e+00,  2.32170886e+00)
( 1.55045000e+00,  2.23803209e+00)
( 1.56044000e+00,  1.96089371e+00)
( 1.57043000e+00,  1.44088431e+00)
( 1.58042000e+00,  1.04457653e+00)
( 1.59041000e+00,  1.00076046e+00)
( 1.60040000e+00,  9.99878208e-01)
( 1.61039000e+00,  9.99912792e-01)
( 1.62038000e+00,  9.99948914e-01)
( 1.63037000e+00,  1.00004785e+00)
( 1.64036000e+00,  9.99998608e-01)
( 1.65035000e+00,  9.99996668e-01)
( 1.66034000e+00,  9.99997808e-01)
( 1.67033000e+00,  9.99998545e-01)
( 1.68032000e+00,  9.99999114e-01)
( 1.69031000e+00,  9.99999381e-01)
( 1.70030000e+00,  9.99999611e-01)
( 1.71029000e+00,  9.99999755e-01)
( 1.72028000e+00,  9.99999842e-01)
( 1.73027000e+00,  9.99999900e-01)
( 1.74026000e+00,  9.99999935e-01)
( 1.75025000e+00,  9.99999966e-01)
( 1.76024000e+00,  9.99999976e-01)
( 1.77023000e+00,  9.99999984e-01)
( 1.78022000e+00,  9.99999992e-01)
( 1.79021000e+00,  9.99999996e-01)
( 1.80020000e+00,  9.99999997e-01)
( 1.81019000e+00,  9.99999998e-01)
( 1.82018000e+00,  1.00000000e+00)
( 1.83017000e+00,  1.00000000e+00)
( 1.84016000e+00,  1.00000000e+00)
( 1.85015000e+00,  1.00000000e+00)
( 1.86014000e+00,  1.00000000e+00)
( 1.87013000e+00,  1.00000000e+00)
( 1.88012000e+00,  1.00000000e+00)
( 1.89011000e+00,  1.00000000e+00)
( 1.90010000e+00,  1.00000000e+00)
( 1.91009000e+00,  1.00000000e+00)
( 1.92008000e+00,  1.00000000e+00)
( 1.93007000e+00,  1.00000000e+00)
( 1.94006000e+00,  1.00000000e+00)
( 1.95005000e+00,  1.00000000e+00)
( 1.96004000e+00,  1.00000000e+00)
( 1.97003000e+00,  1.00000000e+00)
( 1.98002000e+00,  1.00000000e+00)
( 1.99001000e+00,  1.00000000e+00)
( 2.00000000e+00,  1.00000000e+00)
( 2.00999000e+00,  1.00000000e+00)
( 2.01998000e+00,  1.00000000e+00)
( 2.02997000e+00,  1.00000000e+00)
( 2.03996000e+00,  1.00000000e+00)
( 2.04995000e+00,  1.00000000e+00)
( 2.05994000e+00,  1.00000000e+00)
( 2.06993000e+00,  1.00000000e+00)
( 2.07992000e+00,  1.00000000e+00)
( 2.08991000e+00,  1.00000000e+00)
( 2.09990000e+00,  1.00000000e+00)
( 2.10989000e+00,  1.00000000e+00)
( 2.11988000e+00,  1.00000000e+00)
( 2.12987000e+00,  1.00000000e+00)
( 2.13986000e+00,  1.00000000e+00)
( 2.14985000e+00,  1.00000000e+00)
( 2.15984000e+00,  1.00000000e+00)
( 2.16983000e+00,  1.00000000e+00)
( 2.17982000e+00,  1.00000000e+00)
( 2.18981000e+00,  1.00000000e+00)
( 2.19980000e+00,  1.00000000e+00)
( 2.20979000e+00,  1.00000000e+00)
( 2.21978000e+00,  1.00000000e+00)
( 2.22977000e+00,  1.00000000e+00)
( 2.23976000e+00,  1.00000000e+00)
( 2.24975000e+00,  1.00000000e+00)
( 2.25974000e+00,  1.00000000e+00)
( 2.26973000e+00,  1.00000000e+00)
( 2.27972000e+00,  1.00000000e+00)
( 2.28971000e+00,  1.00000000e+00)
( 2.29970000e+00,  1.00000000e+00)
( 2.30969000e+00,  1.00000000e+00)
( 2.31968000e+00,  1.00000000e+00)
( 2.32967000e+00,  1.00000000e+00)
( 2.33966000e+00,  1.00000000e+00)
( 2.34965000e+00,  1.00000000e+00)
( 2.35964000e+00,  1.00000000e+00)
( 2.36963000e+00,  1.00000000e+00)
( 2.37962000e+00,  1.00000000e+00)
( 2.38961000e+00,  1.00000000e+00)
( 2.39960000e+00,  1.00000000e+00)
( 2.40959000e+00,  1.00000000e+00)
( 2.41958000e+00,  1.00000000e+00)
( 2.42957000e+00,  1.00000000e+00)
( 2.43956000e+00,  1.00000000e+00)
( 2.44955000e+00,  1.00000000e+00)
( 2.45954000e+00,  1.00000000e+00)
( 2.46953000e+00,  1.00000000e+00)
( 2.47952000e+00,  1.00000000e+00)
( 2.48951000e+00,  1.00000000e+00)
( 2.49950000e+00,  1.00000000e+00)
( 2.50949000e+00,  1.00000000e+00)
( 2.51948000e+00,  1.00000000e+00)
( 2.52947000e+00,  1.00000000e+00)
( 2.53946000e+00,  1.00000000e+00)
( 2.54945000e+00,  1.00000000e+00)
( 2.55944000e+00,  1.00000000e+00)
( 2.56943000e+00,  1.00000000e+00)
( 2.57942000e+00,  1.00000000e+00)
( 2.58941000e+00,  1.00000000e+00)
( 2.59940000e+00,  1.00000000e+00)
( 2.60939000e+00,  1.00000000e+00)
( 2.61938000e+00,  1.00000000e+00)
( 2.62937000e+00,  1.00000000e+00)
( 2.63936000e+00,  1.00000000e+00)
( 2.64935000e+00,  1.00000000e+00)
( 2.65934000e+00,  1.00000000e+00)
( 2.66933000e+00,  1.00000000e+00)
( 2.67932000e+00,  1.00000000e+00)
( 2.68931000e+00,  1.00000000e+00)
( 2.69930000e+00,  1.00000000e+00)
( 2.70929000e+00,  1.00000000e+00)
( 2.71928000e+00,  1.00000000e+00)
( 2.72927000e+00,  1.00000000e+00)
( 2.73926000e+00,  1.00000000e+00)
( 2.74925000e+00,  1.00000000e+00)
( 2.75924000e+00,  1.00000000e+00)
( 2.76923000e+00,  1.00000000e+00)
( 2.77922000e+00,  1.00000000e+00)
( 2.78921000e+00,  1.00000000e+00)
( 2.79920000e+00,  1.00000000e+00)
( 2.80919000e+00,  1.00000000e+00)
( 2.81918000e+00,  1.00000000e+00)
( 2.82917000e+00,  1.00000000e+00)
( 2.83916000e+00,  1.00000000e+00)
( 2.84915000e+00,  1.00000000e+00)
( 2.85914000e+00,  1.00000000e+00)
( 2.86913000e+00,  1.00000000e+00)
( 2.87912000e+00,  1.00000000e+00)
( 2.88911000e+00,  1.00000000e+00)
( 2.89910000e+00,  1.00000000e+00)
( 2.90909000e+00,  1.00000000e+00)
( 2.91908000e+00,  1.00000000e+00)
( 2.92907000e+00,  1.00000000e+00)
( 2.93906000e+00,  1.00000000e+00)
( 2.94905000e+00,  1.00000000e+00)
( 2.95904000e+00,  1.00000000e+00)
( 2.96903000e+00,  1.00000000e+00)
( 2.97902000e+00,  1.00000000e+00)
( 2.98901000e+00,  1.00000000e+00)
( 2.99900000e+00,  1.00000000e+00)};\label{line:cy_rom_65_slice_w4}

\addplot [red, dashed, , semithick, mark repeat=0]
coordinates {
( 1.00103744e+00,  1.98779977e+01)
( 1.01140034e+00,  1.04773835e+01)
( 1.02176120e+00,  7.56182641e+00)
( 1.03211993e+00,  6.40696472e+00)
( 1.04247651e+00,  5.94606093e+00)
( 1.05283087e+00,  5.77815082e+00)
( 1.06318294e+00,  5.72424367e+00)
( 1.07353269e+00,  5.70752549e+00)
( 1.08388004e+00,  5.70045700e+00)
( 1.09422493e+00,  5.69513693e+00)
( 1.10456731e+00,  5.68977699e+00)
( 1.11490713e+00,  5.68405745e+00)
( 1.12524432e+00,  5.67794687e+00)
( 1.13557882e+00,  5.67145472e+00)
( 1.14591059e+00,  5.66459347e+00)
( 1.15623954e+00,  5.65737315e+00)
( 1.16656564e+00,  5.64980161e+00)
( 1.17688882e+00,  5.64188465e+00)
( 1.18720902e+00,  5.63362609e+00)
( 1.19752619e+00,  5.62502782e+00)
( 1.20784027e+00,  5.61609013e+00)
( 1.21815120e+00,  5.60681167e+00)
( 1.22845893e+00,  5.59718960e+00)
( 1.23876339e+00,  5.58721963e+00)
( 1.24906452e+00,  5.57689613e+00)
( 1.25936227e+00,  5.56621211e+00)
( 1.26965658e+00,  5.55515934e+00)
( 1.27994739e+00,  5.54372827e+00)
( 1.29023463e+00,  5.53190818e+00)
( 1.30051825e+00,  5.51968718e+00)
( 1.31079819e+00,  5.50705218e+00)
( 1.32107436e+00,  5.49398874e+00)
( 1.33134673e+00,  5.48048158e+00)
( 1.34161521e+00,  5.46651316e+00)
( 1.35187975e+00,  5.45205591e+00)
( 1.36214029e+00,  5.43706556e+00)
( 1.37239674e+00,  5.42147902e+00)
( 1.38264905e+00,  5.40518261e+00)
( 1.39289714e+00,  5.38796227e+00)
( 1.40314096e+00,  5.36938795e+00)
( 1.41338045e+00,  5.34768679e+00)
( 1.42361554e+00,  5.30115564e+00)
( 1.43384617e+00,  5.02165753e+00)
( 1.44407222e+00,  4.09881075e+00)
( 1.45429360e+00,  2.37738398e+00)
( 1.46451018e+00,  1.08590743e+00)
( 1.47472191e+00,  1.00227520e+00)
( 1.48492871e+00,  1.00030590e+00)
( 1.49513054e+00,  1.00083070e+00)
( 1.50532740e+00,  1.00005402e+00)
( 1.51551928e+00,  9.99986294e-01)
( 1.52570618e+00,  9.99983811e-01)
( 1.53588810e+00,  9.99988811e-01)
( 1.54606505e+00,  9.99991892e-01)
( 1.55623703e+00,  9.99994528e-01)
( 1.56640409e+00,  9.99996523e-01)
( 1.57656621e+00,  9.99997801e-01)
( 1.58672340e+00,  9.99998681e-01)
( 1.59687568e+00,  9.99999153e-01)
( 1.60702304e+00,  9.99999475e-01)
( 1.61716552e+00,  9.99999718e-01)
( 1.62730312e+00,  9.99999827e-01)
( 1.63743584e+00,  9.99999905e-01)
( 1.64756369e+00,  9.99999954e-01)
( 1.65768667e+00,  9.99999979e-01)
( 1.66780481e+00,  9.99999995e-01)
( 1.67791809e+00,  1.00000000e+00)
( 1.68802652e+00,  1.00000000e+00)
( 1.69813012e+00,  1.00000001e+00)
( 1.70822887e+00,  1.00000001e+00)
( 1.71832281e+00,  1.00000001e+00)
( 1.72841192e+00,  1.00000000e+00)
( 1.73849621e+00,  1.00000000e+00)
( 1.74857569e+00,  1.00000000e+00)
( 1.75865037e+00,  1.00000000e+00)
( 1.76872026e+00,  1.00000000e+00)
( 1.77878534e+00,  1.00000000e+00)
( 1.78884564e+00,  1.00000000e+00)
( 1.79890116e+00,  1.00000000e+00)
( 1.80895190e+00,  1.00000000e+00)
( 1.81899789e+00,  1.00000000e+00)
( 1.82903913e+00,  1.00000000e+00)
( 1.83907562e+00,  1.00000000e+00)
( 1.84910738e+00,  1.00000000e+00)
( 1.85913442e+00,  1.00000000e+00)
( 1.86915675e+00,  1.00000000e+00)
( 1.87917440e+00,  1.00000000e+00)
( 1.88918735e+00,  1.00000000e+00)
( 1.89919564e+00,  1.00000000e+00)
( 1.90919928e+00,  1.00000000e+00)
( 1.91919828e+00,  1.00000000e+00)
( 1.92919267e+00,  1.00000000e+00)
( 1.93918245e+00,  1.00000000e+00)
( 1.94916765e+00,  1.00000000e+00)
( 1.95914830e+00,  1.00000000e+00)
( 1.96912440e+00,  1.00000000e+00)
( 1.97909598e+00,  1.00000000e+00)
( 1.98906307e+00,  1.00000000e+00)
( 1.99902569e+00,  1.00000000e+00)
( 2.00898386e+00,  1.00000000e+00)
( 2.01893760e+00,  1.00000000e+00)
( 2.02888694e+00,  1.00000000e+00)
( 2.03883193e+00,  1.00000000e+00)
( 2.04877256e+00,  1.00000000e+00)
( 2.05870889e+00,  1.00000000e+00)
( 2.06864093e+00,  1.00000000e+00)
( 2.07856872e+00,  1.00000000e+00)
( 2.08849229e+00,  1.00000000e+00)
( 2.09841167e+00,  1.00000000e+00)
( 2.10832689e+00,  1.00000000e+00)
( 2.11823799e+00,  1.00000000e+00)
( 2.12814501e+00,  1.00000000e+00)
( 2.13804797e+00,  1.00000000e+00)
( 2.14794692e+00,  1.00000000e+00)
( 2.15784189e+00,  1.00000000e+00)
( 2.16773292e+00,  1.00000000e+00)
( 2.17762005e+00,  1.00000000e+00)
( 2.18750331e+00,  1.00000000e+00)
( 2.19738274e+00,  1.00000000e+00)
( 2.20725839e+00,  1.00000000e+00)
( 2.21713029e+00,  1.00000000e+00)
( 2.22699850e+00,  1.00000000e+00)
( 2.23686306e+00,  1.00000000e+00)
( 2.24672399e+00,  1.00000000e+00)
( 2.25658135e+00,  1.00000000e+00)
( 2.26643519e+00,  1.00000000e+00)
( 2.27628553e+00,  1.00000000e+00)
( 2.28613244e+00,  1.00000000e+00)
( 2.29597596e+00,  1.00000000e+00)
( 2.30581613e+00,  1.00000000e+00)
( 2.31565300e+00,  1.00000000e+00)
( 2.32548660e+00,  1.00000000e+00)
( 2.33531702e+00,  1.00000000e+00)
( 2.34514427e+00,  1.00000000e+00)
( 2.35496840e+00,  1.00000000e+00)
( 2.36478949e+00,  1.00000000e+00)
( 2.37460755e+00,  1.00000000e+00)
( 2.38442265e+00,  1.00000000e+00)
( 2.39423484e+00,  1.00000000e+00)
( 2.40404416e+00,  1.00000000e+00)
( 2.41385067e+00,  1.00000000e+00)
( 2.42365442e+00,  1.00000000e+00)
( 2.43345545e+00,  1.00000000e+00)
( 2.44325383e+00,  1.00000000e+00)
( 2.45304960e+00,  1.00000000e+00)
( 2.46284280e+00,  1.00000000e+00)
( 2.47263350e+00,  1.00000000e+00)
( 2.48242174e+00,  1.00000000e+00)
( 2.49220758e+00,  1.00000000e+00)
( 2.50199107e+00,  1.00000000e+00)
( 2.51177226e+00,  1.00000000e+00)
( 2.52155120e+00,  1.00000000e+00)
( 2.53132795e+00,  1.00000000e+00)
( 2.54110255e+00,  1.00000000e+00)
( 2.55087507e+00,  1.00000000e+00)
( 2.56064555e+00,  1.00000000e+00)
( 2.57041404e+00,  1.00000000e+00)
( 2.58018060e+00,  1.00000000e+00)
( 2.58994528e+00,  1.00000000e+00)
( 2.59970813e+00,  1.00000000e+00)
( 2.60946920e+00,  1.00000000e+00)
( 2.61922855e+00,  1.00000000e+00)
( 2.62898623e+00,  1.00000000e+00)
( 2.63874230e+00,  1.00000000e+00)
( 2.64849678e+00,  1.00000000e+00)
( 2.65824975e+00,  1.00000000e+00)
( 2.66800126e+00,  1.00000000e+00)
( 2.67775135e+00,  1.00000000e+00)
( 2.68750008e+00,  1.00000000e+00)
( 2.69724749e+00,  1.00000000e+00)
( 2.70699365e+00,  1.00000000e+00)
( 2.71673860e+00,  1.00000000e+00)
( 2.72648237e+00,  1.00000000e+00)
( 2.73622504e+00,  1.00000000e+00)
( 2.74596664e+00,  1.00000000e+00)
( 2.75570723e+00,  1.00000000e+00)
( 2.76544686e+00,  1.00000000e+00)
( 2.77518557e+00,  1.00000000e+00)
( 2.78492341e+00,  1.00000000e+00)
( 2.79466043e+00,  1.00000000e+00)
( 2.80439667e+00,  1.00000000e+00)
( 2.81413217e+00,  1.00000000e+00)
( 2.82386701e+00,  1.00000000e+00)
( 2.83360120e+00,  1.00000000e+00)
( 2.84333480e+00,  1.00000000e+00)
( 2.85306785e+00,  1.00000000e+00)
( 2.86280039e+00,  1.00000000e+00)
( 2.87253248e+00,  1.00000000e+00)
( 2.88226415e+00,  1.00000000e+00)
( 2.89199544e+00,  1.00000000e+00)
( 2.90172639e+00,  1.00000000e+00)
( 2.91145706e+00,  1.00000000e+00)
( 2.92118747e+00,  1.00000000e+00)
( 2.93091766e+00,  1.00000000e+00)
( 2.94064767e+00,  1.00000000e+00)
( 2.95037754e+00,  1.00000000e+00)
( 2.96010731e+00,  1.00000000e+00)
( 2.96983701e+00,  1.00000000e+00)
( 2.97956669e+00,  1.00000000e+00)
( 2.98929635e+00,  1.00000000e+00)
( 2.99902605e+00,  1.00000000e+00)};\label{line:cy_romft_65_slice_w4}

\nextgroupplot[width=.40\textwidth, xlabel={$x$}, ymax=40, xmax=1.6, ylabel={$\rho(x)$}, xmin=1, ymode=log, ymin=0.8]
\addplot [blue, , semithick, mark repeat=0]
coordinates {
( 1.00100000e+00,  2.55980915e+01)
( 1.01099000e+00,  1.15097705e+01)
( 1.02098000e+00,  7.96550601e+00)
( 1.03097000e+00,  6.66145207e+00)
( 1.04096000e+00,  6.15539340e+00)
( 1.05095000e+00,  5.97130855e+00)
( 1.06094000e+00,  5.91130635e+00)
( 1.07093000e+00,  5.89235541e+00)
( 1.08092000e+00,  5.88441838e+00)
( 1.09091000e+00,  5.87858394e+00)
( 1.10090000e+00,  5.87276715e+00)
( 1.11089000e+00,  5.86657858e+00)
( 1.12088000e+00,  5.85997824e+00)
( 1.13087000e+00,  5.85297442e+00)
( 1.14086000e+00,  5.84558086e+00)
( 1.15085000e+00,  5.83780851e+00)
( 1.16084000e+00,  5.82966614e+00)
( 1.17083000e+00,  5.82116021e+00)
( 1.18082000e+00,  5.81229504e+00)
( 1.19081000e+00,  5.80307304e+00)
( 1.20080000e+00,  5.79349483e+00)
( 1.21079000e+00,  5.78355933e+00)
( 1.22078000e+00,  5.77326388e+00)
( 1.23077000e+00,  5.76260426e+00)
( 1.24076000e+00,  5.75157480e+00)
( 1.25075000e+00,  5.74016841e+00)
( 1.26074000e+00,  5.72837673e+00)
( 1.27073000e+00,  5.71618959e+00)
( 1.28072000e+00,  5.70359587e+00)
( 1.29071000e+00,  5.69058303e+00)
( 1.30070000e+00,  5.67713716e+00)
( 1.31069000e+00,  5.66324252e+00)
( 1.32068000e+00,  5.64888270e+00)
( 1.33067000e+00,  5.63402724e+00)
( 1.34066000e+00,  5.61863496e+00)
( 1.35065000e+00,  5.60263967e+00)
( 1.36064000e+00,  5.58591646e+00)
( 1.37063000e+00,  5.56825011e+00)
( 1.38062000e+00,  5.54920560e+00)
( 1.39061000e+00,  5.52769741e+00)
( 1.40060000e+00,  5.48213687e+00)
( 1.41059000e+00,  5.20853987e+00)
( 1.42058000e+00,  4.27893432e+00)
( 1.43057000e+00,  2.55264975e+00)
( 1.44056000e+00,  1.16395534e+00)
( 1.45055000e+00,  1.00912801e+00)
( 1.46054000e+00,  9.99985763e-01)
( 1.47053000e+00,  9.99955477e-01)
( 1.48052000e+00,  9.99875026e-01)
( 1.49051000e+00,  1.00000041e+00)
( 1.50050000e+00,  1.00000972e+00)
( 1.51049000e+00,  1.00000647e+00)
( 1.52048000e+00,  1.00000424e+00)
( 1.53047000e+00,  1.00000283e+00)
( 1.54046000e+00,  1.00000175e+00)
( 1.55045000e+00,  1.00000112e+00)
( 1.56044000e+00,  1.00000074e+00)
( 1.57043000e+00,  1.00000045e+00)
( 1.58042000e+00,  1.00000028e+00)
( 1.59041000e+00,  1.00000018e+00)
( 1.60040000e+00,  1.00000010e+00)
( 1.61039000e+00,  1.00000006e+00)
( 1.62038000e+00,  1.00000004e+00)
( 1.63037000e+00,  1.00000002e+00)
( 1.64036000e+00,  1.00000001e+00)
( 1.65035000e+00,  1.00000000e+00)
( 1.66034000e+00,  1.00000000e+00)
( 1.67033000e+00,  9.99999998e-01)
( 1.68032000e+00,  9.99999998e-01)
( 1.69031000e+00,  9.99999997e-01)
( 1.70030000e+00,  9.99999997e-01)
( 1.71029000e+00,  9.99999998e-01)
( 1.72028000e+00,  9.99999998e-01)
( 1.73027000e+00,  9.99999998e-01)
( 1.74026000e+00,  9.99999999e-01)
( 1.75025000e+00,  9.99999999e-01)
( 1.76024000e+00,  9.99999999e-01)
( 1.77023000e+00,  9.99999999e-01)
( 1.78022000e+00,  9.99999999e-01)
( 1.79021000e+00,  9.99999999e-01)
( 1.80020000e+00,  1.00000000e+00)
( 1.81019000e+00,  1.00000000e+00)
( 1.82018000e+00,  1.00000000e+00)
( 1.83017000e+00,  1.00000000e+00)
( 1.84016000e+00,  1.00000000e+00)
( 1.85015000e+00,  1.00000000e+00)
( 1.86014000e+00,  1.00000000e+00)
( 1.87013000e+00,  1.00000000e+00)
( 1.88012000e+00,  1.00000000e+00)
( 1.89011000e+00,  1.00000000e+00)
( 1.90010000e+00,  1.00000000e+00)
( 1.91009000e+00,  1.00000000e+00)
( 1.92008000e+00,  1.00000000e+00)
( 1.93007000e+00,  1.00000000e+00)
( 1.94006000e+00,  1.00000000e+00)
( 1.95005000e+00,  1.00000000e+00)
( 1.96004000e+00,  1.00000000e+00)
( 1.97003000e+00,  1.00000000e+00)
( 1.98002000e+00,  1.00000000e+00)
( 1.99001000e+00,  1.00000000e+00)
( 2.00000000e+00,  1.00000000e+00)
( 2.00999000e+00,  1.00000000e+00)
( 2.01998000e+00,  1.00000000e+00)
( 2.02997000e+00,  1.00000000e+00)
( 2.03996000e+00,  1.00000000e+00)
( 2.04995000e+00,  1.00000000e+00)
( 2.05994000e+00,  1.00000000e+00)
( 2.06993000e+00,  1.00000000e+00)
( 2.07992000e+00,  1.00000000e+00)
( 2.08991000e+00,  1.00000000e+00)
( 2.09990000e+00,  1.00000000e+00)
( 2.10989000e+00,  1.00000000e+00)
( 2.11988000e+00,  1.00000000e+00)
( 2.12987000e+00,  1.00000000e+00)
( 2.13986000e+00,  1.00000000e+00)
( 2.14985000e+00,  1.00000000e+00)
( 2.15984000e+00,  1.00000000e+00)
( 2.16983000e+00,  1.00000000e+00)
( 2.17982000e+00,  1.00000000e+00)
( 2.18981000e+00,  1.00000000e+00)
( 2.19980000e+00,  1.00000000e+00)
( 2.20979000e+00,  1.00000000e+00)
( 2.21978000e+00,  1.00000000e+00)
( 2.22977000e+00,  1.00000000e+00)
( 2.23976000e+00,  1.00000000e+00)
( 2.24975000e+00,  1.00000000e+00)
( 2.25974000e+00,  1.00000000e+00)
( 2.26973000e+00,  1.00000000e+00)
( 2.27972000e+00,  1.00000000e+00)
( 2.28971000e+00,  1.00000000e+00)
( 2.29970000e+00,  1.00000000e+00)
( 2.30969000e+00,  1.00000000e+00)
( 2.31968000e+00,  1.00000000e+00)
( 2.32967000e+00,  1.00000000e+00)
( 2.33966000e+00,  1.00000000e+00)
( 2.34965000e+00,  1.00000000e+00)
( 2.35964000e+00,  1.00000000e+00)
( 2.36963000e+00,  1.00000000e+00)
( 2.37962000e+00,  1.00000000e+00)
( 2.38961000e+00,  1.00000000e+00)
( 2.39960000e+00,  1.00000000e+00)
( 2.40959000e+00,  1.00000000e+00)
( 2.41958000e+00,  1.00000000e+00)
( 2.42957000e+00,  1.00000000e+00)
( 2.43956000e+00,  1.00000000e+00)
( 2.44955000e+00,  1.00000000e+00)
( 2.45954000e+00,  1.00000000e+00)
( 2.46953000e+00,  1.00000000e+00)
( 2.47952000e+00,  1.00000000e+00)
( 2.48951000e+00,  1.00000000e+00)
( 2.49950000e+00,  1.00000000e+00)
( 2.50949000e+00,  1.00000000e+00)
( 2.51948000e+00,  1.00000000e+00)
( 2.52947000e+00,  1.00000000e+00)
( 2.53946000e+00,  1.00000000e+00)
( 2.54945000e+00,  1.00000000e+00)
( 2.55944000e+00,  1.00000000e+00)
( 2.56943000e+00,  1.00000000e+00)
( 2.57942000e+00,  1.00000000e+00)
( 2.58941000e+00,  1.00000000e+00)
( 2.59940000e+00,  1.00000000e+00)
( 2.60939000e+00,  1.00000000e+00)
( 2.61938000e+00,  1.00000000e+00)
( 2.62937000e+00,  1.00000000e+00)
( 2.63936000e+00,  1.00000000e+00)
( 2.64935000e+00,  1.00000000e+00)
( 2.65934000e+00,  1.00000000e+00)
( 2.66933000e+00,  1.00000000e+00)
( 2.67932000e+00,  1.00000000e+00)
( 2.68931000e+00,  1.00000000e+00)
( 2.69930000e+00,  1.00000000e+00)
( 2.70929000e+00,  1.00000000e+00)
( 2.71928000e+00,  1.00000000e+00)
( 2.72927000e+00,  1.00000000e+00)
( 2.73926000e+00,  1.00000000e+00)
( 2.74925000e+00,  1.00000000e+00)
( 2.75924000e+00,  1.00000000e+00)
( 2.76923000e+00,  1.00000000e+00)
( 2.77922000e+00,  1.00000000e+00)
( 2.78921000e+00,  1.00000000e+00)
( 2.79920000e+00,  1.00000000e+00)
( 2.80919000e+00,  1.00000000e+00)
( 2.81918000e+00,  1.00000000e+00)
( 2.82917000e+00,  1.00000000e+00)
( 2.83916000e+00,  1.00000000e+00)
( 2.84915000e+00,  1.00000000e+00)
( 2.85914000e+00,  1.00000000e+00)
( 2.86913000e+00,  1.00000000e+00)
( 2.87912000e+00,  1.00000000e+00)
( 2.88911000e+00,  1.00000000e+00)
( 2.89910000e+00,  1.00000000e+00)
( 2.90909000e+00,  1.00000000e+00)
( 2.91908000e+00,  1.00000000e+00)
( 2.92907000e+00,  1.00000000e+00)
( 2.93906000e+00,  1.00000000e+00)
( 2.94905000e+00,  1.00000000e+00)
( 2.95904000e+00,  1.00000000e+00)
( 2.96903000e+00,  1.00000000e+00)
( 2.97902000e+00,  1.00000000e+00)
( 2.98901000e+00,  1.00000000e+00)
( 2.99900000e+00,  1.00000000e+00)};\label{line:cy_hdm_75_slice_w0}

\addplot [yellow, densely dashdotted, , semithick, mark repeat=0]
coordinates {
( 1.00100000e+00,  2.62537727e+01)
( 1.01099000e+00,  1.24670969e+01)
( 1.02098000e+00,  8.71469219e+00)
( 1.03097000e+00,  7.29311446e+00)
( 1.04096000e+00,  6.73151665e+00)
( 1.05095000e+00,  6.52416016e+00)
( 1.06094000e+00,  6.45560739e+00)
( 1.07093000e+00,  6.43380499e+00)
( 1.08092000e+00,  6.42479542e+00)
( 1.09091000e+00,  6.41831294e+00)
( 1.10090000e+00,  6.41189824e+00)
( 1.11089000e+00,  6.40508329e+00)
( 1.12088000e+00,  6.39781576e+00)
( 1.13087000e+00,  6.39010456e+00)
( 1.14086000e+00,  6.38196519e+00)
( 1.15085000e+00,  6.37341051e+00)
( 1.16084000e+00,  6.36445089e+00)
( 1.17083000e+00,  6.35509413e+00)
( 1.18082000e+00,  6.34534577e+00)
( 1.19081000e+00,  6.33520919e+00)
( 1.20080000e+00,  6.32468585e+00)
( 1.21079000e+00,  6.31377535e+00)
( 1.22078000e+00,  6.30247556e+00)
( 1.23077000e+00,  6.29078270e+00)
( 1.24076000e+00,  6.27869140e+00)
( 1.25075000e+00,  6.26619474e+00)
( 1.26074000e+00,  6.25328438e+00)
( 1.27073000e+00,  6.23995026e+00)
( 1.28072000e+00,  6.22618119e+00)
( 1.29071000e+00,  6.21196440e+00)
( 1.30070000e+00,  6.19728568e+00)
( 1.31069000e+00,  6.18212932e+00)
( 1.32068000e+00,  6.16647757e+00)
( 1.33067000e+00,  6.15030706e+00)
( 1.34066000e+00,  6.13357859e+00)
( 1.35065000e+00,  6.11623510e+00)
( 1.36064000e+00,  6.09817963e+00)
( 1.37063000e+00,  6.07923730e+00)
( 1.38062000e+00,  6.05906031e+00)
( 1.39061000e+00,  6.03609861e+00)
( 1.40060000e+00,  5.99068960e+00)
( 1.41059000e+00,  5.82830114e+00)
( 1.42058000e+00,  5.25116543e+00)
( 1.43057000e+00,  3.94339458e+00)
( 1.44056000e+00,  2.13387629e+00)
( 1.45055000e+00,  1.07275345e+00)
( 1.46054000e+00,  1.00245686e+00)
( 1.47053000e+00,  9.95136864e-01)
( 1.48052000e+00,  9.94472360e-01)
( 1.49051000e+00,  9.92816446e-01)
( 1.50050000e+00,  9.90938341e-01)
( 1.51049000e+00,  9.89857871e-01)
( 1.52048000e+00,  9.89814267e-01)
( 1.53047000e+00,  9.89856611e-01)
( 1.54046000e+00,  9.89968888e-01)
( 1.55045000e+00,  9.90604765e-01)
( 1.56044000e+00,  9.92708165e-01)
( 1.57043000e+00,  9.96654081e-01)
( 1.58042000e+00,  9.99661231e-01)
( 1.59041000e+00,  9.99993858e-01)
( 1.60040000e+00,  1.00000070e+00)
( 1.61039000e+00,  1.00000051e+00)
( 1.62038000e+00,  1.00000028e+00)
( 1.63037000e+00,  9.99999574e-01)
( 1.64036000e+00,  9.99999968e-01)
( 1.65035000e+00,  9.99999998e-01)
( 1.66034000e+00,  1.00000000e+00)
( 1.67033000e+00,  1.00000000e+00)
( 1.68032000e+00,  1.00000000e+00)
( 1.69031000e+00,  1.00000000e+00)
( 1.70030000e+00,  1.00000000e+00)
( 1.71029000e+00,  1.00000000e+00)
( 1.72028000e+00,  1.00000000e+00)
( 1.73027000e+00,  1.00000000e+00)
( 1.74026000e+00,  1.00000000e+00)
( 1.75025000e+00,  1.00000000e+00)
( 1.76024000e+00,  1.00000000e+00)
( 1.77023000e+00,  1.00000000e+00)
( 1.78022000e+00,  1.00000000e+00)
( 1.79021000e+00,  1.00000000e+00)
( 1.80020000e+00,  1.00000000e+00)
( 1.81019000e+00,  1.00000000e+00)
( 1.82018000e+00,  1.00000000e+00)
( 1.83017000e+00,  1.00000000e+00)
( 1.84016000e+00,  1.00000000e+00)
( 1.85015000e+00,  1.00000000e+00)
( 1.86014000e+00,  1.00000000e+00)
( 1.87013000e+00,  1.00000000e+00)
( 1.88012000e+00,  1.00000000e+00)
( 1.89011000e+00,  1.00000000e+00)
( 1.90010000e+00,  1.00000000e+00)
( 1.91009000e+00,  1.00000000e+00)
( 1.92008000e+00,  1.00000000e+00)
( 1.93007000e+00,  1.00000000e+00)
( 1.94006000e+00,  1.00000000e+00)
( 1.95005000e+00,  1.00000000e+00)
( 1.96004000e+00,  1.00000000e+00)
( 1.97003000e+00,  1.00000000e+00)
( 1.98002000e+00,  1.00000000e+00)
( 1.99001000e+00,  1.00000000e+00)
( 2.00000000e+00,  1.00000000e+00)
( 2.00999000e+00,  1.00000000e+00)
( 2.01998000e+00,  1.00000000e+00)
( 2.02997000e+00,  1.00000000e+00)
( 2.03996000e+00,  1.00000000e+00)
( 2.04995000e+00,  1.00000000e+00)
( 2.05994000e+00,  1.00000000e+00)
( 2.06993000e+00,  1.00000000e+00)
( 2.07992000e+00,  1.00000000e+00)
( 2.08991000e+00,  1.00000000e+00)
( 2.09990000e+00,  1.00000000e+00)
( 2.10989000e+00,  1.00000000e+00)
( 2.11988000e+00,  1.00000000e+00)
( 2.12987000e+00,  1.00000000e+00)
( 2.13986000e+00,  1.00000000e+00)
( 2.14985000e+00,  1.00000000e+00)
( 2.15984000e+00,  1.00000000e+00)
( 2.16983000e+00,  1.00000000e+00)
( 2.17982000e+00,  1.00000000e+00)
( 2.18981000e+00,  1.00000000e+00)
( 2.19980000e+00,  1.00000000e+00)
( 2.20979000e+00,  1.00000000e+00)
( 2.21978000e+00,  1.00000000e+00)
( 2.22977000e+00,  1.00000000e+00)
( 2.23976000e+00,  1.00000000e+00)
( 2.24975000e+00,  1.00000000e+00)
( 2.25974000e+00,  1.00000000e+00)
( 2.26973000e+00,  1.00000000e+00)
( 2.27972000e+00,  1.00000000e+00)
( 2.28971000e+00,  1.00000000e+00)
( 2.29970000e+00,  1.00000000e+00)
( 2.30969000e+00,  1.00000000e+00)
( 2.31968000e+00,  1.00000000e+00)
( 2.32967000e+00,  1.00000000e+00)
( 2.33966000e+00,  1.00000000e+00)
( 2.34965000e+00,  1.00000000e+00)
( 2.35964000e+00,  1.00000000e+00)
( 2.36963000e+00,  1.00000000e+00)
( 2.37962000e+00,  1.00000000e+00)
( 2.38961000e+00,  1.00000000e+00)
( 2.39960000e+00,  1.00000000e+00)
( 2.40959000e+00,  1.00000000e+00)
( 2.41958000e+00,  1.00000000e+00)
( 2.42957000e+00,  1.00000000e+00)
( 2.43956000e+00,  1.00000000e+00)
( 2.44955000e+00,  1.00000000e+00)
( 2.45954000e+00,  1.00000000e+00)
( 2.46953000e+00,  1.00000000e+00)
( 2.47952000e+00,  1.00000000e+00)
( 2.48951000e+00,  1.00000000e+00)
( 2.49950000e+00,  1.00000000e+00)
( 2.50949000e+00,  1.00000000e+00)
( 2.51948000e+00,  1.00000000e+00)
( 2.52947000e+00,  1.00000000e+00)
( 2.53946000e+00,  1.00000000e+00)
( 2.54945000e+00,  1.00000000e+00)
( 2.55944000e+00,  1.00000000e+00)
( 2.56943000e+00,  1.00000000e+00)
( 2.57942000e+00,  1.00000000e+00)
( 2.58941000e+00,  1.00000000e+00)
( 2.59940000e+00,  1.00000000e+00)
( 2.60939000e+00,  1.00000000e+00)
( 2.61938000e+00,  1.00000000e+00)
( 2.62937000e+00,  1.00000000e+00)
( 2.63936000e+00,  1.00000000e+00)
( 2.64935000e+00,  1.00000000e+00)
( 2.65934000e+00,  1.00000000e+00)
( 2.66933000e+00,  1.00000000e+00)
( 2.67932000e+00,  1.00000000e+00)
( 2.68931000e+00,  1.00000000e+00)
( 2.69930000e+00,  1.00000000e+00)
( 2.70929000e+00,  1.00000000e+00)
( 2.71928000e+00,  1.00000000e+00)
( 2.72927000e+00,  1.00000000e+00)
( 2.73926000e+00,  1.00000000e+00)
( 2.74925000e+00,  1.00000000e+00)
( 2.75924000e+00,  1.00000000e+00)
( 2.76923000e+00,  1.00000000e+00)
( 2.77922000e+00,  1.00000000e+00)
( 2.78921000e+00,  1.00000000e+00)
( 2.79920000e+00,  1.00000000e+00)
( 2.80919000e+00,  1.00000000e+00)
( 2.81918000e+00,  1.00000000e+00)
( 2.82917000e+00,  1.00000000e+00)
( 2.83916000e+00,  1.00000000e+00)
( 2.84915000e+00,  1.00000000e+00)
( 2.85914000e+00,  1.00000000e+00)
( 2.86913000e+00,  1.00000000e+00)
( 2.87912000e+00,  1.00000000e+00)
( 2.88911000e+00,  1.00000000e+00)
( 2.89910000e+00,  1.00000000e+00)
( 2.90909000e+00,  1.00000000e+00)
( 2.91908000e+00,  1.00000000e+00)
( 2.92907000e+00,  1.00000000e+00)
( 2.93906000e+00,  1.00000000e+00)
( 2.94905000e+00,  1.00000000e+00)
( 2.95904000e+00,  1.00000000e+00)
( 2.96903000e+00,  1.00000000e+00)
( 2.97902000e+00,  1.00000000e+00)
( 2.98901000e+00,  1.00000000e+00)
( 2.99900000e+00,  1.00000000e+00)};\label{line:cy_rom_75_slice_w0}

\addplot [red, dashed, , semithick, mark repeat=0]
coordinates {
( 1.00098596e+00,  2.58032590e+01)
( 1.01083637e+00,  1.20203535e+01)
( 1.02068791e+00,  8.29650854e+00)
( 1.03054059e+00,  6.88895865e+00)
( 1.04039443e+00,  6.32817111e+00)
( 1.05024945e+00,  6.11786711e+00)
( 1.06010566e+00,  6.04736687e+00)
( 1.06996307e+00,  6.02509365e+00)
( 1.07982171e+00,  6.01639443e+00)
( 1.08968159e+00,  6.01051999e+00)
( 1.09954271e+00,  6.00482076e+00)
( 1.10940511e+00,  5.99878169e+00)
( 1.11926878e+00,  5.99233580e+00)
( 1.12913376e+00,  5.98548732e+00)
( 1.13900004e+00,  5.97824944e+00)
( 1.14886765e+00,  5.97063329e+00)
( 1.15873661e+00,  5.96264784e+00)
( 1.16860691e+00,  5.95429991e+00)
( 1.17847859e+00,  5.94559437e+00)
( 1.18835166e+00,  5.93653419e+00)
( 1.19822614e+00,  5.92712073e+00)
( 1.20810202e+00,  5.91735371e+00)
( 1.21797934e+00,  5.90723134e+00)
( 1.22785810e+00,  5.89675042e+00)
( 1.23773832e+00,  5.88590632e+00)
( 1.24762001e+00,  5.87469308e+00)
( 1.25750318e+00,  5.86310342e+00)
( 1.26738785e+00,  5.85112854e+00)
( 1.27727403e+00,  5.83875859e+00)
( 1.28716173e+00,  5.82598229e+00)
( 1.29705096e+00,  5.81278707e+00)
( 1.30694173e+00,  5.79915891e+00)
( 1.31683404e+00,  5.78508285e+00)
( 1.32672792e+00,  5.77053975e+00)
( 1.33662335e+00,  5.75549437e+00)
( 1.34652036e+00,  5.73989886e+00)
( 1.35641895e+00,  5.72367288e+00)
( 1.36631912e+00,  5.70667809e+00)
( 1.37622087e+00,  5.68863709e+00)
( 1.38612421e+00,  5.66900841e+00)
( 1.39602915e+00,  5.64481699e+00)
( 1.40593568e+00,  5.57051117e+00)
( 1.41584379e+00,  5.15233797e+00)
( 1.42575349e+00,  3.99285399e+00)
( 1.43566476e+00,  2.15112823e+00)
( 1.44557760e+00,  1.06720421e+00)
( 1.45549201e+00,  1.00157853e+00)
( 1.46540799e+00,  1.00031896e+00)
( 1.47532555e+00,  1.00081506e+00)
( 1.48524471e+00,  1.00010345e+00)
( 1.49516550e+00,  1.00000310e+00)
( 1.50508792e+00,  9.99992727e-01)
( 1.51501199e+00,  9.99995464e-01)
( 1.52493775e+00,  9.99996329e-01)
( 1.53486519e+00,  9.99997585e-01)
( 1.54479435e+00,  9.99998357e-01)
( 1.55472524e+00,  9.99998845e-01)
( 1.56465787e+00,  9.99999259e-01)
( 1.57459226e+00,  9.99999496e-01)
( 1.58452843e+00,  9.99999658e-01)
( 1.59446637e+00,  9.99999790e-01)
( 1.60440611e+00,  9.99999850e-01)
( 1.61434766e+00,  9.99999900e-01)
( 1.62429102e+00,  9.99999938e-01)
( 1.63423620e+00,  9.99999959e-01)
( 1.64418320e+00,  9.99999973e-01)
( 1.65413204e+00,  9.99999982e-01)
( 1.66408272e+00,  9.99999989e-01)
( 1.67403523e+00,  9.99999992e-01)
( 1.68398959e+00,  9.99999995e-01)
( 1.69394579e+00,  9.99999997e-01)
( 1.70390383e+00,  9.99999998e-01)
( 1.71386371e+00,  9.99999999e-01)
( 1.72382544e+00,  9.99999999e-01)
( 1.73378900e+00,  1.00000000e+00)
( 1.74375439e+00,  1.00000000e+00)
( 1.75372162e+00,  1.00000000e+00)
( 1.76369067e+00,  1.00000000e+00)
( 1.77366154e+00,  1.00000000e+00)
( 1.78363422e+00,  1.00000000e+00)
( 1.79360871e+00,  1.00000000e+00)
( 1.80358499e+00,  1.00000000e+00)
( 1.81356306e+00,  1.00000000e+00)
( 1.82354292e+00,  1.00000000e+00)
( 1.83352454e+00,  1.00000000e+00)
( 1.84350792e+00,  1.00000000e+00)
( 1.85349305e+00,  1.00000000e+00)
( 1.86347991e+00,  1.00000000e+00)
( 1.87346849e+00,  1.00000000e+00)
( 1.88345879e+00,  1.00000000e+00)
( 1.89345079e+00,  1.00000000e+00)
( 1.90344447e+00,  1.00000000e+00)
( 1.91343983e+00,  1.00000000e+00)
( 1.92343684e+00,  1.00000000e+00)
( 1.93343550e+00,  1.00000000e+00)
( 1.94343578e+00,  1.00000000e+00)
( 1.95343767e+00,  1.00000000e+00)
( 1.96344116e+00,  1.00000000e+00)
( 1.97344623e+00,  1.00000000e+00)
( 1.98345286e+00,  1.00000000e+00)
( 1.99346104e+00,  1.00000000e+00)
( 2.00347075e+00,  1.00000000e+00)
( 2.01348198e+00,  1.00000000e+00)
( 2.02349470e+00,  1.00000000e+00)
( 2.03350890e+00,  1.00000000e+00)
( 2.04352456e+00,  1.00000000e+00)
( 2.05354166e+00,  1.00000000e+00)
( 2.06356019e+00,  1.00000000e+00)
( 2.07358013e+00,  1.00000000e+00)
( 2.08360145e+00,  1.00000000e+00)
( 2.09362415e+00,  1.00000000e+00)
( 2.10364819e+00,  1.00000000e+00)
( 2.11367357e+00,  1.00000000e+00)
( 2.12370027e+00,  1.00000000e+00)
( 2.13372826e+00,  1.00000000e+00)
( 2.14375751e+00,  1.00000000e+00)
( 2.15378804e+00,  1.00000000e+00)
( 2.16381980e+00,  1.00000000e+00)
( 2.17385277e+00,  1.00000000e+00)
( 2.18388695e+00,  1.00000000e+00)
( 2.19392231e+00,  1.00000000e+00)
( 2.20395883e+00,  1.00000000e+00)
( 2.21399649e+00,  1.00000000e+00)
( 2.22403526e+00,  1.00000000e+00)
( 2.23407515e+00,  1.00000000e+00)
( 2.24411612e+00,  1.00000000e+00)
( 2.25415816e+00,  1.00000000e+00)
( 2.26420123e+00,  1.00000000e+00)
( 2.27424534e+00,  1.00000000e+00)
( 2.28429045e+00,  1.00000000e+00)
( 2.29433655e+00,  1.00000000e+00)
( 2.30438362e+00,  1.00000000e+00)
( 2.31443164e+00,  1.00000000e+00)
( 2.32448058e+00,  1.00000000e+00)
( 2.33453045e+00,  1.00000000e+00)
( 2.34458120e+00,  1.00000000e+00)
( 2.35463283e+00,  1.00000000e+00)
( 2.36468531e+00,  1.00000000e+00)
( 2.37473863e+00,  1.00000000e+00)
( 2.38479277e+00,  1.00000000e+00)
( 2.39484771e+00,  1.00000000e+00)
( 2.40490343e+00,  1.00000000e+00)
( 2.41495991e+00,  1.00000000e+00)
( 2.42501714e+00,  1.00000000e+00)
( 2.43507509e+00,  1.00000000e+00)
( 2.44513376e+00,  1.00000000e+00)
( 2.45519311e+00,  1.00000000e+00)
( 2.46525314e+00,  1.00000000e+00)
( 2.47531383e+00,  1.00000000e+00)
( 2.48537516e+00,  1.00000000e+00)
( 2.49543710e+00,  1.00000000e+00)
( 2.50549965e+00,  1.00000000e+00)
( 2.51556279e+00,  1.00000000e+00)
( 2.52562650e+00,  1.00000000e+00)
( 2.53569077e+00,  1.00000000e+00)
( 2.54575557e+00,  1.00000000e+00)
( 2.55582089e+00,  1.00000000e+00)
( 2.56588671e+00,  1.00000000e+00)
( 2.57595303e+00,  1.00000000e+00)
( 2.58601981e+00,  1.00000000e+00)
( 2.59608706e+00,  1.00000000e+00)
( 2.60615474e+00,  1.00000000e+00)
( 2.61622286e+00,  1.00000000e+00)
( 2.62629137e+00,  1.00000000e+00)
( 2.63636029e+00,  1.00000000e+00)
( 2.64642958e+00,  1.00000000e+00)
( 2.65649924e+00,  1.00000000e+00)
( 2.66656925e+00,  1.00000000e+00)
( 2.67663960e+00,  1.00000000e+00)
( 2.68671027e+00,  1.00000000e+00)
( 2.69678124e+00,  1.00000000e+00)
( 2.70685251e+00,  1.00000000e+00)
( 2.71692406e+00,  1.00000000e+00)
( 2.72699588e+00,  1.00000000e+00)
( 2.73706795e+00,  1.00000000e+00)
( 2.74714026e+00,  1.00000000e+00)
( 2.75721280e+00,  1.00000000e+00)
( 2.76728554e+00,  1.00000000e+00)
( 2.77735850e+00,  1.00000000e+00)
( 2.78743164e+00,  1.00000000e+00)
( 2.79750495e+00,  1.00000000e+00)
( 2.80757844e+00,  1.00000000e+00)
( 2.81765207e+00,  1.00000000e+00)
( 2.82772585e+00,  1.00000000e+00)
( 2.83779975e+00,  1.00000000e+00)
( 2.84787378e+00,  1.00000000e+00)
( 2.85794791e+00,  1.00000000e+00)
( 2.86802214e+00,  1.00000000e+00)
( 2.87809646e+00,  1.00000000e+00)
( 2.88817086e+00,  1.00000000e+00)
( 2.89824532e+00,  1.00000000e+00)
( 2.90831983e+00,  1.00000000e+00)
( 2.91839440e+00,  1.00000000e+00)
( 2.92846900e+00,  1.00000000e+00)
( 2.93854363e+00,  1.00000000e+00)
( 2.94861828e+00,  1.00000000e+00)
( 2.95869294e+00,  1.00000000e+00)
( 2.96876761e+00,  1.00000000e+00)
( 2.97884226e+00,  1.00000000e+00)
( 2.98891691e+00,  1.00000000e+00)
( 2.99899153e+00,  1.00000000e+00)};\label{line:cy_romft_75_slice_w0}

\nextgroupplot[yticklabels={,,}, width=.40\textwidth, xlabel={$x$}, ymax=40, xmax=1.6, xmin=1, ymode=log, ymin=0.8]
\addplot [blue, , semithick, mark repeat=0]
coordinates {
( 1.00100000e+00,  2.55980915e+01)
( 1.01099000e+00,  1.15097705e+01)
( 1.02098000e+00,  7.96550601e+00)
( 1.03097000e+00,  6.66145207e+00)
( 1.04096000e+00,  6.15539340e+00)
( 1.05095000e+00,  5.97130855e+00)
( 1.06094000e+00,  5.91130635e+00)
( 1.07093000e+00,  5.89235541e+00)
( 1.08092000e+00,  5.88441838e+00)
( 1.09091000e+00,  5.87858394e+00)
( 1.10090000e+00,  5.87276715e+00)
( 1.11089000e+00,  5.86657858e+00)
( 1.12088000e+00,  5.85997824e+00)
( 1.13087000e+00,  5.85297442e+00)
( 1.14086000e+00,  5.84558086e+00)
( 1.15085000e+00,  5.83780851e+00)
( 1.16084000e+00,  5.82966614e+00)
( 1.17083000e+00,  5.82116021e+00)
( 1.18082000e+00,  5.81229504e+00)
( 1.19081000e+00,  5.80307304e+00)
( 1.20080000e+00,  5.79349483e+00)
( 1.21079000e+00,  5.78355933e+00)
( 1.22078000e+00,  5.77326388e+00)
( 1.23077000e+00,  5.76260426e+00)
( 1.24076000e+00,  5.75157480e+00)
( 1.25075000e+00,  5.74016841e+00)
( 1.26074000e+00,  5.72837673e+00)
( 1.27073000e+00,  5.71618959e+00)
( 1.28072000e+00,  5.70359587e+00)
( 1.29071000e+00,  5.69058303e+00)
( 1.30070000e+00,  5.67713716e+00)
( 1.31069000e+00,  5.66324252e+00)
( 1.32068000e+00,  5.64888270e+00)
( 1.33067000e+00,  5.63402724e+00)
( 1.34066000e+00,  5.61863496e+00)
( 1.35065000e+00,  5.60263967e+00)
( 1.36064000e+00,  5.58591646e+00)
( 1.37063000e+00,  5.56825011e+00)
( 1.38062000e+00,  5.54920560e+00)
( 1.39061000e+00,  5.52769741e+00)
( 1.40060000e+00,  5.48213687e+00)
( 1.41059000e+00,  5.20853987e+00)
( 1.42058000e+00,  4.27893432e+00)
( 1.43057000e+00,  2.55264975e+00)
( 1.44056000e+00,  1.16395534e+00)
( 1.45055000e+00,  1.00912801e+00)
( 1.46054000e+00,  9.99985763e-01)
( 1.47053000e+00,  9.99955477e-01)
( 1.48052000e+00,  9.99875026e-01)
( 1.49051000e+00,  1.00000041e+00)
( 1.50050000e+00,  1.00000972e+00)
( 1.51049000e+00,  1.00000647e+00)
( 1.52048000e+00,  1.00000424e+00)
( 1.53047000e+00,  1.00000283e+00)
( 1.54046000e+00,  1.00000175e+00)
( 1.55045000e+00,  1.00000112e+00)
( 1.56044000e+00,  1.00000074e+00)
( 1.57043000e+00,  1.00000045e+00)
( 1.58042000e+00,  1.00000028e+00)
( 1.59041000e+00,  1.00000018e+00)
( 1.60040000e+00,  1.00000010e+00)
( 1.61039000e+00,  1.00000006e+00)
( 1.62038000e+00,  1.00000004e+00)
( 1.63037000e+00,  1.00000002e+00)
( 1.64036000e+00,  1.00000001e+00)
( 1.65035000e+00,  1.00000000e+00)
( 1.66034000e+00,  1.00000000e+00)
( 1.67033000e+00,  9.99999998e-01)
( 1.68032000e+00,  9.99999998e-01)
( 1.69031000e+00,  9.99999997e-01)
( 1.70030000e+00,  9.99999997e-01)
( 1.71029000e+00,  9.99999998e-01)
( 1.72028000e+00,  9.99999998e-01)
( 1.73027000e+00,  9.99999998e-01)
( 1.74026000e+00,  9.99999999e-01)
( 1.75025000e+00,  9.99999999e-01)
( 1.76024000e+00,  9.99999999e-01)
( 1.77023000e+00,  9.99999999e-01)
( 1.78022000e+00,  9.99999999e-01)
( 1.79021000e+00,  9.99999999e-01)
( 1.80020000e+00,  1.00000000e+00)
( 1.81019000e+00,  1.00000000e+00)
( 1.82018000e+00,  1.00000000e+00)
( 1.83017000e+00,  1.00000000e+00)
( 1.84016000e+00,  1.00000000e+00)
( 1.85015000e+00,  1.00000000e+00)
( 1.86014000e+00,  1.00000000e+00)
( 1.87013000e+00,  1.00000000e+00)
( 1.88012000e+00,  1.00000000e+00)
( 1.89011000e+00,  1.00000000e+00)
( 1.90010000e+00,  1.00000000e+00)
( 1.91009000e+00,  1.00000000e+00)
( 1.92008000e+00,  1.00000000e+00)
( 1.93007000e+00,  1.00000000e+00)
( 1.94006000e+00,  1.00000000e+00)
( 1.95005000e+00,  1.00000000e+00)
( 1.96004000e+00,  1.00000000e+00)
( 1.97003000e+00,  1.00000000e+00)
( 1.98002000e+00,  1.00000000e+00)
( 1.99001000e+00,  1.00000000e+00)
( 2.00000000e+00,  1.00000000e+00)
( 2.00999000e+00,  1.00000000e+00)
( 2.01998000e+00,  1.00000000e+00)
( 2.02997000e+00,  1.00000000e+00)
( 2.03996000e+00,  1.00000000e+00)
( 2.04995000e+00,  1.00000000e+00)
( 2.05994000e+00,  1.00000000e+00)
( 2.06993000e+00,  1.00000000e+00)
( 2.07992000e+00,  1.00000000e+00)
( 2.08991000e+00,  1.00000000e+00)
( 2.09990000e+00,  1.00000000e+00)
( 2.10989000e+00,  1.00000000e+00)
( 2.11988000e+00,  1.00000000e+00)
( 2.12987000e+00,  1.00000000e+00)
( 2.13986000e+00,  1.00000000e+00)
( 2.14985000e+00,  1.00000000e+00)
( 2.15984000e+00,  1.00000000e+00)
( 2.16983000e+00,  1.00000000e+00)
( 2.17982000e+00,  1.00000000e+00)
( 2.18981000e+00,  1.00000000e+00)
( 2.19980000e+00,  1.00000000e+00)
( 2.20979000e+00,  1.00000000e+00)
( 2.21978000e+00,  1.00000000e+00)
( 2.22977000e+00,  1.00000000e+00)
( 2.23976000e+00,  1.00000000e+00)
( 2.24975000e+00,  1.00000000e+00)
( 2.25974000e+00,  1.00000000e+00)
( 2.26973000e+00,  1.00000000e+00)
( 2.27972000e+00,  1.00000000e+00)
( 2.28971000e+00,  1.00000000e+00)
( 2.29970000e+00,  1.00000000e+00)
( 2.30969000e+00,  1.00000000e+00)
( 2.31968000e+00,  1.00000000e+00)
( 2.32967000e+00,  1.00000000e+00)
( 2.33966000e+00,  1.00000000e+00)
( 2.34965000e+00,  1.00000000e+00)
( 2.35964000e+00,  1.00000000e+00)
( 2.36963000e+00,  1.00000000e+00)
( 2.37962000e+00,  1.00000000e+00)
( 2.38961000e+00,  1.00000000e+00)
( 2.39960000e+00,  1.00000000e+00)
( 2.40959000e+00,  1.00000000e+00)
( 2.41958000e+00,  1.00000000e+00)
( 2.42957000e+00,  1.00000000e+00)
( 2.43956000e+00,  1.00000000e+00)
( 2.44955000e+00,  1.00000000e+00)
( 2.45954000e+00,  1.00000000e+00)
( 2.46953000e+00,  1.00000000e+00)
( 2.47952000e+00,  1.00000000e+00)
( 2.48951000e+00,  1.00000000e+00)
( 2.49950000e+00,  1.00000000e+00)
( 2.50949000e+00,  1.00000000e+00)
( 2.51948000e+00,  1.00000000e+00)
( 2.52947000e+00,  1.00000000e+00)
( 2.53946000e+00,  1.00000000e+00)
( 2.54945000e+00,  1.00000000e+00)
( 2.55944000e+00,  1.00000000e+00)
( 2.56943000e+00,  1.00000000e+00)
( 2.57942000e+00,  1.00000000e+00)
( 2.58941000e+00,  1.00000000e+00)
( 2.59940000e+00,  1.00000000e+00)
( 2.60939000e+00,  1.00000000e+00)
( 2.61938000e+00,  1.00000000e+00)
( 2.62937000e+00,  1.00000000e+00)
( 2.63936000e+00,  1.00000000e+00)
( 2.64935000e+00,  1.00000000e+00)
( 2.65934000e+00,  1.00000000e+00)
( 2.66933000e+00,  1.00000000e+00)
( 2.67932000e+00,  1.00000000e+00)
( 2.68931000e+00,  1.00000000e+00)
( 2.69930000e+00,  1.00000000e+00)
( 2.70929000e+00,  1.00000000e+00)
( 2.71928000e+00,  1.00000000e+00)
( 2.72927000e+00,  1.00000000e+00)
( 2.73926000e+00,  1.00000000e+00)
( 2.74925000e+00,  1.00000000e+00)
( 2.75924000e+00,  1.00000000e+00)
( 2.76923000e+00,  1.00000000e+00)
( 2.77922000e+00,  1.00000000e+00)
( 2.78921000e+00,  1.00000000e+00)
( 2.79920000e+00,  1.00000000e+00)
( 2.80919000e+00,  1.00000000e+00)
( 2.81918000e+00,  1.00000000e+00)
( 2.82917000e+00,  1.00000000e+00)
( 2.83916000e+00,  1.00000000e+00)
( 2.84915000e+00,  1.00000000e+00)
( 2.85914000e+00,  1.00000000e+00)
( 2.86913000e+00,  1.00000000e+00)
( 2.87912000e+00,  1.00000000e+00)
( 2.88911000e+00,  1.00000000e+00)
( 2.89910000e+00,  1.00000000e+00)
( 2.90909000e+00,  1.00000000e+00)
( 2.91908000e+00,  1.00000000e+00)
( 2.92907000e+00,  1.00000000e+00)
( 2.93906000e+00,  1.00000000e+00)
( 2.94905000e+00,  1.00000000e+00)
( 2.95904000e+00,  1.00000000e+00)
( 2.96903000e+00,  1.00000000e+00)
( 2.97902000e+00,  1.00000000e+00)
( 2.98901000e+00,  1.00000000e+00)
( 2.99900000e+00,  1.00000000e+00)};\label{line:cy_hdm_75_slice_w4}

\addplot [yellow, densely dashdotted, , semithick, mark repeat=0]
coordinates {
( 1.00100000e+00,  2.27328123e+01)
( 1.01099000e+00,  1.11277158e+01)
( 1.02098000e+00,  7.84991277e+00)
( 1.03097000e+00,  6.59470052e+00)
( 1.04096000e+00,  6.09571966e+00)
( 1.05095000e+00,  5.91054587e+00)
( 1.06094000e+00,  5.84903439e+00)
( 1.07093000e+00,  5.82942713e+00)
( 1.08092000e+00,  5.82136034e+00)
( 1.09091000e+00,  5.81559868e+00)
( 1.10090000e+00,  5.80991208e+00)
( 1.11089000e+00,  5.80387383e+00)
( 1.12088000e+00,  5.79743483e+00)
( 1.13087000e+00,  5.79060294e+00)
( 1.14086000e+00,  5.78339201e+00)
( 1.15085000e+00,  5.77581366e+00)
( 1.16084000e+00,  5.76787733e+00)
( 1.17083000e+00,  5.75959016e+00)
( 1.18082000e+00,  5.75095729e+00)
( 1.19081000e+00,  5.74198196e+00)
( 1.20080000e+00,  5.73266570e+00)
( 1.21079000e+00,  5.72300843e+00)
( 1.22078000e+00,  5.71300850e+00)
( 1.23077000e+00,  5.70266284e+00)
( 1.24076000e+00,  5.69196698e+00)
( 1.25075000e+00,  5.68091507e+00)
( 1.26074000e+00,  5.66950003e+00)
( 1.27073000e+00,  5.65771327e+00)
( 1.28072000e+00,  5.64554519e+00)
( 1.29071000e+00,  5.63298486e+00)
( 1.30070000e+00,  5.62002007e+00)
( 1.31069000e+00,  5.60663721e+00)
( 1.32068000e+00,  5.59282180e+00)
( 1.33067000e+00,  5.57855590e+00)
( 1.34066000e+00,  5.56380807e+00)
( 1.35065000e+00,  5.54853427e+00)
( 1.36064000e+00,  5.53266170e+00)
( 1.37063000e+00,  5.51606638e+00)
( 1.38062000e+00,  5.49849983e+00)
( 1.39061000e+00,  5.47947154e+00)
( 1.40060000e+00,  5.45651596e+00)
( 1.41059000e+00,  5.39401420e+00)
( 1.42058000e+00,  5.03128176e+00)
( 1.43057000e+00,  3.95496742e+00)
( 1.44056000e+00,  2.15672482e+00)
( 1.45055000e+00,  1.06664690e+00)
( 1.46054000e+00,  1.00155134e+00)
( 1.47053000e+00,  1.00025806e+00)
( 1.48052000e+00,  1.00074591e+00)
( 1.49051000e+00,  1.00008962e+00)
( 1.50050000e+00,  9.99997957e-01)
( 1.51049000e+00,  9.99991314e-01)
( 1.52048000e+00,  9.99994399e-01)
( 1.53047000e+00,  9.99995877e-01)
( 1.54046000e+00,  9.99997391e-01)
( 1.55045000e+00,  9.99998274e-01)
( 1.56044000e+00,  9.99998837e-01)
( 1.57043000e+00,  9.99999272e-01)
( 1.58042000e+00,  9.99999513e-01)
( 1.59041000e+00,  9.99999675e-01)
( 1.60040000e+00,  9.99999808e-01)
( 1.61039000e+00,  9.99999865e-01)
( 1.62038000e+00,  9.99999911e-01)
( 1.63037000e+00,  9.99999947e-01)
( 1.64036000e+00,  9.99999965e-01)
( 1.65035000e+00,  9.99999977e-01)
( 1.66034000e+00,  9.99999986e-01)
( 1.67033000e+00,  9.99999992e-01)
( 1.68032000e+00,  9.99999995e-01)
( 1.69031000e+00,  9.99999997e-01)
( 1.70030000e+00,  9.99999999e-01)
( 1.71029000e+00,  9.99999999e-01)
( 1.72028000e+00,  1.00000000e+00)
( 1.73027000e+00,  1.00000000e+00)
( 1.74026000e+00,  1.00000000e+00)
( 1.75025000e+00,  1.00000000e+00)
( 1.76024000e+00,  1.00000000e+00)
( 1.77023000e+00,  1.00000000e+00)
( 1.78022000e+00,  1.00000000e+00)
( 1.79021000e+00,  1.00000000e+00)
( 1.80020000e+00,  1.00000000e+00)
( 1.81019000e+00,  1.00000000e+00)
( 1.82018000e+00,  1.00000000e+00)
( 1.83017000e+00,  1.00000000e+00)
( 1.84016000e+00,  1.00000000e+00)
( 1.85015000e+00,  1.00000000e+00)
( 1.86014000e+00,  1.00000000e+00)
( 1.87013000e+00,  1.00000000e+00)
( 1.88012000e+00,  1.00000000e+00)
( 1.89011000e+00,  1.00000000e+00)
( 1.90010000e+00,  1.00000000e+00)
( 1.91009000e+00,  1.00000000e+00)
( 1.92008000e+00,  1.00000000e+00)
( 1.93007000e+00,  1.00000000e+00)
( 1.94006000e+00,  1.00000000e+00)
( 1.95005000e+00,  1.00000000e+00)
( 1.96004000e+00,  1.00000000e+00)
( 1.97003000e+00,  1.00000000e+00)
( 1.98002000e+00,  1.00000000e+00)
( 1.99001000e+00,  1.00000000e+00)
( 2.00000000e+00,  1.00000000e+00)
( 2.00999000e+00,  1.00000000e+00)
( 2.01998000e+00,  1.00000000e+00)
( 2.02997000e+00,  1.00000000e+00)
( 2.03996000e+00,  1.00000000e+00)
( 2.04995000e+00,  1.00000000e+00)
( 2.05994000e+00,  1.00000000e+00)
( 2.06993000e+00,  1.00000000e+00)
( 2.07992000e+00,  1.00000000e+00)
( 2.08991000e+00,  1.00000000e+00)
( 2.09990000e+00,  1.00000000e+00)
( 2.10989000e+00,  1.00000000e+00)
( 2.11988000e+00,  1.00000000e+00)
( 2.12987000e+00,  1.00000000e+00)
( 2.13986000e+00,  1.00000000e+00)
( 2.14985000e+00,  1.00000000e+00)
( 2.15984000e+00,  1.00000000e+00)
( 2.16983000e+00,  1.00000000e+00)
( 2.17982000e+00,  1.00000000e+00)
( 2.18981000e+00,  1.00000000e+00)
( 2.19980000e+00,  1.00000000e+00)
( 2.20979000e+00,  1.00000000e+00)
( 2.21978000e+00,  1.00000000e+00)
( 2.22977000e+00,  1.00000000e+00)
( 2.23976000e+00,  1.00000000e+00)
( 2.24975000e+00,  1.00000000e+00)
( 2.25974000e+00,  1.00000000e+00)
( 2.26973000e+00,  1.00000000e+00)
( 2.27972000e+00,  1.00000000e+00)
( 2.28971000e+00,  1.00000000e+00)
( 2.29970000e+00,  1.00000000e+00)
( 2.30969000e+00,  1.00000000e+00)
( 2.31968000e+00,  1.00000000e+00)
( 2.32967000e+00,  1.00000000e+00)
( 2.33966000e+00,  1.00000000e+00)
( 2.34965000e+00,  1.00000000e+00)
( 2.35964000e+00,  1.00000000e+00)
( 2.36963000e+00,  1.00000000e+00)
( 2.37962000e+00,  1.00000000e+00)
( 2.38961000e+00,  1.00000000e+00)
( 2.39960000e+00,  1.00000000e+00)
( 2.40959000e+00,  1.00000000e+00)
( 2.41958000e+00,  1.00000000e+00)
( 2.42957000e+00,  1.00000000e+00)
( 2.43956000e+00,  1.00000000e+00)
( 2.44955000e+00,  1.00000000e+00)
( 2.45954000e+00,  1.00000000e+00)
( 2.46953000e+00,  1.00000000e+00)
( 2.47952000e+00,  1.00000000e+00)
( 2.48951000e+00,  1.00000000e+00)
( 2.49950000e+00,  1.00000000e+00)
( 2.50949000e+00,  1.00000000e+00)
( 2.51948000e+00,  1.00000000e+00)
( 2.52947000e+00,  1.00000000e+00)
( 2.53946000e+00,  1.00000000e+00)
( 2.54945000e+00,  1.00000000e+00)
( 2.55944000e+00,  1.00000000e+00)
( 2.56943000e+00,  1.00000000e+00)
( 2.57942000e+00,  1.00000000e+00)
( 2.58941000e+00,  1.00000000e+00)
( 2.59940000e+00,  1.00000000e+00)
( 2.60939000e+00,  1.00000000e+00)
( 2.61938000e+00,  1.00000000e+00)
( 2.62937000e+00,  1.00000000e+00)
( 2.63936000e+00,  1.00000000e+00)
( 2.64935000e+00,  1.00000000e+00)
( 2.65934000e+00,  1.00000000e+00)
( 2.66933000e+00,  1.00000000e+00)
( 2.67932000e+00,  1.00000000e+00)
( 2.68931000e+00,  1.00000000e+00)
( 2.69930000e+00,  1.00000000e+00)
( 2.70929000e+00,  1.00000000e+00)
( 2.71928000e+00,  1.00000000e+00)
( 2.72927000e+00,  1.00000000e+00)
( 2.73926000e+00,  1.00000000e+00)
( 2.74925000e+00,  1.00000000e+00)
( 2.75924000e+00,  1.00000000e+00)
( 2.76923000e+00,  1.00000000e+00)
( 2.77922000e+00,  1.00000000e+00)
( 2.78921000e+00,  1.00000000e+00)
( 2.79920000e+00,  1.00000000e+00)
( 2.80919000e+00,  1.00000000e+00)
( 2.81918000e+00,  1.00000000e+00)
( 2.82917000e+00,  1.00000000e+00)
( 2.83916000e+00,  1.00000000e+00)
( 2.84915000e+00,  1.00000000e+00)
( 2.85914000e+00,  1.00000000e+00)
( 2.86913000e+00,  1.00000000e+00)
( 2.87912000e+00,  1.00000000e+00)
( 2.88911000e+00,  1.00000000e+00)
( 2.89910000e+00,  1.00000000e+00)
( 2.90909000e+00,  1.00000000e+00)
( 2.91908000e+00,  1.00000000e+00)
( 2.92907000e+00,  1.00000000e+00)
( 2.93906000e+00,  1.00000000e+00)
( 2.94905000e+00,  1.00000000e+00)
( 2.95904000e+00,  1.00000000e+00)
( 2.96903000e+00,  1.00000000e+00)
( 2.97902000e+00,  1.00000000e+00)
( 2.98901000e+00,  1.00000000e+00)
( 2.99900000e+00,  1.00000000e+00)};\label{line:cy_rom_75_slice_w4}

\addplot [red, dashed, , semithick, mark repeat=0]
coordinates {
( 1.00098051e+00,  2.58277347e+01)
( 1.01077714e+00,  1.19351719e+01)
( 1.02057619e+00,  8.24117758e+00)
( 1.03037774e+00,  6.86046521e+00)
( 1.04018183e+00,  6.31262995e+00)
( 1.04998852e+00,  6.10634448e+00)
( 1.05979792e+00,  6.03620790e+00)
( 1.06961006e+00,  6.01354076e+00)
( 1.07942504e+00,  6.00447605e+00)
( 1.08924292e+00,  5.99829259e+00)
( 1.09906380e+00,  5.99229774e+00)
( 1.10888772e+00,  5.98595649e+00)
( 1.11871476e+00,  5.97920194e+00)
( 1.12854501e+00,  5.97203998e+00)
( 1.13837855e+00,  5.96448543e+00)
( 1.14821545e+00,  5.95655115e+00)
( 1.15805578e+00,  5.94824775e+00)
( 1.16789963e+00,  5.93958340e+00)
( 1.17774706e+00,  5.93056421e+00)
( 1.18759817e+00,  5.92119447e+00)
( 1.19745303e+00,  5.91147662e+00)
( 1.20731171e+00,  5.90141149e+00)
( 1.21717429e+00,  5.89099834e+00)
( 1.22704087e+00,  5.88023495e+00)
( 1.23691152e+00,  5.86911766e+00)
( 1.24678631e+00,  5.85764146e+00)
( 1.25666533e+00,  5.84579997e+00)
( 1.26654867e+00,  5.83358526e+00)
( 1.27643642e+00,  5.82098842e+00)
( 1.28632863e+00,  5.80799908e+00)
( 1.29622543e+00,  5.79460548e+00)
( 1.30612687e+00,  5.78079442e+00)
( 1.31603306e+00,  5.76655178e+00)
( 1.32594408e+00,  5.75185881e+00)
( 1.33586002e+00,  5.73667976e+00)
( 1.34578097e+00,  5.72096950e+00)
( 1.35570702e+00,  5.70464499e+00)
( 1.36563828e+00,  5.68756979e+00)
( 1.37557481e+00,  5.66945901e+00)
( 1.38551674e+00,  5.64975533e+00)
( 1.39546416e+00,  5.62531951e+00)
( 1.40541699e+00,  5.54696098e+00)
( 1.41537499e+00,  5.10148673e+00)
( 1.42533778e+00,  3.87274164e+00)
( 1.43530504e+00,  1.98698617e+00)
( 1.44527643e+00,  1.05192292e+00)
( 1.45525175e+00,  1.00094302e+00)
( 1.46523080e+00,  1.00022392e+00)
( 1.47521343e+00,  1.00067305e+00)
( 1.48519944e+00,  1.00011946e+00)
( 1.49518875e+00,  1.00000828e+00)
( 1.50518122e+00,  9.99997589e-01)
( 1.51517671e+00,  9.99999098e-01)
( 1.52517516e+00,  9.99999202e-01)
( 1.53517645e+00,  9.99999774e-01)
( 1.54518048e+00,  9.99999733e-01)
( 1.55518717e+00,  9.99999701e-01)
( 1.56519644e+00,  9.99999764e-01)
( 1.57520818e+00,  9.99999813e-01)
( 1.58522233e+00,  9.99999840e-01)
( 1.59523879e+00,  9.99999878e-01)
( 1.60525749e+00,  9.99999894e-01)
( 1.61527835e+00,  9.99999913e-01)
( 1.62530130e+00,  9.99999937e-01)
( 1.63532623e+00,  9.99999950e-01)
( 1.64535310e+00,  9.99999960e-01)
( 1.65538181e+00,  9.99999972e-01)
( 1.66541231e+00,  9.99999980e-01)
( 1.67544450e+00,  9.99999985e-01)
( 1.68547833e+00,  9.99999989e-01)
( 1.69551371e+00,  9.99999992e-01)
( 1.70555058e+00,  9.99999994e-01)
( 1.71558887e+00,  9.99999996e-01)
( 1.72562849e+00,  9.99999997e-01)
( 1.73566941e+00,  9.99999998e-01)
( 1.74571152e+00,  9.99999999e-01)
( 1.75575478e+00,  9.99999999e-01)
( 1.76579913e+00,  9.99999999e-01)
( 1.77584447e+00,  1.00000000e+00)
( 1.78589077e+00,  1.00000000e+00)
( 1.79593797e+00,  1.00000000e+00)
( 1.80598597e+00,  1.00000000e+00)
( 1.81603474e+00,  1.00000000e+00)
( 1.82608421e+00,  1.00000000e+00)
( 1.83613433e+00,  1.00000000e+00)
( 1.84618505e+00,  1.00000000e+00)
( 1.85623628e+00,  1.00000000e+00)
( 1.86628798e+00,  1.00000000e+00)
( 1.87634011e+00,  1.00000000e+00)
( 1.88639261e+00,  1.00000000e+00)
( 1.89644540e+00,  1.00000000e+00)
( 1.90649846e+00,  1.00000000e+00)
( 1.91655173e+00,  1.00000000e+00)
( 1.92660518e+00,  1.00000000e+00)
( 1.93665872e+00,  1.00000000e+00)
( 1.94671234e+00,  1.00000000e+00)
( 1.95676595e+00,  1.00000000e+00)
( 1.96681956e+00,  1.00000000e+00)
( 1.97687309e+00,  1.00000000e+00)
( 1.98692650e+00,  1.00000000e+00)
( 1.99697977e+00,  1.00000000e+00)
( 2.00703286e+00,  1.00000000e+00)
( 2.01708570e+00,  1.00000000e+00)
( 2.02713826e+00,  1.00000000e+00)
( 2.03719054e+00,  1.00000000e+00)
( 2.04724244e+00,  1.00000000e+00)
( 2.05729398e+00,  1.00000000e+00)
( 2.06734511e+00,  1.00000000e+00)
( 2.07739579e+00,  1.00000000e+00)
( 2.08744599e+00,  1.00000000e+00)
( 2.09749570e+00,  1.00000000e+00)
( 2.10754487e+00,  1.00000000e+00)
( 2.11759347e+00,  1.00000000e+00)
( 2.12764148e+00,  1.00000000e+00)
( 2.13768890e+00,  1.00000000e+00)
( 2.14773566e+00,  1.00000000e+00)
( 2.15778177e+00,  1.00000000e+00)
( 2.16782718e+00,  1.00000000e+00)
( 2.17787190e+00,  1.00000000e+00)
( 2.18791590e+00,  1.00000000e+00)
( 2.19795916e+00,  1.00000000e+00)
( 2.20800166e+00,  1.00000000e+00)
( 2.21804337e+00,  1.00000000e+00)
( 2.22808428e+00,  1.00000000e+00)
( 2.23812441e+00,  1.00000000e+00)
( 2.24816370e+00,  1.00000000e+00)
( 2.25820218e+00,  1.00000000e+00)
( 2.26823980e+00,  1.00000000e+00)
( 2.27827658e+00,  1.00000000e+00)
( 2.28831248e+00,  1.00000000e+00)
( 2.29834754e+00,  1.00000000e+00)
( 2.30838171e+00,  1.00000000e+00)
( 2.31841498e+00,  1.00000000e+00)
( 2.32844737e+00,  1.00000000e+00)
( 2.33847887e+00,  1.00000000e+00)
( 2.34850948e+00,  1.00000000e+00)
( 2.35853920e+00,  1.00000000e+00)
( 2.36856801e+00,  1.00000000e+00)
( 2.37859591e+00,  1.00000000e+00)
( 2.38862291e+00,  1.00000000e+00)
( 2.39864903e+00,  1.00000000e+00)
( 2.40867424e+00,  1.00000000e+00)
( 2.41869854e+00,  1.00000000e+00)
( 2.42872199e+00,  1.00000000e+00)
( 2.43874453e+00,  1.00000000e+00)
( 2.44876619e+00,  1.00000000e+00)
( 2.45878699e+00,  1.00000000e+00)
( 2.46880691e+00,  1.00000000e+00)
( 2.47882597e+00,  1.00000000e+00)
( 2.48884419e+00,  1.00000000e+00)
( 2.49886156e+00,  1.00000000e+00)
( 2.50887811e+00,  1.00000000e+00)
( 2.51889383e+00,  1.00000000e+00)
( 2.52890873e+00,  1.00000000e+00)
( 2.53892284e+00,  1.00000000e+00)
( 2.54893616e+00,  1.00000000e+00)
( 2.55894870e+00,  1.00000000e+00)
( 2.56896050e+00,  1.00000000e+00)
( 2.57897153e+00,  1.00000000e+00)
( 2.58898184e+00,  1.00000000e+00)
( 2.59899143e+00,  1.00000000e+00)
( 2.60900032e+00,  1.00000000e+00)
( 2.61900853e+00,  1.00000000e+00)
( 2.62901605e+00,  1.00000000e+00)
( 2.63902293e+00,  1.00000000e+00)
( 2.64902917e+00,  1.00000000e+00)
( 2.65903479e+00,  1.00000000e+00)
( 2.66903982e+00,  1.00000000e+00)
( 2.67904427e+00,  1.00000000e+00)
( 2.68904816e+00,  1.00000000e+00)
( 2.69905149e+00,  1.00000000e+00)
( 2.70905431e+00,  1.00000000e+00)
( 2.71905661e+00,  1.00000000e+00)
( 2.72905844e+00,  1.00000000e+00)
( 2.73905979e+00,  1.00000000e+00)
( 2.74906071e+00,  1.00000000e+00)
( 2.75906119e+00,  1.00000000e+00)
( 2.76906127e+00,  1.00000000e+00)
( 2.77906098e+00,  1.00000000e+00)
( 2.78906033e+00,  1.00000000e+00)
( 2.79905931e+00,  1.00000000e+00)
( 2.80905800e+00,  1.00000000e+00)
( 2.81905636e+00,  1.00000000e+00)
( 2.82905447e+00,  1.00000000e+00)
( 2.83905231e+00,  1.00000000e+00)
( 2.84904991e+00,  1.00000000e+00)
( 2.85904729e+00,  1.00000000e+00)
( 2.86904449e+00,  1.00000000e+00)
( 2.87904150e+00,  1.00000000e+00)
( 2.88903837e+00,  1.00000000e+00)
( 2.89903510e+00,  1.00000000e+00)
( 2.90903171e+00,  1.00000000e+00)
( 2.91902825e+00,  1.00000000e+00)
( 2.92902469e+00,  1.00000000e+00)
( 2.93902110e+00,  1.00000000e+00)
( 2.94901746e+00,  1.00000000e+00)
( 2.95901382e+00,  1.00000000e+00)
( 2.96901015e+00,  1.00000000e+00)
( 2.97900650e+00,  1.00000000e+00)
( 2.98900290e+00,  1.00000000e+00)
( 2.99899936e+00,  1.00000000e+00)};\label{line:cy_romft_75_slice_w4}

\end{groupplot}\end{tikzpicture}

==> figs/methodology/arc/arc0.tikz <==
\begin{tikzpicture}
\begin{axis}[
axis equal image,
xmin=-1,
width=1.\textwidth,
ymin=-1,
ymax=1,
xmax=1]
\addplot []
graphics [xmin=-1,xmax=1,ymin=-1,ymax=1] { arc0.png};

\end{axis}
\end{tikzpicture}

==> figs/methodology/arc/arc0_cntl_pnts.tikz <==
\begin{tikzpicture}
\begin{axis}[
axis equal image,
xmin=-1,
width=1.\textwidth,
ymin=-1,
ymax=1,
xmax=1]
\addplot []
graphics [xmin=-1,xmax=1,ymin=-1,ymax=1] { arc0.png};

\addplot [red, only marks, mark options={solid, thin}, mark=square*, mark size=2, mark repeat=0, forget plot]
coordinates {
(-1.00000000e+00, -1.00000000e+00)
(-1.00000000e+00,  1.00000000e+00)
( 1.00000000e+00, -1.00000000e+00)
( 1.00000000e+00,  1.00000000e+00)};

\addplot [red, only marks, mark options={solid, thin}, mark=square*, mark size=2, mark repeat=0, forget plot]
coordinates {
( 1.00000000e+00, -8.00000000e-01)
( 1.00000000e+00, -6.00000000e-01)
( 1.00000000e+00, -4.00000000e-01)
( 1.00000000e+00, -2.00000000e-01)
( 1.00000000e+00, -2.22044605e-16)
( 1.00000000e+00,  2.00000000e-01)
( 1.00000000e+00,  4.00000000e-01)
( 1.00000000e+00,  6.00000000e-01)
( 1.00000000e+00,  8.00000000e-01)};

\addplot [red, only marks, mark options={solid, thin}, mark=square*, mark size=2, mark repeat=0, forget plot]
coordinates {
(-1.00000000e+00, -8.00000000e-01)
(-1.00000000e+00, -6.00000000e-01)
(-1.00000000e+00, -4.00000000e-01)
(-1.00000000e+00, -2.00000000e-01)
(-1.00000000e+00, -2.22044605e-16)
(-1.00000000e+00,  2.00000000e-01)
(-1.00000000e+00,  4.00000000e-01)
(-1.00000000e+00,  6.00000000e-01)
(-1.00000000e+00,  8.00000000e-01)};

\addplot [red, only marks, mark options={solid, thin}, mark=square*, mark size=2, mark repeat=0, forget plot]
coordinates {
(-8.00000000e-01, -1.00000000e+00)
(-6.00000000e-01, -1.00000000e+00)
(-4.00000000e-01, -1.00000000e+00)
(-2.00000000e-01, -1.00000000e+00)
(-2.22044605e-16, -1.00000000e+00)
( 2.00000000e-01, -1.00000000e+00)
( 4.00000000e-01, -1.00000000e+00)
( 6.00000000e-01, -1.00000000e+00)
( 8.00000000e-01, -1.00000000e+00)};

\addplot [red, only marks, mark options={solid, thin}, mark=square*, mark size=2, mark repeat=0]
coordinates {
(-8.00000000e-01,  1.00000000e+00)
(-6.00000000e-01,  1.00000000e+00)
(-4.00000000e-01,  1.00000000e+00)
(-2.00000000e-01,  1.00000000e+00)
(-2.22044605e-16,  1.00000000e+00)
( 2.00000000e-01,  1.00000000e+00)
( 4.00000000e-01,  1.00000000e+00)
( 6.00000000e-01,  1.00000000e+00)
( 8.00000000e-01,  1.00000000e+00)};\label{line:arc0_bnd}

\addplot [black, only marks, mark options={solid, thin}, mark=square*, mark size=2, mark repeat=0]
coordinates {
( 0.00000000e+00, -1.00000000e+00)
( 0.00000000e+00,  1.00000000e+00)};\label{line:arc0_end}

\addplot [violet, only marks, mark options={solid, thin}, mark=square*, mark size=2, mark repeat=0]
coordinates {
(-1.09375000e-01, -7.50000000e-01)
(-1.87500000e-01, -5.00000000e-01)
(-2.34375000e-01, -2.50000000e-01)
(-2.50000000e-01,  0.00000000e+00)
(-2.34375000e-01,  2.50000000e-01)
(-1.87500000e-01,  5.00000000e-01)
(-1.09375000e-01,  7.50000000e-01)};\label{line:arc0_arc}

\end{axis}
\end{tikzpicture}

==> figs/methodology/arc/arc0_match_cntl_pnts.tikz <==
\begin{tikzpicture}
\begin{axis}[
axis equal image,
xmin=-1,
width=1.\textwidth,
ymin=-1,
ymax=1,
xmax=1]
\addplot []
graphics [xmin=-1,xmax=1,ymin=-1,ymax=1] { arc0_match.png};

\addplot [red, only marks, mark options={solid, thin}, mark=square*, mark size=2, mark repeat=0, forget plot]
coordinates {
(-1.00000000e+00, -1.00000000e+00)
(-1.00000000e+00,  1.00000000e+00)
( 1.00000000e+00, -1.00000000e+00)
( 1.00000000e+00,  1.00000000e+00)};

\addplot [red, only marks, mark options={solid, thin}, mark=square*, mark size=2, mark repeat=0, forget plot]
coordinates {
( 1.00000000e+00, -8.00000000e-01)
( 1.00000000e+00, -6.00000000e-01)
( 1.00000000e+00, -4.00000000e-01)
( 1.00000000e+00, -2.00000000e-01)
( 1.00000000e+00, -2.22044605e-16)
( 1.00000000e+00,  2.00000000e-01)
( 1.00000000e+00,  4.00000000e-01)
( 1.00000000e+00,  6.00000000e-01)
( 1.00000000e+00,  8.00000000e-01)};

\addplot [red, only marks, mark options={solid, thin}, mark=square*, mark size=2, mark repeat=0, forget plot]
coordinates {
(-1.00000000e+00, -8.00000000e-01)
(-1.00000000e+00, -6.00000000e-01)
(-1.00000000e+00, -4.00000000e-01)
(-1.00000000e+00, -2.00000000e-01)
(-1.00000000e+00, -2.22044605e-16)
(-1.00000000e+00,  2.00000000e-01)
(-1.00000000e+00,  4.00000000e-01)
(-1.00000000e+00,  6.00000000e-01)
(-1.00000000e+00,  8.00000000e-01)};

\addplot [red, only marks, mark options={solid, thin}, mark=square*, mark size=2, mark repeat=0, forget plot]
coordinates {
(-7.10000000e-01, -1.00000000e+00)
(-4.40000000e-01, -1.00000000e+00)
(-1.90000000e-01, -1.00000000e+00)
( 4.00000000e-02, -1.00000000e+00)
( 2.50000000e-01, -1.00000000e+00)
( 4.40000000e-01, -1.00000000e+00)
( 6.10000000e-01, -1.00000000e+00)
( 7.60000000e-01, -1.00000000e+00)
( 8.90000000e-01, -1.00000000e+00)};

\addplot [red, only marks, mark options={solid, thin}, mark=square*, mark size=2, mark repeat=0]
coordinates {
(-7.10000000e-01,  1.00000000e+00)
(-4.40000000e-01,  1.00000000e+00)
(-1.90000000e-01,  1.00000000e+00)
( 4.00000000e-02,  1.00000000e+00)
( 2.50000000e-01,  1.00000000e+00)
( 4.40000000e-01,  1.00000000e+00)
( 6.10000000e-01,  1.00000000e+00)
( 7.60000000e-01,  1.00000000e+00)
( 8.90000000e-01,  1.00000000e+00)};\label{line:arc0_match_bnd}

\addplot [black, only marks, mark options={solid, thin}, mark=square*, mark size=2, mark repeat=0]
coordinates {
( 2.50000000e-01, -1.00000000e+00)
( 2.50000000e-01,  1.00000000e+00)};\label{line:arc0_match_end}

\addplot [violet, only marks, mark options={solid, thin}, mark=square*, mark size=2, mark repeat=0]
coordinates {
( 1.40625000e-01, -7.50000000e-01)
( 6.25000000e-02, -5.00000000e-01)
( 1.56250000e-02, -2.50000000e-01)
( 0.00000000e+00,  0.00000000e+00)
( 1.56250000e-02,  2.50000000e-01)
( 6.25000000e-02,  5.00000000e-01)
( 1.40625000e-01,  7.50000000e-01)};\label{line:arc0_match_arc}

\end{axis}
\end{tikzpicture}

==> figs/methodology/arc/arc1.tikz <==
\begin{tikzpicture}
\begin{axis}[
axis equal image,
xmin=-1,
width=1.\textwidth,
ymin=-1,
ymax=1,
xmax=1]
\addplot []
graphics [xmin=-1,xmax=1,ymin=-1,ymax=1] { arc1.png};

\end{axis}
\end{tikzpicture}

==> figs/methodology/bump1d_motivation/bump_1d_rom.tikz <==
\begin{tikzpicture}
\begin{axis}[
width=1.\textwidth,
xlabel={$x$},
ymax=1.2,
xmax=1,
ylabel={$y(x; c)$},
xmin=-1,
ymin=-0.2]
\addplot [blue, , mark repeat=0]
coordinates {
(-1.00000000e+00,  4.02006022e-74)
(-9.88000000e-01,  8.97382304e-73)
(-9.76000000e-01,  1.94632232e-71)
(-9.64000000e-01,  4.10151538e-70)
(-9.52000000e-01,  8.39781385e-69)
(-9.40000000e-01,  1.67063072e-67)
(-9.28000000e-01,  3.22914094e-66)
(-9.16000000e-01,  6.06437232e-65)
(-9.04000000e-01,  1.10656526e-63)
(-8.92000000e-01,  1.96182618e-62)
(-8.80000000e-01,  3.37937463e-61)
(-8.68000000e-01,  5.65593581e-60)
(-8.56000000e-01,  9.19739679e-59)
(-8.44000000e-01,  1.45317425e-57)
(-8.32000000e-01,  2.23081102e-56)
(-8.20000000e-01,  3.32736305e-55)
(-8.08000000e-01,  4.82203010e-54)
(-7.96000000e-01,  6.78972153e-53)
(-7.84000000e-01,  9.28894363e-52)
(-7.72000000e-01,  1.23473287e-50)
(-7.60000000e-01,  1.59467437e-49)
(-7.48000000e-01,  2.00107486e-48)
(-7.36000000e-01,  2.43975926e-47)
(-7.24000000e-01,  2.89016698e-46)
(-7.12000000e-01,  3.32652822e-45)
(-7.00000000e-01,  3.72007598e-44)
(-6.88000000e-01,  4.04207833e-43)
(-6.76000000e-01,  4.26726841e-42)
(-6.64000000e-01,  4.37711054e-41)
(-6.52000000e-01,  4.36231866e-40)
(-6.40000000e-01,  4.22415241e-39)
(-6.28000000e-01,  3.97424000e-38)
(-6.16000000e-01,  3.63296254e-37)
(-6.04000000e-01,  3.22671099e-36)
(-5.92000000e-01,  2.78452765e-35)
(-5.80000000e-01,  2.33472278e-34)
(-5.68000000e-01,  1.90200400e-33)
(-5.56000000e-01,  1.50549685e-32)
(-5.44000000e-01,  1.15781879e-31)
(-5.32000000e-01,  8.65154470e-31)
(-5.20000000e-01,  6.28114815e-30)
(-5.08000000e-01,  4.43074480e-29)
(-4.96000000e-01,  3.03673402e-28)
(-4.84000000e-01,  2.02222322e-27)
(-4.72000000e-01,  1.30840968e-26)
(-4.60000000e-01,  8.22528065e-26)
(-4.48000000e-01,  5.02400450e-25)
(-4.36000000e-01,  2.98154682e-24)
(-4.24000000e-01,  1.71919669e-23)
(-4.12000000e-01,  9.63167493e-23)
(-4.00000000e-01,  5.24288566e-22)
(-3.88000000e-01,  2.77288128e-21)
(-3.76000000e-01,  1.42490032e-20)
(-3.64000000e-01,  7.11426455e-20)
(-3.52000000e-01,  3.45118195e-19)
(-3.40000000e-01,  1.62666462e-18)
(-3.28000000e-01,  7.44938645e-18)
(-3.16000000e-01,  3.31463191e-17)
(-3.04000000e-01,  1.43298759e-16)
(-2.92000000e-01,  6.01924290e-16)
(-2.80000000e-01,  2.45659537e-15)
(-2.68000000e-01,  9.74131769e-15)
(-2.56000000e-01,  3.75313429e-14)
(-2.44000000e-01,  1.40495631e-13)
(-2.32000000e-01,  5.11003477e-13)
(-2.20000000e-01,  1.80583144e-12)
(-2.08000000e-01,  6.20044532e-12)
(-1.96000000e-01,  2.06852548e-11)
(-1.84000000e-01,  6.70488271e-11)
(-1.72000000e-01,  2.11161051e-10)
(-1.60000000e-01,  6.46143177e-10)
(-1.48000000e-01,  1.92103833e-09)
(-1.36000000e-01,  5.54926694e-09)
(-1.24000000e-01,  1.55749809e-08)
(-1.12000000e-01,  4.24728835e-08)
(-1.00000000e-01,  1.12535175e-07)
(-8.80000000e-02,  2.89705774e-07)
(-7.60000000e-02,  7.24633375e-07)
(-6.40000000e-02,  1.76105059e-06)
(-5.20000000e-02,  4.15831755e-06)
(-4.00000000e-02,  9.54016287e-06)
(-2.80000000e-02,  2.12660214e-05)
(-1.60000000e-02,  4.60584185e-05)
(-4.00000000e-03,  9.69223903e-05)
( 8.00000000e-03,  1.98167089e-04)
( 2.00000000e-02,  3.93669041e-04)
( 3.20000000e-02,  7.59842031e-04)
( 4.40000000e-02,  1.42497644e-03)
( 5.60000000e-02,  2.59647636e-03)
( 6.80000000e-02,  4.59677642e-03)
( 8.00000000e-02,  7.90705405e-03)
( 9.20000000e-02,  1.32150361e-02)
( 1.04000000e-01,  2.14592391e-02)
( 1.16000000e-01,  3.38573219e-02)
( 1.28000000e-01,  5.19018938e-02)
( 1.40000000e-01,  7.73047404e-02)
( 1.52000000e-01,  1.11871991e-01)
( 1.64000000e-01,  1.57300074e-01)
( 1.76000000e-01,  2.14896234e-01)
( 1.88000000e-01,  2.85246945e-01)
( 2.00000000e-01,  3.67879441e-01)
( 2.12000000e-01,  4.60980286e-01)
( 2.24000000e-01,  5.61243736e-01)
( 2.36000000e-01,  6.63915763e-01)
( 2.48000000e-01,  7.63074204e-01)
( 2.60000000e-01,  8.52143789e-01)
( 2.72000000e-01,  9.24594515e-01)
( 2.84000000e-01,  9.74724902e-01)
( 2.96000000e-01,  9.98401279e-01)
( 3.08000000e-01,  9.93620436e-01)
( 3.20000000e-01,  9.60789439e-01)
( 3.32000000e-01,  9.02668412e-01)
( 3.44000000e-01,  8.23987433e-01)
( 3.56000000e-01,  7.30811294e-01)
( 3.68000000e-01,  6.29770381e-01)
( 3.80000000e-01,  5.27292424e-01)
( 3.92000000e-01,  4.28956399e-01)
( 4.04000000e-01,  3.39052607e-01)
( 4.16000000e-01,  2.60383431e-01)
( 4.28000000e-01,  1.94290659e-01)
( 4.40000000e-01,  1.40858421e-01)
( 4.52000000e-01,  9.92215550e-02)
( 4.64000000e-01,  6.79080972e-02)
( 4.76000000e-01,  4.51574503e-02)
( 4.88000000e-01,  2.91762575e-02)
( 5.00000000e-01,  1.83156389e-02)
( 5.12000000e-01,  1.11713814e-02)
( 5.24000000e-01,  6.62039661e-03)
( 5.36000000e-01,  3.81200493e-03)
( 5.48000000e-01,  2.13262855e-03)
( 5.60000000e-01,  1.15922917e-03)
( 5.72000000e-01,  6.12231548e-04)
( 5.84000000e-01,  3.14162560e-04)
( 5.96000000e-01,  1.56633794e-04)
( 6.08000000e-01,  7.58767686e-05)
( 6.20000000e-01,  3.57128496e-05)
( 6.32000000e-01,  1.63317417e-05)
( 6.44000000e-01,  7.25659389e-06)
( 6.56000000e-01,  3.13274795e-06)
( 6.68000000e-01,  1.31404551e-06)
( 6.80000000e-01,  5.35534780e-07)
( 6.92000000e-01,  2.12059275e-07)
( 7.04000000e-01,  8.15866656e-08)
( 7.16000000e-01,  3.04981442e-08)
( 7.28000000e-01,  1.10769441e-08)
( 7.40000000e-01,  3.90893843e-09)
( 7.52000000e-01,  1.34026296e-09)
( 7.64000000e-01,  4.46491836e-10)
( 7.76000000e-01,  1.44520464e-10)
( 7.88000000e-01,  4.54503770e-11)
( 8.00000000e-01,  1.38879439e-11)
( 8.12000000e-01,  4.12316518e-12)
( 8.24000000e-01,  1.18936686e-12)
( 8.36000000e-01,  3.33344468e-13)
( 8.48000000e-01,  9.07743172e-14)
( 8.60000000e-01,  2.40173478e-14)
( 8.72000000e-01,  6.17418194e-15)
( 8.84000000e-01,  1.54214822e-15)
( 8.96000000e-01,  3.74252863e-16)
( 9.08000000e-01,  8.82462916e-17)
( 9.20000000e-01,  2.02171585e-17)
( 9.32000000e-01,  4.50024425e-18)
( 9.44000000e-01,  9.73294738e-19)
( 9.56000000e-01,  2.04524332e-19)
( 9.68000000e-01,  4.17578289e-20)
( 9.80000000e-01,  8.28367701e-21)
( 9.92000000e-01,  1.59661690e-21)};\label{line:bump_1d_rom_ref}

\addplot [green, dashdotted, , mark repeat=0]
coordinates {
(-1.00000000e+00, -9.30503331e-20)
(-9.88000000e-01, -2.51780584e-16)
(-9.76000000e-01, -4.45668292e-18)
(-9.64000000e-01, -1.75035681e-17)
(-9.52000000e-01, -6.67934319e-17)
(-9.40000000e-01, -2.47647100e-16)
(-9.28000000e-01, -8.92123656e-16)
(-9.16000000e-01, -3.12254842e-15)
(-9.04000000e-01, -1.06190491e-14)
(-8.92000000e-01, -3.50876589e-14)
(-8.80000000e-01, -1.12645923e-13)
(-8.68000000e-01, -3.51373398e-13)
(-8.56000000e-01, -1.06491416e-12)
(-8.44000000e-01, -3.13583093e-12)
(-8.32000000e-01, -8.97187055e-12)
(-8.20000000e-01, -2.49405299e-11)
(-8.08000000e-01, -6.73628838e-11)
(-7.96000000e-01, -1.76777906e-10)
(-7.84000000e-01, -4.50741571e-10)
(-7.72000000e-01, -1.11665640e-09)
(-7.60000000e-01, -2.68784253e-09)
(-7.48000000e-01, -6.28608707e-09)
(-7.36000000e-01, -1.42839812e-08)
(-7.24000000e-01, -3.15362787e-08)
(-7.12000000e-01, -6.76493935e-08)
(-7.00000000e-01, -1.40996923e-07)
(-6.88000000e-01, -2.85527271e-07)
(-6.76000000e-01, -5.61794824e-07)
(-6.64000000e-01, -1.07398933e-06)
(-6.52000000e-01, -1.99486795e-06)
(-6.40000000e-01, -3.60014563e-06)
(-6.28000000e-01, -6.31273199e-06)
(-6.16000000e-01, -1.07548762e-05)
(-6.04000000e-01, -1.78025948e-05)
(-5.92000000e-01, -2.86318559e-05)
(-5.80000000e-01, -4.47405702e-05)
(-5.68000000e-01, -6.79258915e-05)
(-5.56000000e-01, -1.00194648e-04)
(-5.44000000e-01, -1.43588146e-04)
(-5.32000000e-01, -1.99912808e-04)
(-5.20000000e-01, -2.70385410e-04)
(-5.08000000e-01, -3.55223918e-04)
(-4.96000000e-01, -4.53237374e-04)
(-4.84000000e-01, -5.61484019e-04)
(-4.72000000e-01, -6.75068693e-04)
(-4.60000000e-01, -7.87133494e-04)
(-4.48000000e-01, -8.89059832e-04)
(-4.36000000e-01, -9.70852186e-04)
(-4.24000000e-01, -1.02162746e-03)
(-4.12000000e-01, -1.03010580e-03)
(-4.00000000e-01, -9.85004165e-04)
(-3.88000000e-01, -8.75280235e-04)
(-3.76000000e-01, -6.90255292e-04)
(-3.64000000e-01, -4.19739831e-04)
(-3.52000000e-01, -5.43632097e-05)
(-3.40000000e-01,  4.13666943e-04)
(-3.28000000e-01,  9.89204120e-04)
(-3.16000000e-01,  1.67216796e-03)
(-3.04000000e-01,  2.45508046e-03)
(-2.92000000e-01,  3.32050651e-03)
(-2.80000000e-01,  4.23891924e-03)
(-2.68000000e-01,  5.16753245e-03)
(-2.56000000e-01,  6.05050047e-03)
(-2.44000000e-01,  6.82059217e-03)
(-2.32000000e-01,  7.40207071e-03)
(-2.20000000e-01,  7.71417289e-03)
(-2.08000000e-01,  7.67441675e-03)
(-1.96000000e-01,  7.20108017e-03)
(-1.84000000e-01,  6.21461645e-03)
(-1.72000000e-01,  4.63842610e-03)
(-1.60000000e-01,  2.40010092e-03)
(-1.48000000e-01, -5.65260565e-04)
(-1.36000000e-01, -4.30804917e-03)
(-1.24000000e-01, -8.85243449e-03)
(-1.12000000e-01, -1.41801187e-02)
(-1.00000000e-01, -2.02112552e-02)
(-8.80000000e-02, -2.67856640e-02)
(-7.60000000e-02, -3.36482879e-02)
(-6.40000000e-02, -4.04425889e-02)
(-5.20000000e-02, -4.67141217e-02)
(-4.00000000e-02, -5.19240908e-02)
(-2.80000000e-02, -5.54699680e-02)
(-1.60000000e-02, -5.67082009e-02)
(-4.00000000e-03, -5.49736659e-02)
( 8.00000000e-03, -4.95924201e-02)
( 2.00000000e-02, -3.98884266e-02)
( 3.20000000e-02, -2.51902795e-02)
( 4.40000000e-02, -4.84879797e-03)
( 5.60000000e-02,  2.17214516e-02)
( 6.80000000e-02,  5.49659750e-02)
( 8.00000000e-02,  9.50764497e-02)
( 9.20000000e-02,  1.41848273e-01)
( 1.04000000e-01,  1.94532899e-01)
( 1.16000000e-01,  2.51720389e-01)
( 1.28000000e-01,  3.11293110e-01)
( 1.40000000e-01,  3.70486981e-01)
( 1.52000000e-01,  4.26080841e-01)
( 1.64000000e-01,  4.74709529e-01)
( 1.76000000e-01,  5.13267229e-01)
( 1.88000000e-01,  5.39341828e-01)
( 2.00000000e-01,  5.51605530e-01)
( 2.12000000e-01,  5.50086872e-01)
( 2.24000000e-01,  5.36265572e-01)
( 2.36000000e-01,  5.12961123e-01)
( 2.48000000e-01,  4.84022055e-01)
( 2.60000000e-01,  4.53857331e-01)
( 2.72000000e-01,  4.26877377e-01)
( 2.84000000e-01,  4.06925524e-01)
( 2.96000000e-01,  3.96780221e-01)
( 3.08000000e-01,  3.97796185e-01)
( 3.20000000e-01,  4.09732149e-01)
( 3.32000000e-01,  4.30787436e-01)
( 3.44000000e-01,  4.57842346e-01)
( 3.56000000e-01,  4.86870638e-01)
( 3.68000000e-01,  5.13468696e-01)
( 3.80000000e-01,  5.33428323e-01)
( 3.92000000e-01,  5.43271932e-01)
( 4.04000000e-01,  5.40673002e-01)
( 4.16000000e-01,  5.24702159e-01)
( 4.28000000e-01,  4.95868140e-01)
( 4.40000000e-01,  4.55958027e-01)
( 4.52000000e-01,  4.07715300e-01)
( 4.64000000e-01,  3.54419856e-01)
( 4.76000000e-01,  2.99445687e-01)
( 4.88000000e-01,  2.45867575e-01)
( 5.00000000e-01,  1.96170199e-01)
( 5.12000000e-01,  1.52086952e-01)
( 5.24000000e-01,  1.14568376e-01)
( 5.36000000e-01,  8.38577526e-02)
( 5.48000000e-01,  5.96378881e-02)
( 5.60000000e-01,  4.12096306e-02)
( 5.72000000e-01,  2.76675477e-02)
( 5.84000000e-01,  1.80483244e-02)
( 5.96000000e-01,  1.14392260e-02)
( 6.08000000e-01,  7.04448842e-03)
( 6.20000000e-01,  4.21497556e-03)
( 6.32000000e-01,  2.45037904e-03)
( 6.44000000e-01,  1.38408886e-03)
( 6.56000000e-01,  7.59603759e-04)
( 6.68000000e-01,  4.05044393e-04)
( 6.80000000e-01,  2.09850740e-04)
( 6.92000000e-01,  1.05635704e-04)
( 7.04000000e-01,  5.16658157e-05)
( 7.16000000e-01,  2.45520738e-05)
( 7.28000000e-01,  1.13361451e-05)
( 7.40000000e-01,  5.08551490e-06)
( 7.52000000e-01,  2.21664829e-06)
( 7.64000000e-01,  9.38752202e-07)
( 7.76000000e-01,  3.86275770e-07)
( 7.88000000e-01,  1.54431641e-07)
( 8.00000000e-01,  5.99884199e-08)
( 8.12000000e-01,  2.26407536e-08)
( 8.24000000e-01,  8.30245738e-09)
( 8.36000000e-01,  2.95811293e-09)
( 8.48000000e-01,  1.02403585e-09)
( 8.60000000e-01,  3.44435491e-10)
( 8.72000000e-01,  1.12562297e-10)
( 8.84000000e-01,  3.57412977e-11)
( 8.96000000e-01,  1.10265590e-11)
( 9.08000000e-01,  3.30523250e-12)
( 9.20000000e-01,  9.62623238e-13)
( 9.32000000e-01,  2.72397419e-13)
( 9.44000000e-01,  7.48931250e-14)
( 9.56000000e-01,  2.00065976e-14)
( 9.68000000e-01,  5.19274312e-15)
( 9.80000000e-01,  1.30952189e-15)
( 9.92000000e-01,  3.20864006e-16)};\label{line:bump_1d_rom_r}

\addplot [red, dashed, , mark repeat=0]
coordinates {
(-1.00000000e+00,  1.26453838e-15)
(-9.80843200e-01, -7.15719777e-32)
(-9.61772800e-01, -3.70271825e-31)
(-9.42788800e-01, -1.63647239e-31)
(-9.23891200e-01, -1.00848165e-30)
(-9.05080000e-01, -1.51985410e-30)
(-8.86355200e-01, -5.18816942e-31)
(-8.67716800e-01, -1.09388241e-30)
(-8.49164800e-01, -1.42356749e-29)
(-8.30699200e-01, -1.03543740e-29)
(-8.12320000e-01, -1.02737029e-29)
(-7.94027200e-01, -8.98103927e-29)
(-7.75820800e-01, -7.98404473e-29)
(-7.57700800e-01, -3.32783416e-28)
(-7.39667200e-01, -4.40826794e-28)
(-7.21720000e-01, -2.03222080e-27)
(-7.03859200e-01, -3.64298293e-27)
(-6.86084800e-01, -3.57125824e-27)
(-6.68396800e-01, -1.03996900e-26)
(-6.50795200e-01, -1.00014176e-26)
(-6.33280000e-01,  8.57435832e-26)
(-6.15851200e-01,  4.89167441e-25)
(-5.98508800e-01,  2.93733079e-24)
(-5.81252800e-01,  1.71928544e-23)
(-5.64083200e-01,  9.61121595e-23)
(-5.47000000e-01,  5.23151394e-22)
(-5.30003200e-01,  2.77090667e-21)
(-5.13092800e-01,  1.42463765e-20)
(-4.96268800e-01,  7.11398859e-20)
(-4.79531200e-01,  3.45122920e-19)
(-4.62880000e-01,  1.62664553e-18)
(-4.46315200e-01,  7.44935080e-18)
(-4.29836800e-01,  3.31463106e-17)
(-4.13444800e-01,  1.43298764e-16)
(-3.97139200e-01,  6.01924274e-16)
(-3.80920000e-01,  2.45659519e-15)
(-3.64787200e-01,  9.74131778e-15)
(-3.48740800e-01,  3.75313424e-14)
(-3.32780800e-01,  1.40495631e-13)
(-3.16907200e-01,  5.11003476e-13)
(-3.01120000e-01,  1.80583144e-12)
(-2.85419200e-01,  6.20044532e-12)
(-2.69804800e-01,  2.06852548e-11)
(-2.54276800e-01,  6.70488271e-11)
(-2.38835200e-01,  2.11161051e-10)
(-2.23480000e-01,  6.46143177e-10)
(-2.08211200e-01,  1.92103833e-09)
(-1.93028800e-01,  5.54926694e-09)
(-1.77932800e-01,  1.55749809e-08)
(-1.62923200e-01,  4.24728835e-08)
(-1.48000000e-01,  1.12535175e-07)
(-1.33163200e-01,  2.89705774e-07)
(-1.18412800e-01,  7.24633375e-07)
(-1.03748800e-01,  1.76105059e-06)
(-8.91712000e-02,  4.15831755e-06)
(-7.46800000e-02,  9.54016287e-06)
(-6.02752000e-02,  2.12660214e-05)
(-4.59568000e-02,  4.60584185e-05)
(-3.17248000e-02,  9.69223903e-05)
(-1.75792000e-02,  1.98167089e-04)
(-3.52000000e-03,  3.93669041e-04)
( 1.04528000e-02,  7.59842031e-04)
( 2.43392000e-02,  1.42497644e-03)
( 3.81392000e-02,  2.59647636e-03)
( 5.18528000e-02,  4.59677642e-03)
( 6.54800000e-02,  7.90705405e-03)
( 7.90208000e-02,  1.32150361e-02)
( 9.24752000e-02,  2.14592391e-02)
( 1.05843200e-01,  3.38573219e-02)
( 1.19124800e-01,  5.19018938e-02)
( 1.32320000e-01,  7.73047404e-02)
( 1.45428800e-01,  1.11871991e-01)
( 1.58451200e-01,  1.57300074e-01)
( 1.71387200e-01,  2.14896234e-01)
( 1.84236800e-01,  2.85246945e-01)
( 1.97000000e-01,  3.67879441e-01)
( 2.09676800e-01,  4.60980286e-01)
( 2.22267200e-01,  5.61243736e-01)
( 2.34771200e-01,  6.63915763e-01)
( 2.47188800e-01,  7.63074204e-01)
( 2.59520000e-01,  8.52143789e-01)
( 2.71764800e-01,  9.24594515e-01)
( 2.83923200e-01,  9.74724902e-01)
( 2.95995200e-01,  9.98401279e-01)
( 3.07980800e-01,  9.93620436e-01)
( 3.19880000e-01,  9.60789439e-01)
( 3.31692800e-01,  9.02668412e-01)
( 3.43419200e-01,  8.23987433e-01)
( 3.55059200e-01,  7.30811294e-01)
( 3.66612800e-01,  6.29770381e-01)
( 3.78080000e-01,  5.27292424e-01)
( 3.89460800e-01,  4.28956399e-01)
( 4.00755200e-01,  3.39052607e-01)
( 4.11963200e-01,  2.60383431e-01)
( 4.23084800e-01,  1.94290659e-01)
( 4.34120000e-01,  1.40858421e-01)
( 4.45068800e-01,  9.92215550e-02)
( 4.55931200e-01,  6.79080972e-02)
( 4.66707200e-01,  4.51574503e-02)
( 4.77396800e-01,  2.91762575e-02)
( 4.88000000e-01,  1.83156389e-02)
( 4.98516800e-01,  1.11713814e-02)
( 5.08947200e-01,  6.62039661e-03)
( 5.19291200e-01,  3.81200493e-03)
( 5.29548800e-01,  2.13262855e-03)
( 5.39720000e-01,  1.15922917e-03)
( 5.49804800e-01,  6.12231548e-04)
( 5.59803200e-01,  3.14162560e-04)
( 5.69715200e-01,  1.56633794e-04)
( 5.79540800e-01,  7.58767686e-05)
( 5.89280000e-01,  3.57128496e-05)
( 5.98932800e-01,  1.63317417e-05)
( 6.08499200e-01,  7.25659389e-06)
( 6.17979200e-01,  3.13274795e-06)
( 6.27372800e-01,  1.31404551e-06)
( 6.36680000e-01,  5.35534780e-07)
( 6.45900800e-01,  2.12059275e-07)
( 6.55035200e-01,  8.15866656e-08)
( 6.64083200e-01,  3.04981442e-08)
( 6.73044800e-01,  1.10769441e-08)
( 6.81920000e-01,  3.90893843e-09)
( 6.90708800e-01,  1.34026296e-09)
( 6.99411200e-01,  4.46491836e-10)
( 7.08027200e-01,  1.44520464e-10)
( 7.16556800e-01,  4.54503771e-11)
( 7.25000000e-01,  1.38879439e-11)
( 7.33356800e-01,  4.12316519e-12)
( 7.41627200e-01,  1.18936687e-12)
( 7.49811200e-01,  3.33344472e-13)
( 7.57908800e-01,  9.07743196e-14)
( 7.65920000e-01,  2.40173493e-14)
( 7.73844800e-01,  6.17418287e-15)
( 7.81683200e-01,  1.54214876e-15)
( 7.89435200e-01,  3.74253181e-16)
( 7.97100800e-01,  8.82464741e-17)
( 8.04680000e-01,  2.02172729e-17)
( 8.12172800e-01,  4.50030849e-18)
( 8.19579200e-01,  9.73332563e-19)
( 8.26899200e-01,  2.04545640e-19)
( 8.34132800e-01,  4.17700188e-20)
( 8.41280000e-01,  8.29042275e-21)
( 8.48340800e-01,  1.60032462e-21)
( 8.55315200e-01,  3.01048148e-22)
( 8.62203200e-01,  5.56380423e-23)
( 8.69004800e-01,  1.02442395e-23)
( 8.75720000e-01,  1.99890827e-24)
( 8.82348800e-01,  4.69672742e-25)
( 8.88891200e-01,  1.43624904e-25)
( 8.95347200e-01,  6.04284686e-26)
( 9.01716800e-01,  2.84387360e-26)
( 9.08000000e-01,  1.57151306e-26)
( 9.14196800e-01,  8.21872101e-27)
( 9.20307200e-01,  4.06284771e-27)
( 9.26331200e-01,  2.31088749e-27)
( 9.32268800e-01,  1.11176896e-27)
( 9.38120000e-01,  5.76736259e-28)
( 9.43884800e-01,  2.98512646e-28)
( 9.49563200e-01,  1.50129293e-28)
( 9.55155200e-01,  7.17750495e-29)
( 9.60660800e-01,  3.82619657e-29)
( 9.66080000e-01,  1.89693519e-29)
( 9.71412800e-01,  9.14711779e-30)
( 9.76659200e-01,  4.33434425e-30)
( 9.81819200e-01,  2.22755491e-30)
( 9.86892800e-01,  1.07137407e-30)
( 9.91880000e-01,  4.96824528e-31)
( 9.96780800e-01,  2.54343252e-31)};\label{line:bump_1d_rom_rft}

\end{axis}
\end{tikzpicture}

==> figs/methodology/bump1d_motivation/bump_1d_sig_val.tikz <==
\begin{tikzpicture}
\begin{semilogyaxis}[
width=1.\textwidth,
xlabel=index,
ymax=1,
xmax=5,
ylabel=normalized singular value,
xmin=1,
ymode=log,
ymin=0.001]
\addplot [blue, mark options={solid, thin}, mark=o, mark size=3, mark repeat=1]
coordinates {
( 1.00000000e+00,  1.00000000e+00)
( 2.00000000e+00,  9.53028404e-02)
( 3.00000000e+00,  2.51527567e-02)
( 4.00000000e+00,  4.54846794e-03)
( 5.00000000e+00,  4.40169942e-03)};\label{line:bump_1d_sig_val_r}

\addplot [red, mark options={solid, thin}, mark=square, mark size=3, mark repeat=1]
coordinates {
( 1.00000000e+00,  1.00000000e+00)
( 2.00000000e+00,  9.58808470e-01)
( 3.00000000e+00,  8.99714485e-01)
( 4.00000000e+00,  8.36726608e-01)
( 5.00000000e+00,  7.87610740e-01)};\label{line:bump_1d_sig_val_rft}

\end{semilogyaxis}
\end{tikzpicture}

==> figs/methodology/bump1d_motivation/bump_1d_snapshots_xphys.tikz <==
\begin{tikzpicture}
\begin{axis}[
width=1.\textwidth,
xlabel={$x$},
ymax=1.2,
xmax=1,
ylabel={$y(x; c)$},
xmin=-1,
ymin=-0.2]
\addplot [black, , mark repeat=0, forget plot]
coordinates {
(-1.00000000e+00,  2.31952283e-16)
(-9.88000000e-01,  9.65003448e-16)
(-9.76000000e-01,  3.90077946e-15)
(-9.64000000e-01,  1.53202640e-14)
(-9.52000000e-01,  5.84619663e-14)
(-9.40000000e-01,  2.16756888e-13)
(-9.28000000e-01,  7.80844788e-13)
(-9.16000000e-01,  2.73305796e-12)
(-9.04000000e-01,  9.29448409e-12)
(-8.92000000e-01,  3.07110067e-11)
(-8.80000000e-01,  9.85950558e-11)
(-8.68000000e-01,  3.07544907e-10)
(-8.56000000e-01,  9.32082300e-10)
(-8.44000000e-01,  2.74468369e-09)
(-8.32000000e-01,  7.85276608e-09)
(-8.20000000e-01,  2.18295780e-08)
(-8.08000000e-01,  5.89603885e-08)
(-7.96000000e-01,  1.54727551e-07)
(-7.84000000e-01,  3.94518422e-07)
(-7.72000000e-01,  9.77370534e-07)
(-7.60000000e-01,  2.35257520e-06)
(-7.48000000e-01,  5.50199392e-06)
(-7.36000000e-01,  1.25022741e-05)
(-7.24000000e-01,  2.76026162e-05)
(-7.12000000e-01,  5.92111908e-05)
(-7.00000000e-01,  1.23409804e-04)
(-6.88000000e-01,  2.49912425e-04)
(-6.76000000e-01,  4.91720545e-04)
(-6.64000000e-01,  9.40028842e-04)
(-6.52000000e-01,  1.74604858e-03)
(-6.40000000e-01,  3.15111160e-03)
(-6.28000000e-01,  5.52539799e-03)
(-6.16000000e-01,  9.41359837e-03)
(-6.04000000e-01,  1.55826058e-02)
(-5.92000000e-01,  2.50620633e-02)
(-5.80000000e-01,  3.91638951e-02)
(-5.68000000e-01,  5.94630600e-02)
(-5.56000000e-01,  8.77204698e-02)
(-5.44000000e-01,  1.25732330e-01)
(-5.32000000e-01,  1.75099657e-01)
(-5.20000000e-01,  2.36927759e-01)
(-5.08000000e-01,  3.11486276e-01)
(-4.96000000e-01,  3.97881920e-01)
(-4.84000000e-01,  4.93812198e-01)
(-4.72000000e-01,  5.95472542e-01)
(-4.60000000e-01,  6.97676326e-01)
(-4.48000000e-01,  7.94215853e-01)
(-4.36000000e-01,  8.78446739e-01)
(-4.24000000e-01,  9.44027483e-01)
(-4.12000000e-01,  9.85703184e-01)
(-4.00000000e-01,  1.00000000e+00)
(-3.88000000e-01,  9.85703184e-01)
(-3.76000000e-01,  9.44027483e-01)
(-3.64000000e-01,  8.78446739e-01)
(-3.52000000e-01,  7.94215853e-01)
(-3.40000000e-01,  6.97676326e-01)
(-3.28000000e-01,  5.95472542e-01)
(-3.16000000e-01,  4.93812198e-01)
(-3.04000000e-01,  3.97881920e-01)
(-2.92000000e-01,  3.11486276e-01)
(-2.80000000e-01,  2.36927759e-01)
(-2.68000000e-01,  1.75099657e-01)
(-2.56000000e-01,  1.25732330e-01)
(-2.44000000e-01,  8.77204698e-02)
(-2.32000000e-01,  5.94630600e-02)
(-2.20000000e-01,  3.91638951e-02)
(-2.08000000e-01,  2.50620633e-02)
(-1.96000000e-01,  1.55826058e-02)
(-1.84000000e-01,  9.41359837e-03)
(-1.72000000e-01,  5.52539799e-03)
(-1.60000000e-01,  3.15111160e-03)
(-1.48000000e-01,  1.74604858e-03)
(-1.36000000e-01,  9.40028842e-04)
(-1.24000000e-01,  4.91720545e-04)
(-1.12000000e-01,  2.49912425e-04)
(-1.00000000e-01,  1.23409804e-04)
(-8.80000000e-02,  5.92111908e-05)
(-7.60000000e-02,  2.76026162e-05)
(-6.40000000e-02,  1.25022741e-05)
(-5.20000000e-02,  5.50199392e-06)
(-4.00000000e-02,  2.35257520e-06)
(-2.80000000e-02,  9.77370534e-07)
(-1.60000000e-02,  3.94518422e-07)
(-4.00000000e-03,  1.54727551e-07)
( 8.00000000e-03,  5.89603885e-08)
( 2.00000000e-02,  2.18295780e-08)
( 3.20000000e-02,  7.85276608e-09)
( 4.40000000e-02,  2.74468369e-09)
( 5.60000000e-02,  9.32082300e-10)
( 6.80000000e-02,  3.07544907e-10)
( 8.00000000e-02,  9.85950558e-11)
( 9.20000000e-02,  3.07110067e-11)
( 1.04000000e-01,  9.29448409e-12)
( 1.16000000e-01,  2.73305796e-12)
( 1.28000000e-01,  7.80844788e-13)
( 1.40000000e-01,  2.16756888e-13)
( 1.52000000e-01,  5.84619663e-14)
( 1.64000000e-01,  1.53202640e-14)
( 1.76000000e-01,  3.90077946e-15)
( 1.88000000e-01,  9.65003448e-16)
( 2.00000000e-01,  2.31952283e-16)
( 2.12000000e-01,  5.41702397e-17)
( 2.24000000e-01,  1.22917914e-17)
( 2.36000000e-01,  2.70995404e-18)
( 2.48000000e-01,  5.80498347e-19)
( 2.60000000e-01,  1.20818202e-19)
( 2.72000000e-01,  2.44318340e-20)
( 2.84000000e-01,  4.80034098e-21)
( 2.96000000e-01,  9.16390177e-22)
( 3.08000000e-01,  1.69973447e-22)
( 3.20000000e-01,  3.06319086e-23)
( 3.32000000e-01,  5.36363669e-24)
( 3.44000000e-01,  9.12508601e-25)
( 3.56000000e-01,  1.50836657e-25)
( 3.68000000e-01,  2.42252993e-26)
( 3.80000000e-01,  3.78027784e-27)
( 3.92000000e-01,  5.73153053e-28)
( 4.04000000e-01,  8.44325330e-29)
( 4.16000000e-01,  1.20848523e-29)
( 4.28000000e-01,  1.68060322e-30)
( 4.40000000e-01,  2.27081292e-31)
( 4.52000000e-01,  2.98119127e-32)
( 4.64000000e-01,  3.80268756e-33)
( 4.76000000e-01,  4.71285161e-34)
( 4.88000000e-01,  5.67504365e-35)
( 5.00000000e-01,  6.63967720e-36)
( 5.12000000e-01,  7.54774196e-37)
( 5.24000000e-01,  8.33641722e-38)
( 5.36000000e-01,  8.94610844e-39)
( 5.48000000e-01,  9.32784227e-40)
( 5.60000000e-01,  9.44975498e-41)
( 5.72000000e-01,  9.30148352e-42)
( 5.84000000e-01,  8.89561980e-43)
( 5.96000000e-01,  8.26594524e-44)
( 6.08000000e-01,  7.46278885e-45)
( 6.20000000e-01,  6.54639344e-46)
( 6.32000000e-01,  5.57950114e-47)
( 6.44000000e-01,  4.62041470e-48)
( 6.56000000e-01,  3.71756750e-49)
( 6.68000000e-01,  2.90622402e-50)
( 6.80000000e-01,  2.20745384e-51)
( 6.92000000e-01,  1.62909531e-52)
( 7.04000000e-01,  1.16813672e-53)
( 7.16000000e-01,  8.13829025e-55)
( 7.28000000e-01,  5.50890133e-56)
( 7.40000000e-01,  3.62317351e-57)
( 7.52000000e-01,  2.31529103e-58)
( 7.64000000e-01,  1.43752155e-59)
( 7.76000000e-01,  8.67192393e-61)
( 7.88000000e-01,  5.08286849e-62)
( 8.00000000e-01,  2.89464031e-63)
( 8.12000000e-01,  1.60166859e-64)
( 8.24000000e-01,  8.61079060e-66)
( 8.36000000e-01,  4.49785776e-67)
( 8.48000000e-01,  2.28276248e-68)
( 8.60000000e-01,  1.12566212e-69)
( 8.72000000e-01,  5.39321457e-71)
( 8.84000000e-01,  2.51061237e-72)
( 8.96000000e-01,  1.13554395e-73)
( 9.08000000e-01,  4.99022987e-75)
( 9.20000000e-01,  2.13073516e-76)
( 9.32000000e-01,  8.83956134e-78)
( 9.44000000e-01,  3.56306934e-79)
( 9.56000000e-01,  1.39543674e-80)
( 9.68000000e-01,  5.30992455e-82)
( 9.80000000e-01,  1.96317433e-83)
( 9.92000000e-01,  7.05215261e-85)};

\addplot [black, , mark repeat=0, forget plot]
coordinates {
(-1.00000000e+00,  1.60381089e-28)
(-9.88000000e-01,  1.07831271e-27)
(-9.76000000e-01,  7.04415018e-27)
(-9.64000000e-01,  4.47100143e-26)
(-9.52000000e-01,  2.75723213e-25)
(-9.40000000e-01,  1.65209178e-24)
(-9.28000000e-01,  9.61805664e-24)
(-9.16000000e-01,  5.44042476e-23)
(-9.04000000e-01,  2.98999599e-22)
(-8.92000000e-01,  1.59661690e-21)
(-8.80000000e-01,  8.28367701e-21)
(-8.68000000e-01,  4.17578289e-20)
(-8.56000000e-01,  2.04524332e-19)
(-8.44000000e-01,  9.73294738e-19)
(-8.32000000e-01,  4.50024425e-18)
(-8.20000000e-01,  2.02171585e-17)
(-8.08000000e-01,  8.82462916e-17)
(-7.96000000e-01,  3.74252863e-16)
(-7.84000000e-01,  1.54214822e-15)
(-7.72000000e-01,  6.17418194e-15)
(-7.60000000e-01,  2.40173478e-14)
(-7.48000000e-01,  9.07743172e-14)
(-7.36000000e-01,  3.33344468e-13)
(-7.24000000e-01,  1.18936686e-12)
(-7.12000000e-01,  4.12316518e-12)
(-7.00000000e-01,  1.38879439e-11)
(-6.88000000e-01,  4.54503770e-11)
(-6.76000000e-01,  1.44520464e-10)
(-6.64000000e-01,  4.46491836e-10)
(-6.52000000e-01,  1.34026296e-09)
(-6.40000000e-01,  3.90893843e-09)
(-6.28000000e-01,  1.10769441e-08)
(-6.16000000e-01,  3.04981442e-08)
(-6.04000000e-01,  8.15866656e-08)
(-5.92000000e-01,  2.12059275e-07)
(-5.80000000e-01,  5.35534780e-07)
(-5.68000000e-01,  1.31404551e-06)
(-5.56000000e-01,  3.13274795e-06)
(-5.44000000e-01,  7.25659389e-06)
(-5.32000000e-01,  1.63317417e-05)
(-5.20000000e-01,  3.57128496e-05)
(-5.08000000e-01,  7.58767686e-05)
(-4.96000000e-01,  1.56633794e-04)
(-4.84000000e-01,  3.14162560e-04)
(-4.72000000e-01,  6.12231548e-04)
(-4.60000000e-01,  1.15922917e-03)
(-4.48000000e-01,  2.13262855e-03)
(-4.36000000e-01,  3.81200493e-03)
(-4.24000000e-01,  6.62039661e-03)
(-4.12000000e-01,  1.11713814e-02)
(-4.00000000e-01,  1.83156389e-02)
(-3.88000000e-01,  2.91762575e-02)
(-3.76000000e-01,  4.51574503e-02)
(-3.64000000e-01,  6.79080972e-02)
(-3.52000000e-01,  9.92215550e-02)
(-3.40000000e-01,  1.40858421e-01)
(-3.28000000e-01,  1.94290659e-01)
(-3.16000000e-01,  2.60383431e-01)
(-3.04000000e-01,  3.39052607e-01)
(-2.92000000e-01,  4.28956399e-01)
(-2.80000000e-01,  5.27292424e-01)
(-2.68000000e-01,  6.29770381e-01)
(-2.56000000e-01,  7.30811294e-01)
(-2.44000000e-01,  8.23987433e-01)
(-2.32000000e-01,  9.02668412e-01)
(-2.20000000e-01,  9.60789439e-01)
(-2.08000000e-01,  9.93620436e-01)
(-1.96000000e-01,  9.98401279e-01)
(-1.84000000e-01,  9.74724902e-01)
(-1.72000000e-01,  9.24594515e-01)
(-1.60000000e-01,  8.52143789e-01)
(-1.48000000e-01,  7.63074204e-01)
(-1.36000000e-01,  6.63915763e-01)
(-1.24000000e-01,  5.61243736e-01)
(-1.12000000e-01,  4.60980286e-01)
(-1.00000000e-01,  3.67879441e-01)
(-8.80000000e-02,  2.85246945e-01)
(-7.60000000e-02,  2.14896234e-01)
(-6.40000000e-02,  1.57300074e-01)
(-5.20000000e-02,  1.11871991e-01)
(-4.00000000e-02,  7.73047404e-02)
(-2.80000000e-02,  5.19018938e-02)
(-1.60000000e-02,  3.38573219e-02)
(-4.00000000e-03,  2.14592391e-02)
( 8.00000000e-03,  1.32150361e-02)
( 2.00000000e-02,  7.90705405e-03)
( 3.20000000e-02,  4.59677642e-03)
( 4.40000000e-02,  2.59647636e-03)
( 5.60000000e-02,  1.42497644e-03)
( 6.80000000e-02,  7.59842031e-04)
( 8.00000000e-02,  3.93669041e-04)
( 9.20000000e-02,  1.98167089e-04)
( 1.04000000e-01,  9.69223903e-05)
( 1.16000000e-01,  4.60584185e-05)
( 1.28000000e-01,  2.12660214e-05)
( 1.40000000e-01,  9.54016287e-06)
( 1.52000000e-01,  4.15831755e-06)
( 1.64000000e-01,  1.76105059e-06)
( 1.76000000e-01,  7.24633375e-07)
( 1.88000000e-01,  2.89705774e-07)
( 2.00000000e-01,  1.12535175e-07)
( 2.12000000e-01,  4.24728835e-08)
( 2.24000000e-01,  1.55749809e-08)
( 2.36000000e-01,  5.54926694e-09)
( 2.48000000e-01,  1.92103833e-09)
( 2.60000000e-01,  6.46143177e-10)
( 2.72000000e-01,  2.11161051e-10)
( 2.84000000e-01,  6.70488271e-11)
( 2.96000000e-01,  2.06852548e-11)
( 3.08000000e-01,  6.20044532e-12)
( 3.20000000e-01,  1.80583144e-12)
( 3.32000000e-01,  5.11003477e-13)
( 3.44000000e-01,  1.40495631e-13)
( 3.56000000e-01,  3.75313429e-14)
( 3.68000000e-01,  9.74131769e-15)
( 3.80000000e-01,  2.45659537e-15)
( 3.92000000e-01,  6.01924290e-16)
( 4.04000000e-01,  1.43298759e-16)
( 4.16000000e-01,  3.31463191e-17)
( 4.28000000e-01,  7.44938645e-18)
( 4.40000000e-01,  1.62666462e-18)
( 4.52000000e-01,  3.45118195e-19)
( 4.64000000e-01,  7.11426455e-20)
( 4.76000000e-01,  1.42490032e-20)
( 4.88000000e-01,  2.77288128e-21)
( 5.00000000e-01,  5.24288566e-22)
( 5.12000000e-01,  9.63167493e-23)
( 5.24000000e-01,  1.71919669e-23)
( 5.36000000e-01,  2.98154682e-24)
( 5.48000000e-01,  5.02400450e-25)
( 5.60000000e-01,  8.22528065e-26)
( 5.72000000e-01,  1.30840968e-26)
( 5.84000000e-01,  2.02222322e-27)
( 5.96000000e-01,  3.03673402e-28)
( 6.08000000e-01,  4.43074480e-29)
( 6.20000000e-01,  6.28114815e-30)
( 6.32000000e-01,  8.65154470e-31)
( 6.44000000e-01,  1.15781879e-31)
( 6.56000000e-01,  1.50549685e-32)
( 6.68000000e-01,  1.90200400e-33)
( 6.80000000e-01,  2.33472278e-34)
( 6.92000000e-01,  2.78452765e-35)
( 7.04000000e-01,  3.22671099e-36)
( 7.16000000e-01,  3.63296254e-37)
( 7.28000000e-01,  3.97424000e-38)
( 7.40000000e-01,  4.22415241e-39)
( 7.52000000e-01,  4.36231866e-40)
( 7.64000000e-01,  4.37711054e-41)
( 7.76000000e-01,  4.26726841e-42)
( 7.88000000e-01,  4.04207833e-43)
( 8.00000000e-01,  3.72007598e-44)
( 8.12000000e-01,  3.32652822e-45)
( 8.24000000e-01,  2.89016698e-46)
( 8.36000000e-01,  2.43975926e-47)
( 8.48000000e-01,  2.00107486e-48)
( 8.60000000e-01,  1.59467437e-49)
( 8.72000000e-01,  1.23473287e-50)
( 8.84000000e-01,  9.28894363e-52)
( 8.96000000e-01,  6.78972153e-53)
( 9.08000000e-01,  4.82203010e-54)
( 9.20000000e-01,  3.32736305e-55)
( 9.32000000e-01,  2.23081102e-56)
( 9.44000000e-01,  1.45317425e-57)
( 9.56000000e-01,  9.19739679e-59)
( 9.68000000e-01,  5.65593581e-60)
( 9.80000000e-01,  3.37937463e-61)
( 9.92000000e-01,  1.96182618e-62)};

\addplot [black, , mark repeat=0, forget plot]
coordinates {
(-1.00000000e+00,  3.72007598e-44)
(-9.88000000e-01,  4.04207833e-43)
(-9.76000000e-01,  4.26726841e-42)
(-9.64000000e-01,  4.37711054e-41)
(-9.52000000e-01,  4.36231866e-40)
(-9.40000000e-01,  4.22415241e-39)
(-9.28000000e-01,  3.97424000e-38)
(-9.16000000e-01,  3.63296254e-37)
(-9.04000000e-01,  3.22671099e-36)
(-8.92000000e-01,  2.78452765e-35)
(-8.80000000e-01,  2.33472278e-34)
(-8.68000000e-01,  1.90200400e-33)
(-8.56000000e-01,  1.50549685e-32)
(-8.44000000e-01,  1.15781879e-31)
(-8.32000000e-01,  8.65154470e-31)
(-8.20000000e-01,  6.28114815e-30)
(-8.08000000e-01,  4.43074480e-29)
(-7.96000000e-01,  3.03673402e-28)
(-7.84000000e-01,  2.02222322e-27)
(-7.72000000e-01,  1.30840968e-26)
(-7.60000000e-01,  8.22528065e-26)
(-7.48000000e-01,  5.02400450e-25)
(-7.36000000e-01,  2.98154682e-24)
(-7.24000000e-01,  1.71919669e-23)
(-7.12000000e-01,  9.63167493e-23)
(-7.00000000e-01,  5.24288566e-22)
(-6.88000000e-01,  2.77288128e-21)
(-6.76000000e-01,  1.42490032e-20)
(-6.64000000e-01,  7.11426455e-20)
(-6.52000000e-01,  3.45118195e-19)
(-6.40000000e-01,  1.62666462e-18)
(-6.28000000e-01,  7.44938645e-18)
(-6.16000000e-01,  3.31463191e-17)
(-6.04000000e-01,  1.43298759e-16)
(-5.92000000e-01,  6.01924290e-16)
(-5.80000000e-01,  2.45659537e-15)
(-5.68000000e-01,  9.74131769e-15)
(-5.56000000e-01,  3.75313429e-14)
(-5.44000000e-01,  1.40495631e-13)
(-5.32000000e-01,  5.11003477e-13)
(-5.20000000e-01,  1.80583144e-12)
(-5.08000000e-01,  6.20044532e-12)
(-4.96000000e-01,  2.06852548e-11)
(-4.84000000e-01,  6.70488271e-11)
(-4.72000000e-01,  2.11161051e-10)
(-4.60000000e-01,  6.46143177e-10)
(-4.48000000e-01,  1.92103833e-09)
(-4.36000000e-01,  5.54926694e-09)
(-4.24000000e-01,  1.55749809e-08)
(-4.12000000e-01,  4.24728835e-08)
(-4.00000000e-01,  1.12535175e-07)
(-3.88000000e-01,  2.89705774e-07)
(-3.76000000e-01,  7.24633375e-07)
(-3.64000000e-01,  1.76105059e-06)
(-3.52000000e-01,  4.15831755e-06)
(-3.40000000e-01,  9.54016287e-06)
(-3.28000000e-01,  2.12660214e-05)
(-3.16000000e-01,  4.60584185e-05)
(-3.04000000e-01,  9.69223903e-05)
(-2.92000000e-01,  1.98167089e-04)
(-2.80000000e-01,  3.93669041e-04)
(-2.68000000e-01,  7.59842031e-04)
(-2.56000000e-01,  1.42497644e-03)
(-2.44000000e-01,  2.59647636e-03)
(-2.32000000e-01,  4.59677642e-03)
(-2.20000000e-01,  7.90705405e-03)
(-2.08000000e-01,  1.32150361e-02)
(-1.96000000e-01,  2.14592391e-02)
(-1.84000000e-01,  3.38573219e-02)
(-1.72000000e-01,  5.19018938e-02)
(-1.60000000e-01,  7.73047404e-02)
(-1.48000000e-01,  1.11871991e-01)
(-1.36000000e-01,  1.57300074e-01)
(-1.24000000e-01,  2.14896234e-01)
(-1.12000000e-01,  2.85246945e-01)
(-1.00000000e-01,  3.67879441e-01)
(-8.80000000e-02,  4.60980286e-01)
(-7.60000000e-02,  5.61243736e-01)
(-6.40000000e-02,  6.63915763e-01)
(-5.20000000e-02,  7.63074204e-01)
(-4.00000000e-02,  8.52143789e-01)
(-2.80000000e-02,  9.24594515e-01)
(-1.60000000e-02,  9.74724902e-01)
(-4.00000000e-03,  9.98401279e-01)
( 8.00000000e-03,  9.93620436e-01)
( 2.00000000e-02,  9.60789439e-01)
( 3.20000000e-02,  9.02668412e-01)
( 4.40000000e-02,  8.23987433e-01)
( 5.60000000e-02,  7.30811294e-01)
( 6.80000000e-02,  6.29770381e-01)
( 8.00000000e-02,  5.27292424e-01)
( 9.20000000e-02,  4.28956399e-01)
( 1.04000000e-01,  3.39052607e-01)
( 1.16000000e-01,  2.60383431e-01)
( 1.28000000e-01,  1.94290659e-01)
( 1.40000000e-01,  1.40858421e-01)
( 1.52000000e-01,  9.92215550e-02)
( 1.64000000e-01,  6.79080972e-02)
( 1.76000000e-01,  4.51574503e-02)
( 1.88000000e-01,  2.91762575e-02)
( 2.00000000e-01,  1.83156389e-02)
( 2.12000000e-01,  1.11713814e-02)
( 2.24000000e-01,  6.62039661e-03)
( 2.36000000e-01,  3.81200493e-03)
( 2.48000000e-01,  2.13262855e-03)
( 2.60000000e-01,  1.15922917e-03)
( 2.72000000e-01,  6.12231548e-04)
( 2.84000000e-01,  3.14162560e-04)
( 2.96000000e-01,  1.56633794e-04)
( 3.08000000e-01,  7.58767686e-05)
( 3.20000000e-01,  3.57128496e-05)
( 3.32000000e-01,  1.63317417e-05)
( 3.44000000e-01,  7.25659389e-06)
( 3.56000000e-01,  3.13274795e-06)
( 3.68000000e-01,  1.31404551e-06)
( 3.80000000e-01,  5.35534780e-07)
( 3.92000000e-01,  2.12059275e-07)
( 4.04000000e-01,  8.15866656e-08)
( 4.16000000e-01,  3.04981442e-08)
( 4.28000000e-01,  1.10769441e-08)
( 4.40000000e-01,  3.90893843e-09)
( 4.52000000e-01,  1.34026296e-09)
( 4.64000000e-01,  4.46491836e-10)
( 4.76000000e-01,  1.44520464e-10)
( 4.88000000e-01,  4.54503770e-11)
( 5.00000000e-01,  1.38879439e-11)
( 5.12000000e-01,  4.12316518e-12)
( 5.24000000e-01,  1.18936686e-12)
( 5.36000000e-01,  3.33344468e-13)
( 5.48000000e-01,  9.07743172e-14)
( 5.60000000e-01,  2.40173478e-14)
( 5.72000000e-01,  6.17418194e-15)
( 5.84000000e-01,  1.54214822e-15)
( 5.96000000e-01,  3.74252863e-16)
( 6.08000000e-01,  8.82462916e-17)
( 6.20000000e-01,  2.02171585e-17)
( 6.32000000e-01,  4.50024425e-18)
( 6.44000000e-01,  9.73294738e-19)
( 6.56000000e-01,  2.04524332e-19)
( 6.68000000e-01,  4.17578289e-20)
( 6.80000000e-01,  8.28367701e-21)
( 6.92000000e-01,  1.59661690e-21)
( 7.04000000e-01,  2.98999599e-22)
( 7.16000000e-01,  5.44042476e-23)
( 7.28000000e-01,  9.61805664e-24)
( 7.40000000e-01,  1.65209178e-24)
( 7.52000000e-01,  2.75723213e-25)
( 7.64000000e-01,  4.47100143e-26)
( 7.76000000e-01,  7.04415018e-27)
( 7.88000000e-01,  1.07831271e-27)
( 8.00000000e-01,  1.60381089e-28)
( 8.12000000e-01,  2.31768234e-29)
( 8.24000000e-01,  3.25422057e-30)
( 8.36000000e-01,  4.43948280e-31)
( 8.48000000e-01,  5.88450706e-32)
( 8.60000000e-01,  7.57844527e-33)
( 8.72000000e-01,  9.48292831e-34)
( 8.84000000e-01,  1.15291459e-34)
( 8.96000000e-01,  1.36189656e-35)
( 9.08000000e-01,  1.56308799e-36)
( 9.20000000e-01,  1.74307090e-37)
( 9.32000000e-01,  1.88859569e-38)
( 9.44000000e-01,  1.98817797e-39)
( 9.56000000e-01,  2.03359207e-40)
( 9.68000000e-01,  2.02099267e-41)
( 9.80000000e-01,  1.95145238e-42)
( 9.92000000e-01,  1.83081093e-43)};

\addplot [black, , mark repeat=0, forget plot]
coordinates {
(-1.00000000e+00,  2.89464031e-63)
(-9.88000000e-01,  5.08286849e-62)
(-9.76000000e-01,  8.67192393e-61)
(-9.64000000e-01,  1.43752155e-59)
(-9.52000000e-01,  2.31529103e-58)
(-9.40000000e-01,  3.62317351e-57)
(-9.28000000e-01,  5.50890133e-56)
(-9.16000000e-01,  8.13829025e-55)
(-9.04000000e-01,  1.16813672e-53)
(-8.92000000e-01,  1.62909531e-52)
(-8.80000000e-01,  2.20745384e-51)
(-8.68000000e-01,  2.90622402e-50)
(-8.56000000e-01,  3.71756750e-49)
(-8.44000000e-01,  4.62041470e-48)
(-8.32000000e-01,  5.57950114e-47)
(-8.20000000e-01,  6.54639344e-46)
(-8.08000000e-01,  7.46278885e-45)
(-7.96000000e-01,  8.26594524e-44)
(-7.84000000e-01,  8.89561980e-43)
(-7.72000000e-01,  9.30148352e-42)
(-7.60000000e-01,  9.44975498e-41)
(-7.48000000e-01,  9.32784227e-40)
(-7.36000000e-01,  8.94610844e-39)
(-7.24000000e-01,  8.33641722e-38)
(-7.12000000e-01,  7.54774196e-37)
(-7.00000000e-01,  6.63967720e-36)
(-6.88000000e-01,  5.67504365e-35)
(-6.76000000e-01,  4.71285161e-34)
(-6.64000000e-01,  3.80268756e-33)
(-6.52000000e-01,  2.98119127e-32)
(-6.40000000e-01,  2.27081292e-31)
(-6.28000000e-01,  1.68060322e-30)
(-6.16000000e-01,  1.20848523e-29)
(-6.04000000e-01,  8.44325330e-29)
(-5.92000000e-01,  5.73153053e-28)
(-5.80000000e-01,  3.78027784e-27)
(-5.68000000e-01,  2.42252993e-26)
(-5.56000000e-01,  1.50836657e-25)
(-5.44000000e-01,  9.12508601e-25)
(-5.32000000e-01,  5.36363669e-24)
(-5.20000000e-01,  3.06319086e-23)
(-5.08000000e-01,  1.69973447e-22)
(-4.96000000e-01,  9.16390177e-22)
(-4.84000000e-01,  4.80034098e-21)
(-4.72000000e-01,  2.44318340e-20)
(-4.60000000e-01,  1.20818202e-19)
(-4.48000000e-01,  5.80498347e-19)
(-4.36000000e-01,  2.70995404e-18)
(-4.24000000e-01,  1.22917914e-17)
(-4.12000000e-01,  5.41702397e-17)
(-4.00000000e-01,  2.31952283e-16)
(-3.88000000e-01,  9.65003448e-16)
(-3.76000000e-01,  3.90077946e-15)
(-3.64000000e-01,  1.53202640e-14)
(-3.52000000e-01,  5.84619663e-14)
(-3.40000000e-01,  2.16756888e-13)
(-3.28000000e-01,  7.80844788e-13)
(-3.16000000e-01,  2.73305796e-12)
(-3.04000000e-01,  9.29448409e-12)
(-2.92000000e-01,  3.07110067e-11)
(-2.80000000e-01,  9.85950558e-11)
(-2.68000000e-01,  3.07544907e-10)
(-2.56000000e-01,  9.32082300e-10)
(-2.44000000e-01,  2.74468369e-09)
(-2.32000000e-01,  7.85276608e-09)
(-2.20000000e-01,  2.18295780e-08)
(-2.08000000e-01,  5.89603885e-08)
(-1.96000000e-01,  1.54727551e-07)
(-1.84000000e-01,  3.94518422e-07)
(-1.72000000e-01,  9.77370534e-07)
(-1.60000000e-01,  2.35257520e-06)
(-1.48000000e-01,  5.50199392e-06)
(-1.36000000e-01,  1.25022741e-05)
(-1.24000000e-01,  2.76026162e-05)
(-1.12000000e-01,  5.92111908e-05)
(-1.00000000e-01,  1.23409804e-04)
(-8.80000000e-02,  2.49912425e-04)
(-7.60000000e-02,  4.91720545e-04)
(-6.40000000e-02,  9.40028842e-04)
(-5.20000000e-02,  1.74604858e-03)
(-4.00000000e-02,  3.15111160e-03)
(-2.80000000e-02,  5.52539799e-03)
(-1.60000000e-02,  9.41359837e-03)
(-4.00000000e-03,  1.55826058e-02)
( 8.00000000e-03,  2.50620633e-02)
( 2.00000000e-02,  3.91638951e-02)
( 3.20000000e-02,  5.94630600e-02)
( 4.40000000e-02,  8.77204698e-02)
( 5.60000000e-02,  1.25732330e-01)
( 6.80000000e-02,  1.75099657e-01)
( 8.00000000e-02,  2.36927759e-01)
( 9.20000000e-02,  3.11486276e-01)
( 1.04000000e-01,  3.97881920e-01)
( 1.16000000e-01,  4.93812198e-01)
( 1.28000000e-01,  5.95472542e-01)
( 1.40000000e-01,  6.97676326e-01)
( 1.52000000e-01,  7.94215853e-01)
( 1.64000000e-01,  8.78446739e-01)
( 1.76000000e-01,  9.44027483e-01)
( 1.88000000e-01,  9.85703184e-01)
( 2.00000000e-01,  1.00000000e+00)
( 2.12000000e-01,  9.85703184e-01)
( 2.24000000e-01,  9.44027483e-01)
( 2.36000000e-01,  8.78446739e-01)
( 2.48000000e-01,  7.94215853e-01)
( 2.60000000e-01,  6.97676326e-01)
( 2.72000000e-01,  5.95472542e-01)
( 2.84000000e-01,  4.93812198e-01)
( 2.96000000e-01,  3.97881920e-01)
( 3.08000000e-01,  3.11486276e-01)
( 3.20000000e-01,  2.36927759e-01)
( 3.32000000e-01,  1.75099657e-01)
( 3.44000000e-01,  1.25732330e-01)
( 3.56000000e-01,  8.77204698e-02)
( 3.68000000e-01,  5.94630600e-02)
( 3.80000000e-01,  3.91638951e-02)
( 3.92000000e-01,  2.50620633e-02)
( 4.04000000e-01,  1.55826058e-02)
( 4.16000000e-01,  9.41359837e-03)
( 4.28000000e-01,  5.52539799e-03)
( 4.40000000e-01,  3.15111160e-03)
( 4.52000000e-01,  1.74604858e-03)
( 4.64000000e-01,  9.40028842e-04)
( 4.76000000e-01,  4.91720545e-04)
( 4.88000000e-01,  2.49912425e-04)
( 5.00000000e-01,  1.23409804e-04)
( 5.12000000e-01,  5.92111908e-05)
( 5.24000000e-01,  2.76026162e-05)
( 5.36000000e-01,  1.25022741e-05)
( 5.48000000e-01,  5.50199392e-06)
( 5.60000000e-01,  2.35257520e-06)
( 5.72000000e-01,  9.77370534e-07)
( 5.84000000e-01,  3.94518422e-07)
( 5.96000000e-01,  1.54727551e-07)
( 6.08000000e-01,  5.89603885e-08)
( 6.20000000e-01,  2.18295780e-08)
( 6.32000000e-01,  7.85276608e-09)
( 6.44000000e-01,  2.74468369e-09)
( 6.56000000e-01,  9.32082300e-10)
( 6.68000000e-01,  3.07544907e-10)
( 6.80000000e-01,  9.85950558e-11)
( 6.92000000e-01,  3.07110067e-11)
( 7.04000000e-01,  9.29448409e-12)
( 7.16000000e-01,  2.73305796e-12)
( 7.28000000e-01,  7.80844788e-13)
( 7.40000000e-01,  2.16756888e-13)
( 7.52000000e-01,  5.84619663e-14)
( 7.64000000e-01,  1.53202640e-14)
( 7.76000000e-01,  3.90077946e-15)
( 7.88000000e-01,  9.65003448e-16)
( 8.00000000e-01,  2.31952283e-16)
( 8.12000000e-01,  5.41702397e-17)
( 8.24000000e-01,  1.22917914e-17)
( 8.36000000e-01,  2.70995404e-18)
( 8.48000000e-01,  5.80498347e-19)
( 8.60000000e-01,  1.20818202e-19)
( 8.72000000e-01,  2.44318340e-20)
( 8.84000000e-01,  4.80034098e-21)
( 8.96000000e-01,  9.16390177e-22)
( 9.08000000e-01,  1.69973447e-22)
( 9.20000000e-01,  3.06319086e-23)
( 9.32000000e-01,  5.36363669e-24)
( 9.44000000e-01,  9.12508601e-25)
( 9.56000000e-01,  1.50836657e-25)
( 9.68000000e-01,  2.42252993e-26)
( 9.80000000e-01,  3.78027784e-27)
( 9.92000000e-01,  5.73153053e-28)};

\addplot [black, , mark repeat=0, forget plot]
coordinates {
(-1.00000000e+00,  7.55581902e-86)
(-9.88000000e-01,  2.14415988e-84)
(-9.76000000e-01,  5.91187310e-83)
(-9.64000000e-01,  1.58374538e-81)
(-9.52000000e-01,  4.12228425e-80)
(-9.40000000e-01,  1.04251624e-78)
(-9.28000000e-01,  2.56165148e-77)
(-9.16000000e-01,  6.11574790e-76)
(-9.04000000e-01,  1.41863747e-74)
(-8.92000000e-01,  3.19731626e-73)
(-8.80000000e-01,  7.00151599e-72)
(-8.68000000e-01,  1.48967282e-70)
(-8.56000000e-01,  3.07951284e-69)
(-8.44000000e-01,  6.18536689e-68)
(-8.32000000e-01,  1.20709439e-66)
(-8.20000000e-01,  2.28880774e-65)
(-8.08000000e-01,  4.21667099e-64)
(-7.96000000e-01,  7.54783569e-63)
(-7.84000000e-01,  1.31270602e-61)
(-7.72000000e-01,  2.21822113e-60)
(-7.60000000e-01,  3.64195449e-59)
(-7.48000000e-01,  5.80973753e-58)
(-7.36000000e-01,  9.00473275e-57)
(-7.24000000e-01,  1.35605550e-55)
(-7.12000000e-01,  1.98415875e-54)
(-7.00000000e-01,  2.82077009e-53)
(-6.88000000e-01,  3.89629007e-52)
(-6.76000000e-01,  5.22910295e-51)
(-6.64000000e-01,  6.81860326e-50)
(-6.52000000e-01,  8.63885073e-49)
(-6.40000000e-01,  1.06342983e-47)
(-6.28000000e-01,  1.27190309e-46)
(-6.16000000e-01,  1.47805818e-45)
(-6.04000000e-01,  1.66886556e-44)
(-5.92000000e-01,  1.83081093e-43)
(-5.80000000e-01,  1.95145238e-42)
(-5.68000000e-01,  2.02099267e-41)
(-5.56000000e-01,  2.03359207e-40)
(-5.44000000e-01,  1.98817797e-39)
(-5.32000000e-01,  1.88859569e-38)
(-5.20000000e-01,  1.74307090e-37)
(-5.08000000e-01,  1.56308799e-36)
(-4.96000000e-01,  1.36189656e-35)
(-4.84000000e-01,  1.15291459e-34)
(-4.72000000e-01,  9.48292831e-34)
(-4.60000000e-01,  7.57844527e-33)
(-4.48000000e-01,  5.88450706e-32)
(-4.36000000e-01,  4.43948280e-31)
(-4.24000000e-01,  3.25422057e-30)
(-4.12000000e-01,  2.31768234e-29)
(-4.00000000e-01,  1.60381089e-28)
(-3.88000000e-01,  1.07831271e-27)
(-3.76000000e-01,  7.04415018e-27)
(-3.64000000e-01,  4.47100143e-26)
(-3.52000000e-01,  2.75723213e-25)
(-3.40000000e-01,  1.65209178e-24)
(-3.28000000e-01,  9.61805664e-24)
(-3.16000000e-01,  5.44042476e-23)
(-3.04000000e-01,  2.98999599e-22)
(-2.92000000e-01,  1.59661690e-21)
(-2.80000000e-01,  8.28367701e-21)
(-2.68000000e-01,  4.17578289e-20)
(-2.56000000e-01,  2.04524332e-19)
(-2.44000000e-01,  9.73294738e-19)
(-2.32000000e-01,  4.50024425e-18)
(-2.20000000e-01,  2.02171585e-17)
(-2.08000000e-01,  8.82462916e-17)
(-1.96000000e-01,  3.74252863e-16)
(-1.84000000e-01,  1.54214822e-15)
(-1.72000000e-01,  6.17418194e-15)
(-1.60000000e-01,  2.40173478e-14)
(-1.48000000e-01,  9.07743172e-14)
(-1.36000000e-01,  3.33344468e-13)
(-1.24000000e-01,  1.18936686e-12)
(-1.12000000e-01,  4.12316518e-12)
(-1.00000000e-01,  1.38879439e-11)
(-8.80000000e-02,  4.54503770e-11)
(-7.60000000e-02,  1.44520464e-10)
(-6.40000000e-02,  4.46491836e-10)
(-5.20000000e-02,  1.34026296e-09)
(-4.00000000e-02,  3.90893843e-09)
(-2.80000000e-02,  1.10769441e-08)
(-1.60000000e-02,  3.04981442e-08)
(-4.00000000e-03,  8.15866656e-08)
( 8.00000000e-03,  2.12059275e-07)
( 2.00000000e-02,  5.35534780e-07)
( 3.20000000e-02,  1.31404551e-06)
( 4.40000000e-02,  3.13274795e-06)
( 5.60000000e-02,  7.25659389e-06)
( 6.80000000e-02,  1.63317417e-05)
( 8.00000000e-02,  3.57128496e-05)
( 9.20000000e-02,  7.58767686e-05)
( 1.04000000e-01,  1.56633794e-04)
( 1.16000000e-01,  3.14162560e-04)
( 1.28000000e-01,  6.12231548e-04)
( 1.40000000e-01,  1.15922917e-03)
( 1.52000000e-01,  2.13262855e-03)
( 1.64000000e-01,  3.81200493e-03)
( 1.76000000e-01,  6.62039661e-03)
( 1.88000000e-01,  1.11713814e-02)
( 2.00000000e-01,  1.83156389e-02)
( 2.12000000e-01,  2.91762575e-02)
( 2.24000000e-01,  4.51574503e-02)
( 2.36000000e-01,  6.79080972e-02)
( 2.48000000e-01,  9.92215550e-02)
( 2.60000000e-01,  1.40858421e-01)
( 2.72000000e-01,  1.94290659e-01)
( 2.84000000e-01,  2.60383431e-01)
( 2.96000000e-01,  3.39052607e-01)
( 3.08000000e-01,  4.28956399e-01)
( 3.20000000e-01,  5.27292424e-01)
( 3.32000000e-01,  6.29770381e-01)
( 3.44000000e-01,  7.30811294e-01)
( 3.56000000e-01,  8.23987433e-01)
( 3.68000000e-01,  9.02668412e-01)
( 3.80000000e-01,  9.60789439e-01)
( 3.92000000e-01,  9.93620436e-01)
( 4.04000000e-01,  9.98401279e-01)
( 4.16000000e-01,  9.74724902e-01)
( 4.28000000e-01,  9.24594515e-01)
( 4.40000000e-01,  8.52143789e-01)
( 4.52000000e-01,  7.63074204e-01)
( 4.64000000e-01,  6.63915763e-01)
( 4.76000000e-01,  5.61243736e-01)
( 4.88000000e-01,  4.60980286e-01)
( 5.00000000e-01,  3.67879441e-01)
( 5.12000000e-01,  2.85246945e-01)
( 5.24000000e-01,  2.14896234e-01)
( 5.36000000e-01,  1.57300074e-01)
( 5.48000000e-01,  1.11871991e-01)
( 5.60000000e-01,  7.73047404e-02)
( 5.72000000e-01,  5.19018938e-02)
( 5.84000000e-01,  3.38573219e-02)
( 5.96000000e-01,  2.14592391e-02)
( 6.08000000e-01,  1.32150361e-02)
( 6.20000000e-01,  7.90705405e-03)
( 6.32000000e-01,  4.59677642e-03)
( 6.44000000e-01,  2.59647636e-03)
( 6.56000000e-01,  1.42497644e-03)
( 6.68000000e-01,  7.59842031e-04)
( 6.80000000e-01,  3.93669041e-04)
( 6.92000000e-01,  1.98167089e-04)
( 7.04000000e-01,  9.69223903e-05)
( 7.16000000e-01,  4.60584185e-05)
( 7.28000000e-01,  2.12660214e-05)
( 7.40000000e-01,  9.54016287e-06)
( 7.52000000e-01,  4.15831755e-06)
( 7.64000000e-01,  1.76105059e-06)
( 7.76000000e-01,  7.24633375e-07)
( 7.88000000e-01,  2.89705774e-07)
( 8.00000000e-01,  1.12535175e-07)
( 8.12000000e-01,  4.24728835e-08)
( 8.24000000e-01,  1.55749809e-08)
( 8.36000000e-01,  5.54926694e-09)
( 8.48000000e-01,  1.92103833e-09)
( 8.60000000e-01,  6.46143177e-10)
( 8.72000000e-01,  2.11161051e-10)
( 8.84000000e-01,  6.70488271e-11)
( 8.96000000e-01,  2.06852548e-11)
( 9.08000000e-01,  6.20044532e-12)
( 9.20000000e-01,  1.80583144e-12)
( 9.32000000e-01,  5.11003477e-13)
( 9.44000000e-01,  1.40495631e-13)
( 9.56000000e-01,  3.75313429e-14)
( 9.68000000e-01,  9.74131769e-15)
( 9.80000000e-01,  2.45659537e-15)
( 9.92000000e-01,  6.01924290e-16)};

\end{axis}
\end{tikzpicture}

==> figs/methodology/bump1d_motivation/bump_1d_snapshots_xref.tikz <==
\begin{tikzpicture}
\begin{axis}[
width=1.\textwidth,
xlabel={$\mathcal{H} (x; c, 0)$},
ymax=1.2,
xmax=1,
ylabel={$y(x; c)$},
xmin=-1,
ymin=-0.2]
\addplot [black, , mark repeat=0, forget plot]
coordinates {
(-1.00000000e+00,  2.31952283e-16)
(-9.88000000e-01,  4.83488556e-16)
(-9.76000000e-01,  1.00312685e-15)
(-9.64000000e-01,  2.06909054e-15)
(-9.52000000e-01,  4.24480282e-15)
(-9.40000000e-01,  8.65999136e-15)
(-9.28000000e-01,  1.75683152e-14)
(-9.16000000e-01,  3.54435216e-14)
(-9.04000000e-01,  7.10891079e-14)
(-8.92000000e-01,  1.41789060e-13)
(-8.80000000e-01,  2.81121741e-13)
(-8.68000000e-01,  5.54166268e-13)
(-8.56000000e-01,  1.08594563e-12)
(-8.44000000e-01,  2.11522193e-12)
(-8.32000000e-01,  4.09571323e-12)
(-8.20000000e-01,  7.88140009e-12)
(-8.08000000e-01,  1.50742913e-11)
(-7.96000000e-01,  2.86529242e-11)
(-7.84000000e-01,  5.41188125e-11)
(-7.72000000e-01,  1.01580496e-10)
(-7.60000000e-01,  1.89435417e-10)
(-7.48000000e-01,  3.50996848e-10)
(-7.36000000e-01,  6.46143177e-10)
(-7.24000000e-01,  1.18155653e-09)
(-7.12000000e-01,  2.14631071e-09)
(-7.00000000e-01,  3.87270434e-09)
(-6.88000000e-01,  6.93986029e-09)
(-6.76000000e-01,  1.23510796e-08)
(-6.64000000e-01,  2.18295780e-08)
(-6.52000000e-01,  3.83097645e-08)
(-6.40000000e-01,  6.67555497e-08)
(-6.28000000e-01,  1.15491907e-07)
(-6.16000000e-01,  1.98355964e-07)
(-6.04000000e-01,  3.38174542e-07)
(-5.92000000e-01,  5.72288589e-07)
(-5.80000000e-01,  9.61217989e-07)
(-5.68000000e-01,  1.60219464e-06)
(-5.56000000e-01,  2.65014269e-06)
(-5.44000000e-01,  4.34957914e-06)
(-5.32000000e-01,  7.08275208e-06)
(-5.20000000e-01,  1.14417141e-05)
(-5.08000000e-01,  1.83349721e-05)
(-4.96000000e-01,  2.91426194e-05)
(-4.84000000e-01,  4.59398886e-05)
(-4.72000000e-01,  7.18154426e-05)
(-4.60000000e-01,  1.11319470e-04)
(-4.48000000e-01,  1.71082679e-04)
(-4.36000000e-01,  2.60660773e-04)
(-4.24000000e-01,  3.93669041e-04)
(-4.12000000e-01,  5.89282598e-04)
(-4.00000000e-01,  8.74187670e-04)
(-3.88000000e-01,  1.28506403e-03)
(-3.76000000e-01,  1.87168346e-03)
(-3.64000000e-01,  2.70068978e-03)
(-3.52000000e-01,  3.86009173e-03)
(-3.40000000e-01,  5.46444534e-03)
(-3.28000000e-01,  7.66062295e-03)
(-3.16000000e-01,  1.06339454e-02)
(-3.04000000e-01,  1.46143135e-02)
(-2.92000000e-01,  1.98818121e-02)
(-2.80000000e-01,  2.67710587e-02)
(-2.68000000e-01,  3.56733759e-02)
(-2.56000000e-01,  4.70356911e-02)
(-2.44000000e-01,  6.13549416e-02)
(-2.32000000e-01,  7.91667326e-02)
(-2.20000000e-01,  1.01027095e-01)
(-2.08000000e-01,  1.27486467e-01)
(-1.96000000e-01,  1.59055513e-01)
(-1.84000000e-01,  1.96163093e-01)
(-1.72000000e-01,  2.39107630e-01)
(-1.60000000e-01,  2.88004180e-01)
(-1.48000000e-01,  3.42730700e-01)
(-1.36000000e-01,  4.02878058e-01)
(-1.24000000e-01,  4.67709255e-01)
(-1.12000000e-01,  5.36133741e-01)
(-1.00000000e-01,  6.06702634e-01)
(-8.80000000e-02,  6.77629783e-01)
(-7.60000000e-02,  7.46841983e-01)
(-6.40000000e-02,  8.12059277e-01)
(-5.20000000e-02,  8.70903262e-01)
(-4.00000000e-02,  9.21028004e-01)
(-2.80000000e-02,  9.60264949e-01)
(-1.60000000e-02,  9.86770463e-01)
(-4.00000000e-03,  9.99162970e-01)
( 8.00000000e-03,  9.96636112e-01)
( 2.00000000e-02,  9.79035623e-01)
( 3.20000000e-02,  9.46890569e-01)
( 4.40000000e-02,  9.01393722e-01)
( 5.60000000e-02,  8.44331099e-01)
( 6.80000000e-02,  7.77965859e-01)
( 8.00000000e-02,  7.04886848e-01)
( 9.20000000e-02,  6.27836386e-01)
( 1.04000000e-01,  5.49533480e-01)
( 1.16000000e-01,  4.72508715e-01)
( 1.28000000e-01,  3.98965811e-01)
( 1.40000000e-01,  3.30680533e-01)
( 1.52000000e-01,  2.68942635e-01)
( 1.64000000e-01,  2.14542734e-01)
( 1.76000000e-01,  1.67799277e-01)
( 1.88000000e-01,  1.28617617e-01)
( 2.00000000e-01,  9.65717914e-02)
( 2.12000000e-01,  7.09965881e-02)
( 2.24000000e-01,  5.10801525e-02)
( 2.36000000e-01,  3.59481465e-02)
( 2.48000000e-01,  2.47334112e-02)
( 2.60000000e-01,  1.66279570e-02)
( 2.72000000e-01,  1.09168277e-02)
( 2.84000000e-01,  6.99521106e-03)
( 2.96000000e-01,  4.37206447e-03)
( 3.08000000e-01,  2.66364467e-03)
( 3.20000000e-01,  1.58080933e-03)
( 3.32000000e-01,  9.13263968e-04)
( 3.44000000e-01,  5.13225706e-04)
( 3.56000000e-01,  2.80340451e-04)
( 3.68000000e-01,  1.48725502e-04)
( 3.80000000e-01,  7.65672628e-05)
( 3.92000000e-01,  3.82187366e-05)
( 4.04000000e-01,  1.84794737e-05)
( 4.16000000e-01,  8.64700425e-06)
( 4.28000000e-01,  3.91168313e-06)
( 4.40000000e-01,  1.70890867e-06)
( 4.52000000e-01,  7.20181568e-07)
( 4.64000000e-01,  2.92427344e-07)
( 4.76000000e-01,  1.14262418e-07)
( 4.88000000e-01,  4.29065303e-08)
( 5.00000000e-01,  1.54620969e-08)
( 5.12000000e-01,  5.33937709e-09)
( 5.24000000e-01,  1.76401388e-09)
( 5.36000000e-01,  5.56639627e-10)
( 5.48000000e-01,  1.67470383e-10)
( 5.60000000e-01,  4.79485797e-11)
( 5.72000000e-01,  1.30370121e-11)
( 5.84000000e-01,  3.35879083e-12)
( 5.96000000e-01,  8.18161233e-13)
( 6.08000000e-01,  1.87922789e-13)
( 6.20000000e-01,  4.05959621e-14)
( 6.32000000e-01,  8.22318165e-15)
( 6.44000000e-01,  1.55719080e-15)
( 6.56000000e-01,  2.74650060e-16)
( 6.68000000e-01,  4.49631330e-17)
( 6.80000000e-01,  6.80429921e-18)
( 6.92000000e-01,  9.47507300e-19)
( 7.04000000e-01,  1.20818202e-19)
( 7.16000000e-01,  1.40316641e-20)
( 7.28000000e-01,  1.47539635e-21)
( 7.40000000e-01,  1.39514394e-22)
( 7.52000000e-01,  1.17786621e-23)
( 7.64000000e-01,  8.80758176e-25)
( 7.76000000e-01,  5.77366965e-26)
( 7.88000000e-01,  3.28651108e-27)
( 8.00000000e-01,  1.60381089e-28)
( 8.12000000e-01,  6.61617447e-30)
( 8.24000000e-01,  2.27081292e-31)
( 8.36000000e-01,  6.35960190e-33)
( 8.48000000e-01,  1.42100987e-34)
( 8.60000000e-01,  2.46678199e-36)
( 8.72000000e-01,  3.21784027e-38)
( 8.84000000e-01,  3.02612828e-40)
( 8.96000000e-01,  1.95145238e-42)
( 9.08000000e-01,  8.05480581e-45)
( 9.20000000e-01,  1.94823938e-47)
( 9.32000000e-01,  2.43994733e-50)
( 9.44000000e-01,  1.31949509e-53)
( 9.56000000e-01,  2.32333389e-57)
( 9.68000000e-01,  8.17407472e-62)
( 9.80000000e-01,  2.11119225e-67)
( 9.92000000e-01,  2.22598655e-75)};

\addplot [black, , mark repeat=0, forget plot]
coordinates {
(-1.00000000e+00,  1.60381089e-28)
(-9.88000000e-01,  6.18515653e-28)
(-9.76000000e-01,  2.35859495e-27)
(-9.64000000e-01,  8.89583699e-27)
(-9.52000000e-01,  3.31811307e-26)
(-9.40000000e-01,  1.22383044e-25)
(-9.28000000e-01,  4.46286474e-25)
(-9.16000000e-01,  1.60875445e-24)
(-9.04000000e-01,  5.73152195e-24)
(-8.92000000e-01,  2.01819902e-23)
(-8.80000000e-01,  7.02412635e-23)
(-8.68000000e-01,  2.41615859e-22)
(-8.56000000e-01,  8.21287425e-22)
(-8.44000000e-01,  2.75807295e-21)
(-8.32000000e-01,  9.14907028e-21)
(-8.20000000e-01,  2.99809189e-20)
(-8.08000000e-01,  9.70534297e-20)
(-7.96000000e-01,  3.10321102e-19)
(-7.84000000e-01,  9.79805724e-19)
(-7.72000000e-01,  3.05434828e-18)
(-7.60000000e-01,  9.40133116e-18)
(-7.48000000e-01,  2.85713933e-17)
(-7.36000000e-01,  8.57140489e-17)
(-7.24000000e-01,  2.53768798e-16)
(-7.12000000e-01,  7.41494036e-16)
(-7.00000000e-01,  2.13823715e-15)
(-6.88000000e-01,  6.08399605e-15)
(-6.76000000e-01,  1.70764612e-14)
(-6.64000000e-01,  4.72830845e-14)
(-6.52000000e-01,  1.29146066e-13)
(-6.40000000e-01,  3.47862887e-13)
(-6.28000000e-01,  9.23916122e-13)
(-6.16000000e-01,  2.41972140e-12)
(-6.04000000e-01,  6.24763765e-12)
(-5.92000000e-01,  1.58996858e-11)
(-5.80000000e-01,  3.98835230e-11)
(-5.68000000e-01,  9.85950558e-11)
(-5.56000000e-01,  2.40144224e-10)
(-5.44000000e-01,  5.76292522e-10)
(-5.32000000e-01,  1.36234969e-09)
(-5.20000000e-01,  3.17190140e-09)
(-5.08000000e-01,  7.27314707e-09)
(-4.96000000e-01,  1.64210800e-08)
(-4.84000000e-01,  3.65002580e-08)
(-4.72000000e-01,  7.98665005e-08)
(-4.60000000e-01,  1.71991418e-07)
(-4.48000000e-01,  3.64489991e-07)
(-4.36000000e-01,  7.60010424e-07)
(-4.24000000e-01,  1.55896791e-06)
(-4.12000000e-01,  3.14544912e-06)
(-4.00000000e-01,  6.24114975e-06)
(-3.88000000e-01,  1.21767544e-05)
(-3.76000000e-01,  2.33556633e-05)
(-3.64000000e-01,  4.40337230e-05)
(-3.52000000e-01,  8.15878862e-05)
(-3.40000000e-01,  1.48539447e-04)
(-3.28000000e-01,  2.65675396e-04)
(-3.16000000e-01,  4.66741690e-04)
(-3.04000000e-01,  8.05257127e-04)
(-2.92000000e-01,  1.36409237e-03)
(-2.80000000e-01,  2.26839422e-03)
(-2.68000000e-01,  3.70232519e-03)
(-2.56000000e-01,  5.92956498e-03)
(-2.44000000e-01,  9.31700185e-03)
(-2.32000000e-01,  1.43596021e-02)
(-2.20000000e-01,  2.17035461e-02)
(-2.08000000e-01,  3.21622328e-02)
(-1.96000000e-01,  4.67190273e-02)
(-1.84000000e-01,  6.65082992e-02)
(-1.72000000e-01,  9.27669192e-02)
(-1.60000000e-01,  1.26748969e-01)
(-1.48000000e-01,  1.69600356e-01)
(-1.36000000e-01,  2.22195333e-01)
(-1.24000000e-01,  2.84945473e-01)
(-1.12000000e-01,  3.57600558e-01)
(-1.00000000e-01,  4.39068863e-01)
(-8.80000000e-02,  5.27292424e-01)
(-7.60000000e-02,  6.19211544e-01)
(-6.40000000e-02,  7.10848154e-01)
(-5.20000000e-02,  7.97524954e-01)
(-4.00000000e-02,  8.74214946e-01)
(-2.80000000e-02,  9.35993744e-01)
(-1.60000000e-02,  9.78543500e-01)
(-4.00000000e-03,  9.98639539e-01)
( 8.00000000e-03,  9.94546107e-01)
( 2.00000000e-02,  9.66255408e-01)
( 3.20000000e-02,  9.15524919e-01)
( 4.40000000e-02,  8.45701083e-01)
( 5.60000000e-02,  7.61353240e-01)
( 6.80000000e-02,  6.67773230e-01)
( 8.00000000e-02,  5.70417532e-01)
( 9.20000000e-02,  4.74375087e-01)
( 1.04000000e-01,  3.83933974e-01)
( 1.16000000e-01,  3.02296923e-01)
( 1.28000000e-01,  2.31465615e-01)
( 1.40000000e-01,  1.72283611e-01)
( 1.52000000e-01,  1.24603796e-01)
( 1.64000000e-01,  8.75324949e-02)
( 1.76000000e-01,  5.97000423e-02)
( 1.88000000e-01,  3.95147608e-02)
( 2.00000000e-01,  2.53706109e-02)
( 2.12000000e-01,  1.57939958e-02)
( 2.24000000e-01,  9.52884711e-03)
( 2.36000000e-01,  5.56888862e-03)
( 2.48000000e-01,  3.15111160e-03)
( 2.60000000e-01,  1.72547152e-03)
( 2.72000000e-01,  9.13853285e-04)
( 2.84000000e-01,  4.67885736e-04)
( 2.96000000e-01,  2.31452398e-04)
( 3.08000000e-01,  1.10560467e-04)
( 3.20000000e-01,  5.09689647e-05)
( 3.32000000e-01,  2.26633612e-05)
( 3.44000000e-01,  9.71386880e-06)
( 3.56000000e-01,  4.01084351e-06)
( 3.68000000e-01,  1.59431900e-06)
( 3.80000000e-01,  6.09718127e-07)
( 3.92000000e-01,  2.24185500e-07)
( 4.04000000e-01,  7.91954431e-08)
( 4.16000000e-01,  2.68586284e-08)
( 4.28000000e-01,  8.73887052e-09)
( 4.40000000e-01,  2.72575612e-09)
( 4.52000000e-01,  8.14331753e-10)
( 4.64000000e-01,  2.32853298e-10)
( 4.76000000e-01,  6.36740895e-11)
( 4.88000000e-01,  1.66350737e-11)
( 5.00000000e-01,  4.14912331e-12)
( 5.12000000e-01,  9.86872240e-13)
( 5.24000000e-01,  2.23678968e-13)
( 5.36000000e-01,  4.82522218e-14)
( 5.48000000e-01,  9.89935709e-15)
( 5.60000000e-01,  1.92885408e-15)
( 5.72000000e-01,  3.56682123e-16)
( 5.84000000e-01,  6.25009311e-17)
( 5.96000000e-01,  1.03690406e-17)
( 6.08000000e-01,  1.62666462e-18)
( 6.20000000e-01,  2.40919897e-19)
( 6.32000000e-01,  3.36558142e-20)
( 6.44000000e-01,  4.42858061e-21)
( 6.56000000e-01,  5.47959336e-22)
( 6.68000000e-01,  6.36609732e-23)
( 6.80000000e-01,  6.93535626e-24)
( 6.92000000e-01,  7.07371078e-25)
( 7.04000000e-01,  6.74313259e-26)
( 7.16000000e-01,  5.99704739e-27)
( 7.28000000e-01,  4.96681944e-28)
( 7.40000000e-01,  3.82348241e-29)
( 7.52000000e-01,  2.73033545e-30)
( 7.64000000e-01,  1.80486425e-31)
( 7.76000000e-01,  1.10207444e-32)
( 7.88000000e-01,  6.20265775e-34)
( 8.00000000e-01,  3.21076164e-35)
( 8.12000000e-01,  1.52467639e-36)
( 8.24000000e-01,  6.61821007e-38)
( 8.36000000e-01,  2.62066124e-39)
( 8.48000000e-01,  9.44975498e-41)
( 8.60000000e-01,  3.08574301e-42)
( 8.72000000e-01,  9.11691910e-44)
( 8.84000000e-01,  2.42488103e-45)
( 8.96000000e-01,  5.79438801e-47)
( 9.08000000e-01,  1.23612189e-48)
( 9.20000000e-01,  2.35271813e-50)
( 9.32000000e-01,  3.96849078e-52)
( 9.44000000e-01,  5.90151076e-54)
( 9.56000000e-01,  7.71293036e-56)
( 9.68000000e-01,  8.81213486e-58)
( 9.80000000e-01,  8.74910084e-60)
( 9.92000000e-01,  7.50275959e-62)};

\addplot [black, , mark repeat=0, forget plot]
coordinates {
(-1.00000000e+00,  3.72007598e-44)
(-9.88000000e-01,  4.04207833e-43)
(-9.76000000e-01,  4.26726841e-42)
(-9.64000000e-01,  4.37711054e-41)
(-9.52000000e-01,  4.36231866e-40)
(-9.40000000e-01,  4.22415241e-39)
(-9.28000000e-01,  3.97424000e-38)
(-9.16000000e-01,  3.63296254e-37)
(-9.04000000e-01,  3.22671099e-36)
(-8.92000000e-01,  2.78452765e-35)
(-8.80000000e-01,  2.33472278e-34)
(-8.68000000e-01,  1.90200400e-33)
(-8.56000000e-01,  1.50549685e-32)
(-8.44000000e-01,  1.15781879e-31)
(-8.32000000e-01,  8.65154470e-31)
(-8.20000000e-01,  6.28114815e-30)
(-8.08000000e-01,  4.43074480e-29)
(-7.96000000e-01,  3.03673402e-28)
(-7.84000000e-01,  2.02222322e-27)
(-7.72000000e-01,  1.30840968e-26)
(-7.60000000e-01,  8.22528065e-26)
(-7.48000000e-01,  5.02400450e-25)
(-7.36000000e-01,  2.98154682e-24)
(-7.24000000e-01,  1.71919669e-23)
(-7.12000000e-01,  9.63167493e-23)
(-7.00000000e-01,  5.24288566e-22)
(-6.88000000e-01,  2.77288128e-21)
(-6.76000000e-01,  1.42490032e-20)
(-6.64000000e-01,  7.11426455e-20)
(-6.52000000e-01,  3.45118195e-19)
(-6.40000000e-01,  1.62666462e-18)
(-6.28000000e-01,  7.44938645e-18)
(-6.16000000e-01,  3.31463191e-17)
(-6.04000000e-01,  1.43298759e-16)
(-5.92000000e-01,  6.01924290e-16)
(-5.80000000e-01,  2.45659537e-15)
(-5.68000000e-01,  9.74131769e-15)
(-5.56000000e-01,  3.75313429e-14)
(-5.44000000e-01,  1.40495631e-13)
(-5.32000000e-01,  5.11003477e-13)
(-5.20000000e-01,  1.80583144e-12)
(-5.08000000e-01,  6.20044532e-12)
(-4.96000000e-01,  2.06852548e-11)
(-4.84000000e-01,  6.70488271e-11)
(-4.72000000e-01,  2.11161051e-10)
(-4.60000000e-01,  6.46143177e-10)
(-4.48000000e-01,  1.92103833e-09)
(-4.36000000e-01,  5.54926694e-09)
(-4.24000000e-01,  1.55749809e-08)
(-4.12000000e-01,  4.24728835e-08)
(-4.00000000e-01,  1.12535175e-07)
(-3.88000000e-01,  2.89705774e-07)
(-3.76000000e-01,  7.24633375e-07)
(-3.64000000e-01,  1.76105059e-06)
(-3.52000000e-01,  4.15831755e-06)
(-3.40000000e-01,  9.54016287e-06)
(-3.28000000e-01,  2.12660214e-05)
(-3.16000000e-01,  4.60584185e-05)
(-3.04000000e-01,  9.69223903e-05)
(-2.92000000e-01,  1.98167089e-04)
(-2.80000000e-01,  3.93669041e-04)
(-2.68000000e-01,  7.59842031e-04)
(-2.56000000e-01,  1.42497644e-03)
(-2.44000000e-01,  2.59647636e-03)
(-2.32000000e-01,  4.59677642e-03)
(-2.20000000e-01,  7.90705405e-03)
(-2.08000000e-01,  1.32150361e-02)
(-1.96000000e-01,  2.14592391e-02)
(-1.84000000e-01,  3.38573219e-02)
(-1.72000000e-01,  5.19018938e-02)
(-1.60000000e-01,  7.73047404e-02)
(-1.48000000e-01,  1.11871991e-01)
(-1.36000000e-01,  1.57300074e-01)
(-1.24000000e-01,  2.14896234e-01)
(-1.12000000e-01,  2.85246945e-01)
(-1.00000000e-01,  3.67879441e-01)
(-8.80000000e-02,  4.60980286e-01)
(-7.60000000e-02,  5.61243736e-01)
(-6.40000000e-02,  6.63915763e-01)
(-5.20000000e-02,  7.63074204e-01)
(-4.00000000e-02,  8.52143789e-01)
(-2.80000000e-02,  9.24594515e-01)
(-1.60000000e-02,  9.74724902e-01)
(-4.00000000e-03,  9.98401279e-01)
( 8.00000000e-03,  9.93620436e-01)
( 2.00000000e-02,  9.60789439e-01)
( 3.20000000e-02,  9.02668412e-01)
( 4.40000000e-02,  8.23987433e-01)
( 5.60000000e-02,  7.30811294e-01)
( 6.80000000e-02,  6.29770381e-01)
( 8.00000000e-02,  5.27292424e-01)
( 9.20000000e-02,  4.28956399e-01)
( 1.04000000e-01,  3.39052607e-01)
( 1.16000000e-01,  2.60383431e-01)
( 1.28000000e-01,  1.94290659e-01)
( 1.40000000e-01,  1.40858421e-01)
( 1.52000000e-01,  9.92215550e-02)
( 1.64000000e-01,  6.79080972e-02)
( 1.76000000e-01,  4.51574503e-02)
( 1.88000000e-01,  2.91762575e-02)
( 2.00000000e-01,  1.83156389e-02)
( 2.12000000e-01,  1.11713814e-02)
( 2.24000000e-01,  6.62039661e-03)
( 2.36000000e-01,  3.81200493e-03)
( 2.48000000e-01,  2.13262855e-03)
( 2.60000000e-01,  1.15922917e-03)
( 2.72000000e-01,  6.12231548e-04)
( 2.84000000e-01,  3.14162560e-04)
( 2.96000000e-01,  1.56633794e-04)
( 3.08000000e-01,  7.58767686e-05)
( 3.20000000e-01,  3.57128496e-05)
( 3.32000000e-01,  1.63317417e-05)
( 3.44000000e-01,  7.25659389e-06)
( 3.56000000e-01,  3.13274795e-06)
( 3.68000000e-01,  1.31404551e-06)
( 3.80000000e-01,  5.35534780e-07)
( 3.92000000e-01,  2.12059275e-07)
( 4.04000000e-01,  8.15866656e-08)
( 4.16000000e-01,  3.04981442e-08)
( 4.28000000e-01,  1.10769441e-08)
( 4.40000000e-01,  3.90893843e-09)
( 4.52000000e-01,  1.34026296e-09)
( 4.64000000e-01,  4.46491836e-10)
( 4.76000000e-01,  1.44520464e-10)
( 4.88000000e-01,  4.54503770e-11)
( 5.00000000e-01,  1.38879439e-11)
( 5.12000000e-01,  4.12316518e-12)
( 5.24000000e-01,  1.18936686e-12)
( 5.36000000e-01,  3.33344468e-13)
( 5.48000000e-01,  9.07743172e-14)
( 5.60000000e-01,  2.40173478e-14)
( 5.72000000e-01,  6.17418194e-15)
( 5.84000000e-01,  1.54214822e-15)
( 5.96000000e-01,  3.74252863e-16)
( 6.08000000e-01,  8.82462916e-17)
( 6.20000000e-01,  2.02171585e-17)
( 6.32000000e-01,  4.50024425e-18)
( 6.44000000e-01,  9.73294738e-19)
( 6.56000000e-01,  2.04524332e-19)
( 6.68000000e-01,  4.17578289e-20)
( 6.80000000e-01,  8.28367701e-21)
( 6.92000000e-01,  1.59661690e-21)
( 7.04000000e-01,  2.98999599e-22)
( 7.16000000e-01,  5.44042476e-23)
( 7.28000000e-01,  9.61805664e-24)
( 7.40000000e-01,  1.65209178e-24)
( 7.52000000e-01,  2.75723213e-25)
( 7.64000000e-01,  4.47100143e-26)
( 7.76000000e-01,  7.04415018e-27)
( 7.88000000e-01,  1.07831271e-27)
( 8.00000000e-01,  1.60381089e-28)
( 8.12000000e-01,  2.31768234e-29)
( 8.24000000e-01,  3.25422057e-30)
( 8.36000000e-01,  4.43948280e-31)
( 8.48000000e-01,  5.88450706e-32)
( 8.60000000e-01,  7.57844527e-33)
( 8.72000000e-01,  9.48292831e-34)
( 8.84000000e-01,  1.15291459e-34)
( 8.96000000e-01,  1.36189656e-35)
( 9.08000000e-01,  1.56308799e-36)
( 9.20000000e-01,  1.74307090e-37)
( 9.32000000e-01,  1.88859569e-38)
( 9.44000000e-01,  1.98817797e-39)
( 9.56000000e-01,  2.03359207e-40)
( 9.68000000e-01,  2.02099267e-41)
( 9.80000000e-01,  1.95145238e-42)
( 9.92000000e-01,  1.83081093e-43)};

\addplot [black, , mark repeat=0, forget plot]
coordinates {
(-1.00000000e+00,  2.89464031e-63)
(-9.88000000e-01,  3.73145906e-61)
(-9.76000000e-01,  4.13967169e-59)
(-9.64000000e-01,  3.97704641e-57)
(-9.52000000e-01,  3.32736305e-55)
(-9.40000000e-01,  2.43562230e-53)
(-9.28000000e-01,  1.56751824e-51)
(-9.16000000e-01,  8.92372724e-50)
(-9.04000000e-01,  4.51759095e-48)
(-8.92000000e-01,  2.03546543e-46)
(-8.80000000e-01,  8.22194312e-45)
(-8.68000000e-01,  2.98246406e-43)
(-8.56000000e-01,  9.76452709e-42)
(-8.44000000e-01,  2.88963693e-40)
(-8.32000000e-01,  7.77280163e-39)
(-8.20000000e-01,  1.90219674e-37)
(-8.08000000e-01,  4.24951970e-36)
(-7.96000000e-01,  8.69715059e-35)
(-7.84000000e-01,  1.63413988e-33)
(-7.72000000e-01,  2.82500218e-32)
(-7.60000000e-01,  4.50382519e-31)
(-7.48000000e-01,  6.63747459e-30)
(-7.36000000e-01,  9.06243705e-29)
(-7.24000000e-01,  1.14866776e-27)
(-7.12000000e-01,  1.35422431e-26)
(-7.00000000e-01,  1.48773850e-25)
(-6.88000000e-01,  1.52563604e-24)
(-6.76000000e-01,  1.46287374e-23)
(-6.64000000e-01,  1.31383099e-22)
(-6.52000000e-01,  1.10708668e-21)
(-6.40000000e-01,  8.76600942e-21)
(-6.28000000e-01,  6.53003513e-20)
(-6.16000000e-01,  4.58272030e-19)
(-6.04000000e-01,  3.03497074e-18)
(-5.92000000e-01,  1.89890128e-17)
(-5.80000000e-01,  1.12360783e-16)
(-5.68000000e-01,  6.29782381e-16)
(-5.56000000e-01,  3.34641401e-15)
(-5.44000000e-01,  1.68794016e-14)
(-5.32000000e-01,  8.09035178e-14)
(-5.20000000e-01,  3.68853368e-13)
(-5.08000000e-01,  1.60130332e-12)
(-4.96000000e-01,  6.62587530e-12)
(-4.84000000e-01,  2.61551183e-11)
(-4.72000000e-01,  9.85950558e-11)
(-4.60000000e-01,  3.55186440e-10)
(-4.48000000e-01,  1.22404279e-09)
(-4.36000000e-01,  4.03835117e-09)
(-4.24000000e-01,  1.27649348e-08)
(-4.12000000e-01,  3.86909134e-08)
(-4.00000000e-01,  1.12535175e-07)
(-3.88000000e-01,  3.14314077e-07)
(-3.76000000e-01,  8.43646527e-07)
(-3.64000000e-01,  2.17760833e-06)
(-3.52000000e-01,  5.40888681e-06)
(-3.40000000e-01,  1.29367505e-05)
(-3.28000000e-01,  2.98133371e-05)
(-3.16000000e-01,  6.62421058e-05)
(-3.04000000e-01,  1.41989455e-04)
(-2.92000000e-01,  2.93784838e-04)
(-2.80000000e-01,  5.87084217e-04)
(-2.68000000e-01,  1.13372928e-03)
(-2.56000000e-01,  2.11685109e-03)
(-2.44000000e-01,  3.82358961e-03)
(-2.32000000e-01,  6.68458427e-03)
(-2.20000000e-01,  1.13166044e-02)
(-2.08000000e-01,  1.85612586e-02)
(-1.96000000e-01,  2.95089627e-02)
(-1.84000000e-01,  4.54942288e-02)
(-1.72000000e-01,  6.80471943e-02)
(-1.60000000e-01,  9.87885632e-02)
(-1.48000000e-01,  1.39261813e-01)
(-1.36000000e-01,  1.90707743e-01)
(-1.24000000e-01,  2.53800918e-01)
(-1.12000000e-01,  3.28382624e-01)
(-1.00000000e-01,  4.13236616e-01)
(-8.80000000e-02,  5.05958312e-01)
(-7.60000000e-02,  6.02961943e-01)
(-6.40000000e-02,  6.99652800e-01)
(-5.20000000e-02,  7.90765111e-01)
(-4.00000000e-02,  8.70835205e-01)
(-2.80000000e-02,  9.34751211e-01)
(-1.60000000e-02,  9.78301018e-01)
(-4.00000000e-03,  9.98635672e-01)
( 8.00000000e-03,  9.94576915e-01)
( 2.00000000e-02,  9.66723248e-01)
( 3.20000000e-02,  9.17342204e-01)
( 4.40000000e-02,  8.50072801e-01)
( 5.60000000e-02,  7.69491508e-01)
( 6.80000000e-02,  6.80611661e-01)
( 8.00000000e-02,  5.88389701e-01)
( 9.20000000e-02,  4.97302596e-01)
( 1.04000000e-01,  4.11039824e-01)
( 1.16000000e-01,  3.32330040e-01)
( 1.28000000e-01,  2.62900106e-01)
( 1.40000000e-01,  2.03543924e-01)
( 1.52000000e-01,  1.54269506e-01)
( 1.64000000e-01,  1.14488856e-01)
( 1.76000000e-01,  8.32169664e-02)
( 1.88000000e-01,  5.92554824e-02)
( 2.00000000e-01,  4.13441124e-02)
( 2.12000000e-01,  2.82726202e-02)
( 2.24000000e-01,  1.89531947e-02)
( 2.36000000e-01,  1.24582696e-02)
( 2.48000000e-01,  8.03129989e-03)
( 2.60000000e-01,  5.07875424e-03)
( 2.72000000e-01,  3.15111160e-03)
( 2.84000000e-01,  1.91862958e-03)
( 2.96000000e-01,  1.14664709e-03)
( 3.08000000e-01,  6.72760459e-04)
( 3.20000000e-01,  3.87589908e-04)
( 3.32000000e-01,  2.19301504e-04)
( 3.44000000e-01,  1.21886808e-04)
( 3.56000000e-01,  6.65560935e-05)
( 3.68000000e-01,  3.57128496e-05)
( 3.80000000e-01,  1.88334730e-05)
( 3.92000000e-01,  9.76327715e-06)
( 4.04000000e-01,  4.97599673e-06)
( 4.16000000e-01,  2.49384153e-06)
( 4.28000000e-01,  1.22921483e-06)
( 4.40000000e-01,  5.95970225e-07)
( 4.52000000e-01,  2.84278316e-07)
( 4.64000000e-01,  1.33421917e-07)
( 4.76000000e-01,  6.16273414e-08)
( 4.88000000e-01,  2.80171986e-08)
( 5.00000000e-01,  1.25386669e-08)
( 5.12000000e-01,  5.52509295e-09)
( 5.24000000e-01,  2.39722881e-09)
( 5.36000000e-01,  1.02438216e-09)
( 5.48000000e-01,  4.31175838e-10)
( 5.60000000e-01,  1.78775786e-10)
( 5.72000000e-01,  7.30359308e-11)
( 5.84000000e-01,  2.94020704e-11)
( 5.96000000e-01,  1.16641368e-11)
( 6.08000000e-01,  4.56117662e-12)
( 6.20000000e-01,  1.75830194e-12)
( 6.32000000e-01,  6.68191449e-13)
( 6.44000000e-01,  2.50388984e-13)
( 6.56000000e-01,  9.25349577e-14)
( 6.68000000e-01,  3.37247891e-14)
( 6.80000000e-01,  1.21234377e-14)
( 6.92000000e-01,  4.29974924e-15)
( 7.04000000e-01,  1.50459311e-15)
( 7.16000000e-01,  5.19439901e-16)
( 7.28000000e-01,  1.76972348e-16)
( 7.40000000e-01,  5.95141626e-17)
( 7.52000000e-01,  1.97553711e-17)
( 7.64000000e-01,  6.47255667e-18)
( 7.76000000e-01,  2.09363177e-18)
( 7.88000000e-01,  6.68736608e-19)
( 8.00000000e-01,  2.10947468e-19)
( 8.12000000e-01,  6.57077001e-20)
( 8.24000000e-01,  2.02127810e-20)
( 8.36000000e-01,  6.14204544e-21)
( 8.48000000e-01,  1.84397100e-21)
( 8.60000000e-01,  5.46985204e-22)
( 8.72000000e-01,  1.60302868e-22)
( 8.84000000e-01,  4.64165191e-23)
( 8.96000000e-01,  1.32820952e-23)
( 9.08000000e-01,  3.75668054e-24)
( 9.20000000e-01,  1.05036322e-24)
( 9.32000000e-01,  2.90329262e-25)
( 9.44000000e-01,  7.93295196e-26)
( 9.56000000e-01,  2.14277530e-26)
( 9.68000000e-01,  5.72258743e-27)
( 9.80000000e-01,  1.51128808e-27)
( 9.92000000e-01,  3.94358527e-28)};

\addplot [black, , mark repeat=0, forget plot]
coordinates {
(-1.00000000e+00,  7.55581902e-86)
(-9.88000000e-01,  2.80385592e-72)
(-9.76000000e-01,  2.28880774e-65)
(-9.64000000e-01,  3.12058405e-60)
(-9.52000000e-01,  4.81467295e-56)
(-9.40000000e-01,  1.80396818e-52)
(-9.28000000e-01,  2.45711193e-49)
(-9.16000000e-01,  1.54995778e-46)
(-9.04000000e-01,  5.29842349e-44)
(-8.92000000e-01,  1.09721255e-41)
(-8.80000000e-01,  1.49108640e-39)
(-8.68000000e-01,  1.41443116e-37)
(-8.56000000e-01,  9.81612352e-36)
(-8.44000000e-01,  5.18228807e-34)
(-8.32000000e-01,  2.14407871e-32)
(-8.20000000e-01,  7.13859819e-31)
(-8.08000000e-01,  1.95249187e-29)
(-7.96000000e-01,  4.46706676e-28)
(-7.84000000e-01,  8.68419298e-27)
(-7.72000000e-01,  1.45414731e-25)
(-7.60000000e-01,  2.11981968e-24)
(-7.48000000e-01,  2.72074446e-23)
(-7.36000000e-01,  3.10020660e-22)
(-7.24000000e-01,  3.16146848e-21)
(-7.12000000e-01,  2.90652986e-20)
(-7.00000000e-01,  2.42441140e-19)
(-6.88000000e-01,  1.84535747e-18)
(-6.76000000e-01,  1.28844229e-17)
(-6.64000000e-01,  8.29042770e-17)
(-6.52000000e-01,  4.93713311e-16)
(-6.40000000e-01,  2.73256162e-15)
(-6.28000000e-01,  1.41055544e-14)
(-6.16000000e-01,  6.81301789e-14)
(-6.04000000e-01,  3.08918836e-13)
(-5.92000000e-01,  1.31843003e-12)
(-5.80000000e-01,  5.31093959e-12)
(-5.68000000e-01,  2.02425187e-11)
(-5.56000000e-01,  7.31602277e-11)
(-5.44000000e-01,  2.51285178e-10)
(-5.32000000e-01,  8.21887109e-10)
(-5.20000000e-01,  2.56454429e-09)
(-5.08000000e-01,  7.64744296e-09)
(-4.96000000e-01,  2.18295780e-08)
(-4.84000000e-01,  5.97409316e-08)
(-4.72000000e-01,  1.56975151e-07)
(-4.60000000e-01,  3.96569865e-07)
(-4.48000000e-01,  9.64500424e-07)
(-4.36000000e-01,  2.26106306e-06)
(-4.24000000e-01,  5.11513097e-06)
(-4.12000000e-01,  1.11793260e-05)
(-4.00000000e-01,  2.36290355e-05)
(-3.88000000e-01,  4.83482631e-05)
(-3.76000000e-01,  9.58583000e-05)
(-3.64000000e-01,  1.84324425e-04)
(-3.52000000e-01,  3.44047112e-04)
(-3.40000000e-01,  6.23866773e-04)
(-3.28000000e-01,  1.09987107e-03)
(-3.16000000e-01,  1.88666631e-03)
(-3.04000000e-01,  3.15111160e-03)
(-2.92000000e-01,  5.12794641e-03)
(-2.80000000e-01,  8.13619858e-03)
(-2.68000000e-01,  1.25941903e-02)
(-2.56000000e-01,  1.90306010e-02)
(-2.44000000e-01,  2.80879426e-02)
(-2.32000000e-01,  4.05148728e-02)
(-2.20000000e-01,  5.71437329e-02)
(-2.08000000e-01,  7.88507687e-02)
(-1.96000000e-01,  1.06498047e-01)
(-1.84000000e-01,  1.40858421e-01)
(-1.72000000e-01,  1.82527896e-01)
(-1.60000000e-01,  2.31831869e-01)
(-1.48000000e-01,  2.88735483e-01)
(-1.36000000e-01,  3.52768195e-01)
(-1.24000000e-01,  4.22973997e-01)
(-1.12000000e-01,  4.97897546e-01)
(-1.00000000e-01,  5.75611870e-01)
(-8.80000000e-02,  6.53790940e-01)
(-7.60000000e-02,  7.29824419e-01)
(-6.40000000e-02,  8.00966297e-01)
(-5.20000000e-02,  8.64505608e-01)
(-4.00000000e-02,  9.17943693e-01)
(-2.80000000e-02,  9.59161142e-01)
(-1.60000000e-02,  9.86558775e-01)
(-4.00000000e-03,  9.99159621e-01)
( 8.00000000e-03,  9.96662843e-01)
( 2.00000000e-02,  9.79446001e-01)
( 3.20000000e-02,  9.48517763e-01)
( 4.40000000e-02,  9.05427713e-01)
( 5.60000000e-02,  8.52143789e-01)
( 6.80000000e-02,  7.90910202e-01)
( 8.00000000e-02,  7.24099353e-01)
( 9.20000000e-02,  6.54070413e-01)
( 1.04000000e-01,  5.83045149e-01)
( 1.16000000e-01,  5.13008523e-01)
( 1.28000000e-01,  4.45638352e-01)
( 1.40000000e-01,  3.82265050e-01)
( 1.52000000e-01,  3.23859639e-01)
( 1.64000000e-01,  2.71046110e-01)
( 1.76000000e-01,  2.24132792e-01)
( 1.88000000e-01,  1.83156855e-01)
( 2.00000000e-01,  1.47936105e-01)
( 2.12000000e-01,  1.18122913e-01)
( 2.24000000e-01,  9.32560356e-02)
( 2.36000000e-01,  7.28072539e-02)
( 2.48000000e-01,  5.62208720e-02)
( 2.60000000e-01,  4.29451748e-02)
( 2.72000000e-01,  3.24557809e-02)
( 2.84000000e-01,  2.42714706e-02)
( 2.96000000e-01,  1.79634758e-02)
( 3.08000000e-01,  1.31594374e-02)
( 3.20000000e-01,  9.54328413e-03)
( 3.32000000e-01,  6.85222368e-03)
( 3.44000000e-01,  4.87188108e-03)
( 3.56000000e-01,  3.43044457e-03)
( 3.68000000e-01,  2.39248170e-03)
( 3.80000000e-01,  1.65289776e-03)
( 3.92000000e-01,  1.13134683e-03)
( 4.04000000e-01,  7.67272278e-04)
( 4.16000000e-01,  5.15653200e-04)
( 4.28000000e-01,  3.43456040e-04)
( 4.40000000e-01,  2.26746056e-04)
( 4.52000000e-01,  1.48392454e-04)
( 4.64000000e-01,  9.62793775e-05)
( 4.76000000e-01,  6.19366218e-05)
( 4.88000000e-01,  3.95094731e-05)
( 5.00000000e-01,  2.49943309e-05)
( 5.12000000e-01,  1.56823770e-05)
( 5.24000000e-01,  9.76000867e-06)
( 5.36000000e-01,  6.02554201e-06)
( 5.48000000e-01,  3.69060339e-06)
( 5.60000000e-01,  2.24282693e-06)
( 5.72000000e-01,  1.35245333e-06)
( 5.84000000e-01,  8.09306295e-07)
( 5.96000000e-01,  4.80637551e-07)
( 6.08000000e-01,  2.83317063e-07)
( 6.20000000e-01,  1.65767003e-07)
( 6.32000000e-01,  9.62809558e-08)
( 6.44000000e-01,  5.55196230e-08)
( 6.56000000e-01,  3.17857061e-08)
( 6.68000000e-01,  1.80687348e-08)
( 6.80000000e-01,  1.01998337e-08)
( 6.92000000e-01,  5.71796089e-09)
( 7.04000000e-01,  3.18339377e-09)
( 7.16000000e-01,  1.76039343e-09)
( 7.28000000e-01,  9.66951983e-10)
( 7.40000000e-01,  5.27583946e-10)
( 7.52000000e-01,  2.85987199e-10)
( 7.64000000e-01,  1.54012271e-10)
( 7.76000000e-01,  8.24048137e-11)
( 7.88000000e-01,  4.38136318e-11)
( 8.00000000e-01,  2.31463568e-11)
( 8.12000000e-01,  1.21522536e-11)
( 8.24000000e-01,  6.34094852e-12)
( 8.36000000e-01,  3.28809880e-12)
( 8.48000000e-01,  1.69491440e-12)
( 8.60000000e-01,  8.68353392e-13)
( 8.72000000e-01,  4.42255616e-13)
( 8.84000000e-01,  2.23927247e-13)
( 8.96000000e-01,  1.12707271e-13)
( 9.08000000e-01,  5.64092494e-14)
( 9.20000000e-01,  2.80663127e-14)
( 9.32000000e-01,  1.38871509e-14)
( 9.44000000e-01,  6.83218735e-15)
( 9.56000000e-01,  3.34267017e-15)
( 9.68000000e-01,  1.62648740e-15)
( 9.80000000e-01,  7.87039243e-16)
( 9.92000000e-01,  3.78792550e-16)};

\end{axis}
\end{tikzpicture}

==> figs/methodology/density_sampling/density_sampl.tikz <==
\begin{tikzpicture}
\begin{axis}[
axis equal image,
width=1.\textwidth,
ytick={-.3,0,.3},
ymax=0.3,
xmax=3,
xmin=-3,
ymin=-0.3]
\addplot []
graphics [xmin=-3,xmax=3,ymin=-0.3,ymax=0.3] { density.png};

\addplot [black, only marks, mark options={solid, thin}, mark=x, mark size=2, mark repeat=0]
coordinates {
( 2.48025514e+00,  2.64718492e-02)
(-6.46637883e-01,  3.10955780e-02)
(-2.79332352e+00, -1.22511281e-02)
(-6.14136253e-02, -1.08827599e-02)
( 1.07821606e+00,  3.10196008e-02)
(-9.57685640e-01,  1.70535502e-02)
( 6.96268057e-01, -5.34223022e-03)
( 1.98497177e+00,  1.70528182e-02)
( 1.52237457e+00, -2.39108306e-02)
( 4.12941965e-01, -6.12187179e-03)
(-1.13270975e+00,  5.70662710e-03)
(-2.36008338e+00,  9.23796162e-02)
(-2.49338493e+00, -2.00434702e-02)
(-1.90891783e+00, -4.72394167e-02)
( 7.32330789e-01, -2.98095238e-02)
( 2.66872314e+00, -1.82718151e-03)
(-1.54985228e+00, -1.92175709e-02)
(-8.81048573e-01,  6.42388080e-02)
( 1.39033431e+00,  2.95491926e-02)
(-1.86626991e+00,  3.73550867e-02)
(-7.92502056e-02, -1.28282823e-02)
(-1.16190317e+00,  1.70173108e-03)
( 3.00938057e-01,  2.44950172e-02)
( 2.87849027e+00, -1.22260054e-02)
(-1.45161182e+00, -1.82560308e-02)
(-1.08733019e+00, -1.51666481e-02)
(-6.83461572e-02,  1.57050122e-02)
( 7.44360529e-01,  3.58271082e-02)
( 1.83293655e+00,  1.53443031e-02)
(-1.56040794e+00,  7.73023866e-02)
( 1.27616683e+00,  9.43248310e-05)
(-2.64228679e+00,  3.63943808e-02)
(-2.57132721e+00,  4.32996849e-03)
(-1.24809552e+00, -1.36697660e-02)
( 1.18863312e+00,  3.33055827e-02)
( 2.13313684e+00,  2.89529074e-02)
(-1.85445783e+00, -1.43494014e-02)
(-2.27633032e+00,  1.79014969e-02)
(-6.92285254e-01,  1.65972765e-02)
(-1.25735601e+00,  2.34181769e-02)
(-9.36737975e-01,  1.68138667e-02)
(-1.43563201e+00,  1.88712501e-02)
(-4.48444079e-01, -3.74562226e-02)
(-1.92740288e+00, -1.54228622e-02)
( 5.91142013e-01, -5.81514873e-03)
( 1.19932710e+00,  2.77061517e-02)
( 1.67281345e+00, -1.53094162e-02)
(-3.59489166e-01,  5.42854835e-03)
(-2.95970811e+00,  2.04340975e-02)
(-4.53905761e-01, -7.81672679e-03)
( 2.79558688e-01, -1.48542316e-02)
(-2.99173818e-01, -8.25490127e-03)
(-1.46135405e+00,  2.26921474e-02)
( 8.73311250e-01, -4.10735501e-03)
( 2.68296663e-01,  2.94622961e-02)
(-2.61845177e+00, -1.90840008e-02)
(-2.43707984e+00,  5.08088077e-03)
( 2.16683887e+00, -3.02933329e-03)
(-1.54328785e+00, -1.15195374e-02)
( 1.53046259e+00, -2.45208910e-02)
( 1.07191383e+00, -9.64596182e-04)
(-2.99650501e-02, -7.04783556e-02)
( 2.27408343e+00,  9.77823232e-02)
( 1.66080416e-01, -4.09532296e-03)
(-1.74356950e+00,  1.04582683e-02)
(-2.80805391e+00,  2.29426838e-02)
(-2.70280453e+00, -2.08600216e-03)
(-1.30879886e+00,  7.71933561e-03)
(-5.30391910e-03,  7.16021115e-03)
( 2.24356444e+00, -4.59411335e-02)
( 3.89877424e-01,  2.80623650e-02)
( 7.25751864e-01,  1.47419530e-02)
(-1.19216361e+00, -4.08932331e-02)
(-1.97590878e-01,  2.96396813e-02)
(-9.12724834e-01, -1.07946704e-02)
(-1.93735480e+00,  3.25616124e-02)
(-1.27290393e+00, -1.70954922e-02)
( 1.58374247e+00,  6.36408078e-02)
(-1.93129828e+00, -2.80730173e-02)
( 1.31314042e-01, -3.28302051e-02)
(-1.89483541e+00,  1.94422701e-02)
(-2.57128312e+00, -5.15026882e-02)
(-1.00744300e+00, -4.05306368e-02)
( 1.56855532e+00,  2.62139998e-02)
( 6.20807903e-01,  5.22049316e-03)
( 1.15519192e+00,  1.13339670e-02)
( 6.47195444e-01,  4.82508099e-02)
(-2.23266972e+00,  9.90802140e-03)
(-2.20750227e+00,  4.45449079e-02)
(-2.29504289e+00,  2.81435846e-02)
(-1.76595287e+00, -2.23456738e-02)
(-1.62628049e+00,  2.83881241e-02)
(-2.08892685e+00,  5.63863933e-02)
(-2.45100761e+00, -1.89369160e-02)
(-4.22613244e-01, -9.65215302e-03)
(-2.34709237e+00,  2.63532747e-02)
(-1.89339799e+00, -5.75938315e-02)
(-8.95339531e-01,  3.71071417e-02)
(-4.64126081e-01, -2.80787364e-02)
( 1.45527219e+00, -1.51330433e-02)
( 2.61438524e+00, -8.42273323e-03)
(-2.20436528e-01, -5.75673589e-02)
( 2.45304487e-01,  3.59467796e-02)
( 1.85522311e+00,  4.97237744e-02)
(-6.06715486e-01, -1.69813227e-02)
( 2.11358334e+00,  1.12732351e-03)
( 2.70536649e+00, -1.12071690e-02)
( 2.20049938e+00,  2.62377469e-02)
( 6.29943851e-01, -2.25509137e-02)
(-2.84919009e+00, -1.57775492e-02)
( 1.40537815e+00,  1.42051746e-02)
(-1.65737757e+00, -2.52872385e-02)
( 8.40699289e-01, -6.38766224e-02)
(-6.96788394e-01,  2.54693005e-02)
( 4.52969158e-01,  6.01034095e-03)
(-1.50822624e+00, -9.67224591e-03)
(-9.79804414e-01,  3.24763721e-02)
( 5.01199046e-01,  1.03585030e-02)
(-5.19436266e-01, -5.64535863e-02)
( 2.53399199e+00,  5.41908441e-02)
(-1.35046814e-01,  2.47432825e-02)
(-2.40542831e+00, -2.04723962e-03)
(-1.92610512e+00, -3.22088644e-02)
(-2.39079667e+00, -2.18290495e-02)
( 9.75923006e-01, -4.36996882e-02)
( 1.26677131e+00,  2.49145834e-02)
( 2.26847147e-02, -2.08113226e-03)
( 1.00272180e+00,  1.72879229e-02)
( 2.58024376e+00, -2.01960062e-02)
(-2.67124926e+00, -3.92677241e-02)
( 2.26679443e+00,  1.64865929e-02)
( 2.03381758e+00, -1.33478878e-02)
( 2.33266408e-02,  2.93619333e-02)
(-2.16765218e+00, -4.88541324e-03)
( 1.03935592e+00,  3.28559809e-02)
(-6.59840923e-01, -4.19411407e-04)
(-1.04374697e+00, -8.71507983e-03)
( 2.30643027e+00,  4.41711342e-02)
( 1.04865880e+00, -1.22982352e-02)
(-1.52263131e+00, -3.14573558e-02)
( 2.79322758e-01,  1.23840309e-02)
(-6.11214723e-01,  3.07344384e-03)
(-1.01590760e+00, -1.39996403e-02)
( 2.38719411e+00,  1.86723721e-02)
(-1.78754942e+00, -9.22130686e-03)
( 1.38832240e+00, -2.79937916e-02)
( 1.70539559e+00,  4.11143716e-02)
(-6.60416057e-01,  1.81809461e-02)
( 1.01425554e+00,  4.22648562e-05)
(-2.35189984e+00,  3.39935162e-03)
( 3.07986108e-02, -4.57156751e-02)
( 4.70929850e-02,  1.71218251e-02)
( 3.23322395e-01,  3.60131060e-02)
(-5.78228023e-01, -2.19648124e-02)
(-2.15846784e+00, -4.79739612e-02)
(-2.55546254e+00, -2.12233146e-02)
(-2.14509567e+00, -4.63848002e-02)
(-7.43933304e-01,  4.75600739e-03)
(-2.58985668e+00, -1.27345845e-02)
( 2.76935144e+00,  5.24828968e-02)
( 2.13826145e+00, -1.95132900e-02)
(-3.45612642e-01,  8.08710956e-02)
( 1.94558895e-01,  4.32994693e-02)
(-5.76859733e-01,  9.71325997e-03)
( 3.16392799e-01, -4.50377190e-02)
(-1.94512963e+00, -2.79258046e-02)
( 7.51531081e-01,  8.61243507e-03)
(-1.27543640e+00,  3.31821349e-04)
( 1.16642346e+00, -4.86430873e-02)
( 2.43865960e+00, -2.14630848e-02)
( 2.59738737e+00, -2.18664927e-02)
(-2.08831752e+00, -2.05782315e-02)
(-2.21331176e+00, -1.29918564e-02)
(-1.32674633e+00,  4.93234444e-02)
( 1.26245211e+00, -3.76280110e-02)
(-1.85408136e+00, -1.14940076e-02)
( 1.95944387e+00,  3.53742187e-02)
(-8.14278783e-01,  6.46998700e-03)
(-5.16681013e-01, -3.81727147e-02)
( 2.60987452e+00, -4.10309087e-03)
(-4.08116335e-01,  8.53339749e-03)
( 2.28202716e+00, -5.77962700e-03)
( 2.06692438e+00,  2.30650194e-02)
(-2.44206644e+00, -7.30215045e-03)
( 2.49015547e+00,  2.85483478e-02)
(-2.45339895e+00,  1.88074063e-02)
(-2.85820520e+00,  2.14865221e-02)
( 2.87391280e+00, -4.33464203e-02)
(-9.22435700e-01, -1.62749171e-02)
(-1.47311494e+00, -3.51691590e-02)
(-5.61760072e-01, -2.27617723e-02)
(-1.99865566e+00, -6.23815854e-02)
( 1.86176874e+00,  1.13996523e-02)
( 2.57690683e+00, -1.80970133e-02)
( 1.49105374e+00,  8.65988662e-03)
( 2.35360313e+00, -5.14793227e-02)
(-1.64959271e+00, -2.99972162e-02)
( 1.75548998e+00, -3.41917608e-02)
( 1.96325451e+00,  3.51723238e-02)
(-1.45286241e-01, -2.01849547e-02)
( 2.04651798e+00, -2.90987511e-02)
( 1.54730490e+00, -2.21742473e-02)
(-1.34192810e+00,  2.44647230e-02)
(-2.10920986e+00,  2.39631855e-02)
(-1.17689026e+00, -3.34108645e-03)
( 1.32205924e+00, -3.19229664e-03)
( 9.75096591e-01,  4.66266368e-03)
( 2.77196260e+00,  8.04080750e-03)
( 1.17788678e+00,  3.94323158e-03)
( 2.34021740e+00, -3.39595515e-02)
(-2.31630815e+00, -3.78154573e-02)
(-2.69612101e+00, -6.75963324e-03)
( 6.18937923e-01,  1.99758192e-02)
(-2.78745924e+00,  2.76296701e-03)
(-2.35172378e+00, -8.02487421e-03)
(-2.88752346e-01, -3.33143627e-02)
( 1.44543182e+00,  1.35890481e-03)
(-7.89894950e-01,  8.83635590e-02)
( 9.03045812e-01,  4.53259065e-02)
( 1.73534798e-01,  3.88701121e-02)
( 1.70912755e+00, -4.58336996e-02)
( 4.24097103e-01,  1.43659272e-02)
(-3.22706330e-01, -6.86751833e-03)
(-2.12560740e+00,  1.70087231e-02)
(-8.09804248e-01, -3.81700762e-02)
( 4.98797809e-01,  3.96507853e-02)
(-2.18395567e+00,  5.77782639e-02)
(-1.57278725e+00, -5.12704175e-02)
( 9.03183747e-01,  3.25411315e-03)
( 1.79022155e+00,  3.40210473e-04)
( 2.52474065e+00, -3.54414109e-04)
(-1.21587424e+00, -2.07162929e-02)
(-1.13114785e+00,  3.87686342e-02)
(-5.87468286e-01, -4.09638392e-02)
(-2.36663322e+00,  1.87655209e-02)
( 3.04865250e-01,  7.41804383e-02)
( 2.83939053e-02, -1.90083040e-02)
( 4.51101675e-01,  2.12435865e-02)
( 1.16923927e+00, -1.77156345e-02)
(-2.50010433e+00,  2.22127419e-03)
( 1.92597887e+00,  2.75795240e-02)
( 2.37572777e+00,  3.07501142e-03)
( 1.40263743e+00, -1.25655126e-02)
(-2.05915267e+00, -3.47931432e-02)
(-5.46786552e-01,  4.16021788e-02)
(-4.82893776e-01, -2.83743294e-02)
(-1.47595290e+00, -1.37563105e-02)
( 5.05207347e-01, -2.52842435e-02)
(-1.68603529e+00,  4.44648861e-03)
(-1.80099525e+00,  2.14679844e-02)
( 1.58872534e+00, -1.57861295e-02)
( 1.66195743e+00,  3.80683831e-04)
( 1.89261094e+00, -9.97284342e-02)
(-2.47518710e+00, -4.78545298e-02)
( 2.15688064e+00, -3.19043378e-02)
( 1.17414556e+00,  2.55808356e-02)
(-1.32102648e+00, -1.05985381e-02)
( 2.26580483e+00, -6.17989595e-03)
(-2.00927926e-01, -3.79102575e-04)
(-2.91544155e+00,  2.45760689e-02)
( 5.30198675e-01, -1.33130320e-02)
( 2.31741067e+00, -5.06117270e-02)
( 2.01242730e+00,  6.71426696e-02)
( 1.49093946e+00,  1.35682299e-02)
( 1.23664557e+00,  6.62719513e-02)
( 8.29462257e-01, -3.13988376e-02)
( 4.94588572e-01, -1.57988437e-02)
(-2.85583605e+00, -1.77083920e-03)
(-9.61457015e-01, -4.25300781e-02)
(-6.04420114e-01,  3.95299137e-02)
( 9.97958931e-01, -1.13867821e-02)
( 1.63324039e+00, -4.92914001e-03)
(-4.98391470e-01, -2.39701594e-02)
( 2.07782183e+00, -1.83873011e-02)
( 8.78076393e-01, -2.40853029e-02)
(-1.70592741e-01,  8.59833897e-03)
( 6.52552244e-01, -4.92501586e-02)
( 2.39865611e+00, -5.64269752e-02)
(-5.17380365e-01,  5.49252770e-04)
(-1.56073516e+00,  1.95309033e-02)
(-2.60856117e+00, -3.28177657e-02)
( 1.96857362e+00,  1.48707546e-03)
(-1.64016169e+00,  6.96634192e-03)
( 2.39363842e+00, -2.92721996e-02)
( 1.44315954e+00, -8.69497454e-03)
( 1.19547645e+00,  1.42714425e-02)
(-1.94897887e-01, -7.17327943e-02)
( 9.14525013e-01,  6.20976767e-03)
( 2.88637381e-02, -2.40012830e-03)
( 2.61585332e+00, -2.21436634e-02)
( 5.04617099e-01, -1.94096845e-02)
(-6.62477946e-01,  5.50609707e-02)
( 2.53628058e+00,  1.28521839e-02)
(-9.72932608e-01,  4.41446856e-02)
(-1.56678781e-01, -6.92536312e-04)
( 2.95553891e+00, -8.83125959e-03)
( 7.12465880e-02,  1.03923693e-02)
( 5.26923758e-01, -7.14473549e-02)
( 1.09984749e+00,  2.17118957e-02)
(-5.62320346e-01,  2.59815890e-02)
(-2.23452563e+00, -6.61603337e-02)
(-4.91025173e-01, -2.30286422e-03)
(-1.49816468e+00,  6.22693231e-02)
(-2.15002212e+00, -1.24211484e-02)
(-1.29015017e-01,  1.74806800e-02)
( 2.43198364e+00,  2.80388497e-02)
( 1.11412282e+00, -6.75614300e-03)
(-2.67841311e+00,  5.40499054e-03)
(-1.87570267e+00,  6.33791718e-03)
( 5.97182223e-02,  2.29807130e-02)
(-6.11968881e-01,  3.93137379e-02)};\label{line:density_sampl_sampl}

\addplot [red, only marks, mark options={solid, thin}, mark=square*, mark size=2, mark repeat=0]
coordinates {
(-5.28753632e-01,  6.65183740e-04)
( 1.42586637e+00,  4.04070365e-03)
(-2.59269459e+00, -1.09013502e-03)
(-9.99966406e-01,  4.62330015e-03)
(-2.04544539e+00, -6.78484361e-03)
(-1.49053644e+00,  1.67393507e-03)
( 7.10800424e-01, -2.51451575e-03)
( 2.35401518e+00, -6.94789252e-04)
( 4.41430260e-02,  1.97254216e-03)};\label{line:density_sampl_C}

\end{axis}
\end{tikzpicture}

==> figs/methodology/parabola_correspondence/parabola_correspondence.tikz <==
\begin{tikzpicture}
\begin{axis}[
axis lines=none,
width=.45\textwidth,
ymax=1.2,
xmax=1,
xmin=-1,
ymin=-0.6]
\addplot [blue, , mark repeat=0]
coordinates {
(-1.00000000e+00,  1.10000000e+00)
(-9.90000000e-01,  1.07214000e+00)
(-9.80000000e-01,  1.04456000e+00)
(-9.70000000e-01,  1.01726000e+00)
(-9.60000000e-01,  9.90240000e-01)
(-9.50000000e-01,  9.63500000e-01)
(-9.40000000e-01,  9.37040000e-01)
(-9.30000000e-01,  9.10860000e-01)
(-9.20000000e-01,  8.84960000e-01)
(-9.10000000e-01,  8.59340000e-01)
(-9.00000000e-01,  8.34000000e-01)
(-8.90000000e-01,  8.08940000e-01)
(-8.80000000e-01,  7.84160000e-01)
(-8.70000000e-01,  7.59660000e-01)
(-8.60000000e-01,  7.35440000e-01)
(-8.50000000e-01,  7.11500000e-01)
(-8.40000000e-01,  6.87840000e-01)
(-8.30000000e-01,  6.64460000e-01)
(-8.20000000e-01,  6.41360000e-01)
(-8.10000000e-01,  6.18540000e-01)
(-8.00000000e-01,  5.96000000e-01)
(-7.90000000e-01,  5.73740000e-01)
(-7.80000000e-01,  5.51760000e-01)
(-7.70000000e-01,  5.30060000e-01)
(-7.60000000e-01,  5.08640000e-01)
(-7.50000000e-01,  4.87500000e-01)
(-7.40000000e-01,  4.66640000e-01)
(-7.30000000e-01,  4.46060000e-01)
(-7.20000000e-01,  4.25760000e-01)
(-7.10000000e-01,  4.05740000e-01)
(-7.00000000e-01,  3.86000000e-01)
(-6.90000000e-01,  3.66540000e-01)
(-6.80000000e-01,  3.47360000e-01)
(-6.70000000e-01,  3.28460000e-01)
(-6.60000000e-01,  3.09840000e-01)
(-6.50000000e-01,  2.91500000e-01)
(-6.40000000e-01,  2.73440000e-01)
(-6.30000000e-01,  2.55660000e-01)
(-6.20000000e-01,  2.38160000e-01)
(-6.10000000e-01,  2.20940000e-01)
(-6.00000000e-01,  2.04000000e-01)
(-5.90000000e-01,  1.87340000e-01)
(-5.80000000e-01,  1.70960000e-01)
(-5.70000000e-01,  1.54860000e-01)
(-5.60000000e-01,  1.39040000e-01)
(-5.50000000e-01,  1.23500000e-01)
(-5.40000000e-01,  1.08240000e-01)
(-5.30000000e-01,  9.32600000e-02)
(-5.20000000e-01,  7.85600000e-02)
(-5.10000000e-01,  6.41400000e-02)
(-5.00000000e-01,  5.00000000e-02)
(-4.90000000e-01,  3.61400000e-02)
(-4.80000000e-01,  2.25600000e-02)
(-4.70000000e-01,  9.26000000e-03)
(-4.60000000e-01, -3.76000000e-03)
(-4.50000000e-01, -1.65000000e-02)
(-4.40000000e-01, -2.89600000e-02)
(-4.30000000e-01, -4.11400000e-02)
(-4.20000000e-01, -5.30400000e-02)
(-4.10000000e-01, -6.46600000e-02)
(-4.00000000e-01, -7.60000000e-02)
(-3.90000000e-01, -8.70600000e-02)
(-3.80000000e-01, -9.78400000e-02)
(-3.70000000e-01, -1.08340000e-01)
(-3.60000000e-01, -1.18560000e-01)
(-3.50000000e-01, -1.28500000e-01)
(-3.40000000e-01, -1.38160000e-01)
(-3.30000000e-01, -1.47540000e-01)
(-3.20000000e-01, -1.56640000e-01)
(-3.10000000e-01, -1.65460000e-01)
(-3.00000000e-01, -1.74000000e-01)
(-2.90000000e-01, -1.82260000e-01)
(-2.80000000e-01, -1.90240000e-01)
(-2.70000000e-01, -1.97940000e-01)
(-2.60000000e-01, -2.05360000e-01)
(-2.50000000e-01, -2.12500000e-01)
(-2.40000000e-01, -2.19360000e-01)
(-2.30000000e-01, -2.25940000e-01)
(-2.20000000e-01, -2.32240000e-01)
(-2.10000000e-01, -2.38260000e-01)
(-2.00000000e-01, -2.44000000e-01)
(-1.90000000e-01, -2.49460000e-01)
(-1.80000000e-01, -2.54640000e-01)
(-1.70000000e-01, -2.59540000e-01)
(-1.60000000e-01, -2.64160000e-01)
(-1.50000000e-01, -2.68500000e-01)
(-1.40000000e-01, -2.72560000e-01)
(-1.30000000e-01, -2.76340000e-01)
(-1.20000000e-01, -2.79840000e-01)
(-1.10000000e-01, -2.83060000e-01)
(-1.00000000e-01, -2.86000000e-01)
(-9.00000000e-02, -2.88660000e-01)
(-8.00000000e-02, -2.91040000e-01)
(-7.00000000e-02, -2.93140000e-01)
(-6.00000000e-02, -2.94960000e-01)
(-5.00000000e-02, -2.96500000e-01)
(-4.00000000e-02, -2.97760000e-01)
(-3.00000000e-02, -2.98740000e-01)
(-2.00000000e-02, -2.99440000e-01)
(-1.00000000e-02, -2.99860000e-01)
( 0.00000000e+00, -3.00000000e-01)
( 1.00000000e-02, -2.99860000e-01)
( 2.00000000e-02, -2.99440000e-01)
( 3.00000000e-02, -2.98740000e-01)
( 4.00000000e-02, -2.97760000e-01)
( 5.00000000e-02, -2.96500000e-01)
( 6.00000000e-02, -2.94960000e-01)
( 7.00000000e-02, -2.93140000e-01)
( 8.00000000e-02, -2.91040000e-01)
( 9.00000000e-02, -2.88660000e-01)
( 1.00000000e-01, -2.86000000e-01)
( 1.10000000e-01, -2.83060000e-01)
( 1.20000000e-01, -2.79840000e-01)
( 1.30000000e-01, -2.76340000e-01)
( 1.40000000e-01, -2.72560000e-01)
( 1.50000000e-01, -2.68500000e-01)
( 1.60000000e-01, -2.64160000e-01)
( 1.70000000e-01, -2.59540000e-01)
( 1.80000000e-01, -2.54640000e-01)
( 1.90000000e-01, -2.49460000e-01)
( 2.00000000e-01, -2.44000000e-01)
( 2.10000000e-01, -2.38260000e-01)
( 2.20000000e-01, -2.32240000e-01)
( 2.30000000e-01, -2.25940000e-01)
( 2.40000000e-01, -2.19360000e-01)
( 2.50000000e-01, -2.12500000e-01)
( 2.60000000e-01, -2.05360000e-01)
( 2.70000000e-01, -1.97940000e-01)
( 2.80000000e-01, -1.90240000e-01)
( 2.90000000e-01, -1.82260000e-01)
( 3.00000000e-01, -1.74000000e-01)
( 3.10000000e-01, -1.65460000e-01)
( 3.20000000e-01, -1.56640000e-01)
( 3.30000000e-01, -1.47540000e-01)
( 3.40000000e-01, -1.38160000e-01)
( 3.50000000e-01, -1.28500000e-01)
( 3.60000000e-01, -1.18560000e-01)
( 3.70000000e-01, -1.08340000e-01)
( 3.80000000e-01, -9.78400000e-02)
( 3.90000000e-01, -8.70600000e-02)
( 4.00000000e-01, -7.60000000e-02)
( 4.10000000e-01, -6.46600000e-02)
( 4.20000000e-01, -5.30400000e-02)
( 4.30000000e-01, -4.11400000e-02)
( 4.40000000e-01, -2.89600000e-02)
( 4.50000000e-01, -1.65000000e-02)
( 4.60000000e-01, -3.76000000e-03)
( 4.70000000e-01,  9.26000000e-03)
( 4.80000000e-01,  2.25600000e-02)
( 4.90000000e-01,  3.61400000e-02)
( 5.00000000e-01,  5.00000000e-02)
( 5.10000000e-01,  6.41400000e-02)
( 5.20000000e-01,  7.85600000e-02)
( 5.30000000e-01,  9.32600000e-02)
( 5.40000000e-01,  1.08240000e-01)
( 5.50000000e-01,  1.23500000e-01)
( 5.60000000e-01,  1.39040000e-01)
( 5.70000000e-01,  1.54860000e-01)
( 5.80000000e-01,  1.70960000e-01)
( 5.90000000e-01,  1.87340000e-01)
( 6.00000000e-01,  2.04000000e-01)
( 6.10000000e-01,  2.20940000e-01)
( 6.20000000e-01,  2.38160000e-01)
( 6.30000000e-01,  2.55660000e-01)
( 6.40000000e-01,  2.73440000e-01)
( 6.50000000e-01,  2.91500000e-01)
( 6.60000000e-01,  3.09840000e-01)
( 6.70000000e-01,  3.28460000e-01)
( 6.80000000e-01,  3.47360000e-01)
( 6.90000000e-01,  3.66540000e-01)
( 7.00000000e-01,  3.86000000e-01)
( 7.10000000e-01,  4.05740000e-01)
( 7.20000000e-01,  4.25760000e-01)
( 7.30000000e-01,  4.46060000e-01)
( 7.40000000e-01,  4.66640000e-01)
( 7.50000000e-01,  4.87500000e-01)
( 7.60000000e-01,  5.08640000e-01)
( 7.70000000e-01,  5.30060000e-01)
( 7.80000000e-01,  5.51760000e-01)
( 7.90000000e-01,  5.73740000e-01)
( 8.00000000e-01,  5.96000000e-01)
( 8.10000000e-01,  6.18540000e-01)
( 8.20000000e-01,  6.41360000e-01)
( 8.30000000e-01,  6.64460000e-01)
( 8.40000000e-01,  6.87840000e-01)
( 8.50000000e-01,  7.11500000e-01)
( 8.60000000e-01,  7.35440000e-01)
( 8.70000000e-01,  7.59660000e-01)
( 8.80000000e-01,  7.84160000e-01)
( 8.90000000e-01,  8.08940000e-01)
( 9.00000000e-01,  8.34000000e-01)
( 9.10000000e-01,  8.59340000e-01)
( 9.20000000e-01,  8.84960000e-01)
( 9.30000000e-01,  9.10860000e-01)
( 9.40000000e-01,  9.37040000e-01)
( 9.50000000e-01,  9.63500000e-01)
( 9.60000000e-01,  9.90240000e-01)
( 9.70000000e-01,  1.01726000e+00)
( 9.80000000e-01,  1.04456000e+00)
( 9.90000000e-01,  1.07214000e+00)
( 1.00000000e+00,  1.10000000e+00)};\label{line:par_corres_y1}

\addplot [green, , mark repeat=0]
coordinates {
(-1.00000000e+00,  6.00000000e-01)
(-9.90000000e-01,  5.80100000e-01)
(-9.80000000e-01,  5.60400000e-01)
(-9.70000000e-01,  5.40900000e-01)
(-9.60000000e-01,  5.21600000e-01)
(-9.50000000e-01,  5.02500000e-01)
(-9.40000000e-01,  4.83600000e-01)
(-9.30000000e-01,  4.64900000e-01)
(-9.20000000e-01,  4.46400000e-01)
(-9.10000000e-01,  4.28100000e-01)
(-9.00000000e-01,  4.10000000e-01)
(-8.90000000e-01,  3.92100000e-01)
(-8.80000000e-01,  3.74400000e-01)
(-8.70000000e-01,  3.56900000e-01)
(-8.60000000e-01,  3.39600000e-01)
(-8.50000000e-01,  3.22500000e-01)
(-8.40000000e-01,  3.05600000e-01)
(-8.30000000e-01,  2.88900000e-01)
(-8.20000000e-01,  2.72400000e-01)
(-8.10000000e-01,  2.56100000e-01)
(-8.00000000e-01,  2.40000000e-01)
(-7.90000000e-01,  2.24100000e-01)
(-7.80000000e-01,  2.08400000e-01)
(-7.70000000e-01,  1.92900000e-01)
(-7.60000000e-01,  1.77600000e-01)
(-7.50000000e-01,  1.62500000e-01)
(-7.40000000e-01,  1.47600000e-01)
(-7.30000000e-01,  1.32900000e-01)
(-7.20000000e-01,  1.18400000e-01)
(-7.10000000e-01,  1.04100000e-01)
(-7.00000000e-01,  9.00000000e-02)
(-6.90000000e-01,  7.61000000e-02)
(-6.80000000e-01,  6.24000000e-02)
(-6.70000000e-01,  4.89000000e-02)
(-6.60000000e-01,  3.56000000e-02)
(-6.50000000e-01,  2.25000000e-02)
(-6.40000000e-01,  9.60000000e-03)
(-6.30000000e-01, -3.10000000e-03)
(-6.20000000e-01, -1.56000000e-02)
(-6.10000000e-01, -2.79000000e-02)
(-6.00000000e-01, -4.00000000e-02)
(-5.90000000e-01, -5.19000000e-02)
(-5.80000000e-01, -6.36000000e-02)
(-5.70000000e-01, -7.51000000e-02)
(-5.60000000e-01, -8.64000000e-02)
(-5.50000000e-01, -9.75000000e-02)
(-5.40000000e-01, -1.08400000e-01)
(-5.30000000e-01, -1.19100000e-01)
(-5.20000000e-01, -1.29600000e-01)
(-5.10000000e-01, -1.39900000e-01)
(-5.00000000e-01, -1.50000000e-01)
(-4.90000000e-01, -1.59900000e-01)
(-4.80000000e-01, -1.69600000e-01)
(-4.70000000e-01, -1.79100000e-01)
(-4.60000000e-01, -1.88400000e-01)
(-4.50000000e-01, -1.97500000e-01)
(-4.40000000e-01, -2.06400000e-01)
(-4.30000000e-01, -2.15100000e-01)
(-4.20000000e-01, -2.23600000e-01)
(-4.10000000e-01, -2.31900000e-01)
(-4.00000000e-01, -2.40000000e-01)
(-3.90000000e-01, -2.47900000e-01)
(-3.80000000e-01, -2.55600000e-01)
(-3.70000000e-01, -2.63100000e-01)
(-3.60000000e-01, -2.70400000e-01)
(-3.50000000e-01, -2.77500000e-01)
(-3.40000000e-01, -2.84400000e-01)
(-3.30000000e-01, -2.91100000e-01)
(-3.20000000e-01, -2.97600000e-01)
(-3.10000000e-01, -3.03900000e-01)
(-3.00000000e-01, -3.10000000e-01)
(-2.90000000e-01, -3.15900000e-01)
(-2.80000000e-01, -3.21600000e-01)
(-2.70000000e-01, -3.27100000e-01)
(-2.60000000e-01, -3.32400000e-01)
(-2.50000000e-01, -3.37500000e-01)
(-2.40000000e-01, -3.42400000e-01)
(-2.30000000e-01, -3.47100000e-01)
(-2.20000000e-01, -3.51600000e-01)
(-2.10000000e-01, -3.55900000e-01)
(-2.00000000e-01, -3.60000000e-01)
(-1.90000000e-01, -3.63900000e-01)
(-1.80000000e-01, -3.67600000e-01)
(-1.70000000e-01, -3.71100000e-01)
(-1.60000000e-01, -3.74400000e-01)
(-1.50000000e-01, -3.77500000e-01)
(-1.40000000e-01, -3.80400000e-01)
(-1.30000000e-01, -3.83100000e-01)
(-1.20000000e-01, -3.85600000e-01)
(-1.10000000e-01, -3.87900000e-01)
(-1.00000000e-01, -3.90000000e-01)
(-9.00000000e-02, -3.91900000e-01)
(-8.00000000e-02, -3.93600000e-01)
(-7.00000000e-02, -3.95100000e-01)
(-6.00000000e-02, -3.96400000e-01)
(-5.00000000e-02, -3.97500000e-01)
(-4.00000000e-02, -3.98400000e-01)
(-3.00000000e-02, -3.99100000e-01)
(-2.00000000e-02, -3.99600000e-01)
(-1.00000000e-02, -3.99900000e-01)
( 0.00000000e+00, -4.00000000e-01)
( 1.00000000e-02, -3.99900000e-01)
( 2.00000000e-02, -3.99600000e-01)
( 3.00000000e-02, -3.99100000e-01)
( 4.00000000e-02, -3.98400000e-01)
( 5.00000000e-02, -3.97500000e-01)
( 6.00000000e-02, -3.96400000e-01)
( 7.00000000e-02, -3.95100000e-01)
( 8.00000000e-02, -3.93600000e-01)
( 9.00000000e-02, -3.91900000e-01)
( 1.00000000e-01, -3.90000000e-01)
( 1.10000000e-01, -3.87900000e-01)
( 1.20000000e-01, -3.85600000e-01)
( 1.30000000e-01, -3.83100000e-01)
( 1.40000000e-01, -3.80400000e-01)
( 1.50000000e-01, -3.77500000e-01)
( 1.60000000e-01, -3.74400000e-01)
( 1.70000000e-01, -3.71100000e-01)
( 1.80000000e-01, -3.67600000e-01)
( 1.90000000e-01, -3.63900000e-01)
( 2.00000000e-01, -3.60000000e-01)
( 2.10000000e-01, -3.55900000e-01)
( 2.20000000e-01, -3.51600000e-01)
( 2.30000000e-01, -3.47100000e-01)
( 2.40000000e-01, -3.42400000e-01)
( 2.50000000e-01, -3.37500000e-01)
( 2.60000000e-01, -3.32400000e-01)
( 2.70000000e-01, -3.27100000e-01)
( 2.80000000e-01, -3.21600000e-01)
( 2.90000000e-01, -3.15900000e-01)
( 3.00000000e-01, -3.10000000e-01)
( 3.10000000e-01, -3.03900000e-01)
( 3.20000000e-01, -2.97600000e-01)
( 3.30000000e-01, -2.91100000e-01)
( 3.40000000e-01, -2.84400000e-01)
( 3.50000000e-01, -2.77500000e-01)
( 3.60000000e-01, -2.70400000e-01)
( 3.70000000e-01, -2.63100000e-01)
( 3.80000000e-01, -2.55600000e-01)
( 3.90000000e-01, -2.47900000e-01)
( 4.00000000e-01, -2.40000000e-01)
( 4.10000000e-01, -2.31900000e-01)
( 4.20000000e-01, -2.23600000e-01)
( 4.30000000e-01, -2.15100000e-01)
( 4.40000000e-01, -2.06400000e-01)
( 4.50000000e-01, -1.97500000e-01)
( 4.60000000e-01, -1.88400000e-01)
( 4.70000000e-01, -1.79100000e-01)
( 4.80000000e-01, -1.69600000e-01)
( 4.90000000e-01, -1.59900000e-01)
( 5.00000000e-01, -1.50000000e-01)
( 5.10000000e-01, -1.39900000e-01)
( 5.20000000e-01, -1.29600000e-01)
( 5.30000000e-01, -1.19100000e-01)
( 5.40000000e-01, -1.08400000e-01)
( 5.50000000e-01, -9.75000000e-02)
( 5.60000000e-01, -8.64000000e-02)
( 5.70000000e-01, -7.51000000e-02)
( 5.80000000e-01, -6.36000000e-02)
( 5.90000000e-01, -5.19000000e-02)
( 6.00000000e-01, -4.00000000e-02)
( 6.10000000e-01, -2.79000000e-02)
( 6.20000000e-01, -1.56000000e-02)
( 6.30000000e-01, -3.10000000e-03)
( 6.40000000e-01,  9.60000000e-03)
( 6.50000000e-01,  2.25000000e-02)
( 6.60000000e-01,  3.56000000e-02)
( 6.70000000e-01,  4.89000000e-02)
( 6.80000000e-01,  6.24000000e-02)
( 6.90000000e-01,  7.61000000e-02)
( 7.00000000e-01,  9.00000000e-02)
( 7.10000000e-01,  1.04100000e-01)
( 7.20000000e-01,  1.18400000e-01)
( 7.30000000e-01,  1.32900000e-01)
( 7.40000000e-01,  1.47600000e-01)
( 7.50000000e-01,  1.62500000e-01)
( 7.60000000e-01,  1.77600000e-01)
( 7.70000000e-01,  1.92900000e-01)
( 7.80000000e-01,  2.08400000e-01)
( 7.90000000e-01,  2.24100000e-01)
( 8.00000000e-01,  2.40000000e-01)
( 8.10000000e-01,  2.56100000e-01)
( 8.20000000e-01,  2.72400000e-01)
( 8.30000000e-01,  2.88900000e-01)
( 8.40000000e-01,  3.05600000e-01)
( 8.50000000e-01,  3.22500000e-01)
( 8.60000000e-01,  3.39600000e-01)
( 8.70000000e-01,  3.56900000e-01)
( 8.80000000e-01,  3.74400000e-01)
( 8.90000000e-01,  3.92100000e-01)
( 9.00000000e-01,  4.10000000e-01)
( 9.10000000e-01,  4.28100000e-01)
( 9.20000000e-01,  4.46400000e-01)
( 9.30000000e-01,  4.64900000e-01)
( 9.40000000e-01,  4.83600000e-01)
( 9.50000000e-01,  5.02500000e-01)
( 9.60000000e-01,  5.21600000e-01)
( 9.70000000e-01,  5.40900000e-01)
( 9.80000000e-01,  5.60400000e-01)
( 9.90000000e-01,  5.80100000e-01)
( 1.00000000e+00,  6.00000000e-01)};\label{line:par_corres_y2}

\addplot [red, only marks, mark options={solid, thin}, mark=square*, mark size=2, mark repeat=0]
coordinates {
( 4.98800000e-01,  6.66726933e-02)
( 5.00000000e-04, -2.57999655e-01)
(-8.48300000e-01,  7.18211553e-01)
( 8.48600000e-01,  7.18881789e-01)
(-4.98000000e-01,  6.55933120e-02)};\label{line:par_corres_C1}

\addplot [red, only marks, mark options={solid, thin}, mark=square*, mark size=2, mark repeat=0]
coordinates {
( 4.67800000e-01, -1.66949080e-01)
( 9.00000000e-04, -3.77396473e-01)
(-8.36700000e-01,  3.08966740e-01)
( 8.37200000e-01,  3.09749307e-01)
(-4.66400000e-01, -1.68201840e-01)};\label{line:par_corres_C2}

\addplot [black, dotted, thick, , mark repeat=0]
coordinates {
( 4.98800000e-01,  6.66726933e-02)
( 4.67800000e-01, -1.66949080e-01)};\label{line:par_corres_corres}

\addplot [black, dotted, thick, , mark repeat=0]
coordinates {
( 5.00000000e-04, -2.57999655e-01)
( 9.00000000e-04, -3.77396473e-01)};\label{line:par_corres_corres}

\addplot [black, dotted, thick, , mark repeat=0]
coordinates {
(-8.48300000e-01,  7.18211553e-01)
(-8.36700000e-01,  3.08966740e-01)};\label{line:par_corres_corres}

\addplot [black, dotted, thick, , mark repeat=0]
coordinates {
( 8.48600000e-01,  7.18881789e-01)
( 8.37200000e-01,  3.09749307e-01)};\label{line:par_corres_corres}

\addplot [black, dotted, thick, , mark repeat=0]
coordinates {
(-4.98000000e-01,  6.55933120e-02)
(-4.66400000e-01, -1.68201840e-01)};\label{line:par_corres_corres}

\end{axis}
\end{tikzpicture}
